Deep learning-driven scheduling algorithm for a single machine problem minimizing the total tardiness

In this paper, we investigate the use of the deep learning method for solving a well-known NP-hard single machine scheduling problem with the objective of minimizing the total tardiness. We propose a deep neural network that acts as a polynomial-time estimator of the criterion value used in a single-pass scheduling algorithm based on Lawler's decomposition and symmetric decomposition proposed by Della Croce et al. Essentially, the neural network guides the algorithm by estimating the best splitting of the problem into subproblems. The paper also describes a new method for generating the training data set, which speeds up the training dataset generation and reduces the average optimality gap of solutions. The experimental results show that our machine learning-driven approach can efficiently generalize information from the training phase to significantly larger instances. Even though the instances used in the training phase have from 75 to 100 jobs, the average optimality gap on instances with up to 800 jobs is 0.26%, which is almost five times less than the gap of the state-of-the-art heuristic.

==> img/bonus_regressor_count_sum_dr_asc_horda_runtime.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
legend columns=2,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={\# regressor evaluation [-]},
ymajorgrids,
ymin=-17.4220320159209, ymax=365.752672334338,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,1.14078274188801)
--(axis cs:20,2.23754518117006)
--(axis cs:25,3.86312257172838)
--(axis cs:30,6.14392307810837)
--(axis cs:35,6.93201569313931)
--(axis cs:40,10.865688003463)
--(axis cs:45,11.0918681542924)
--(axis cs:50,14.5375120124527)
--(axis cs:55,14.3143122307641)
--(axis cs:60,16.2114210460347)
--(axis cs:65,17.8736983499181)
--(axis cs:70,16.9223379581195)
--(axis cs:75,25.4501542671323)
--(axis cs:80,27.8868572571657)
--(axis cs:85,26.1823757803763)
--(axis cs:90,29.6535725010726)
--(axis cs:95,31.2568889485379)
--(axis cs:100,35.2247328900414)
--(axis cs:105,30.766933668054)
--(axis cs:110,33.3214001225214)
--(axis cs:115,37.6838844107188)
--(axis cs:120,41.2667682693089)
--(axis cs:125,35.9340015376731)
--(axis cs:130,38.4392432625896)
--(axis cs:135,47.2362400714243)
--(axis cs:140,45.1377539536075)
--(axis cs:145,51.6593861572675)
--(axis cs:150,47.5441164026765)
--(axis cs:155,49.1555783643095)
--(axis cs:160,51.5971273567707)
--(axis cs:165,62.457925434758)
--(axis cs:170,61.5220001470805)
--(axis cs:175,64.5791628881566)
--(axis cs:180,62.6724042491421)
--(axis cs:185,71.9608197065532)
--(axis cs:190,68.4030695984664)
--(axis cs:195,71.5659769711961)
--(axis cs:200,69.2539581338542)
--(axis cs:205,77.9758051728036)
--(axis cs:210,79.8340823605318)
--(axis cs:215,82.9542278774935)
--(axis cs:220,83.6004819364557)
--(axis cs:225,87.7422764985261)
--(axis cs:230,91.0642061213006)
--(axis cs:235,97.5701089804654)
--(axis cs:240,91.7551487993398)
--(axis cs:245,101.03181792466)
--(axis cs:250,94.2775798510001)
--(axis cs:255,102.17311168181)
--(axis cs:260,97.5443388614994)
--(axis cs:265,100.177661735237)
--(axis cs:270,112.616284282162)
--(axis cs:275,114.266169741136)
--(axis cs:280,110.964832280581)
--(axis cs:285,112.073863679049)
--(axis cs:290,113.294392454347)
--(axis cs:295,119.060937982677)
--(axis cs:300,113.864459282155)
--(axis cs:305,111.512355424659)
--(axis cs:310,128.541068461633)
--(axis cs:315,125.327064165521)
--(axis cs:320,120.913387868744)
--(axis cs:325,130.172162905894)
--(axis cs:330,131.442794788042)
--(axis cs:335,130.67924052154)
--(axis cs:340,137.036300427714)
--(axis cs:345,131.567297033727)
--(axis cs:350,140.577161485633)
--(axis cs:355,141.330146199311)
--(axis cs:360,145.825600447177)
--(axis cs:365,140.437817504546)
--(axis cs:370,152.430455122635)
--(axis cs:375,149.687857264772)
--(axis cs:380,154.08068628894)
--(axis cs:385,150.16156606411)
--(axis cs:390,152.571413038519)
--(axis cs:395,155.986162902841)
--(axis cs:400,154.196237242124)
--(axis cs:405,163.972924340189)
--(axis cs:410,160.174569547078)
--(axis cs:415,160.727901310952)
--(axis cs:420,162.024406750302)
--(axis cs:425,168.934593365918)
--(axis cs:430,177.121913985148)
--(axis cs:435,178.096553238912)
--(axis cs:440,173.010329703234)
--(axis cs:445,169.578737174807)
--(axis cs:450,181.071772683564)
--(axis cs:455,178.426548592545)
--(axis cs:460,180.08106009549)
--(axis cs:465,177.628373499433)
--(axis cs:470,183.711293261238)
--(axis cs:475,189.408179830709)
--(axis cs:480,188.295104237342)
--(axis cs:485,181.381958307985)
--(axis cs:490,190.298981232391)
--(axis cs:495,193.146201373286)
--(axis cs:500,201.433305745493)
--(axis cs:505,191.903744802281)
--(axis cs:510,192.675167274876)
--(axis cs:515,197.353712613764)
--(axis cs:520,205.91884530408)
--(axis cs:525,196.59766246438)
--(axis cs:530,197.577094387225)
--(axis cs:535,201.545841634729)
--(axis cs:540,202.527830057643)
--(axis cs:545,203.87083368722)
--(axis cs:550,203.821451301557)
--(axis cs:555,207.18348821661)
--(axis cs:560,217.503712091258)
--(axis cs:565,225.622698230888)
--(axis cs:570,217.963731384942)
--(axis cs:575,214.515170868617)
--(axis cs:580,225.813470653847)
--(axis cs:585,220.09871797882)
--(axis cs:590,228.05674373307)
--(axis cs:595,219.454046926333)
--(axis cs:600,229.620595791819)
--(axis cs:605,242.030516055958)
--(axis cs:610,231.248517396143)
--(axis cs:615,223.911971563996)
--(axis cs:620,236.932731658418)
--(axis cs:625,242.210100182454)
--(axis cs:630,240.269333485732)
--(axis cs:635,247.223017040122)
--(axis cs:640,235.427014958748)
--(axis cs:645,234.814739098389)
--(axis cs:650,246.054195807007)
--(axis cs:655,250.754990608567)
--(axis cs:660,248.898909252283)
--(axis cs:665,244.093216804895)
--(axis cs:670,256.958428626545)
--(axis cs:675,248.969027109402)
--(axis cs:680,247.905643695076)
--(axis cs:685,254.402565814981)
--(axis cs:690,264.629137154729)
--(axis cs:695,266.704189219742)
--(axis cs:700,244.961477655872)
--(axis cs:705,255.202421348734)
--(axis cs:710,271.392664194926)
--(axis cs:715,233.680637455258)
--(axis cs:720,269.471530090354)
--(axis cs:725,264.022866869303)
--(axis cs:730,271.379940828476)
--(axis cs:735,277.207143996355)
--(axis cs:740,269.451961836029)
--(axis cs:745,255.592069068492)
--(axis cs:750,281.04961873955)
--(axis cs:755,285.923053613065)
--(axis cs:760,286.877285071005)
--(axis cs:765,278.846645003307)
--(axis cs:770,293.815464121989)
--(axis cs:775,282.241151293934)
--(axis cs:780,285.859086436926)
--(axis cs:785,285.51058564141)
--(axis cs:790,282.004737252222)
--(axis cs:795,292.464359681582)
--(axis cs:795,348.335640318418)
--(axis cs:795,348.335640318418)
--(axis cs:790,336.715262747779)
--(axis cs:785,323.92941435859)
--(axis cs:780,334.460913563074)
--(axis cs:775,341.998848706066)
--(axis cs:770,333.944535878011)
--(axis cs:765,326.033354996693)
--(axis cs:760,328.722714928995)
--(axis cs:755,332.076946386935)
--(axis cs:750,326.95038126045)
--(axis cs:745,330.647930931508)
--(axis cs:740,315.988038163971)
--(axis cs:735,321.992856003645)
--(axis cs:730,318.700059171524)
--(axis cs:725,317.737133130697)
--(axis cs:720,319.728469909646)
--(axis cs:715,313.999362544742)
--(axis cs:710,314.367335805074)
--(axis cs:705,303.437578651266)
--(axis cs:700,321.838522344128)
--(axis cs:695,310.335810780257)
--(axis cs:690,308.090862845271)
--(axis cs:685,306.157434185019)
--(axis cs:680,309.774356304924)
--(axis cs:675,293.270972890598)
--(axis cs:670,301.761571373455)
--(axis cs:665,302.066783195105)
--(axis cs:660,301.341090747717)
--(axis cs:655,290.685009391433)
--(axis cs:650,289.545804192993)
--(axis cs:645,293.745260901611)
--(axis cs:640,278.812985041252)
--(axis cs:635,287.656982959878)
--(axis cs:630,286.930666514268)
--(axis cs:625,275.149899817546)
--(axis cs:620,273.867268341582)
--(axis cs:615,277.928028436004)
--(axis cs:610,272.191482603857)
--(axis cs:605,282.529483944042)
--(axis cs:600,273.259404208181)
--(axis cs:595,264.545953073667)
--(axis cs:590,266.26325626693)
--(axis cs:585,274.70128202118)
--(axis cs:580,265.946529346152)
--(axis cs:575,270.844829131383)
--(axis cs:570,265.556268615058)
--(axis cs:565,255.417301769112)
--(axis cs:560,263.296287908742)
--(axis cs:555,248.57651178339)
--(axis cs:550,259.218548698443)
--(axis cs:545,252.92916631278)
--(axis cs:540,252.992169942357)
--(axis cs:535,249.814158365271)
--(axis cs:530,248.102905612775)
--(axis cs:525,239.72233753562)
--(axis cs:520,240.56115469592)
--(axis cs:515,228.406287386236)
--(axis cs:510,231.084832725124)
--(axis cs:505,237.296255197719)
--(axis cs:500,238.486694254507)
--(axis cs:495,238.613798626714)
--(axis cs:490,230.741018767609)
--(axis cs:485,227.338041692015)
--(axis cs:480,232.664895762658)
--(axis cs:475,228.911820169291)
--(axis cs:470,227.088706738762)
--(axis cs:465,220.851626500567)
--(axis cs:460,225.35893990451)
--(axis cs:455,217.573451407455)
--(axis cs:450,213.168227316436)
--(axis cs:445,212.341262825193)
--(axis cs:440,209.709670296766)
--(axis cs:435,213.263446761088)
--(axis cs:430,210.558086014852)
--(axis cs:425,206.745406634082)
--(axis cs:420,193.335593249698)
--(axis cs:415,202.232098689048)
--(axis cs:410,193.105430452922)
--(axis cs:405,198.747075659811)
--(axis cs:400,200.123762757876)
--(axis cs:395,204.333837097159)
--(axis cs:390,188.308586961481)
--(axis cs:385,185.91843393589)
--(axis cs:380,186.71931371106)
--(axis cs:375,187.352142735228)
--(axis cs:370,184.289544877365)
--(axis cs:365,176.362182495454)
--(axis cs:360,180.174399552823)
--(axis cs:355,185.789853800689)
--(axis cs:350,168.622838514366)
--(axis cs:345,175.632702966273)
--(axis cs:340,169.043699572286)
--(axis cs:335,168.60075947846)
--(axis cs:330,160.637205211958)
--(axis cs:325,154.627837094106)
--(axis cs:320,160.846612131256)
--(axis cs:315,152.272935834479)
--(axis cs:310,161.858931538367)
--(axis cs:305,154.007644575341)
--(axis cs:300,154.135540717845)
--(axis cs:295,146.779062017323)
--(axis cs:290,145.185607545653)
--(axis cs:285,142.326136320951)
--(axis cs:280,139.435167719419)
--(axis cs:275,141.813830258864)
--(axis cs:270,134.903715717838)
--(axis cs:265,134.222338264763)
--(axis cs:260,132.295661138501)
--(axis cs:255,123.02688831819)
--(axis cs:250,119.402420149)
--(axis cs:245,123.52818207534)
--(axis cs:240,118.80485120066)
--(axis cs:235,120.509891019535)
--(axis cs:230,110.935793878699)
--(axis cs:225,113.217723501474)
--(axis cs:220,110.159518063544)
--(axis cs:215,114.005772122506)
--(axis cs:210,105.525917639468)
--(axis cs:205,104.584194827196)
--(axis cs:200,95.1460418661458)
--(axis cs:195,97.7940230288039)
--(axis cs:190,100.716930401534)
--(axis cs:185,91.4791802934468)
--(axis cs:180,91.3275957508579)
--(axis cs:175,90.8608371118434)
--(axis cs:170,88.7179998529195)
--(axis cs:165,83.862074565242)
--(axis cs:160,80.5628726432293)
--(axis cs:155,73.4044216356905)
--(axis cs:150,71.7358835973235)
--(axis cs:145,71.8606138427325)
--(axis cs:140,69.1822460463925)
--(axis cs:135,65.9637599285757)
--(axis cs:130,68.0407567374104)
--(axis cs:125,59.3459984623269)
--(axis cs:120,64.0132317306911)
--(axis cs:115,54.1561155892812)
--(axis cs:110,49.3185998774786)
--(axis cs:105,46.913066331946)
--(axis cs:100,50.8552671099586)
--(axis cs:95,44.5031110514621)
--(axis cs:90,41.5464274989274)
--(axis cs:85,39.8176242196237)
--(axis cs:80,39.3131427428343)
--(axis cs:75,36.4698457328677)
--(axis cs:70,35.3976620418805)
--(axis cs:65,32.6063016500819)
--(axis cs:60,29.2285789539653)
--(axis cs:55,24.1656877692359)
--(axis cs:50,23.3824879875473)
--(axis cs:45,19.7081318457076)
--(axis cs:40,20.494311996537)
--(axis cs:35,16.1079843068607)
--(axis cs:30,11.1360769218916)
--(axis cs:25,10.1368774282716)
--(axis cs:20,6.80245481882994)
--(axis cs:15,5.73921725811199)
--(axis cs:10,2.46491106406735)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,1.2844490263508)
--(axis cs:20,2.07412610359289)
--(axis cs:25,3.92761584526392)
--(axis cs:30,5.73917136555732)
--(axis cs:35,7.96)
--(axis cs:40,9.50090916605299)
--(axis cs:45,9.74374652861744)
--(axis cs:50,12.2984177191593)
--(axis cs:55,14.4501542671323)
--(axis cs:60,13.2753674893411)
--(axis cs:65,17.2134378271831)
--(axis cs:70,12.4231025831417)
--(axis cs:75,19.3791789828457)
--(axis cs:80,21.1199221792829)
--(axis cs:85,17.9572245419558)
--(axis cs:90,25.2660507439665)
--(axis cs:95,23.2173433597376)
--(axis cs:100,24.7492744062841)
--(axis cs:105,10.9280850279352)
--(axis cs:110,18.0407920986207)
--(axis cs:115,22.2028433849521)
--(axis cs:120,21.0382906763298)
--(axis cs:125,17.3505002897199)
--(axis cs:130,14.8533261955756)
--(axis cs:135,17.7530385763955)
--(axis cs:140,14.4257988986)
--(axis cs:145,15.366414331097)
--(axis cs:150,13.3935990500066)
--(axis cs:155,14.898714979737)
--(axis cs:160,18.9817989730811)
--(axis cs:165,9.48701817585896)
--(axis cs:170,15.5467144222198)
--(axis cs:175,13.1057096362959)
--(axis cs:180,16.1923973203023)
--(axis cs:185,25.2484249189157)
--(axis cs:190,40.0640825148393)
--(axis cs:195,56.0389410196944)
--(axis cs:200,63.5301516570928)
--(axis cs:205,73.3331050241699)
--(axis cs:210,81.7588950697814)
--(axis cs:215,79.7544234258033)
--(axis cs:220,89.8990016242771)
--(axis cs:225,96.6513666195385)
--(axis cs:230,94.3228367294106)
--(axis cs:235,101.799255034204)
--(axis cs:240,95.9576942740109)
--(axis cs:245,106.061160408949)
--(axis cs:250,101.44578916599)
--(axis cs:255,110.933394656339)
--(axis cs:260,108.972762259299)
--(axis cs:265,111.683448670203)
--(axis cs:270,119.75394811424)
--(axis cs:275,117.605025408089)
--(axis cs:280,114.902795273713)
--(axis cs:285,120.116368437901)
--(axis cs:290,121.121913142938)
--(axis cs:295,125.344376583733)
--(axis cs:300,129.159310359471)
--(axis cs:305,125.112623733592)
--(axis cs:310,136.771596639717)
--(axis cs:315,135.929796906552)
--(axis cs:320,131.068108426185)
--(axis cs:325,140.650657800202)
--(axis cs:330,135.79380065361)
--(axis cs:335,142.814896249947)
--(axis cs:340,145.229260170246)
--(axis cs:345,141.213005735478)
--(axis cs:350,144.344994857479)
--(axis cs:355,153.29171306613)
--(axis cs:360,151.332219185002)
--(axis cs:365,150.619911054889)
--(axis cs:370,159.200697067222)
--(axis cs:375,153.108852880189)
--(axis cs:380,165.328141943723)
--(axis cs:385,155.0787216916)
--(axis cs:390,160.825600447177)
--(axis cs:395,164.665718782037)
--(axis cs:400,163.727308283168)
--(axis cs:405,165.338524307989)
--(axis cs:410,165.888860688122)
--(axis cs:415,171.595918792251)
--(axis cs:420,163.113542363615)
--(axis cs:425,174.540548720635)
--(axis cs:430,182.143438890247)
--(axis cs:435,178.866096400854)
--(axis cs:440,174.807217837556)
--(axis cs:445,167.097653424089)
--(axis cs:450,175.236858473879)
--(axis cs:455,183.174376329241)
--(axis cs:460,182.329960085194)
--(axis cs:465,187.095946390047)
--(axis cs:470,181.625677389481)
--(axis cs:475,192.096228783797)
--(axis cs:480,184.649946034794)
--(axis cs:485,187.542013767214)
--(axis cs:490,185.670985187079)
--(axis cs:495,189.049864165986)
--(axis cs:500,196.676718018911)
--(axis cs:505,189.052174099686)
--(axis cs:510,184.601338067571)
--(axis cs:515,194.519470908728)
--(axis cs:520,191.815962427778)
--(axis cs:525,188.646977923726)
--(axis cs:530,195.244055336034)
--(axis cs:535,192.161785773605)
--(axis cs:540,199.667446903918)
--(axis cs:545,197.363071639173)
--(axis cs:550,184.016879637405)
--(axis cs:555,200.69213355028)
--(axis cs:560,195.484000322633)
--(axis cs:565,208.5546474478)
--(axis cs:570,203.293158715845)
--(axis cs:575,206.284913314989)
--(axis cs:580,215.501964590999)
--(axis cs:585,205.058332094296)
--(axis cs:590,214.253168978695)
--(axis cs:595,201.021517024554)
--(axis cs:600,208.093460817741)
--(axis cs:605,216.86607475468)
--(axis cs:610,209.681350259051)
--(axis cs:615,212.634539667891)
--(axis cs:620,215.685741974966)
--(axis cs:625,223.449662579374)
--(axis cs:630,213.840704236266)
--(axis cs:635,221.05632117036)
--(axis cs:640,210.517508111212)
--(axis cs:645,210.29864443087)
--(axis cs:650,219.870938106456)
--(axis cs:655,201.236630475056)
--(axis cs:660,208.956101506301)
--(axis cs:665,203.439703390995)
--(axis cs:670,229.149943321913)
--(axis cs:675,209.870450530482)
--(axis cs:680,225.163614703804)
--(axis cs:685,223.09053021771)
--(axis cs:690,228.192864370727)
--(axis cs:695,219.172423309044)
--(axis cs:700,234.075716637362)
--(axis cs:705,220.839716715302)
--(axis cs:710,233.324416657997)
--(axis cs:715,237.083554282076)
--(axis cs:720,225.897495197417)
--(axis cs:725,220.603771932808)
--(axis cs:730,236.168361533667)
--(axis cs:735,239.809588283598)
--(axis cs:740,237.749207201449)
--(axis cs:745,221.557848162321)
--(axis cs:750,240.222155887304)
--(axis cs:755,236.881465464609)
--(axis cs:760,230.082980101737)
--(axis cs:765,218.727811062219)
--(axis cs:770,247.81220930761)
--(axis cs:775,227.593020927261)
--(axis cs:780,249.007618585612)
--(axis cs:785,235.550964144508)
--(axis cs:790,240.025195906015)
--(axis cs:795,249.708511878434)
--(axis cs:795,301.251488121566)
--(axis cs:795,301.251488121566)
--(axis cs:790,288.134804093985)
--(axis cs:785,284.609035855492)
--(axis cs:780,288.272381414388)
--(axis cs:775,302.566979072739)
--(axis cs:770,291.30779069239)
--(axis cs:765,297.992188937781)
--(axis cs:760,285.917019898263)
--(axis cs:755,288.663989080846)
--(axis cs:750,299.777844112696)
--(axis cs:745,297.402151837679)
--(axis cs:740,285.050792798551)
--(axis cs:735,292.030411716402)
--(axis cs:730,285.911638466333)
--(axis cs:725,285.076228067192)
--(axis cs:720,287.062504802583)
--(axis cs:715,282.996445717924)
--(axis cs:710,290.195583342003)
--(axis cs:705,277.320283284698)
--(axis cs:700,290.484283362638)
--(axis cs:695,287.547576690956)
--(axis cs:690,282.687135629273)
--(axis cs:685,273.06946978229)
--(axis cs:680,278.276385296196)
--(axis cs:675,268.689549469518)
--(axis cs:670,269.730056678087)
--(axis cs:665,278.960296609005)
--(axis cs:660,272.163898493699)
--(axis cs:655,267.243369524944)
--(axis cs:650,272.849061893544)
--(axis cs:645,271.38135556913)
--(axis cs:640,260.602491888788)
--(axis cs:635,262.70367882964)
--(axis cs:630,259.279295763734)
--(axis cs:625,265.830337420626)
--(axis cs:620,266.394258025034)
--(axis cs:615,257.765460332109)
--(axis cs:610,247.598649740949)
--(axis cs:605,258.01392524532)
--(axis cs:600,255.506539182259)
--(axis cs:595,254.018482975446)
--(axis cs:590,248.866831021305)
--(axis cs:585,256.621667905704)
--(axis cs:580,251.538035409001)
--(axis cs:575,256.755086685011)
--(axis cs:570,260.306841284155)
--(axis cs:565,245.9253525522)
--(axis cs:560,245.075999677367)
--(axis cs:555,240.10786644972)
--(axis cs:550,245.423120362595)
--(axis cs:545,242.156928360827)
--(axis cs:540,245.692553096082)
--(axis cs:535,245.918214226395)
--(axis cs:530,241.795944663966)
--(axis cs:525,229.913022076274)
--(axis cs:520,236.104037572222)
--(axis cs:515,224.760529091272)
--(axis cs:510,230.038661932429)
--(axis cs:505,237.667825900314)
--(axis cs:500,233.243281981089)
--(axis cs:495,235.430135834014)
--(axis cs:490,228.809014812921)
--(axis cs:485,222.697986232786)
--(axis cs:480,227.270053965206)
--(axis cs:475,226.783771216203)
--(axis cs:470,225.654322610519)
--(axis cs:465,224.104053609953)
--(axis cs:460,219.910039914806)
--(axis cs:455,225.785623670759)
--(axis cs:450,217.003141526121)
--(axis cs:445,216.022346575911)
--(axis cs:440,213.592782162444)
--(axis cs:435,214.093903599146)
--(axis cs:430,217.616561109753)
--(axis cs:425,210.259451279365)
--(axis cs:420,199.046457636385)
--(axis cs:415,210.804081207749)
--(axis cs:410,200.911139311878)
--(axis cs:405,204.101475692011)
--(axis cs:400,202.032691716832)
--(axis cs:395,210.054281217963)
--(axis cs:390,195.174399552823)
--(axis cs:385,193.8812783084)
--(axis cs:380,192.831858056277)
--(axis cs:375,199.051147119811)
--(axis cs:370,189.039302932778)
--(axis cs:365,182.100088945111)
--(axis cs:360,189.947780814998)
--(axis cs:355,190.70828693387)
--(axis cs:350,178.375005142521)
--(axis cs:345,184.626994264522)
--(axis cs:340,174.290739829754)
--(axis cs:335,175.345103750053)
--(axis cs:330,170.12619934639)
--(axis cs:325,163.909342199798)
--(axis cs:320,167.811891573815)
--(axis cs:315,166.950203093448)
--(axis cs:310,163.388403360283)
--(axis cs:305,161.127376266408)
--(axis cs:300,161.640689640529)
--(axis cs:295,153.215623416267)
--(axis cs:290,157.918086857062)
--(axis cs:285,153.163631562099)
--(axis cs:280,147.097204726287)
--(axis cs:275,150.074974591911)
--(axis cs:270,140.64605188576)
--(axis cs:265,141.836551329797)
--(axis cs:260,138.547237740701)
--(axis cs:255,131.226605343661)
--(axis cs:250,129.35421083401)
--(axis cs:245,136.738839591051)
--(axis cs:240,129.962305725989)
--(axis cs:235,129.720744965796)
--(axis cs:230,116.317163270589)
--(axis cs:225,127.748633380461)
--(axis cs:220,115.140998375723)
--(axis cs:215,124.805576574197)
--(axis cs:210,110.721104930219)
--(axis cs:205,112.26689497583)
--(axis cs:200,106.389848342907)
--(axis cs:195,108.921058980306)
--(axis cs:190,105.215917485161)
--(axis cs:185,87.1515750810843)
--(axis cs:180,66.2876026796977)
--(axis cs:175,67.5342903637041)
--(axis cs:170,52.7732855777802)
--(axis cs:165,42.992981824141)
--(axis cs:160,54.7782010269189)
--(axis cs:155,41.981285020263)
--(axis cs:150,37.6464009499934)
--(axis cs:145,40.553585668903)
--(axis cs:140,49.2542011014)
--(axis cs:135,64.6469614236046)
--(axis cs:130,64.6666738044244)
--(axis cs:125,52.7294997102801)
--(axis cs:120,58.4817093236702)
--(axis cs:115,54.8371566150479)
--(axis cs:110,50.3592079013793)
--(axis cs:105,45.5519149720648)
--(axis cs:100,49.9707255937159)
--(axis cs:95,53.1826566402624)
--(axis cs:90,44.8939492560335)
--(axis cs:85,40.4427754580442)
--(axis cs:80,41.6800778207171)
--(axis cs:75,38.3808210171543)
--(axis cs:70,33.1768974168583)
--(axis cs:65,34.2265621728169)
--(axis cs:60,26.4046325106589)
--(axis cs:55,25.4698457328677)
--(axis cs:50,24.1815822808407)
--(axis cs:45,20.0962534713826)
--(axis cs:40,20.499090833947)
--(axis cs:35,16.28)
--(axis cs:30,12.9808286344427)
--(axis cs:25,9.59238415473608)
--(axis cs:20,6.16587389640711)
--(axis cs:15,5.5955509736492)
--(axis cs:10,2.46491106406735)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 5.18857145309448
40 7.42857122421265
45 9.45714282989502
75 22.668571472168
80 25.2685718536377
85 27.2742862701416
90 29.6114292144775
95 31.7771434783936
100 34.3199996948242
105 36.1314277648926
110 37.6114273071289
115 39.3714294433594
120 42.1771430969238
125 43.897144317627
130 46.0914268493652
135 48.0285720825195
140 50.6457138061523
145 53.5657157897949
150 55.5257148742676
155 56.7599983215332
160 59.394287109375
165 62.2400016784668
170 64.8857116699219
175 67.8228607177734
180 70
185 73.1542892456055
190 76.4800033569336
195 79.1371459960938
200 80.4285736083984
205 82.7371444702148
210 84.8742828369141
215 87.9428558349609
225 92.3828582763672
230 94.7142868041992
235 98.5485687255859
240 100.548568725586
245 103.348571777344
250 104.542854309082
255 106.78857421875
260 108.851425170898
265 111.165718078613
270 113.268569946289
275 116.519996643066
280 118.365715026855
285 121.274284362793
290 123.651428222656
295 126.222854614258
300 128.622863769531
305 129.908569335938
310 132.360000610352
330 140.011428833008
335 142.245712280273
340 145.142852783203
345 146.342849731445
350 148.600006103516
355 151.839996337891
360 154.782852172852
365 156.548568725586
370 159.222854614258
375 161.434280395508
380 163.834289550781
385 165.754287719727
390 166.73713684082
395 169.188568115234
400 171.868576049805
405 173.725708007812
410 174.885711669922
415 176.468566894531
420 177.845718383789
425 180.331436157227
430 182.285720825195
435 184.931427001953
440 186.360000610352
445 188.405715942383
450 190.639999389648
455 193.542861938477
460 195.668563842773
465 196.440002441406
470 197.828567504883
475 200.371429443359
480 203.160003662109
485 204.194290161133
495 207.862854003906
500 210.822860717773
505 212.137145996094
515 212.868576049805
520 215.565719604492
530 217.651428222656
535 218.468566894531
540 220.348571777344
545 222.708572387695
550 225.371429443359
555 226.034286499023
560 229.21142578125
565 231.73713684082
570 234.034286499023
575 236.165710449219
580 238.662857055664
585 240.931427001953
590 243.68571472168
595 243.914291381836
600 245.47428894043
605 248.405715942383
610 249.697143554688
615 250.417144775391
620 251.559997558594
625 253.205718994141
630 256.291442871094
635 258.5771484375
640 257.839996337891
645 259.63427734375
650 262.045715332031
655 264.234283447266
660 266.582855224609
665 267.937133789062
670 269.640014648438
695 279.651428222656
700 281.125701904297
705 281.119995117188
710 284.228576660156
715 283.514282226562
720 285.559997558594
725 286.205718994141
730 287.137145996094
735 289.451416015625
740 291.36572265625
745 291.399993896484
750 295.708557128906
755 297.765716552734
760 300.182861328125
765 301.239990234375
770 303.279998779297
775 306.051422119141
780 308.485717773438
790 308.640014648438
795 310.440002441406
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 1.20000004768372
15 3.44000005722046
20 4.51999998092651
25 7
30 8.64000034332275
35 11.5200004577637
40 15.6800003051758
45 15.3999996185303
50 18.9599990844727
55 19.2399997711182
60 22.7199993133545
65 25.2399997711182
70 26.1599998474121
75 30.9599990844727
80 33.5999984741211
85 33
90 35.5999984741211
95 37.8800010681152
100 43.0400009155273
105 38.8400001525879
110 41.3199996948242
115 45.9199981689453
120 52.6399993896484
125 47.6399993896484
130 53.2400016784668
135 56.5999984741211
140 57.1599998474121
145 61.7599983215332
150 59.6399993896484
155 61.2799987792969
160 66.0800018310547
165 73.1600036621094
170 75.120002746582
175 77.7200012207031
180 77
185 81.7200012207031
190 84.5599975585938
195 84.6800003051758
200 82.1999969482422
205 91.2799987792969
210 92.6800003051758
215 98.4800033569336
220 96.879997253418
225 100.480003356934
230 101
235 109.040000915527
240 105.279998779297
245 112.279998779297
250 106.839996337891
255 112.599998474121
260 114.919998168945
265 117.199996948242
270 123.76000213623
275 128.039993286133
280 125.199996948242
285 127.199996948242
290 129.240005493164
295 132.919998168945
300 134
305 132.759994506836
310 145.199996948242
315 138.800003051758
320 140.880004882812
325 142.399993896484
330 146.039993286133
335 149.639999389648
340 153.039993286133
345 153.600006103516
350 154.600006103516
355 163.559997558594
360 163
365 158.399993896484
370 168.360000610352
375 168.520004272461
380 170.399993896484
385 168.039993286133
390 170.440002441406
395 180.160003662109
400 177.160003662109
405 181.360000610352
410 176.639999389648
415 181.479995727539
420 177.679992675781
425 187.839996337891
430 193.839996337891
435 195.679992675781
440 191.360000610352
445 190.960006713867
450 197.119995117188
455 198
460 202.720001220703
465 199.240005493164
470 205.399993896484
475 209.160003662109
480 210.479995727539
485 204.360000610352
490 210.520004272461
495 215.880004882812
500 219.960006713867
505 214.600006103516
510 211.880004882812
515 212.880004882812
520 223.240005493164
525 218.160003662109
530 222.839996337891
535 225.679992675781
540 227.759994506836
545 228.399993896484
550 231.520004272461
555 227.880004882812
560 240.399993896484
565 240.520004272461
570 241.759994506836
575 242.679992675781
580 245.880004882812
585 247.399993896484
590 247.160003662109
595 242
600 251.440002441406
605 262.279998779297
610 251.720001220703
615 250.919998168945
620 255.399993896484
625 258.679992675781
630 263.600006103516
635 267.440002441406
640 257.119995117188
645 264.279998779297
650 267.799987792969
655 270.720001220703
660 275.119995117188
665 273.079986572266
670 279.359985351562
675 271.119995117188
680 278.839996337891
685 280.279998779297
690 286.359985351562
695 288.519989013672
700 283.399993896484
705 279.320007324219
710 292.880004882812
715 273.839996337891
720 294.600006103516
725 290.880004882812
730 295.040008544922
735 299.600006103516
740 292.720001220703
745 293.119995117188
750 304
755 309
760 307.799987792969
765 302.440002441406
770 313.880004882812
775 312.119995117188
780 310.160003662109
785 304.720001220703
790 309.359985351562
795 320.399993896484
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 2.45991110801697
15 5.73421716690063
20 6.79745483398438
25 10.1318778991699
30 11.1310768127441
35 16.1029834747314
40 20.4893112182617
45 19.7031326293945
50 23.3774871826172
55 24.1606884002686
60 29.2235794067383
65 32.6013031005859
70 35.3926620483398
75 36.4648475646973
80 39.3081436157227
85 39.8126258850098
90 41.5414276123047
95 44.4981117248535
100 50.8502655029297
105 46.9080657958984
110 49.3135986328125
115 54.1511154174805
120 64.0082321166992
125 59.3409996032715
130 68.035758972168
135 65.9587631225586
140 69.17724609375
145 71.8556137084961
150 71.7308807373047
155 73.3994216918945
160 80.5578689575195
165 83.8570709228516
170 88.7129974365234
175 90.8558349609375
180 91.3225936889648
185 91.4741821289062
190 100.711929321289
195 97.7890243530273
200 95.1410446166992
205 104.579193115234
210 105.520919799805
215 114.000770568848
220 110.154518127441
225 113.21272277832
230 110.930793762207
235 120.504890441895
240 118.799850463867
245 123.52318572998
250 119.397422790527
255 123.02188873291
260 132.290664672852
265 134.217330932617
270 134.898712158203
275 141.808822631836
280 139.430160522461
290 145.180603027344
295 146.774063110352
300 154.13053894043
305 154.002639770508
310 161.853927612305
315 152.267929077148
320 160.841613769531
325 154.622833251953
330 160.632202148438
335 168.595764160156
340 169.038696289062
345 175.627700805664
350 168.61784362793
355 185.784851074219
360 180.169403076172
365 176.357177734375
370 184.284545898438
375 187.347137451172
380 186.714309692383
385 185.913436889648
390 188.303588867188
395 204.328842163086
400 200.118759155273
405 198.742080688477
410 193.100433349609
415 202.227096557617
420 193.330596923828
425 206.74040222168
430 210.553085327148
435 213.258453369141
440 209.704666137695
445 212.33625793457
450 213.163223266602
455 217.568450927734
460 225.353942871094
465 220.846633911133
470 227.083709716797
475 228.906814575195
480 232.659896850586
485 227.333038330078
490 230.736022949219
495 238.608795166016
500 238.481689453125
505 237.291259765625
510 231.079833984375
515 228.401290893555
520 240.55615234375
525 239.717330932617
530 248.097900390625
535 249.809158325195
540 252.987167358398
545 252.924163818359
550 259.213562011719
555 248.571517944336
560 263.291290283203
565 255.412307739258
570 265.55126953125
575 270.83984375
580 265.941528320312
585 274.6962890625
590 266.258270263672
595 264.540954589844
600 273.25439453125
605 282.524475097656
610 272.186492919922
615 277.923034667969
620 273.862274169922
625 275.144897460938
630 286.925659179688
635 287.651977539062
640 278.807983398438
645 293.740264892578
650 289.540802001953
655 290.680023193359
660 301.336090087891
665 302.061798095703
670 301.756561279297
675 293.265960693359
680 309.769348144531
685 306.152435302734
690 308.085876464844
695 310.330810546875
700 321.833526611328
705 303.432586669922
710 314.362335205078
715 313.994354248047
720 319.723480224609
725 317.732147216797
730 318.695068359375
735 321.987854003906
740 315.983032226562
745 330.642944335938
750 326.945373535156
755 332.071960449219
760 328.717712402344
765 326.028350830078
775 341.993835449219
780 334.455902099609
785 323.924407958984
790 336.710266113281
795 348.330627441406
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
10 0.00499999523162842
20 2.24254512786865
25 3.86812257766724
30 6.14892292022705
35 6.93701553344727
40 10.8706884384155
45 11.0968685150146
50 14.5425119400024
55 14.3193120956421
60 16.2164211273193
65 17.878698348999
70 16.9273376464844
75 25.4551544189453
80 27.8918571472168
85 26.1873760223389
90 29.6585731506348
95 31.2618885040283
100 35.2297325134277
105 30.7719345092773
110 33.3264007568359
115 37.6888847351074
120 41.2717666625977
125 35.9390029907227
130 38.4442443847656
135 47.2412414550781
140 45.1427536010742
145 51.6643867492676
150 47.5491180419922
155 49.1605796813965
160 51.6021270751953
165 62.4629249572754
170 61.5270004272461
175 64.5841598510742
180 62.6774024963379
185 71.9658203125
190 68.4080657958984
195 71.5709762573242
200 69.2589569091797
205 77.9808044433594
210 79.8390808105469
215 82.959228515625
220 83.6054840087891
225 87.7472763061523
230 91.069206237793
235 97.5751113891602
240 91.7601470947266
245 101.036819458008
250 94.2825775146484
255 102.178108215332
260 97.5493392944336
265 100.182662963867
270 112.621284484863
275 114.271171569824
280 110.969833374023
290 113.299392700195
295 119.065940856934
300 113.86946105957
305 111.517356872559
310 128.54606628418
315 125.332061767578
320 120.918388366699
325 130.177169799805
330 131.447799682617
335 130.684234619141
340 137.041305541992
345 131.572296142578
350 140.582168579102
355 141.335144042969
360 145.830596923828
365 140.442810058594
370 152.435455322266
375 149.692855834961
380 154.085693359375
385 150.166564941406
390 152.576416015625
395 155.991165161133
400 154.201232910156
405 163.977920532227
410 160.179565429688
415 160.732894897461
420 162.029403686523
425 168.939590454102
430 177.126907348633
435 178.101547241211
440 173.015335083008
445 169.583740234375
450 181.076766967773
455 178.431549072266
460 180.086059570312
465 177.633377075195
470 183.716293334961
475 189.413177490234
480 188.300109863281
485 181.386962890625
490 190.303985595703
495 193.15119934082
500 201.43830871582
505 191.908737182617
510 192.680160522461
515 197.35871887207
520 205.923843383789
525 196.602661132812
530 197.582092285156
535 201.550842285156
540 202.532836914062
545 203.875839233398
550 203.826446533203
555 207.188491821289
560 217.508712768555
565 225.627700805664
570 217.968734741211
575 214.520172119141
580 225.818466186523
585 220.103713989258
590 228.061737060547
595 219.459045410156
600 229.625595092773
605 242.035522460938
610 231.253524780273
615 223.916976928711
620 236.937728881836
625 242.215103149414
630 240.274337768555
635 247.228012084961
640 235.432022094727
645 234.819732666016
650 246.059188842773
655 250.759994506836
660 248.903915405273
665 244.098220825195
670 256.963439941406
675 248.974029541016
680 247.91064453125
685 254.407562255859
690 264.634124755859
695 266.709197998047
700 244.96647644043
705 255.207427978516
710 271.397674560547
715 233.685638427734
720 269.476531982422
725 264.027862548828
730 271.384948730469
735 277.212158203125
740 269.456970214844
745 255.597076416016
750 281.054626464844
755 285.928039550781
760 286.882293701172
765 278.851654052734
770 293.820465087891
775 282.246154785156
780 285.864074707031
785 285.515594482422
790 282.009735107422
795 292.469360351562
};
\addplot [semithick, color1]
table {%
35 5.2857141494751
40 7.42857122421265
45 9.38857173919678
50 11.502857208252
55 13.7657146453857
60 15.6342859268188
65 17.9714279174805
70 19.497142791748
75 21.4799995422363
80 23.834285736084
85 25.3999996185303
90 27.5599994659424
95 30.1828575134277
100 31.8457145690918
110 33.3828582763672
115 34.4000015258789
120 35.9085731506348
125 35.9028587341309
130 36.1257133483887
140 37.1885719299316
145 36.2971420288086
150 34.439998626709
155 32.8228569030762
160 33.0857124328613
165 31.1542854309082
170 30.1485710144043
175 31.3600006103516
180 33.2571411132812
185 37.6399993896484
195 50.4685707092285
205 67.2342834472656
210 75.2228546142578
215 83.9428558349609
220 90.5599975585938
225 96.21142578125
230 99.4742889404297
235 103.874282836914
240 106.754287719727
245 110.348571777344
250 112.222854614258
255 114.874282836914
260 116.52571105957
265 119.588569641113
270 121.651428222656
275 124.634284973145
280 126.005714416504
285 129.039993286133
290 131.674285888672
295 133.89143371582
300 136.554290771484
305 138.399993896484
310 140.720001220703
315 143.639999389648
330 149.245712280273
335 151.199996948242
340 153.5771484375
345 155.411422729492
350 156.828567504883
355 160.051422119141
360 162.674285888672
365 164.588577270508
370 166.73713684082
380 171.377136230469
385 173.251434326172
390 174.10856628418
400 178.857147216797
405 180.371429443359
410 181.417144775391
415 183.148574829102
420 184.091430664062
425 186.148574829102
430 187.937149047852
435 189.880004882812
440 191.234283447266
445 192.399993896484
450 193.10285949707
455 196.445709228516
460 197.691421508789
465 198.508575439453
470 199.531433105469
480 203.765716552734
485 205.051422119141
490 205.445709228516
495 207.034286499023
505 209.759994506836
510 209.457138061523
515 209.982864379883
520 211.245712280273
525 211.537139892578
530 212.434280395508
535 213.017135620117
540 214.348571777344
545 216.125717163086
550 216.851425170898
555 217.771423339844
560 219.342849731445
565 220.588577270508
570 222.411422729492
575 223.674285888672
580 225.639999389648
585 227.942855834961
590 229.537139892578
595 230.571426391602
600 231.222854614258
605 232.028564453125
610 231.617141723633
615 231.857147216797
620 233.31428527832
625 235.182861328125
630 236.47428894043
635 237.914291381836
640 237.645721435547
645 239.388565063477
650 240.982864379883
655 240.011428833008
660 239.428573608398
665 240.091430664062
670 241.171432495117
675 241.702850341797
680 243.257141113281
685 243.502853393555
690 246.531433105469
695 248.360000610352
700 251.371429443359
705 251.320007324219
710 254.531433105469
720 256.920013427734
725 256.548583984375
730 257.645721435547
735 258.165710449219
740 259.925720214844
745 259.600006103516
750 261.022857666016
755 261.921813964844
760 262.658966064453
765 262.276092529297
775 263.321807861328
780 264.630401611328
785 263.213256835938
790 263.399993896484
795 265.897155761719
};
\addlegendentry{\DHS{LSTM 32}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 1.20000004768372
15 3.44000005722046
20 4.11999988555908
25 6.76000022888184
30 9.35999965667725
35 12.1199998855591
40 15
45 14.9200000762939
50 18.2399997711182
55 19.9599990844727
60 19.8400001525879
65 25.7199993133545
70 22.7999992370605
75 28.8799991607666
80 31.3999996185303
85 29.2000007629395
90 35.0800018310547
95 38.2000007629395
100 37.3600006103516
105 28.2399997711182
110 34.2000007629395
115 38.5200004577637
120 39.7599983215332
125 35.0400009155273
130 39.7599983215332
135 41.2000007629395
140 31.8400001525879
145 27.9599990844727
150 25.5200004577637
155 28.4400005340576
160 36.8800010681152
165 26.2399997711182
170 34.1599998474121
175 40.3199996948242
180 41.2400016784668
185 56.2000007629395
190 72.6399993896484
195 82.4800033569336
200 84.9599990844727
205 92.8000030517578
210 96.2399978637695
215 102.279998779297
220 102.519996643066
225 112.199996948242
230 105.319999694824
235 115.76000213623
240 112.959999084473
245 121.400001525879
250 115.400001525879
255 121.080001831055
260 123.76000213623
265 126.76000213623
270 130.199996948242
275 133.839996337891
280 131
285 136.639999389648
290 139.520004272461
295 139.279998779297
300 145.399993896484
305 143.119995117188
310 150.080001831055
315 151.440002441406
320 149.440002441406
325 152.279998779297
330 152.960006713867
335 159.080001831055
340 159.759994506836
345 162.919998168945
350 161.360000610352
355 172
360 170.639999389648
365 166.360000610352
370 174.119995117188
375 176.080001831055
380 179.080001831055
385 174.479995727539
390 178
395 187.360000610352
400 182.880004882812
405 184.720001220703
410 183.399993896484
415 191.199996948242
420 181.080001831055
425 192.399993896484
430 199.880004882812
435 196.479995727539
440 194.199996948242
445 191.559997558594
450 196.119995117188
455 204.479995727539
460 201.119995117188
465 205.600006103516
470 203.639999389648
475 209.440002441406
480 205.960006713867
485 205.119995117188
490 207.240005493164
495 212.240005493164
500 214.960006713867
505 213.360000610352
510 207.320007324219
515 209.639999389648
520 213.960006713867
525 209.279998779297
530 218.520004272461
535 219.039993286133
540 222.679992675781
545 219.759994506836
550 214.720001220703
555 220.399993896484
560 220.279998779297
565 227.240005493164
570 231.800003051758
575 231.520004272461
580 233.520004272461
585 230.839996337891
590 231.559997558594
595 227.520004272461
600 231.800003051758
605 237.440002441406
610 228.639999389648
615 235.199996948242
620 241.039993286133
625 244.639999389648
630 236.559997558594
635 241.880004882812
640 235.559997558594
645 240.839996337891
650 246.360000610352
655 234.240005493164
660 240.559997558594
665 241.199996948242
670 249.440002441406
675 239.279998779297
680 251.720001220703
685 248.080001831055
690 255.440002441406
695 253.360000610352
700 262.279998779297
705 249.080001831055
710 261.760009765625
715 260.040008544922
720 256.480010986328
725 252.839996337891
730 261.040008544922
735 265.920013427734
740 261.399993896484
745 259.480010986328
750 270
755 262.772735595703
760 258
765 258.359985351562
770 269.559997558594
775 265.079986572266
780 268.640014648438
785 260.079986572266
790 264.079986572266
795 275.480010986328
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 2.45991110801697
15 5.59055089950562
20 6.1608738899231
30 12.9758281707764
35 16.2749996185303
40 20.4940910339355
45 20.0912532806396
50 24.1765823364258
55 25.4648456573486
60 26.3996334075928
65 34.2215614318848
70 33.1718978881836
75 38.3758201599121
80 41.6750793457031
85 40.4377746582031
90 44.8889503479004
95 53.1776580810547
100 49.9657249450684
105 45.5469131469727
110 50.3542060852051
115 54.8321571350098
120 58.4767074584961
125 52.7244987487793
130 64.6616744995117
135 64.641960144043
140 49.2492027282715
145 40.548583984375
150 37.6413993835449
155 41.9762840270996
160 54.7732009887695
165 42.9879837036133
170 52.7682838439941
175 67.5292892456055
180 66.282600402832
185 87.1465759277344
190 105.210914611816
195 108.916061401367
200 106.38484954834
205 112.261894226074
210 110.716102600098
215 124.800575256348
220 115.136001586914
225 127.743637084961
230 116.312164306641
235 129.715744018555
240 129.957305908203
245 136.733840942383
250 129.349212646484
255 131.221603393555
260 138.542236328125
265 141.831558227539
270 140.641052246094
275 150.069976806641
280 147.092208862305
285 153.158630371094
290 157.9130859375
295 153.21061706543
300 161.635696411133
305 161.122375488281
310 163.383407592773
315 166.945205688477
320 167.806884765625
325 163.904342651367
330 170.121200561523
335 175.340103149414
340 174.285736083984
345 184.621994018555
350 178.370010375977
355 190.70329284668
360 189.942779541016
365 182.095092773438
370 189.034301757812
375 199.046142578125
380 192.826858520508
385 193.876281738281
390 195.169403076172
395 210.049285888672
400 202.027694702148
405 204.096481323242
410 200.906143188477
415 210.799087524414
420 199.041458129883
425 210.254455566406
430 217.611557006836
435 214.088897705078
440 213.587783813477
445 216.017349243164
450 216.998138427734
455 225.780624389648
460 219.905044555664
465 224.099060058594
470 225.649322509766
475 226.778778076172
480 227.265060424805
485 222.692993164062
490 228.804016113281
495 235.425140380859
500 233.23828125
505 237.662826538086
510 230.033660888672
515 224.755523681641
520 236.099044799805
525 229.908020019531
530 241.790939331055
535 245.913208007812
540 245.687545776367
545 242.151931762695
550 245.418121337891
555 240.10285949707
560 245.070999145508
565 245.920349121094
570 260.301849365234
575 256.750091552734
580 251.53303527832
585 256.616668701172
590 248.861831665039
595 254.013488769531
600 255.501541137695
605 258.008911132812
610 247.593643188477
615 257.760467529297
620 266.389251708984
625 265.825347900391
630 259.274291992188
635 262.698669433594
640 260.597503662109
645 271.376342773438
650 272.844055175781
655 267.238372802734
660 272.158905029297
665 278.955291748047
670 269.725067138672
675 268.684539794922
680 278.271392822266
685 273.064483642578
690 282.68212890625
695 287.542572021484
700 290.479278564453
705 277.315277099609
710 290.190582275391
715 282.991455078125
720 287.057495117188
725 285.071228027344
730 285.906646728516
735 292.025421142578
740 285.045806884766
745 297.397155761719
750 299.772857666016
755 288.658996582031
760 285.912017822266
765 297.987182617188
770 291.302795410156
775 302.561981201172
780 288.267395019531
785 284.604034423828
790 288.129791259766
795 301.246490478516
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
10 0.00499999523162842
15 1.28944897651672
20 2.07912611961365
30 5.74417114257812
35 7.96500015258789
40 9.50590896606445
45 9.74874687194824
50 12.3034181594849
55 14.4551544189453
60 13.2803678512573
65 17.2184371948242
70 12.4281024932861
75 19.3841781616211
80 21.1249217987061
85 17.9622249603271
90 25.2710514068604
95 23.2223434448242
100 24.7542743682861
105 10.9330854415894
110 18.0457916259766
115 22.2078437805176
120 21.0432910919189
125 17.3555011749268
130 14.858325958252
135 17.7580394744873
140 14.4307985305786
145 15.3714141845703
150 13.3985986709595
155 14.903715133667
160 18.9867992401123
165 9.49201774597168
170 15.5517148971558
175 13.1107091903687
180 16.1973972320557
185 25.2534255981445
190 40.0690841674805
195 56.0439414978027
200 63.5351524353027
205 73.3381042480469
210 81.7638931274414
215 79.7594223022461
220 89.9039993286133
225 96.656364440918
230 94.3278350830078
235 101.804252624512
240 95.9626922607422
245 106.066162109375
250 101.450790405273
255 110.93839263916
260 108.977760314941
265 111.688446044922
270 119.758949279785
275 117.610023498535
280 114.90779876709
285 120.121368408203
290 121.126914978027
295 125.34937286377
300 129.164306640625
305 125.117622375488
310 136.776596069336
315 135.934799194336
320 131.073104858398
325 140.655654907227
330 135.798797607422
335 142.819900512695
340 145.234252929688
345 141.218002319336
350 144.349990844727
355 153.29670715332
360 151.337219238281
365 150.624908447266
370 159.205703735352
375 153.113845825195
380 165.333145141602
385 155.083724975586
390 160.830596923828
395 164.670715332031
400 163.732315063477
405 165.343521118164
410 165.893859863281
415 171.600921630859
420 163.118545532227
425 174.545547485352
430 182.1484375
435 178.87109375
440 174.812225341797
445 167.102645874023
455 183.179382324219
460 182.3349609375
465 187.100952148438
470 181.630676269531
475 192.101226806641
480 184.65495300293
485 187.547012329102
490 185.675979614258
495 189.054870605469
500 196.681716918945
505 189.057174682617
510 184.606338500977
515 194.524475097656
520 191.82096862793
525 188.651977539062
530 195.249053955078
535 192.166778564453
540 199.672439575195
545 197.368072509766
550 184.021881103516
555 200.697128295898
560 195.488998413086
565 208.559646606445
570 203.298156738281
575 206.289916992188
580 215.506958007812
585 205.063339233398
590 214.258163452148
595 201.026519775391
600 208.09846496582
605 216.871078491211
610 209.68635559082
620 215.690734863281
625 223.454666137695
630 213.845703125
635 221.061325073242
640 210.522506713867
645 210.303649902344
650 219.875930786133
655 201.241622924805
660 208.96110534668
665 203.444702148438
670 229.154937744141
675 209.875457763672
680 225.168609619141
685 223.09553527832
690 228.197860717773
695 219.177429199219
700 234.080718994141
705 220.844711303711
710 233.32942199707
715 237.08854675293
720 225.902496337891
725 220.608764648438
730 236.173355102539
735 239.814590454102
740 237.754211425781
745 221.562850952148
750 240.227157592773
755 236.886459350586
760 230.087982177734
765 218.732818603516
770 247.81721496582
775 227.598022460938
780 249.012619018555
785 235.555969238281
790 240.030197143555
795 249.713516235352
};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_n0040.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.919415609381007,0.95281814686659,0.984252210688197}
\definecolor{color1}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color2}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color3}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color4}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color5}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color6}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color7}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.524917311929947
0.899917719982359 0.525252525252525
0.89650154314731 0.532323232323232
0.892424242424242 0.539269204733224
0.892375447939003 0.539393939393939
0.888326406864545 0.546464646464646
0.884848484848485 0.551229600853869
0.88345075472398 0.553535353535354
0.87775609961088 0.560606060606061
0.877272727272727 0.56109621584268
0.870775025968418 0.567676767676768
0.86969696969697 0.568590854072538
0.862121212121212 0.57425797066598
0.861313399060616 0.574747474747475
0.854545454545455 0.578572005064704
0.846969696969697 0.581697166978684
0.846596994069637 0.581818181818182
0.839393939393939 0.584379104184727
0.831818181818182 0.586865915361686
0.826717332609399 0.588888888888889
0.824242424242424 0.590012021521223
0.816666666666667 0.59438582699886
0.814519310020778 0.595959595959596
0.809090909090909 0.599853171933313
0.80496430429619 0.603030303030303
0.801515151515152 0.605495116493022
0.794727801911162 0.61010101010101
0.793939393939394 0.610613174165752
0.786363636363636 0.615249750860637
0.782961478572522 0.617171717171717
0.778787878787879 0.619617284798146
0.771212121212121 0.623851323762015
0.770531431086356 0.624242424242424
0.763636363636364 0.628376460932495
0.758587267678408 0.631313131313131
0.756060606060606 0.632816220228967
0.748484848484849 0.63706424049538
0.746034283939691 0.638383838383838
0.740909090909091 0.641126390209468
0.733333333333333 0.644810976831596
0.732006305658681 0.645454545454546
0.725757575757576 0.648575425432544
0.718181818181818 0.652144156794294
0.71743227928861 0.652525252525252
0.710606060606061 0.656229916630723
0.704572236876795 0.65959595959596
0.703030303030303 0.660536715279132
0.695454545454545 0.665462273119613
0.693686051615266 0.666666666666667
0.687878787878788 0.670768688785064
0.683434767918926 0.673737373737374
0.68030303030303 0.675890332196379
0.672727272727273 0.680527828324473
0.672248357218295 0.680808080808081
0.665151515151515 0.685151915004989
0.660241374916646 0.687878787878788
0.657575757575757 0.689486262841279
0.65 0.693928993410613
0.648287772935936 0.694949494949495
0.642424242424242 0.698668631330431
0.636557766604412 0.702020202020202
0.634848484848485 0.703080371503574
0.627272727272727 0.7073623829702
0.623670099353131 0.709090909090909
0.61969696969697 0.711247676515874
0.612121212121212 0.714714708879744
0.608508377925545 0.716161616161616
0.604545454545455 0.718054670274871
0.596969696969697 0.72126524248022
0.591958497919171 0.723232323232323
0.589393939393939 0.724436074633011
0.581818181818182 0.727861580354393
0.576148757042339 0.73030303030303
0.574242424242424 0.731243085428552
0.566666666666667 0.734877007085464
0.560857158423075 0.737373737373737
0.559090909090909 0.738233536644248
0.551515151515152 0.741664129722297
0.544336118538265 0.744444444444444
0.543939393939394 0.744625846194859
0.536363636363636 0.74800384007074
0.528787878787879 0.751113223269635
0.527873742680059 0.751515151515151
0.521212121212121 0.754884432352519
0.513636363636364 0.758508024298767
0.513482433524347 0.758585858585858
0.506060606060606 0.762726491684646
0.500249264263676 0.765656565656566
0.498484848484849 0.766650965564717
0.490909090909091 0.770712935838654
0.486818768939672 0.772727272727273
0.483333333333333 0.774658605143076
0.475757575757576 0.778508815395668
0.47306663539343 0.77979797979798
0.468181818181818 0.782448715962766
0.460606060606061 0.786064825738647
0.458794015800923 0.786868686868687
0.453030303030303 0.789768167913963
0.445454545454545 0.793021429510411
0.443151858764189 0.793939393939394
0.437878787878788 0.796351901045897
0.43030303030303 0.799503877608743
0.426669434071781 0.801010101010101
0.422727272727273 0.802858409962859
0.415151515151515 0.806262412275077
0.410897094177989 0.808080808080808
0.407575757575758 0.80961898493567
0.4 0.812569957435832
0.392424242424242 0.814738667662753
0.390051445049756 0.815151515151515
0.384848484848485 0.816182230951788
0.377272727272727 0.816608482991657
0.36969696969697 0.815961884611227
0.365825087889956 0.815151515151515
0.362121212121212 0.814160680480424
0.354545454545455 0.810889320155027
0.349689553881947 0.808080808080808
0.346969696969697 0.80459019213399
0.344291586873766 0.801010101010101
0.34313875910471 0.793939393939394
0.343766017667513 0.786868686868687
0.344562940827694 0.77979797979798
0.344584848870936 0.772727272727273
0.343519712985245 0.765656565656566
0.341657365255063 0.758585858585858
0.339626753012775 0.751515151515151
0.339393939393939 0.750340348764789
0.337854096965342 0.744444444444444
0.337450072425028 0.737373737373737
0.33886522767912 0.73030303030303
0.339393939393939 0.728832186268797
0.341009892514759 0.723232323232323
0.342449370444461 0.716161616161616
0.342029832911204 0.709090909090909
0.339623227466209 0.702020202020202
0.339393939393939 0.701607109834762
0.335253211225412 0.694949494949495
0.331818181818182 0.68926418272317
0.330920335534396 0.687878787878788
0.327457902466833 0.680808080808081
0.325862963493024 0.673737373737374
0.325807268696876 0.666666666666667
0.326537894404563 0.65959595959596
0.326968945878392 0.652525252525253
0.326169348051186 0.645454545454546
0.324242424242424 0.639319411916723
0.323893806683177 0.638383838383838
0.320468452926955 0.631313131313131
0.317661951948364 0.624242424242424
0.316666666666667 0.62013607752906
0.315759077040734 0.617171717171717
0.315099252280673 0.61010101010101
0.315768176330611 0.603030303030303
0.316666666666667 0.599024735392142
0.317133218977022 0.595959595959596
0.318401224219601 0.588888888888889
0.319599682925155 0.581818181818182
0.320653379627083 0.574747474747475
0.321617517064563 0.567676767676768
0.322570876872826 0.560606060606061
0.323539262575684 0.553535353535354
0.324242424242424 0.548046736182017
0.324397034470942 0.546464646464647
0.32486876478551 0.539393939393939
0.324951953184948 0.532323232323232
0.324474353517918 0.525252525252525
0.324242424242424 0.52366490050585
0.323056487796227 0.518181818181818
0.321258398508232 0.511111111111111
0.319985684475846 0.504040404040404
0.319712428323202 0.496969696969697
0.320502415342239 0.48989898989899
0.32231542610517 0.482828282828283
0.324242424242424 0.478146108309807
0.324935590448384 0.475757575757576
0.327798824125726 0.468686868686869
0.331665817078904 0.461616161616162
0.331818181818182 0.461369618812189
0.335004458689564 0.454545454545455
0.338435055607882 0.447474747474747
0.339393939393939 0.445164038239823
0.340852673570576 0.44040404040404
0.342543826910907 0.433333333333333
0.343997410527444 0.426262626262626
0.345599880941717 0.419191919191919
0.346969696969697 0.414506656025591
0.347549641412205 0.412121212121212
0.349755390731669 0.405050505050505
0.352635305901034 0.397979797979798
0.354545454545455 0.393712790630557
0.355597594099257 0.390909090909091
0.358135082126667 0.383838383838384
0.360693406561532 0.376767676767677
0.362121212121212 0.372989278929081
0.363145070255472 0.36969696969697
0.365667230766537 0.362626262626263
0.368933450309663 0.355555555555556
0.36969696969697 0.354197740058962
0.372744105755729 0.348484848484849
0.377272727272727 0.341934091708953
0.377674008208825 0.341414141414141
0.384023311650317 0.334343434343434
0.384848484848485 0.333516363204662
0.392424242424242 0.327954197012065
0.394010870637924 0.327272727272727
0.4 0.324657843169785
0.407575757575758 0.323289645879858
0.415151515151515 0.323217903849101
0.422727272727273 0.323887102670483
0.43030303030303 0.324945662926376
0.437878787878788 0.326286033613948
0.442360650576697 0.327272727272727
0.445454545454545 0.327926393867081
0.453030303030303 0.329911045658547
0.460606060606061 0.332300632708301
0.46670372239609 0.334343434343434
0.468181818181818 0.334820391432566
0.475757575757576 0.336880775351088
0.483333333333333 0.338461653776027
0.490909090909091 0.339523856753111
0.498484848484849 0.340193994695726
0.506060606060606 0.340705816898496
0.513636363636364 0.341395489514955
0.513747623912859 0.341414141414141
0.521212121212121 0.342622205430977
0.528787878787879 0.344803542452689
0.536363636363636 0.348007988513955
0.537381400338687 0.348484848484849
0.543939393939394 0.351559856402494
0.551515151515152 0.354512359066224
0.555925329670083 0.355555555555556
0.559090909090909 0.356231749939524
0.566666666666667 0.357009338012847
0.574242424242424 0.35759946733633
0.581818181818182 0.358621083290373
0.589393939393939 0.360479245800327
0.594924558499259 0.362626262626263
0.596969696969697 0.363481837811747
0.604545454545455 0.368227594407445
0.606278290663617 0.36969696969697
0.612121212121212 0.376201964768383
0.612551474385192 0.376767676767677
0.616899986330828 0.383838383838384
0.61969696969697 0.389340481532934
0.620592138511088 0.390909090909091
0.624681977270216 0.397979797979798
0.627272727272727 0.40234140919698
0.62980035709241 0.405050505050505
0.634848484848485 0.410284095632254
0.639821822758844 0.412121212121212
0.642424242424242 0.413069919291386
0.65 0.412717622827819
0.657575757575758 0.41220336479901
0.665151515151515 0.413488230257992
0.672727272727273 0.417031892033755
0.676084837841073 0.419191919191919
0.68030303030303 0.421879993386372
0.687878787878788 0.426201066156236
0.688021000643759 0.426262626262626
0.695454545454545 0.428975010121974
0.703030303030303 0.431198013143474
0.709021087229365 0.433333333333333
0.710606060606061 0.433868020408437
0.718181818181818 0.437641612336937
0.722325658087069 0.44040404040404
0.725757575757576 0.443106588132679
0.730691544552694 0.447474747474747
0.733333333333333 0.450423565623582
0.737666558252083 0.454545454545455
0.740909090909091 0.458475858007314
0.74552185876333 0.461616161616162
0.748484848484849 0.464478442400842
0.755117105861512 0.461616161616162
0.756060606060606 0.460856759814169
0.7578851613876 0.454545454545455
0.760282264668475 0.447474747474747
0.763636363636364 0.44046469799166
0.763661956195833 0.44040404040404
0.768078228584379 0.433333333333333
0.771212121212121 0.429640177558379
0.775162622955122 0.426262626262626
0.778787878787879 0.423646471435674
0.786363636363636 0.421343232673125
0.793939393939394 0.42219618576335
0.801515151515152 0.425850731850146
0.802057262229966 0.426262626262626
0.809090909090909 0.431632986243032
0.811114995727695 0.433333333333333
0.816666666666667 0.437915120816301
0.820523274914917 0.44040404040404
0.824242424242424 0.442615673093934
0.831818181818182 0.445255209282436
0.839393939393939 0.446889291164718
0.841847878809513 0.447474747474747
0.846969696969697 0.448643591881459
0.854545454545455 0.451298353410141
0.860869531692244 0.454545454545455
0.862121212121212 0.455269957344359
0.86969696969697 0.460759063905317
0.870801732053579 0.461616161616162
0.877272727272727 0.468003742256895
0.877993306583812 0.468686868686869
0.883613397233819 0.475757575757576
0.884848484848485 0.477975730526317
0.88810063139103 0.482828282828283
0.891594294667056 0.48989898989899
0.892424242424242 0.492067156128739
0.895494365570581 0.496969696969697
0.899527726355492 0.504040404040404
0.9 0.505247836684956
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.315768176330611 0.603030303030303
0.315099252280673 0.61010101010101
0.315759077040734 0.617171717171717
0.316666666666667 0.62013607752906
0.317661951948364 0.624242424242424
0.320468452926955 0.631313131313131
0.323893806683177 0.638383838383838
0.324242424242424 0.639319411916723
0.326169348051186 0.645454545454546
0.326968945878392 0.652525252525253
0.326537894404563 0.65959595959596
0.325807268696876 0.666666666666667
0.325862963493024 0.673737373737374
0.327457902466833 0.680808080808081
0.330920335534396 0.687878787878788
0.331818181818182 0.68926418272317
0.335253211225412 0.694949494949495
0.339393939393939 0.701607109834762
0.339623227466209 0.702020202020202
0.342029832911204 0.709090909090909
0.342449370444461 0.716161616161616
0.341009892514759 0.723232323232323
0.339393939393939 0.728832186268797
0.33886522767912 0.73030303030303
0.337450072425028 0.737373737373737
0.337854096965342 0.744444444444444
0.339393939393939 0.750340348764789
0.339626753012775 0.751515151515151
0.341657365255063 0.758585858585858
0.343519712985245 0.765656565656566
0.344584848870936 0.772727272727273
0.344562940827694 0.77979797979798
0.343766017667513 0.786868686868687
0.34313875910471 0.793939393939394
0.344291586873766 0.801010101010101
0.346969696969697 0.80459019213399
0.349689553881947 0.808080808080808
0.354545454545455 0.810889320155027
0.362121212121212 0.814160680480424
0.365825087889956 0.815151515151515
0.36969696969697 0.815961884611227
0.377272727272727 0.816608482991657
0.384848484848485 0.816182230951788
0.390051445049756 0.815151515151515
0.392424242424242 0.814738667662753
0.4 0.812569957435832
0.407575757575758 0.80961898493567
0.410897094177989 0.808080808080808
0.415151515151515 0.806262412275077
0.422727272727273 0.802858409962859
0.426669434071781 0.801010101010101
0.43030303030303 0.799503877608743
0.437878787878788 0.796351901045897
0.443151858764189 0.793939393939394
0.445454545454545 0.793021429510411
0.453030303030303 0.789768167913963
0.458794015800923 0.786868686868687
0.460606060606061 0.786064825738647
0.468181818181818 0.782448715962766
0.47306663539343 0.77979797979798
0.475757575757576 0.778508815395668
0.483333333333333 0.774658605143076
0.486818768939672 0.772727272727273
0.490909090909091 0.770712935838654
0.498484848484849 0.766650965564717
0.500249264263676 0.765656565656566
0.506060606060606 0.762726491684646
0.513482433524347 0.758585858585858
0.513636363636364 0.758508024298767
0.521212121212121 0.754884432352519
0.527873742680059 0.751515151515151
0.528787878787879 0.751113223269635
0.536363636363636 0.74800384007074
0.543939393939394 0.74462584619486
0.544336118538265 0.744444444444444
0.551515151515152 0.741664129722297
0.559090909090909 0.738233536644248
0.560857158423075 0.737373737373737
0.566666666666667 0.734877007085464
0.574242424242424 0.731243085428552
0.576148757042339 0.73030303030303
0.581818181818182 0.727861580354393
0.589393939393939 0.724436074633011
0.591958497919171 0.723232323232323
0.596969696969697 0.72126524248022
0.604545454545455 0.718054670274871
0.608508377925545 0.716161616161616
0.612121212121212 0.714714708879744
0.61969696969697 0.711247676515874
0.623670099353131 0.709090909090909
0.627272727272727 0.7073623829702
0.634848484848485 0.703080371503574
0.636557766604412 0.702020202020202
0.642424242424242 0.698668631330431
0.648287772935936 0.694949494949495
0.65 0.693928993410613
0.657575757575757 0.689486262841279
0.660241374916646 0.687878787878788
0.665151515151515 0.685151915004989
0.672248357218295 0.680808080808081
0.672727272727273 0.680527828324473
0.68030303030303 0.675890332196379
0.683434767918926 0.673737373737374
0.687878787878788 0.670768688785064
0.693686051615266 0.666666666666667
0.695454545454545 0.665462273119613
0.703030303030303 0.660536715279132
0.704572236876795 0.65959595959596
0.710606060606061 0.656229916630724
0.71743227928861 0.652525252525253
0.718181818181818 0.652144156794294
0.725757575757576 0.648575425432544
0.732006305658681 0.645454545454546
0.733333333333333 0.644810976831596
0.740909090909091 0.641126390209468
0.746034283939691 0.638383838383838
0.748484848484849 0.63706424049538
0.756060606060606 0.632816220228967
0.758587267678408 0.631313131313131
0.763636363636364 0.628376460932495
0.770531431086356 0.624242424242424
0.771212121212121 0.623851323762015
0.778787878787879 0.619617284798146
0.782961478572522 0.617171717171717
0.786363636363636 0.615249750860637
0.793939393939394 0.610613174165752
0.794727801911162 0.61010101010101
0.801515151515152 0.605495116493022
0.80496430429619 0.603030303030303
0.809090909090909 0.599853171933313
0.814519310020778 0.595959595959596
0.816666666666667 0.59438582699886
0.824242424242424 0.590012021521223
0.826717332609399 0.588888888888889
0.831818181818182 0.586865915361686
0.839393939393939 0.584379104184727
0.846596994069637 0.581818181818182
0.846969696969697 0.581697166978684
0.854545454545455 0.578572005064704
0.861313399060616 0.574747474747475
0.862121212121212 0.57425797066598
0.86969696969697 0.568590854072538
0.870775025968418 0.567676767676768
0.877272727272727 0.56109621584268
0.877756099610881 0.560606060606061
0.88345075472398 0.553535353535354
0.884848484848485 0.551229600853869
0.888326406864545 0.546464646464646
0.892375447939003 0.539393939393939
0.892424242424242 0.539269204733224
0.89650154314731 0.532323232323232
0.899917719982359 0.525252525252525
0.9 0.524917311929947
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.505247836684956
0.899527726355492 0.504040404040404
0.895494365570581 0.496969696969697
0.892424242424242 0.492067156128739
0.891594294667056 0.48989898989899
0.88810063139103 0.482828282828283
0.884848484848485 0.477975730526317
0.883613397233819 0.475757575757576
0.877993306583812 0.468686868686869
0.877272727272727 0.468003742256895
0.870801732053579 0.461616161616162
0.86969696969697 0.460759063905317
0.862121212121212 0.455269957344359
0.860869531692244 0.454545454545455
0.854545454545455 0.451298353410141
0.846969696969697 0.448643591881459
0.841847878809513 0.447474747474747
0.83939393939394 0.446889291164718
0.831818181818182 0.445255209282436
0.824242424242424 0.442615673093934
0.820523274914917 0.44040404040404
0.816666666666667 0.4379151208163
0.811114995727695 0.433333333333333
0.809090909090909 0.431632986243032
0.802057262229966 0.426262626262626
0.801515151515152 0.425850731850146
0.793939393939394 0.42219618576335
0.786363636363636 0.421343232673125
0.778787878787879 0.423646471435674
0.775162622955122 0.426262626262626
0.771212121212121 0.429640177558379
0.768078228584379 0.433333333333333
0.763661956195833 0.44040404040404
0.763636363636364 0.44046469799166
0.760282264668475 0.447474747474747
0.7578851613876 0.454545454545455
0.756060606060606 0.460856759814169
0.755117105861512 0.461616161616162
0.748484848484849 0.464478442400842
0.74552185876333 0.461616161616162
0.740909090909091 0.458475858007314
0.737666558252083 0.454545454545455
0.733333333333333 0.450423565623582
0.730691544552694 0.447474747474747
0.725757575757576 0.443106588132679
0.722325658087069 0.44040404040404
0.718181818181818 0.437641612336937
0.710606060606061 0.433868020408437
0.709021087229365 0.433333333333333
0.703030303030303 0.431198013143474
0.695454545454545 0.428975010121974
0.688021000643759 0.426262626262626
0.687878787878788 0.426201066156236
0.68030303030303 0.421879993386372
0.676084837841073 0.419191919191919
0.672727272727273 0.417031892033755
0.665151515151515 0.413488230257992
0.657575757575758 0.41220336479901
0.65 0.412717622827819
0.642424242424242 0.413069919291386
0.639821822758844 0.412121212121212
0.634848484848485 0.410284095632254
0.62980035709241 0.405050505050505
0.627272727272727 0.40234140919698
0.624681977270216 0.397979797979798
0.620592138511088 0.390909090909091
0.61969696969697 0.389340481532934
0.616899986330828 0.383838383838384
0.612551474385192 0.376767676767677
0.612121212121212 0.376201964768383
0.606278290663617 0.36969696969697
0.604545454545454 0.368227594407445
0.596969696969697 0.363481837811747
0.594924558499259 0.362626262626263
0.589393939393939 0.360479245800327
0.581818181818182 0.358621083290373
0.574242424242424 0.35759946733633
0.566666666666667 0.357009338012847
0.559090909090909 0.356231749939524
0.555925329670083 0.355555555555556
0.551515151515152 0.354512359066224
0.543939393939394 0.351559856402494
0.537381400338688 0.348484848484849
0.536363636363636 0.348007988513955
0.528787878787879 0.344803542452689
0.521212121212121 0.342622205430977
0.513747623912859 0.341414141414141
0.513636363636364 0.341395489514955
0.506060606060606 0.340705816898496
0.498484848484849 0.340193994695726
0.490909090909091 0.339523856753111
0.483333333333333 0.338461653776027
0.475757575757576 0.336880775351088
0.468181818181818 0.334820391432566
0.46670372239609 0.334343434343434
0.460606060606061 0.332300632708301
0.453030303030303 0.329911045658547
0.445454545454545 0.327926393867081
0.442360650576697 0.327272727272727
0.437878787878788 0.326286033613948
0.43030303030303 0.324945662926376
0.422727272727273 0.323887102670483
0.415151515151515 0.323217903849101
0.407575757575758 0.323289645879858
0.4 0.324657843169785
0.394010870637924 0.327272727272727
0.392424242424242 0.327954197012065
0.384848484848485 0.333516363204662
0.384023311650317 0.334343434343434
0.377674008208825 0.341414141414141
0.377272727272727 0.341934091708953
0.372744105755729 0.348484848484849
0.36969696969697 0.354197740058962
0.368933450309663 0.355555555555556
0.365667230766537 0.362626262626263
0.363145070255472 0.36969696969697
0.362121212121212 0.372989278929081
0.360693406561532 0.376767676767677
0.358135082126667 0.383838383838384
0.355597594099257 0.390909090909091
0.354545454545455 0.393712790630557
0.352635305901034 0.397979797979798
0.349755390731669 0.405050505050505
0.347549641412205 0.412121212121212
0.346969696969697 0.414506656025591
0.345599880941717 0.419191919191919
0.343997410527444 0.426262626262626
0.342543826910907 0.433333333333333
0.340852673570576 0.44040404040404
0.339393939393939 0.445164038239823
0.338435055607882 0.447474747474747
0.335004458689564 0.454545454545455
0.331818181818182 0.461369618812189
0.331665817078904 0.461616161616162
0.327798824125726 0.468686868686869
0.324935590448384 0.475757575757576
0.324242424242424 0.478146108309807
0.32231542610517 0.482828282828283
0.320502415342239 0.48989898989899
0.319712428323202 0.496969696969697
0.319985684475846 0.504040404040404
0.321258398508232 0.511111111111111
0.323056487796227 0.518181818181818
0.324242424242424 0.52366490050585
0.324474353517918 0.525252525252525
0.324951953184948 0.532323232323232
0.32486876478551 0.539393939393939
0.324397034470942 0.546464646464646
0.324242424242424 0.548046736182017
0.323539262575684 0.553535353535354
0.322570876872826 0.560606060606061
0.321617517064563 0.567676767676768
0.320653379627083 0.574747474747475
0.319599682925155 0.581818181818182
0.318401224219601 0.588888888888889
0.317133218977022 0.595959595959596
0.316666666666667 0.599024735392142
0.315768176330611 0.603030303030303
0.346969696969697 0.476783214920293
0.347047658285872 0.475757575757576
0.348443975218121 0.468686868686869
0.350457249058219 0.461616161616162
0.352806753072935 0.454545454545455
0.354545454545455 0.449376617036721
0.355068907845882 0.447474747474748
0.356852814365509 0.44040404040404
0.358571961744303 0.433333333333333
0.36049730194662 0.426262626262626
0.362121212121212 0.421497471982649
0.362863129143188 0.419191919191919
0.365693957261514 0.412121212121212
0.369282076443766 0.405050505050505
0.36969696969697 0.404253594580548
0.373035175706789 0.397979797979798
0.376694365738568 0.390909090909091
0.377272727272727 0.389592995553119
0.379962392737515 0.383838383838384
0.382895626503559 0.376767676767677
0.384848484848485 0.372131601753378
0.386069365297526 0.36969696969697
0.390283883703411 0.362626262626263
0.392424242424242 0.359788417548293
0.397225258081506 0.355555555555556
0.4 0.353553086639745
0.407575757575758 0.350696639229319
0.415151515151515 0.349724201809863
0.422727272727273 0.34979222396943
0.43030303030303 0.350461316864728
0.437878787878788 0.351660305799146
0.445454545454545 0.353477550076608
0.451864114631278 0.355555555555556
0.453030303030303 0.355898290724277
0.460606060606061 0.358524582728679
0.468181818181818 0.361398689060253
0.471495821467194 0.362626262626263
0.475757575757576 0.364186433256886
0.483333333333333 0.366818159175767
0.490909090909091 0.369213130124551
0.492915310569894 0.36969696969697
0.498484848484849 0.371139743528375
0.506060606060606 0.372695232463506
0.513636363636364 0.374214742681387
0.521212121212121 0.376177312267857
0.522923549980627 0.376767676767677
0.528787878787879 0.37862936500347
0.536363636363636 0.381101589698961
0.543939393939394 0.383144369843604
0.547448094563196 0.383838383838384
0.551515151515152 0.384556276527007
0.559090909090909 0.385655985578338
0.566666666666667 0.386993296714912
0.574242424242424 0.38916097932872
0.57814381161957 0.390909090909091
0.581818181818182 0.392756891603696
0.58878948709002 0.397979797979798
0.589393939393939 0.398461548348779
0.59572917844021 0.405050505050505
0.596969696969697 0.406324515901028
0.601533528804394 0.412121212121212
0.604545454545455 0.415934492173407
0.606759123880634 0.419191919191919
0.611346061868568 0.426262626262626
0.612121212121212 0.427510820189048
0.615659086801012 0.433333333333333
0.61955474795737 0.44040404040404
0.61969696969697 0.440663190794131
0.624173345156066 0.447474747474747
0.627272727272727 0.452348273340759
0.629330591710639 0.454545454545455
0.634848484848485 0.460662227676563
0.63634318658977 0.461616161616162
0.642424242424242 0.465970686072521
0.648369093169887 0.468686868686869
0.65 0.469624869041792
0.657575757575758 0.47368764972218
0.660276567693083 0.475757575757576
0.665151515151515 0.481025677420874
0.666641669962361 0.482828282828283
0.671854344938767 0.48989898989899
0.672727272727273 0.491029133887584
0.68030303030303 0.49569227398288
0.687878787878788 0.494026602271487
0.694362338400488 0.48989898989899
0.695454545454545 0.489256090599545
0.703030303030303 0.485318783547644
0.710606060606061 0.485052351694466
0.718181818181818 0.489672074119902
0.718360405101939 0.48989898989899
0.722721337012048 0.496969696969697
0.725556227322156 0.504040404040404
0.725757575757576 0.504880758957386
0.726996616495496 0.511111111111111
0.728044025142089 0.518181818181818
0.729290420115124 0.525252525252525
0.731280745160586 0.532323232323232
0.733333333333333 0.537126330346332
0.73471850483723 0.539393939393939
0.740637878080158 0.546464646464646
0.740909090909091 0.54675123846224
0.748484848484849 0.550098121406465
0.756060606060606 0.549506713152828
0.763636363636364 0.546838112290115
0.764587947590237 0.546464646464646
0.771212121212121 0.544195297256093
0.778787878787879 0.54264247220051
0.786363636363636 0.542635713616323
0.793939393939394 0.544013576613559
0.801515151515152 0.545732104527981
0.809090909090909 0.543847366218734
0.811327355122397 0.539393939393939
0.815370888826257 0.532323232323232
0.816666666666667 0.530102048949975
0.818889676737455 0.525252525252525
0.822268432399553 0.518181818181818
0.824242424242424 0.51421869286886
0.82625895232403 0.511111111111111
0.83155422281836 0.504040404040404
0.831818181818182 0.503738915089773
0.839393939393939 0.500625146049681
0.845794077324415 0.504040404040404
0.846969696969697 0.504769977659851
0.850598686512644 0.511111111111111
0.854125911651293 0.518181818181818
0.854545454545455 0.519137261185263
0.856400278115933 0.525252525252525
0.857923559122147 0.532323232323232
0.858255134346701 0.539393939393939
0.856720524953554 0.546464646464646
0.854545454545455 0.550325048410841
0.851924674354691 0.553535353535354
0.846969696969697 0.55716878109596
0.839393939393939 0.559972241830849
0.831818181818182 0.560367696395531
0.824242424242424 0.558965835014708
0.816666666666667 0.556821787006846
0.809090909090909 0.557087293500238
0.807109530658712 0.560606060606061
0.802514498555538 0.567676767676768
0.801515151515152 0.56897119063605
0.798512366256533 0.574747474747475
0.794028119277225 0.581818181818182
0.793939393939394 0.581920432194931
0.787897080435683 0.588888888888889
0.786363636363636 0.590257350433328
0.779216855224956 0.595959595959596
0.778787878787879 0.596239097581988
0.771212121212121 0.600481418866469
0.766865055877922 0.603030303030303
0.763636363636364 0.604717548434863
0.756060606060606 0.609453442208015
0.755240566609582 0.61010101010101
0.748484848484849 0.614692997094669
0.745567375162056 0.617171717171717
0.740909090909091 0.620416286179942
0.735994117482633 0.624242424242424
0.733333333333333 0.625931258939185
0.725757575757576 0.630907430222503
0.725170440791053 0.631313131313131
0.718181818181818 0.635335316570587
0.713173109875803 0.638383838383838
0.710606060606061 0.639808825019445
0.703030303030303 0.644385734178198
0.701468271331728 0.645454545454546
0.695454545454545 0.649396728202266
0.691141437243239 0.652525252525253
0.687878787878788 0.654849396273478
0.681471875447597 0.65959595959596
0.68030303030303 0.660442615218214
0.672727272727273 0.665779555190895
0.671419809361078 0.666666666666667
0.665151515151515 0.670729267788318
0.660344818234916 0.673737373737374
0.657575757575758 0.675435854780949
0.65 0.680163634218167
0.649055920817645 0.680808080808081
0.642424242424242 0.685173561685099
0.638407085134194 0.687878787878788
0.634848484848485 0.690204907709712
0.627272727272727 0.694815252730367
0.627035061826872 0.694949494949495
0.61969696969697 0.699047119656057
0.61327716162345 0.702020202020202
0.612121212121212 0.70258840788822
0.604545454545455 0.705834888824437
0.596969696969697 0.708659809216318
0.595763684510325 0.709090909090909
0.589393939393939 0.711603490615381
0.581818181818182 0.714603969773819
0.578250556526077 0.716161616161616
0.574242424242424 0.718011219513126
0.566666666666667 0.721657792484477
0.56348890685687 0.723232323232323
0.559090909090909 0.725413224174478
0.551515151515152 0.72889648012688
0.54820484938879 0.73030303030303
0.543939393939394 0.732155887959615
0.536363636363636 0.735171188689175
0.53084785351823 0.737373737373737
0.528787878787879 0.738246564746419
0.521212121212121 0.741602580344372
0.515334669703094 0.744444444444444
0.513636363636364 0.745304956133853
0.506060606060606 0.749317124842669
0.502017123206289 0.751515151515151
0.498484848484849 0.753470012798974
0.490909090909091 0.757535448920855
0.488910195421421 0.758585858585858
0.483333333333333 0.761565816294205
0.475757575757576 0.765347332564287
0.475110533601255 0.765656565656566
0.468181818181818 0.769097554576922
0.460606060606061 0.772576493611272
0.460248932394419 0.772727272727273
0.453030303030303 0.775922247090223
0.445454545454545 0.778913613849712
0.442916088497812 0.77979797979798
0.437878787878788 0.78164334458336
0.43030303030303 0.78409584878884
0.422727272727273 0.786629720511827
0.422024524368795 0.786868686868687
0.415151515151515 0.789229235442127
0.407575757575758 0.792134199127817
0.402905649997336 0.793939393939394
0.4 0.794957628936136
0.392424242424242 0.796604216191577
0.384848484848485 0.796398349862762
0.379423720566579 0.793939393939394
0.377272727272727 0.791460085330398
0.375194004414191 0.786868686868687
0.374606053907511 0.77979797979798
0.374864957545736 0.772727272727273
0.374983380396737 0.765656565656566
0.374700243407481 0.758585858585858
0.374395104716911 0.751515151515151
0.374635566297455 0.744444444444444
0.375641747198235 0.737373737373737
0.377088108651667 0.73030303030303
0.377272727272727 0.72917326071827
0.378292690087769 0.723232323232323
0.378428544719661 0.716161616161616
0.377272727272727 0.709328891429936
0.377235034029928 0.709090909090909
0.375187609694455 0.702020202020202
0.372864203150312 0.694949494949495
0.370796824379482 0.687878787878788
0.36969696969697 0.682780849970966
0.369216620561283 0.680808080808081
0.368107843694449 0.673737373737374
0.367412144271291 0.666666666666667
0.366881721234164 0.65959595959596
0.366277371196796 0.652525252525253
0.365404245093599 0.645454545454546
0.364081492240097 0.638383838383838
0.362176161645962 0.631313131313131
0.362121212121212 0.631154356720724
0.359230242010002 0.624242424242424
0.355941370468368 0.617171717171717
0.354545454545455 0.613815329842897
0.352857772819431 0.61010101010101
0.350747056550075 0.603030303030303
0.349733730497554 0.595959595959596
0.34943192120507 0.588888888888889
0.349534028796428 0.581818181818182
0.349863474614318 0.574747474747475
0.350301544326946 0.567676767676768
0.350743764934164 0.560606060606061
0.351117693808136 0.553535353535354
0.35141284954858 0.546464646464646
0.351664405382483 0.539393939393939
0.351882888923181 0.532323232323232
0.351976668651388 0.525252525252525
0.351733175682928 0.518181818181818
0.350924471088695 0.511111111111111
0.349545747877875 0.504040404040404
0.347982774275916 0.496969696969697
0.346969696969697 0.490869980215002
0.346795633842738 0.48989898989899
0.346383462932845 0.482828282828283
0.346969696969697 0.476783214920293
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.346383462932845 0.482828282828283
0.346795633842738 0.48989898989899
0.346969696969697 0.490869980215002
0.347982774275916 0.496969696969697
0.349545747877875 0.504040404040404
0.350924471088695 0.511111111111111
0.351733175682928 0.518181818181818
0.351976668651388 0.525252525252525
0.351882888923181 0.532323232323232
0.351664405382483 0.539393939393939
0.35141284954858 0.546464646464646
0.351117693808136 0.553535353535354
0.350743764934164 0.560606060606061
0.350301544326946 0.567676767676768
0.349863474614318 0.574747474747475
0.349534028796428 0.581818181818182
0.34943192120507 0.588888888888889
0.349733730497554 0.595959595959596
0.350747056550075 0.603030303030303
0.352857772819431 0.61010101010101
0.354545454545455 0.613815329842897
0.355941370468368 0.617171717171717
0.359230242010002 0.624242424242424
0.362121212121212 0.631154356720724
0.362176161645962 0.631313131313131
0.364081492240097 0.638383838383838
0.365404245093599 0.645454545454546
0.366277371196796 0.652525252525253
0.366881721234164 0.65959595959596
0.367412144271291 0.666666666666667
0.368107843694449 0.673737373737374
0.369216620561283 0.680808080808081
0.36969696969697 0.682780849970966
0.370796824379482 0.687878787878788
0.372864203150312 0.694949494949495
0.375187609694455 0.702020202020202
0.377235034029928 0.709090909090909
0.377272727272727 0.709328891429936
0.378428544719661 0.716161616161616
0.378292690087769 0.723232323232323
0.377272727272727 0.72917326071827
0.377088108651667 0.73030303030303
0.375641747198235 0.737373737373737
0.374635566297455 0.744444444444444
0.374395104716911 0.751515151515151
0.374700243407481 0.758585858585858
0.374983380396737 0.765656565656566
0.374864957545736 0.772727272727273
0.374606053907511 0.77979797979798
0.375194004414191 0.786868686868687
0.377272727272727 0.791460085330398
0.379423720566579 0.793939393939394
0.384848484848485 0.796398349862762
0.392424242424242 0.796604216191577
0.4 0.794957628936136
0.402905649997336 0.793939393939394
0.407575757575758 0.792134199127817
0.415151515151515 0.789229235442127
0.422024524368795 0.786868686868687
0.422727272727273 0.786629720511827
0.43030303030303 0.78409584878884
0.437878787878788 0.78164334458336
0.442916088497812 0.77979797979798
0.445454545454545 0.778913613849712
0.453030303030303 0.775922247090223
0.460248932394419 0.772727272727273
0.460606060606061 0.772576493611272
0.468181818181818 0.769097554576922
0.475110533601255 0.765656565656566
0.475757575757576 0.765347332564287
0.483333333333333 0.761565816294205
0.488910195421421 0.758585858585858
0.490909090909091 0.757535448920855
0.498484848484849 0.753470012798974
0.502017123206289 0.751515151515151
0.506060606060606 0.749317124842669
0.513636363636364 0.745304956133853
0.515334669703094 0.744444444444444
0.521212121212121 0.741602580344372
0.528787878787879 0.738246564746419
0.53084785351823 0.737373737373738
0.536363636363636 0.735171188689175
0.543939393939394 0.732155887959615
0.54820484938879 0.73030303030303
0.551515151515152 0.72889648012688
0.559090909090909 0.725413224174478
0.56348890685687 0.723232323232323
0.566666666666667 0.721657792484477
0.574242424242424 0.718011219513126
0.578250556526077 0.716161616161616
0.581818181818182 0.714603969773819
0.589393939393939 0.711603490615381
0.595763684510325 0.709090909090909
0.596969696969697 0.708659809216318
0.604545454545455 0.705834888824437
0.612121212121212 0.70258840788822
0.61327716162345 0.702020202020202
0.61969696969697 0.699047119656057
0.627035061826872 0.694949494949495
0.627272727272727 0.694815252730367
0.634848484848485 0.690204907709712
0.638407085134194 0.687878787878788
0.642424242424242 0.685173561685099
0.649055920817645 0.680808080808081
0.65 0.680163634218167
0.657575757575758 0.675435854780949
0.660344818234916 0.673737373737374
0.665151515151515 0.670729267788318
0.671419809361078 0.666666666666667
0.672727272727273 0.665779555190895
0.68030303030303 0.660442615218214
0.681471875447597 0.65959595959596
0.687878787878788 0.654849396273478
0.691141437243239 0.652525252525253
0.695454545454545 0.649396728202266
0.701468271331728 0.645454545454546
0.703030303030303 0.644385734178198
0.710606060606061 0.639808825019445
0.713173109875803 0.638383838383838
0.718181818181818 0.635335316570587
0.725170440791053 0.631313131313131
0.725757575757576 0.630907430222503
0.733333333333333 0.625931258939185
0.735994117482633 0.624242424242424
0.740909090909091 0.620416286179942
0.745567375162056 0.617171717171717
0.748484848484849 0.614692997094669
0.755240566609582 0.61010101010101
0.756060606060606 0.609453442208015
0.763636363636364 0.604717548434863
0.766865055877922 0.603030303030303
0.771212121212121 0.600481418866469
0.778787878787879 0.596239097581988
0.779216855224956 0.595959595959596
0.786363636363636 0.590257350433328
0.787897080435683 0.588888888888889
0.793939393939394 0.581920432194931
0.794028119277225 0.581818181818182
0.798512366256533 0.574747474747475
0.801515151515152 0.56897119063605
0.802514498555538 0.567676767676768
0.807109530658712 0.560606060606061
0.809090909090909 0.557087293500238
0.816666666666667 0.556821787006846
0.824242424242424 0.558965835014708
0.831818181818182 0.560367696395531
0.839393939393939 0.559972241830849
0.846969696969697 0.55716878109596
0.851924674354691 0.553535353535354
0.854545454545455 0.550325048410841
0.856720524953554 0.546464646464646
0.858255134346701 0.539393939393939
0.857923559122147 0.532323232323232
0.856400278115933 0.525252525252525
0.854545454545455 0.519137261185263
0.854125911651293 0.518181818181818
0.850598686512644 0.511111111111111
0.846969696969697 0.504769977659851
0.845794077324415 0.504040404040404
0.83939393939394 0.500625146049681
0.831818181818182 0.503738915089773
0.83155422281836 0.504040404040404
0.826258952324031 0.511111111111111
0.824242424242424 0.514218692868861
0.822268432399553 0.518181818181818
0.818889676737455 0.525252525252525
0.816666666666667 0.530102048949975
0.815370888826257 0.532323232323232
0.811327355122397 0.539393939393939
0.809090909090909 0.543847366218734
0.801515151515152 0.545732104527981
0.793939393939394 0.544013576613559
0.786363636363636 0.542635713616323
0.778787878787879 0.54264247220051
0.771212121212121 0.544195297256093
0.764587947590237 0.546464646464646
0.763636363636364 0.546838112290115
0.756060606060606 0.549506713152828
0.748484848484849 0.550098121406465
0.740909090909091 0.54675123846224
0.740637878080158 0.546464646464646
0.73471850483723 0.539393939393939
0.733333333333333 0.537126330346332
0.731280745160586 0.532323232323232
0.729290420115124 0.525252525252525
0.728044025142089 0.518181818181818
0.726996616495496 0.511111111111111
0.725757575757576 0.504880758957386
0.725556227322156 0.504040404040404
0.722721337012048 0.496969696969697
0.718360405101939 0.48989898989899
0.718181818181818 0.489672074119902
0.710606060606061 0.485052351694466
0.703030303030303 0.485318783547644
0.695454545454545 0.489256090599545
0.694362338400488 0.48989898989899
0.687878787878788 0.494026602271487
0.68030303030303 0.49569227398288
0.672727272727273 0.491029133887584
0.671854344938766 0.48989898989899
0.666641669962361 0.482828282828283
0.665151515151515 0.481025677420874
0.660276567693083 0.475757575757576
0.657575757575758 0.47368764972218
0.65 0.469624869041792
0.648369093169887 0.468686868686869
0.642424242424242 0.465970686072521
0.63634318658977 0.461616161616162
0.634848484848485 0.460662227676563
0.629330591710639 0.454545454545455
0.627272727272727 0.452348273340759
0.624173345156066 0.447474747474747
0.61969696969697 0.440663190794131
0.61955474795737 0.44040404040404
0.615659086801012 0.433333333333333
0.612121212121212 0.427510820189048
0.611346061868568 0.426262626262626
0.606759123880634 0.419191919191919
0.604545454545455 0.415934492173407
0.601533528804394 0.412121212121212
0.596969696969697 0.406324515901028
0.59572917844021 0.405050505050505
0.589393939393939 0.398461548348779
0.58878948709002 0.397979797979798
0.581818181818182 0.392756891603696
0.57814381161957 0.390909090909091
0.574242424242424 0.38916097932872
0.566666666666667 0.386993296714912
0.559090909090909 0.385655985578338
0.551515151515152 0.384556276527007
0.547448094563196 0.383838383838384
0.543939393939394 0.383144369843604
0.536363636363636 0.381101589698961
0.528787878787879 0.37862936500347
0.522923549980627 0.376767676767677
0.521212121212121 0.376177312267857
0.513636363636364 0.374214742681387
0.506060606060606 0.372695232463506
0.498484848484849 0.371139743528375
0.492915310569894 0.36969696969697
0.490909090909091 0.369213130124551
0.483333333333333 0.366818159175767
0.475757575757576 0.364186433256886
0.471495821467194 0.362626262626263
0.468181818181818 0.361398689060253
0.460606060606061 0.358524582728679
0.453030303030303 0.355898290724277
0.451864114631278 0.355555555555556
0.445454545454545 0.353477550076608
0.437878787878788 0.351660305799146
0.43030303030303 0.350461316864728
0.422727272727273 0.34979222396943
0.415151515151515 0.349724201809863
0.407575757575758 0.350696639229319
0.4 0.353553086639745
0.397225258081506 0.355555555555556
0.392424242424242 0.359788417548293
0.390283883703411 0.362626262626263
0.386069365297526 0.36969696969697
0.384848484848485 0.372131601753378
0.382895626503559 0.376767676767677
0.379962392737515 0.383838383838384
0.377272727272727 0.389592995553119
0.376694365738568 0.390909090909091
0.373035175706789 0.397979797979798
0.36969696969697 0.404253594580548
0.369282076443766 0.405050505050505
0.365693957261514 0.412121212121212
0.362863129143188 0.419191919191919
0.362121212121212 0.421497471982649
0.36049730194662 0.426262626262626
0.358571961744303 0.433333333333333
0.356852814365509 0.44040404040404
0.355068907845882 0.447474747474747
0.354545454545455 0.449376617036721
0.352806753072935 0.454545454545455
0.350457249058219 0.461616161616162
0.348443975218121 0.468686868686869
0.347047658285872 0.475757575757576
0.346969696969697 0.476783214920293
0.346383462932845 0.482828282828283
0.362121212121212 0.46467115551411
0.362615647646368 0.461616161616162
0.364210880791666 0.454545454545455
0.365973444251226 0.447474747474747
0.367806007631625 0.44040404040404
0.36969696969697 0.433734299902907
0.369813369036592 0.433333333333333
0.372208745485908 0.426262626262626
0.375326520855479 0.419191919191919
0.377272727272727 0.415611540251549
0.379510621893353 0.412121212121212
0.384578854402298 0.405050505050505
0.384848484848485 0.404663691115442
0.390626255306108 0.397979797979798
0.392424242424242 0.395598145246625
0.396962366129314 0.390909090909091
0.4 0.387180303442072
0.403641220331096 0.383838383838384
0.407575757575758 0.380110080923794
0.4129213386243 0.376767676767677
0.415151515151515 0.375558771428787
0.422727272727273 0.373053886013561
0.43030303030303 0.371899392826698
0.437878787878788 0.371793740126975
0.445454545454545 0.372635219945613
0.453030303030303 0.374369192881884
0.460055734234789 0.376767676767677
0.460606060606061 0.376947306025544
0.468181818181818 0.38015952917516
0.475172182638724 0.383838383838384
0.475757575757576 0.384165181320403
0.483333333333333 0.388873304889311
0.486441397588241 0.390909090909091
0.490909090909091 0.394493449431406
0.495635233392427 0.397979797979798
0.498484848484849 0.400670650219899
0.50539316354169 0.405050505050505
0.506060606060606 0.405522243204994
0.513636363636364 0.407264288048637
0.521212121212121 0.406870374361956
0.528787878787879 0.406102663051059
0.536363636363636 0.405767147533931
0.543939393939394 0.406047310896494
0.551515151515152 0.407029877029253
0.559090909090909 0.408914543437963
0.566666666666667 0.411960654991808
0.566962636796069 0.412121212121212
0.574242424242424 0.416076423941843
0.578893956169799 0.419191919191919
0.581818181818182 0.421068733819062
0.588476781664117 0.426262626262626
0.589393939393939 0.426968675565283
0.595856752334516 0.433333333333333
0.596969696969697 0.434489188085154
0.601490317866945 0.44040404040404
0.604545454545455 0.444807017459822
0.606176623251762 0.447474747474747
0.610231630922004 0.454545454545455
0.612121212121212 0.458019526411342
0.614157200668798 0.461616161616162
0.618026428415629 0.468686868686869
0.61969696969697 0.471865006565761
0.622115808404764 0.475757575757576
0.626146461126232 0.482828282828283
0.627272727272727 0.484987871168154
0.630433729266726 0.48989898989899
0.634500406244442 0.496969696969697
0.634848484848485 0.497584212018858
0.639187726235044 0.504040404040404
0.642424242424242 0.509021876134094
0.643930590987991 0.511111111111111
0.648831852310539 0.518181818181818
0.65 0.519994032177316
0.653703244970323 0.525252525252525
0.657575757575758 0.531359574869098
0.658328955862037 0.532323232323232
0.663694893439088 0.539393939393939
0.665151515151515 0.541340304571538
0.670983621466414 0.546464646464646
0.672727272727273 0.548029024120866
0.68030303030303 0.551857025203137
0.685504481542493 0.553535353535354
0.687878787878788 0.554401504027006
0.695454545454545 0.557933695290979
0.698488775605036 0.560606060606061
0.703030303030303 0.56574859924262
0.704138099751934 0.567676767676768
0.707225989177742 0.574747474747475
0.70942239319306 0.581818181818182
0.710606060606061 0.586376852040438
0.711215075254811 0.588888888888889
0.712924814449754 0.595959595959596
0.7142050436901 0.603030303030303
0.713888208775479 0.61010101010101
0.710833744346461 0.617171717171717
0.710606060606061 0.617417053181174
0.704953218268751 0.624242424242424
0.703030303030303 0.625811747656469
0.697162146561728 0.631313131313131
0.695454545454545 0.63258960907195
0.688707989138633 0.638383838383838
0.687878787878788 0.639011245361164
0.68030303030303 0.645307023267743
0.680131835430488 0.645454545454546
0.672727272727273 0.651247743025401
0.671107993736784 0.652525252525253
0.665151515151515 0.656793350951048
0.66131896095563 0.65959595959596
0.657575757575758 0.662071333158141
0.651194306441239 0.666666666666667
0.65 0.667451431420945
0.642424242424242 0.673075850028865
0.64165060389795 0.673737373737374
0.634848484848485 0.678828289745708
0.632317223432926 0.680808080808081
0.627272727272727 0.684284133821209
0.621633998216189 0.687878787878788
0.61969696969697 0.689013660442433
0.612121212121212 0.692799046284049
0.606920729063201 0.694949494949495
0.604545454545455 0.695923312327898
0.596969696969697 0.698443361568032
0.589393939393939 0.70074743084724
0.585414619475446 0.702020202020202
0.581818181818182 0.703196485460305
0.574242424242424 0.706079516908073
0.568115854949075 0.709090909090909
0.566666666666667 0.709775048992253
0.559090909090909 0.713650200679834
0.554319240610524 0.716161616161616
0.551515151515152 0.717509932855308
0.543939393939394 0.720798658249498
0.537954089836055 0.723232323232323
0.536363636363636 0.723838012407081
0.528787878787879 0.726585462842616
0.521212121212121 0.729799381057834
0.520205176307452 0.73030303030303
0.513636363636364 0.733331242586766
0.506274522985048 0.737373737373737
0.506060606060606 0.737485479286146
0.498484848484849 0.741654025333051
0.493692851773425 0.744444444444444
0.490909090909091 0.745971582850392
0.483333333333333 0.750047949782783
0.480501470537023 0.751515151515151
0.475757575757576 0.753854991226605
0.468181818181818 0.75732822328211
0.465109962671514 0.758585858585858
0.460606060606061 0.760410553589864
0.453030303030303 0.763003644038031
0.445454545454545 0.765126144278285
0.44202408245249 0.765656565656566
0.437878787878788 0.766299541733619
0.43030303030303 0.766177145716782
0.427933964961255 0.765656565656566
0.422727272727273 0.763370725087911
0.417892888753431 0.758585858585858
0.415151515151515 0.752856121872205
0.414576494453699 0.751515151515151
0.412197735107317 0.744444444444444
0.410544010127665 0.737373737373737
0.409568545858825 0.73030303030303
0.408993796403553 0.723232323232323
0.408396836731846 0.716161616161616
0.407575757575758 0.710479263689567
0.407333052060402 0.709090909090909
0.405272370980392 0.702020202020202
0.402586935804987 0.694949494949495
0.400017154606686 0.687878787878788
0.4 0.687813692646235
0.398067885634803 0.680808080808081
0.397094991321418 0.673737373737374
0.396678687914782 0.666666666666667
0.396301802564102 0.65959595959596
0.395537782057299 0.652525252525253
0.394172060721771 0.645454545454546
0.392424242424242 0.639027310048116
0.392236411538559 0.638383838383838
0.389777454710314 0.631313131313131
0.387208023353524 0.624242424242424
0.384848484848485 0.617611010073237
0.384692997205909 0.617171717171717
0.382355966481821 0.61010101010101
0.380283555515953 0.603030303030303
0.378428632137291 0.595959595959596
0.377272727272727 0.59125545510272
0.376710281336649 0.588888888888889
0.375161961343426 0.581818181818182
0.373859630914253 0.574747474747475
0.372866397801627 0.567676767676768
0.372154335276731 0.560606060606061
0.371619766544373 0.553535353535354
0.371145245123287 0.546464646464646
0.370662352151235 0.539393939393939
0.370170069154011 0.532323232323232
0.36969696969697 0.525652523372099
0.369668051798621 0.525252525252525
0.369024434142449 0.518181818181818
0.368069446019031 0.511111111111111
0.366630406436344 0.504040404040404
0.36476348549886 0.496969696969697
0.362860219747579 0.48989898989899
0.362121212121212 0.48624926558942
0.361402153227607 0.482828282828283
0.360867769944351 0.475757575757576
0.36136556808881 0.468686868686869
0.362121212121212 0.46467115551411
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.36136556808881 0.468686868686869
0.360867769944351 0.475757575757576
0.361402153227607 0.482828282828283
0.362121212121212 0.48624926558942
0.362860219747579 0.48989898989899
0.36476348549886 0.496969696969697
0.366630406436344 0.504040404040404
0.368069446019031 0.511111111111111
0.369024434142449 0.518181818181818
0.369668051798621 0.525252525252525
0.36969696969697 0.525652523372099
0.370170069154011 0.532323232323232
0.370662352151235 0.539393939393939
0.371145245123287 0.546464646464646
0.371619766544373 0.553535353535354
0.372154335276731 0.560606060606061
0.372866397801627 0.567676767676768
0.373859630914253 0.574747474747475
0.375161961343426 0.581818181818182
0.376710281336649 0.588888888888889
0.377272727272727 0.59125545510272
0.378428632137291 0.595959595959596
0.380283555515953 0.603030303030303
0.382355966481821 0.61010101010101
0.384692997205909 0.617171717171717
0.384848484848485 0.617611010073237
0.387208023353524 0.624242424242424
0.389777454710314 0.631313131313131
0.392236411538559 0.638383838383838
0.392424242424243 0.639027310048116
0.394172060721771 0.645454545454546
0.395537782057299 0.652525252525253
0.396301802564102 0.65959595959596
0.396678687914782 0.666666666666667
0.397094991321418 0.673737373737374
0.398067885634803 0.680808080808081
0.4 0.687813692646234
0.400017154606686 0.687878787878788
0.402586935804987 0.694949494949495
0.405272370980392 0.702020202020202
0.407333052060402 0.709090909090909
0.407575757575758 0.710479263689567
0.408396836731846 0.716161616161616
0.408993796403553 0.723232323232323
0.409568545858825 0.73030303030303
0.410544010127665 0.737373737373737
0.412197735107317 0.744444444444444
0.414576494453699 0.751515151515151
0.415151515151515 0.752856121872205
0.417892888753431 0.758585858585858
0.422727272727273 0.763370725087911
0.427933964961255 0.765656565656566
0.43030303030303 0.766177145716782
0.437878787878788 0.766299541733619
0.44202408245249 0.765656565656566
0.445454545454545 0.765126144278285
0.453030303030303 0.763003644038031
0.460606060606061 0.760410553589864
0.465109962671514 0.758585858585858
0.468181818181818 0.75732822328211
0.475757575757576 0.753854991226605
0.480501470537023 0.751515151515151
0.483333333333333 0.750047949782783
0.490909090909091 0.745971582850392
0.493692851773425 0.744444444444444
0.498484848484849 0.741654025333051
0.506060606060606 0.737485479286146
0.506274522985048 0.737373737373737
0.513636363636364 0.733331242586766
0.520205176307452 0.73030303030303
0.521212121212121 0.729799381057834
0.528787878787879 0.726585462842616
0.536363636363636 0.723838012407081
0.537954089836055 0.723232323232323
0.543939393939394 0.720798658249498
0.551515151515152 0.717509932855308
0.554319240610524 0.716161616161616
0.559090909090909 0.713650200679834
0.566666666666667 0.709775048992253
0.568115854949075 0.709090909090909
0.574242424242424 0.706079516908073
0.581818181818182 0.703196485460305
0.585414619475446 0.702020202020202
0.589393939393939 0.70074743084724
0.596969696969697 0.698443361568032
0.604545454545455 0.695923312327898
0.606920729063201 0.694949494949495
0.612121212121212 0.692799046284049
0.61969696969697 0.689013660442433
0.621633998216189 0.687878787878788
0.627272727272727 0.684284133821209
0.632317223432926 0.680808080808081
0.634848484848485 0.678828289745708
0.64165060389795 0.673737373737374
0.642424242424242 0.673075850028865
0.65 0.667451431420945
0.651194306441239 0.666666666666667
0.657575757575758 0.662071333158141
0.66131896095563 0.65959595959596
0.665151515151515 0.656793350951048
0.671107993736784 0.652525252525253
0.672727272727273 0.651247743025401
0.680131835430488 0.645454545454546
0.68030303030303 0.645307023267743
0.687878787878788 0.639011245361164
0.688707989138633 0.638383838383838
0.695454545454545 0.63258960907195
0.697162146561728 0.631313131313131
0.703030303030303 0.625811747656469
0.704953218268751 0.624242424242424
0.710606060606061 0.617417053181174
0.710833744346461 0.617171717171717
0.713888208775479 0.61010101010101
0.7142050436901 0.603030303030303
0.712924814449754 0.595959595959596
0.711215075254811 0.588888888888889
0.710606060606061 0.586376852040438
0.70942239319306 0.581818181818182
0.707225989177742 0.574747474747475
0.704138099751934 0.567676767676768
0.703030303030303 0.56574859924262
0.698488775605036 0.560606060606061
0.695454545454545 0.557933695290979
0.687878787878788 0.554401504027006
0.685504481542493 0.553535353535354
0.68030303030303 0.551857025203137
0.672727272727273 0.548029024120866
0.670983621466414 0.546464646464646
0.665151515151515 0.541340304571538
0.663694893439088 0.539393939393939
0.658328955862037 0.532323232323232
0.657575757575758 0.531359574869098
0.653703244970322 0.525252525252525
0.65 0.519994032177316
0.648831852310539 0.518181818181818
0.643930590987991 0.511111111111111
0.642424242424242 0.509021876134094
0.639187726235044 0.504040404040404
0.634848484848485 0.497584212018858
0.634500406244442 0.496969696969697
0.630433729266726 0.48989898989899
0.627272727272727 0.484987871168154
0.626146461126232 0.482828282828283
0.622115808404764 0.475757575757576
0.61969696969697 0.471865006565761
0.618026428415629 0.468686868686869
0.614157200668798 0.461616161616162
0.612121212121212 0.458019526411342
0.610231630922004 0.454545454545455
0.606176623251762 0.447474747474747
0.604545454545455 0.444807017459822
0.601490317866945 0.44040404040404
0.596969696969697 0.434489188085154
0.595856752334516 0.433333333333333
0.589393939393939 0.426968675565283
0.588476781664117 0.426262626262626
0.581818181818182 0.421068733819062
0.578893956169799 0.419191919191919
0.574242424242424 0.416076423941843
0.566962636796069 0.412121212121212
0.566666666666667 0.411960654991808
0.559090909090909 0.408914543437963
0.551515151515152 0.407029877029253
0.543939393939394 0.406047310896494
0.536363636363636 0.405767147533931
0.528787878787879 0.406102663051059
0.521212121212121 0.406870374361956
0.513636363636364 0.407264288048637
0.506060606060606 0.405522243204994
0.505393163541691 0.405050505050505
0.498484848484849 0.400670650219899
0.495635233392427 0.397979797979798
0.490909090909091 0.394493449431406
0.486441397588241 0.390909090909091
0.483333333333333 0.388873304889311
0.475757575757576 0.384165181320403
0.475172182638724 0.383838383838384
0.468181818181818 0.38015952917516
0.460606060606061 0.376947306025544
0.460055734234789 0.376767676767677
0.453030303030303 0.374369192881884
0.445454545454545 0.372635219945613
0.437878787878788 0.371793740126975
0.43030303030303 0.371899392826698
0.422727272727273 0.373053886013561
0.415151515151515 0.375558771428787
0.4129213386243 0.376767676767677
0.407575757575758 0.380110080923794
0.403641220331096 0.383838383838384
0.4 0.387180303442072
0.396962366129314 0.390909090909091
0.392424242424242 0.395598145246625
0.390626255306108 0.397979797979798
0.384848484848485 0.404663691115442
0.384578854402298 0.405050505050505
0.379510621893353 0.412121212121212
0.377272727272727 0.415611540251549
0.375326520855479 0.419191919191919
0.372208745485908 0.426262626262626
0.369813369036592 0.433333333333333
0.36969696969697 0.433734299902907
0.367806007631625 0.44040404040404
0.365973444251226 0.447474747474747
0.364210880791666 0.454545454545455
0.362615647646368 0.461616161616162
0.362121212121212 0.46467115551411
0.36136556808881 0.468686868686869
0.377272727272727 0.442703174371425
0.378013705726954 0.44040404040404
0.380695859823907 0.433333333333333
0.384075646204441 0.426262626262626
0.384848484848485 0.424935125340571
0.389308466532795 0.419191919191919
0.392424242424242 0.415700266097594
0.396908333295702 0.412121212121212
0.4 0.409647139988056
0.407454099144519 0.405050505050505
0.407575757575758 0.404966746909045
0.415151515151515 0.400411370842813
0.419427476596845 0.397979797979798
0.422727272727273 0.396009565849706
0.43030303030303 0.392328812091285
0.434947946072041 0.390909090909091
0.437878787878788 0.390094518116969
0.445454545454545 0.38948205679778
0.453030303030303 0.390402542979853
0.454642228580018 0.390909090909091
0.460606060606061 0.392778758904273
0.468181818181818 0.396665146294007
0.470090704317283 0.397979797979798
0.475757575757576 0.402664691383761
0.478134733763828 0.405050505050505
0.483313072107247 0.412121212121212
0.483333333333333 0.412157202907907
0.487491539446683 0.419191919191919
0.490909090909091 0.425769744156758
0.491265273330549 0.426262626262626
0.496879056073061 0.433333333333333
0.498484848484849 0.43510266267648
0.506060606060606 0.43925524552681
0.513636363636364 0.439736897924886
0.521212121212121 0.437668439933378
0.528787878787879 0.434547650351516
0.532180668585607 0.433333333333333
0.536363636363636 0.431951077211474
0.543939393939394 0.430724253826605
0.551515151515152 0.430933832293501
0.559090909090909 0.432421543210528
0.561677473507509 0.433333333333333
0.566666666666667 0.434977490901281
0.574242424242424 0.438458962095242
0.577438945725664 0.44040404040404
0.581818181818182 0.443089820546529
0.587071784650309 0.447474747474747
0.589393939393939 0.449562804308354
0.593556791005466 0.454545454545455
0.596969696969697 0.459088389831838
0.598532953241414 0.461616161616162
0.602552180778606 0.468686868686869
0.604545454545455 0.472487420092046
0.606167260037481 0.475757575757576
0.609427350946197 0.482828282828283
0.612121212121212 0.489071815481829
0.612495904761316 0.48989898989899
0.615503933557186 0.496969696969697
0.618585965763422 0.504040404040404
0.61969696969697 0.506390140389571
0.622149381414327 0.511111111111111
0.62615403106947 0.518181818181818
0.627272727272727 0.520069620665427
0.630517125878291 0.525252525252525
0.634667283937452 0.532323232323232
0.634848484848485 0.532662935980396
0.638503082934476 0.539393939393939
0.641900190778936 0.546464646464646
0.642424242424243 0.547701282226862
0.645096376990775 0.553535353535354
0.647786915805725 0.560606060606061
0.649739184256512 0.567676767676768
0.65 0.56940645169439
0.65102619153023 0.574747474747475
0.651720759723273 0.581818181818182
0.652513261786321 0.588888888888889
0.654432570544279 0.595959595959596
0.657575757575758 0.60187639996167
0.658578099241574 0.603030303030303
0.665151515151515 0.609425802539025
0.665940660233119 0.61010101010101
0.670735397873183 0.617171717171717
0.670118279618104 0.624242424242424
0.66595583781704 0.631313131313131
0.665151515151515 0.632145871580127
0.659425965041526 0.638383838383838
0.657575757575757 0.640008811114792
0.652452096338184 0.645454545454546
0.65 0.647639318662777
0.645860907413578 0.652525252525253
0.642424242424242 0.655894705969614
0.639499354238061 0.65959595959596
0.634848484848485 0.664369770762789
0.63290388951023 0.666666666666667
0.627272727272727 0.671935243044422
0.625322709096239 0.673737373737374
0.61969696969697 0.677882336348162
0.615065616622652 0.680808080808081
0.612121212121212 0.682375385938771
0.604545454545455 0.685362483468185
0.596969696969697 0.687455578173885
0.59425194477924 0.687878787878788
0.589393939393939 0.688579096513297
0.581818181818182 0.689334728030362
0.574242424242424 0.690658398468225
0.566666666666667 0.693690597590329
0.564588715154384 0.694949494949495
0.559090909090909 0.697778804532011
0.552181726479006 0.702020202020202
0.551515151515152 0.702362961382769
0.543939393939394 0.705563839353978
0.536363636363636 0.708260601379486
0.533536595992115 0.709090909090909
0.528787878787879 0.710206763487047
0.521212121212121 0.71261786071087
0.515317000351894 0.716161616161616
0.513636363636364 0.716923138867051
0.506060606060606 0.721703851187655
0.504087167790082 0.723232323232323
0.498484848484849 0.726636716423337
0.493143366912542 0.73030303030303
0.490909090909091 0.731596382937825
0.483333333333333 0.736062107355143
0.481009928416265 0.737373737373738
0.475757575757576 0.739893763644108
0.468181818181818 0.743095274454828
0.463582141491767 0.744444444444444
0.460606060606061 0.745227614700491
0.453030303030303 0.745784005388005
0.446730883414421 0.744444444444444
0.445454545454545 0.744032622341431
0.437878787878788 0.737628902412696
0.437692603623345 0.737373737373737
0.433573170839921 0.73030303030303
0.430686582808971 0.723232323232323
0.43030303030303 0.721847055180731
0.429007512659006 0.716161616161616
0.427932852518171 0.709090909090909
0.426910566847366 0.702020202020202
0.425420894733868 0.694949494949495
0.423214396075844 0.687878787878788
0.422727272727273 0.686553510791308
0.420770933667634 0.680808080808081
0.418742275761536 0.673737373737374
0.417406054355835 0.666666666666667
0.416574166638841 0.65959595959596
0.415848812154427 0.652525252525253
0.415151515151515 0.647528844009516
0.41483451282493 0.645454545454546
0.413263692838914 0.638383838383838
0.411319829645624 0.631313131313131
0.409308532579864 0.624242424242424
0.407575757575758 0.617322993396019
0.407530808211185 0.617171717171717
0.405896287501149 0.61010101010101
0.404685952483958 0.603030303030303
0.403628891700101 0.595959595959596
0.402310347145811 0.588888888888889
0.400369720694137 0.581818181818182
0.4 0.580791812716092
0.397598099389677 0.574747474747475
0.394668482594535 0.567676767676768
0.392424242424242 0.561447934802286
0.392164815261454 0.560606060606061
0.390472310481663 0.553535353535354
0.389125956884787 0.546464646464646
0.387810580587741 0.539393939393939
0.386369915426283 0.532323232323232
0.384849165521053 0.525252525252525
0.384848484848485 0.525249567470853
0.38346440357194 0.518181818181818
0.381995149795148 0.511111111111111
0.380268836855922 0.504040404040404
0.378155240011873 0.496969696969697
0.377272727272727 0.494385858533199
0.375808823152504 0.48989898989899
0.373735501284235 0.482828282828283
0.372450075968675 0.475757575757576
0.372194385893682 0.468686868686869
0.372869074231599 0.461616161616162
0.374197814912913 0.454545454545455
0.375922576773226 0.447474747474747
0.377272727272727 0.442703174371425
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.375922576773226 0.447474747474747
0.374197814912913 0.454545454545455
0.372869074231599 0.461616161616162
0.372194385893682 0.468686868686869
0.372450075968675 0.475757575757576
0.373735501284235 0.482828282828283
0.375808823152504 0.48989898989899
0.377272727272727 0.494385858533199
0.378155240011872 0.496969696969697
0.380268836855922 0.504040404040404
0.381995149795148 0.511111111111111
0.38346440357194 0.518181818181818
0.384848484848485 0.525249567470853
0.384849165521053 0.525252525252525
0.386369915426283 0.532323232323232
0.387810580587741 0.539393939393939
0.389125956884787 0.546464646464646
0.390472310481663 0.553535353535354
0.392164815261454 0.560606060606061
0.392424242424242 0.561447934802286
0.394668482594535 0.567676767676768
0.397598099389677 0.574747474747475
0.4 0.580791812716092
0.400369720694137 0.581818181818182
0.402310347145811 0.588888888888889
0.403628891700101 0.595959595959596
0.404685952483958 0.603030303030303
0.405896287501149 0.61010101010101
0.407530808211185 0.617171717171717
0.407575757575758 0.617322993396019
0.409308532579864 0.624242424242424
0.411319829645624 0.631313131313131
0.413263692838914 0.638383838383838
0.41483451282493 0.645454545454546
0.415151515151515 0.647528844009516
0.415848812154427 0.652525252525253
0.416574166638841 0.65959595959596
0.417406054355835 0.666666666666667
0.418742275761536 0.673737373737374
0.420770933667634 0.680808080808081
0.422727272727273 0.686553510791308
0.423214396075844 0.687878787878788
0.425420894733868 0.694949494949495
0.426910566847366 0.702020202020202
0.427932852518171 0.709090909090909
0.429007512659006 0.716161616161616
0.43030303030303 0.721847055180731
0.430686582808971 0.723232323232323
0.433573170839921 0.73030303030303
0.437692603623345 0.737373737373737
0.437878787878788 0.737628902412696
0.445454545454545 0.744032622341431
0.446730883414421 0.744444444444444
0.453030303030303 0.745784005388005
0.460606060606061 0.745227614700491
0.463582141491767 0.744444444444444
0.468181818181818 0.743095274454828
0.475757575757576 0.739893763644108
0.481009928416265 0.737373737373737
0.483333333333333 0.736062107355143
0.490909090909091 0.731596382937825
0.493143366912542 0.73030303030303
0.498484848484849 0.726636716423337
0.504087167790082 0.723232323232323
0.506060606060606 0.721703851187655
0.513636363636364 0.716923138867051
0.515317000351894 0.716161616161616
0.521212121212121 0.71261786071087
0.528787878787879 0.710206763487046
0.533536595992115 0.709090909090909
0.536363636363636 0.708260601379486
0.543939393939394 0.705563839353978
0.551515151515152 0.702362961382769
0.552181726479006 0.702020202020202
0.559090909090909 0.697778804532011
0.564588715154384 0.694949494949495
0.566666666666667 0.693690597590329
0.574242424242424 0.690658398468225
0.581818181818182 0.689334728030362
0.589393939393939 0.688579096513297
0.59425194477924 0.687878787878788
0.596969696969697 0.687455578173885
0.604545454545455 0.685362483468185
0.612121212121212 0.682375385938771
0.615065616622652 0.680808080808081
0.61969696969697 0.677882336348162
0.625322709096239 0.673737373737374
0.627272727272727 0.671935243044422
0.63290388951023 0.666666666666667
0.634848484848485 0.664369770762789
0.639499354238061 0.65959595959596
0.642424242424242 0.655894705969614
0.645860907413578 0.652525252525253
0.65 0.647639318662777
0.652452096338184 0.645454545454546
0.657575757575757 0.640008811114792
0.659425965041526 0.638383838383838
0.665151515151515 0.632145871580127
0.66595583781704 0.631313131313131
0.670118279618104 0.624242424242424
0.670735397873183 0.617171717171717
0.665940660233119 0.61010101010101
0.665151515151515 0.609425802539025
0.658578099241574 0.603030303030303
0.657575757575758 0.60187639996167
0.654432570544279 0.595959595959596
0.652513261786321 0.588888888888889
0.651720759723273 0.581818181818182
0.65102619153023 0.574747474747475
0.65 0.56940645169439
0.649739184256512 0.567676767676768
0.647786915805725 0.560606060606061
0.645096376990775 0.553535353535354
0.642424242424242 0.547701282226862
0.641900190778936 0.546464646464646
0.638503082934476 0.539393939393939
0.634848484848485 0.532662935980396
0.634667283937452 0.532323232323232
0.630517125878291 0.525252525252525
0.627272727272727 0.520069620665427
0.62615403106947 0.518181818181818
0.622149381414327 0.511111111111111
0.61969696969697 0.506390140389571
0.618585965763422 0.504040404040404
0.615503933557186 0.496969696969697
0.612495904761316 0.48989898989899
0.612121212121212 0.489071815481829
0.609427350946197 0.482828282828283
0.606167260037481 0.475757575757576
0.604545454545454 0.472487420092046
0.602552180778606 0.468686868686869
0.598532953241414 0.461616161616162
0.596969696969697 0.459088389831838
0.593556791005466 0.454545454545455
0.589393939393939 0.449562804308354
0.587071784650309 0.447474747474747
0.581818181818182 0.443089820546529
0.577438945725664 0.44040404040404
0.574242424242424 0.438458962095242
0.566666666666667 0.434977490901281
0.561677473507509 0.433333333333333
0.559090909090909 0.432421543210528
0.551515151515152 0.430933832293501
0.543939393939394 0.430724253826605
0.536363636363636 0.431951077211474
0.532180668585607 0.433333333333333
0.528787878787879 0.434547650351516
0.521212121212121 0.437668439933378
0.513636363636364 0.439736897924886
0.506060606060606 0.43925524552681
0.498484848484849 0.43510266267648
0.496879056073061 0.433333333333333
0.491265273330549 0.426262626262626
0.490909090909091 0.425769744156758
0.487491539446683 0.419191919191919
0.483333333333333 0.412157202907907
0.483313072107247 0.412121212121212
0.478134733763828 0.405050505050505
0.475757575757576 0.402664691383761
0.470090704317283 0.397979797979798
0.468181818181818 0.396665146294007
0.460606060606061 0.392778758904273
0.454642228580018 0.390909090909091
0.453030303030303 0.390402542979853
0.445454545454545 0.38948205679778
0.437878787878788 0.390094518116969
0.434947946072041 0.390909090909091
0.43030303030303 0.392328812091285
0.422727272727273 0.396009565849706
0.419427476596845 0.397979797979798
0.415151515151515 0.400411370842813
0.407575757575758 0.404966746909045
0.407454099144519 0.405050505050505
0.4 0.409647139988056
0.396908333295702 0.412121212121212
0.392424242424242 0.415700266097594
0.389308466532795 0.419191919191919
0.384848484848485 0.424935125340571
0.384075646204441 0.426262626262626
0.380695859823907 0.433333333333333
0.378013705726954 0.44040404040404
0.377272727272727 0.442703174371425
0.375922576773226 0.447474747474747
0.384848484848485 0.454478898051063
0.387234800399186 0.447474747474747
0.390423360531009 0.44040404040404
0.392424242424242 0.436824834816254
0.395246286708607 0.433333333333333
0.4 0.428518530492491
0.40318593532556 0.426262626262626
0.407575757575758 0.423498213739769
0.415151515151515 0.419443102086476
0.415614356176199 0.419191919191919
0.422727272727273 0.415365405095571
0.42888258758482 0.412121212121212
0.43030303030303 0.411351841059721
0.437878787878788 0.407989636767903
0.445454545454545 0.406214882448354
0.453030303030303 0.406527685911758
0.460606060606061 0.409382345437344
0.464271855159476 0.412121212121212
0.468181818181818 0.415844523597613
0.470632290598125 0.419191919191919
0.474738276782178 0.426262626262626
0.475757575757576 0.428174509397061
0.478381001026219 0.433333333333333
0.482263154362741 0.44040404040404
0.483333333333333 0.44213481275944
0.487230006773927 0.447474747474747
0.490909090909091 0.451966928457993
0.493855594756244 0.454545454545455
0.498484848484849 0.458265596419022
0.505313458734308 0.461616161616162
0.506060606060606 0.461972339681844
0.513636363636364 0.463866095605248
0.521212121212121 0.464656545552975
0.528787878787879 0.464435469487498
0.536363636363636 0.462963627246986
0.54045514000284 0.461616161616162
0.543939393939394 0.460468234110683
0.551515151515152 0.45819379780668
0.559090909090909 0.457270935783409
0.566666666666667 0.458241181513528
0.574242424242424 0.461255979240767
0.574765253023547 0.461616161616162
0.581818181818182 0.467021986823646
0.58331127825278 0.468686868686869
0.588862296494669 0.475757575757576
0.589393939393939 0.476541458350853
0.592742861600579 0.482828282828283
0.596072578392738 0.48989898989899
0.596969696969697 0.492047031193461
0.59879361743883 0.496969696969697
0.601316137297856 0.504040404040404
0.604037028565826 0.511111111111111
0.604545454545455 0.512329857387876
0.606966365012909 0.518181818181818
0.61034681504951 0.525252525252525
0.612121212121212 0.528752021197542
0.613942638906255 0.532323232323232
0.617336439211868 0.539393939393939
0.61969696969697 0.544899707109391
0.620341583028137 0.546464646464646
0.622480965707016 0.553535353535354
0.623859196752715 0.560606060606061
0.624147782404118 0.567676767676768
0.623137689205966 0.574747474747475
0.621226536240114 0.581818181818182
0.61969696969697 0.587668182023636
0.619122687290273 0.588888888888889
0.617455913030825 0.595959595959596
0.617969346833781 0.603030303030303
0.61969696969697 0.608789391740724
0.619917923999413 0.61010101010101
0.621352177208951 0.617171717171717
0.622468810865085 0.624242424242424
0.623038984815454 0.631313131313131
0.623041952564493 0.638383838383838
0.622370295699573 0.645454545454546
0.620731188455452 0.652525252525253
0.61969696969697 0.654783332282063
0.616789929926936 0.65959595959596
0.612121212121212 0.664648381251117
0.608409167745892 0.666666666666667
0.604545454545455 0.668102406546942
0.596969696969697 0.66698906877097
0.596470328552906 0.666666666666667
0.59218597999431 0.65959595959596
0.591140174429592 0.652525252525253
0.591186650908018 0.645454545454546
0.591487658664622 0.638383838383838
0.591770513248945 0.631313131313131
0.592163421424419 0.624242424242424
0.592831189592373 0.617171717171717
0.59346542164045 0.61010101010101
0.592511819749699 0.603030303030303
0.589393939393939 0.599775354954721
0.581818181818182 0.599417947345361
0.5754444279371 0.603030303030303
0.574242424242424 0.603822161453016
0.569390437134711 0.61010101010101
0.566666666666667 0.614332997149118
0.56510126267361 0.617171717171717
0.561556700511065 0.624242424242424
0.559090909090909 0.628681740132443
0.556280062848256 0.631313131313131
0.551515151515152 0.635301939959783
0.543939393939394 0.63131672713219
0.543937211846191 0.631313131313131
0.53754661991465 0.624242424242424
0.536363636363636 0.623351810866386
0.528787878787879 0.61780713072535
0.525303968564746 0.617171717171717
0.521212121212121 0.616554493650009
0.520060141213355 0.617171717171717
0.513636363636364 0.620452607024905
0.510465459897688 0.624242424242424
0.506060606060606 0.630117573073438
0.505421382042174 0.631313131313131
0.502257342144341 0.638383838383838
0.499366145009411 0.645454545454546
0.498484848484849 0.647650124073076
0.49654192294945 0.652525252525253
0.49343191151385 0.65959595959596
0.490909090909091 0.664728766341443
0.489625021251205 0.666666666666667
0.484668521543018 0.673737373737374
0.483333333333333 0.675700607151784
0.475757575757576 0.680701857636276
0.475234233128577 0.680808080808081
0.468181818181818 0.682600475068717
0.460606060606061 0.682612528825885
0.453030303030303 0.681003020108118
0.452718421014542 0.680808080808081
0.445454545454545 0.67734001690626
0.442039587433991 0.673737373737374
0.437878787878788 0.66883253776782
0.436797668709004 0.666666666666667
0.434214965536643 0.65959595959596
0.432474775881298 0.652525252525253
0.430945541511945 0.645454545454546
0.43030303030303 0.642983825572483
0.42930020995815 0.638383838383838
0.427379959071358 0.631313131313131
0.425341871720244 0.624242424242424
0.423607705154913 0.617171717171717
0.422727272727273 0.611688067772587
0.422478541077986 0.61010101010101
0.421979263863124 0.603030303030303
0.421870433993526 0.595959595959596
0.421785143752626 0.588888888888889
0.421325879375958 0.581818181818182
0.420225248412653 0.574747474747475
0.418483674921602 0.567676767676768
0.416356760275167 0.560606060606061
0.415151515151515 0.556806755046458
0.41405777629314 0.553535353535354
0.411652391256581 0.546464646464646
0.409128806818048 0.539393939393939
0.407575757575758 0.535486824333688
0.406293208374198 0.532323232323232
0.403188492616476 0.525252525252525
0.40013543121692 0.518181818181818
0.4 0.517866133703794
0.397381791354518 0.511111111111111
0.394711106250117 0.504040404040404
0.392424242424242 0.498391798006187
0.391918237223884 0.496969696969697
0.389117589753841 0.48989898989899
0.386308299857431 0.482828282828283
0.384848484848485 0.478215792449351
0.384192064141179 0.475757575757576
0.383320361503631 0.468686868686869
0.383598574436919 0.461616161616162
0.384830327125633 0.454545454545455
0.384848484848485 0.454478898051063
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.384830327125633 0.454545454545455
0.383598574436919 0.461616161616162
0.383320361503631 0.468686868686869
0.384192064141179 0.475757575757576
0.384848484848485 0.478215792449351
0.386308299857431 0.482828282828283
0.389117589753841 0.48989898989899
0.391918237223884 0.496969696969697
0.392424242424242 0.498391798006187
0.394711106250117 0.504040404040404
0.397381791354518 0.511111111111111
0.4 0.517866133703794
0.40013543121692 0.518181818181818
0.403188492616476 0.525252525252525
0.406293208374198 0.532323232323232
0.407575757575758 0.535486824333688
0.409128806818048 0.539393939393939
0.411652391256581 0.546464646464646
0.41405777629314 0.553535353535354
0.415151515151515 0.556806755046458
0.416356760275167 0.560606060606061
0.418483674921602 0.567676767676768
0.420225248412653 0.574747474747475
0.421325879375958 0.581818181818182
0.421785143752626 0.588888888888889
0.421870433993526 0.595959595959596
0.421979263863124 0.603030303030303
0.422478541077986 0.61010101010101
0.422727272727273 0.611688067772587
0.423607705154913 0.617171717171717
0.425341871720244 0.624242424242424
0.427379959071358 0.631313131313131
0.42930020995815 0.638383838383838
0.43030303030303 0.642983825572483
0.430945541511945 0.645454545454546
0.432474775881298 0.652525252525253
0.434214965536643 0.65959595959596
0.436797668709004 0.666666666666667
0.437878787878788 0.66883253776782
0.442039587433991 0.673737373737374
0.445454545454545 0.67734001690626
0.452718421014542 0.680808080808081
0.453030303030303 0.681003020108118
0.460606060606061 0.682612528825885
0.468181818181818 0.682600475068717
0.475234233128577 0.680808080808081
0.475757575757576 0.680701857636276
0.483333333333333 0.675700607151784
0.484668521543018 0.673737373737374
0.489625021251205 0.666666666666667
0.490909090909091 0.664728766341443
0.49343191151385 0.65959595959596
0.49654192294945 0.652525252525253
0.498484848484849 0.647650124073076
0.499366145009411 0.645454545454546
0.502257342144341 0.638383838383838
0.505421382042174 0.631313131313131
0.506060606060606 0.630117573073438
0.510465459897688 0.624242424242424
0.513636363636364 0.620452607024905
0.520060141213355 0.617171717171717
0.521212121212121 0.616554493650009
0.525303968564746 0.617171717171717
0.528787878787879 0.61780713072535
0.536363636363636 0.623351810866386
0.53754661991465 0.624242424242424
0.543937211846191 0.631313131313131
0.543939393939394 0.63131672713219
0.551515151515152 0.635301939959783
0.556280062848256 0.631313131313131
0.559090909090909 0.628681740132443
0.561556700511065 0.624242424242424
0.56510126267361 0.617171717171717
0.566666666666667 0.614332997149118
0.569390437134711 0.61010101010101
0.574242424242424 0.603822161453016
0.5754444279371 0.603030303030303
0.581818181818182 0.599417947345361
0.589393939393939 0.599775354954721
0.592511819749699 0.603030303030303
0.59346542164045 0.61010101010101
0.592831189592373 0.617171717171717
0.592163421424419 0.624242424242424
0.591770513248945 0.631313131313131
0.591487658664622 0.638383838383838
0.591186650908018 0.645454545454546
0.591140174429592 0.652525252525253
0.59218597999431 0.65959595959596
0.596470328552906 0.666666666666667
0.596969696969697 0.66698906877097
0.604545454545455 0.668102406546942
0.608409167745892 0.666666666666667
0.612121212121212 0.664648381251117
0.616789929926936 0.65959595959596
0.61969696969697 0.654783332282063
0.620731188455452 0.652525252525253
0.622370295699573 0.645454545454546
0.623041952564493 0.638383838383838
0.623038984815454 0.631313131313131
0.622468810865085 0.624242424242424
0.621352177208951 0.617171717171717
0.619917923999413 0.61010101010101
0.61969696969697 0.608789391740724
0.617969346833781 0.603030303030303
0.617455913030825 0.595959595959596
0.619122687290273 0.588888888888889
0.61969696969697 0.587668182023636
0.621226536240114 0.581818181818182
0.623137689205966 0.574747474747475
0.624147782404118 0.567676767676768
0.623859196752715 0.560606060606061
0.622480965707016 0.553535353535354
0.620341583028137 0.546464646464646
0.61969696969697 0.544899707109391
0.617336439211868 0.539393939393939
0.613942638906255 0.532323232323232
0.612121212121212 0.528752021197542
0.61034681504951 0.525252525252525
0.606966365012909 0.518181818181818
0.604545454545455 0.512329857387876
0.604037028565826 0.511111111111111
0.601316137297856 0.504040404040404
0.59879361743883 0.496969696969697
0.596969696969697 0.492047031193461
0.596072578392738 0.48989898989899
0.592742861600579 0.482828282828283
0.589393939393939 0.476541458350853
0.588862296494669 0.475757575757576
0.58331127825278 0.468686868686869
0.581818181818182 0.467021986823646
0.574765253023547 0.461616161616162
0.574242424242424 0.461255979240767
0.566666666666667 0.458241181513528
0.559090909090909 0.457270935783409
0.551515151515152 0.45819379780668
0.543939393939394 0.460468234110683
0.54045514000284 0.461616161616162
0.536363636363636 0.462963627246986
0.528787878787879 0.464435469487498
0.521212121212121 0.464656545552975
0.513636363636364 0.463866095605248
0.506060606060606 0.461972339681844
0.505313458734308 0.461616161616162
0.498484848484849 0.458265596419022
0.493855594756244 0.454545454545455
0.490909090909091 0.451966928457993
0.487230006773927 0.447474747474747
0.483333333333333 0.44213481275944
0.482263154362741 0.44040404040404
0.478381001026219 0.433333333333333
0.475757575757576 0.428174509397061
0.474738276782178 0.426262626262626
0.470632290598125 0.419191919191919
0.468181818181818 0.415844523597613
0.464271855159476 0.412121212121212
0.460606060606061 0.409382345437344
0.453030303030303 0.406527685911758
0.445454545454545 0.406214882448354
0.437878787878788 0.407989636767903
0.43030303030303 0.411351841059721
0.42888258758482 0.412121212121212
0.422727272727273 0.415365405095571
0.415614356176199 0.419191919191919
0.415151515151515 0.419443102086476
0.407575757575758 0.423498213739769
0.40318593532556 0.426262626262626
0.4 0.428518530492491
0.395246286708607 0.433333333333333
0.392424242424242 0.436824834816254
0.390423360531009 0.44040404040404
0.387234800399186 0.447474747474747
0.384848484848485 0.454478898051063
0.384830327125633 0.454545454545455
0.4 0.454861641459099
0.400106322490095 0.454545454545455
0.404568918613363 0.447474747474747
0.407575757575758 0.44417898087619
0.411561739724309 0.44040404040404
0.415151515151515 0.437723758888942
0.421382132255515 0.433333333333333
0.422727272727273 0.432502954307793
0.43030303030303 0.42814460624498
0.43463557225585 0.426262626262626
0.437878787878788 0.424856826277269
0.445454545454545 0.423412297814248
0.453030303030303 0.42478798855318
0.455258747037582 0.426262626262626
0.460606060606061 0.43056021992681
0.462652248777971 0.433333333333333
0.467423630406484 0.44040404040404
0.468181818181818 0.441543502267532
0.471692269039193 0.447474747474747
0.475757575757576 0.453874902528371
0.476204943348743 0.454545454545455
0.481232011065688 0.461616161616162
0.483333333333333 0.464372361349294
0.487426928287542 0.468686868686869
0.490909090909091 0.472151763207758
0.496030199230465 0.475757575757576
0.498484848484849 0.47753239959529
0.506060606060606 0.481606036714486
0.508680936409774 0.482828282828283
0.513636363636364 0.485855247232176
0.519839731051749 0.48989898989899
0.521212121212121 0.491370304548973
0.526908450610911 0.496969696969697
0.528787878787879 0.500888998187328
0.531607491514067 0.504040404040404
0.534206309415265 0.511111111111111
0.534226993802234 0.518181818181818
0.528787878787879 0.524596779481555
0.528538411738342 0.525252525252525
0.523175315909664 0.532323232323232
0.521212121212121 0.533966308193394
0.517522800214164 0.539393939393939
0.513636363636364 0.544936894516597
0.512837429063221 0.546464646464646
0.509988828234626 0.553535353535354
0.508260157852101 0.560606060606061
0.50749811752365 0.567676767676768
0.507348953345283 0.574747474747475
0.507252739671193 0.581818181818182
0.506483638226291 0.588888888888889
0.506060606060606 0.590297956134249
0.504633580984723 0.595959595959596
0.50167997023837 0.603030303030303
0.498484848484849 0.608907261750973
0.497860019109826 0.61010101010101
0.493745852900904 0.617171717171717
0.490909090909091 0.622102593998973
0.489389251753252 0.624242424242424
0.484602058939955 0.631313131313131
0.483333333333333 0.633331758134818
0.477927000049431 0.638383838383838
0.475757575757576 0.640569187883663
0.468181818181818 0.643316428795823
0.460606060606061 0.641968031949423
0.455933550389688 0.638383838383838
0.453030303030303 0.6360970342978
0.44961583492746 0.631313131313131
0.445454545454545 0.625382493002439
0.444905484615978 0.624242424242424
0.442041623505645 0.617171717171717
0.440471721771167 0.61010101010101
0.440472772657652 0.603030303030303
0.441889919713856 0.595959595959596
0.44422485277846 0.588888888888889
0.445454545454545 0.585022905863487
0.446816768814773 0.581818181818182
0.448338538883776 0.574747474747475
0.447330829324792 0.567676767676768
0.445454545454545 0.564449791003157
0.44356616076706 0.560606060606061
0.438121848296011 0.553535353535354
0.437878787878788 0.553289987909127
0.433737782390887 0.546464646464646
0.43030303030303 0.541417960132388
0.429307520188467 0.539393939393939
0.425520511448218 0.532323232323232
0.422727272727273 0.527256261114185
0.421740860133314 0.525252525252525
0.41824469081897 0.518181818181818
0.415151515151515 0.511550936426139
0.414942978132628 0.511111111111111
0.41177516029681 0.504040404040404
0.408722173953059 0.496969696969697
0.407575757575758 0.494338513253622
0.405577245893407 0.48989898989899
0.402342203406213 0.482828282828283
0.4 0.47709447881829
0.399500176641985 0.475757575757576
0.398007747842899 0.468686868686869
0.398164915775606 0.461616161616162
0.4 0.454861641459099
0.543939393939394 0.512783089162603
0.54451205472406 0.511111111111111
0.54908741788927 0.504040404040404
0.551515151515152 0.501698288037869
0.556616560754183 0.496969696969697
0.559090909090909 0.495407493442958
0.566666666666667 0.494982786902512
0.569253418211719 0.496969696969697
0.574242424242424 0.501855502295142
0.575329915031639 0.504040404040404
0.578188548052569 0.511111111111111
0.580799901524825 0.518181818181818
0.581818181818182 0.521327799627834
0.582759794733524 0.525252525252525
0.584076558569424 0.532323232323232
0.584439815647178 0.539393939393939
0.582809297629837 0.546464646464646
0.581818181818182 0.54810830843035
0.57732627105826 0.553535353535354
0.574242424242424 0.556038691825137
0.566666666666667 0.559660216164548
0.559090909090909 0.559054769855649
0.552966159218634 0.553535353535354
0.551515151515152 0.551745526957404
0.548628416143695 0.546464646464646
0.545464205886861 0.539393939393939
0.543939393939394 0.534627113792079
0.542850344697113 0.532323232323232
0.54063393250942 0.525252525252525
0.539965017977035 0.518181818181818
0.543939393939394 0.512783089162603
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.398164915775606 0.461616161616162
0.398007747842899 0.468686868686869
0.399500176641985 0.475757575757576
0.4 0.47709447881829
0.402342203406213 0.482828282828283
0.405577245893407 0.48989898989899
0.407575757575758 0.494338513253622
0.408722173953059 0.496969696969697
0.41177516029681 0.504040404040404
0.414942978132628 0.511111111111111
0.415151515151515 0.511550936426139
0.41824469081897 0.518181818181818
0.421740860133314 0.525252525252525
0.422727272727273 0.527256261114185
0.425520511448218 0.532323232323232
0.429307520188467 0.539393939393939
0.43030303030303 0.541417960132388
0.433737782390887 0.546464646464646
0.437878787878788 0.553289987909127
0.438121848296011 0.553535353535354
0.44356616076706 0.560606060606061
0.445454545454545 0.564449791003157
0.447330829324792 0.567676767676768
0.448338538883776 0.574747474747475
0.446816768814773 0.581818181818182
0.445454545454545 0.585022905863487
0.44422485277846 0.588888888888889
0.441889919713856 0.595959595959596
0.440472772657652 0.603030303030303
0.440471721771167 0.61010101010101
0.442041623505645 0.617171717171717
0.444905484615978 0.624242424242424
0.445454545454545 0.625382493002439
0.44961583492746 0.631313131313131
0.453030303030303 0.6360970342978
0.455933550389688 0.638383838383838
0.460606060606061 0.641968031949423
0.468181818181818 0.643316428795823
0.475757575757576 0.640569187883663
0.477927000049431 0.638383838383838
0.483333333333333 0.633331758134818
0.484602058939955 0.631313131313131
0.489389251753252 0.624242424242424
0.490909090909091 0.622102593998973
0.493745852900904 0.617171717171717
0.497860019109826 0.61010101010101
0.498484848484849 0.608907261750973
0.50167997023837 0.603030303030303
0.504633580984723 0.595959595959596
0.506060606060606 0.590297956134249
0.506483638226291 0.588888888888889
0.507252739671193 0.581818181818182
0.507348953345283 0.574747474747475
0.50749811752365 0.567676767676768
0.508260157852101 0.560606060606061
0.509988828234626 0.553535353535354
0.512837429063221 0.546464646464646
0.513636363636364 0.544936894516597
0.517522800214164 0.539393939393939
0.521212121212121 0.533966308193394
0.523175315909664 0.532323232323232
0.528538411738342 0.525252525252525
0.528787878787879 0.524596779481555
0.534226993802235 0.518181818181818
0.534206309415265 0.511111111111111
0.531607491514067 0.504040404040404
0.528787878787879 0.500888998187328
0.526908450610911 0.496969696969697
0.521212121212121 0.491370304548973
0.519839731051749 0.48989898989899
0.513636363636364 0.485855247232176
0.508680936409774 0.482828282828283
0.506060606060606 0.481606036714486
0.498484848484849 0.47753239959529
0.496030199230465 0.475757575757576
0.490909090909091 0.472151763207758
0.487426928287542 0.468686868686869
0.483333333333333 0.464372361349294
0.481232011065688 0.461616161616162
0.476204943348743 0.454545454545455
0.475757575757576 0.453874902528371
0.471692269039193 0.447474747474747
0.468181818181818 0.441543502267532
0.467423630406484 0.44040404040404
0.462652248777971 0.433333333333333
0.460606060606061 0.43056021992681
0.455258747037582 0.426262626262626
0.453030303030303 0.42478798855318
0.445454545454545 0.423412297814248
0.437878787878788 0.424856826277269
0.43463557225585 0.426262626262626
0.43030303030303 0.42814460624498
0.422727272727273 0.432502954307793
0.421382132255515 0.433333333333333
0.415151515151515 0.437723758888942
0.411561739724309 0.44040404040404
0.407575757575758 0.44417898087619
0.404568918613363 0.447474747474747
0.400106322490095 0.454545454545455
0.4 0.454861641459099
0.398164915775606 0.461616161616162
0.422727272727273 0.454365166456892
0.429200306698122 0.447474747474747
0.43030303030303 0.44661790981615
0.437878787878788 0.442905337552878
0.445454545454545 0.442585958637597
0.453030303030303 0.446686149698799
0.453753327142204 0.447474747474747
0.459567780681098 0.454545454545455
0.460606060606061 0.455923721896453
0.464123662015586 0.461616161616162
0.468181818181818 0.468130279133679
0.468523221159438 0.468686868686869
0.472636952113502 0.475757575757576
0.475757575757576 0.481143826498223
0.476919676330079 0.482828282828283
0.481219017997569 0.48989898989899
0.483333333333333 0.494231299737398
0.485252892699037 0.496969696969697
0.487990627889676 0.504040404040404
0.487342415891792 0.511111111111111
0.483333333333333 0.515569209866961
0.478612396657596 0.518181818181818
0.475757575757576 0.519091199127465
0.468181818181818 0.521082920529945
0.460606060606061 0.522784297173862
0.453030303030303 0.523717524940068
0.445454545454545 0.52259794247512
0.438666697331254 0.518181818181818
0.437878787878788 0.517624187585283
0.43310724761143 0.511111111111111
0.43030303030303 0.506632938393106
0.429070861468276 0.504040404040404
0.426152498554832 0.496969696969697
0.423521603622421 0.48989898989899
0.422727272727273 0.487491396713616
0.421221051626256 0.482828282828283
0.41937694724269 0.475757575757576
0.418493962911716 0.468686868686869
0.41935897651282 0.461616161616162
0.422583393811129 0.454545454545455
0.422727272727273 0.454365166456892
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.539965017977035 0.518181818181818
0.54063393250942 0.525252525252525
0.542850344697113 0.532323232323232
0.543939393939394 0.534627113792079
0.545464205886861 0.539393939393939
0.548628416143695 0.546464646464646
0.551515151515152 0.551745526957404
0.552966159218634 0.553535353535354
0.559090909090909 0.559054769855649
0.566666666666667 0.559660216164548
0.574242424242424 0.556038691825137
0.57732627105826 0.553535353535354
0.581818181818182 0.54810830843035
0.582809297629837 0.546464646464646
0.584439815647178 0.539393939393939
0.584076558569424 0.532323232323232
0.582759794733524 0.525252525252525
0.581818181818182 0.521327799627834
0.580799901524825 0.518181818181818
0.578188548052569 0.511111111111111
0.575329915031639 0.504040404040404
0.574242424242424 0.501855502295142
0.569253418211719 0.496969696969697
0.566666666666667 0.494982786902512
0.559090909090909 0.495407493442958
0.556616560754183 0.496969696969697
0.551515151515152 0.501698288037869
0.54908741788927 0.504040404040404
0.54451205472406 0.511111111111111
0.543939393939394 0.512783089162603
0.539965017977035 0.518181818181818
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.422583393811129 0.454545454545455
0.41935897651282 0.461616161616162
0.418493962911716 0.468686868686869
0.41937694724269 0.475757575757576
0.421221051626256 0.482828282828283
0.422727272727273 0.487491396713616
0.423521603622421 0.48989898989899
0.426152498554832 0.496969696969697
0.429070861468276 0.504040404040404
0.43030303030303 0.506632938393106
0.43310724761143 0.511111111111111
0.437878787878788 0.517624187585283
0.438666697331254 0.518181818181818
0.445454545454545 0.52259794247512
0.453030303030303 0.523717524940068
0.460606060606061 0.522784297173862
0.468181818181818 0.521082920529945
0.475757575757576 0.519091199127465
0.478612396657596 0.518181818181818
0.483333333333333 0.515569209866961
0.487342415891792 0.511111111111111
0.487990627889676 0.504040404040404
0.485252892699037 0.496969696969697
0.483333333333333 0.494231299737398
0.481219017997569 0.48989898989899
0.476919676330079 0.482828282828283
0.475757575757576 0.481143826498223
0.472636952113502 0.475757575757576
0.468523221159438 0.468686868686869
0.468181818181818 0.468130279133679
0.464123662015586 0.461616161616162
0.460606060606061 0.455923721896453
0.459567780681098 0.454545454545455
0.453753327142204 0.447474747474747
0.453030303030303 0.446686149698799
0.445454545454545 0.442585958637597
0.437878787878788 0.442905337552878
0.43030303030303 0.446617909816149
0.429200306698122 0.447474747474747
0.422727272727273 0.454365166456892
0.422583393811129 0.454545454545455
};
\path [draw=black, semithick]
(axis cs:0.9,0.505247836684956)
--(axis cs:0.899527726355492,0.504040404040404)
--(axis cs:0.895494365570581,0.496969696969697)
--(axis cs:0.892424242424242,0.492067156128739)
--(axis cs:0.891594294667056,0.48989898989899)
--(axis cs:0.88810063139103,0.482828282828283)
--(axis cs:0.884848484848485,0.477975730526317)
--(axis cs:0.883613397233819,0.475757575757576)
--(axis cs:0.877993306583812,0.468686868686869)
--(axis cs:0.877272727272727,0.468003742256895)
--(axis cs:0.870801732053579,0.461616161616162)
--(axis cs:0.86969696969697,0.460759063905317)
--(axis cs:0.862121212121212,0.455269957344359)
--(axis cs:0.860869531692244,0.454545454545455)
--(axis cs:0.854545454545455,0.451298353410141)
--(axis cs:0.846969696969697,0.448643591881459)
--(axis cs:0.841847878809513,0.447474747474747)
--(axis cs:0.83939393939394,0.446889291164718)
--(axis cs:0.831818181818182,0.445255209282436)
--(axis cs:0.824242424242424,0.442615673093934)
--(axis cs:0.820523274914917,0.44040404040404)
--(axis cs:0.816666666666667,0.4379151208163)
--(axis cs:0.811114995727695,0.433333333333333)
--(axis cs:0.809090909090909,0.431632986243032)
--(axis cs:0.802057262229966,0.426262626262626)
--(axis cs:0.801515151515152,0.425850731850146)
--(axis cs:0.793939393939394,0.42219618576335)
--(axis cs:0.786363636363636,0.421343232673125)
--(axis cs:0.778787878787879,0.423646471435674)
--(axis cs:0.775162622955122,0.426262626262626)
--(axis cs:0.771212121212121,0.429640177558379)
--(axis cs:0.768078228584379,0.433333333333333)
--(axis cs:0.763661956195833,0.44040404040404)
--(axis cs:0.763636363636364,0.44046469799166)
--(axis cs:0.760282264668475,0.447474747474747)
--(axis cs:0.7578851613876,0.454545454545455)
--(axis cs:0.756060606060606,0.460856759814169)
--(axis cs:0.755117105861512,0.461616161616162)
--(axis cs:0.748484848484849,0.464478442400842)
--(axis cs:0.74552185876333,0.461616161616162)
--(axis cs:0.740909090909091,0.458475858007314)
--(axis cs:0.737666558252083,0.454545454545455)
--(axis cs:0.733333333333333,0.450423565623582)
--(axis cs:0.730691544552694,0.447474747474747)
--(axis cs:0.725757575757576,0.443106588132679)
--(axis cs:0.722325658087069,0.44040404040404)
--(axis cs:0.718181818181818,0.437641612336937)
--(axis cs:0.710606060606061,0.433868020408437)
--(axis cs:0.709021087229365,0.433333333333333)
--(axis cs:0.703030303030303,0.431198013143474)
--(axis cs:0.695454545454545,0.428975010121974)
--(axis cs:0.688021000643759,0.426262626262626)
--(axis cs:0.687878787878788,0.426201066156236)
--(axis cs:0.68030303030303,0.421879993386372)
--(axis cs:0.676084837841073,0.419191919191919)
--(axis cs:0.672727272727273,0.417031892033755)
--(axis cs:0.665151515151515,0.413488230257992)
--(axis cs:0.657575757575758,0.41220336479901)
--(axis cs:0.65,0.412717622827819)
--(axis cs:0.642424242424242,0.413069919291386)
--(axis cs:0.639821822758844,0.412121212121212)
--(axis cs:0.634848484848485,0.410284095632254)
--(axis cs:0.62980035709241,0.405050505050505)
--(axis cs:0.627272727272727,0.40234140919698)
--(axis cs:0.624681977270216,0.397979797979798)
--(axis cs:0.620592138511088,0.390909090909091)
--(axis cs:0.61969696969697,0.389340481532934)
--(axis cs:0.616899986330828,0.383838383838384)
--(axis cs:0.612551474385192,0.376767676767677)
--(axis cs:0.612121212121212,0.376201964768383)
--(axis cs:0.606278290663617,0.36969696969697)
--(axis cs:0.604545454545454,0.368227594407445)
--(axis cs:0.596969696969697,0.363481837811747)
--(axis cs:0.594924558499259,0.362626262626263)
--(axis cs:0.589393939393939,0.360479245800327)
--(axis cs:0.581818181818182,0.358621083290373)
--(axis cs:0.574242424242424,0.35759946733633)
--(axis cs:0.566666666666667,0.357009338012847)
--(axis cs:0.559090909090909,0.356231749939524)
--(axis cs:0.555925329670083,0.355555555555556)
--(axis cs:0.551515151515152,0.354512359066224)
--(axis cs:0.543939393939394,0.351559856402494)
--(axis cs:0.537381400338688,0.348484848484849)
--(axis cs:0.536363636363636,0.348007988513955)
--(axis cs:0.528787878787879,0.344803542452689)
--(axis cs:0.521212121212121,0.342622205430977)
--(axis cs:0.513747623912859,0.341414141414141)
--(axis cs:0.513636363636364,0.341395489514955)
--(axis cs:0.506060606060606,0.340705816898496)
--(axis cs:0.498484848484849,0.340193994695726)
--(axis cs:0.490909090909091,0.339523856753111)
--(axis cs:0.483333333333333,0.338461653776027)
--(axis cs:0.475757575757576,0.336880775351088)
--(axis cs:0.468181818181818,0.334820391432566)
--(axis cs:0.46670372239609,0.334343434343434)
--(axis cs:0.460606060606061,0.332300632708301)
--(axis cs:0.453030303030303,0.329911045658547)
--(axis cs:0.445454545454545,0.327926393867081)
--(axis cs:0.442360650576697,0.327272727272727)
--(axis cs:0.437878787878788,0.326286033613948)
--(axis cs:0.43030303030303,0.324945662926376)
--(axis cs:0.422727272727273,0.323887102670483)
--(axis cs:0.415151515151515,0.323217903849101)
--(axis cs:0.407575757575758,0.323289645879858)
--(axis cs:0.4,0.324657843169785)
--(axis cs:0.394010870637924,0.327272727272727)
--(axis cs:0.392424242424242,0.327954197012065)
--(axis cs:0.384848484848485,0.333516363204662)
--(axis cs:0.384023311650317,0.334343434343434)
--(axis cs:0.377674008208825,0.341414141414141)
--(axis cs:0.377272727272727,0.341934091708953)
--(axis cs:0.372744105755729,0.348484848484849)
--(axis cs:0.36969696969697,0.354197740058962)
--(axis cs:0.368933450309663,0.355555555555556)
--(axis cs:0.365667230766537,0.362626262626263)
--(axis cs:0.363145070255472,0.36969696969697)
--(axis cs:0.362121212121212,0.372989278929081)
--(axis cs:0.360693406561532,0.376767676767677)
--(axis cs:0.358135082126667,0.383838383838384)
--(axis cs:0.355597594099257,0.390909090909091)
--(axis cs:0.354545454545455,0.393712790630557)
--(axis cs:0.352635305901034,0.397979797979798)
--(axis cs:0.349755390731669,0.405050505050505)
--(axis cs:0.347549641412205,0.412121212121212)
--(axis cs:0.346969696969697,0.414506656025591)
--(axis cs:0.345599880941717,0.419191919191919)
--(axis cs:0.343997410527444,0.426262626262626)
--(axis cs:0.342543826910907,0.433333333333333)
--(axis cs:0.340852673570576,0.44040404040404)
--(axis cs:0.339393939393939,0.445164038239823)
--(axis cs:0.338435055607882,0.447474747474747)
--(axis cs:0.335004458689564,0.454545454545455)
--(axis cs:0.331818181818182,0.461369618812189)
--(axis cs:0.331665817078904,0.461616161616162)
--(axis cs:0.327798824125726,0.468686868686869)
--(axis cs:0.324935590448384,0.475757575757576)
--(axis cs:0.324242424242424,0.478146108309807)
--(axis cs:0.32231542610517,0.482828282828283)
--(axis cs:0.320502415342239,0.48989898989899)
--(axis cs:0.319712428323202,0.496969696969697)
--(axis cs:0.319985684475846,0.504040404040404)
--(axis cs:0.321258398508232,0.511111111111111)
--(axis cs:0.323056487796227,0.518181818181818)
--(axis cs:0.324242424242424,0.52366490050585)
--(axis cs:0.324474353517918,0.525252525252525)
--(axis cs:0.324951953184948,0.532323232323232)
--(axis cs:0.32486876478551,0.539393939393939)
--(axis cs:0.324397034470942,0.546464646464646)
--(axis cs:0.324242424242424,0.548046736182017)
--(axis cs:0.323539262575684,0.553535353535354)
--(axis cs:0.322570876872826,0.560606060606061)
--(axis cs:0.321617517064563,0.567676767676768)
--(axis cs:0.320653379627083,0.574747474747475)
--(axis cs:0.319599682925155,0.581818181818182)
--(axis cs:0.318401224219601,0.588888888888889)
--(axis cs:0.317133218977022,0.595959595959596)
--(axis cs:0.316666666666667,0.599024735392142)
--(axis cs:0.315768176330611,0.603030303030303)
--(axis cs:0.315099252280673,0.61010101010101)
--(axis cs:0.315759077040734,0.617171717171717)
--(axis cs:0.316666666666667,0.62013607752906)
--(axis cs:0.317661951948364,0.624242424242424)
--(axis cs:0.320468452926955,0.631313131313131)
--(axis cs:0.323893806683177,0.638383838383838)
--(axis cs:0.324242424242424,0.639319411916723)
--(axis cs:0.326169348051186,0.645454545454546)
--(axis cs:0.326968945878392,0.652525252525253)
--(axis cs:0.326537894404563,0.65959595959596)
--(axis cs:0.325807268696876,0.666666666666667)
--(axis cs:0.325862963493024,0.673737373737374)
--(axis cs:0.327457902466833,0.680808080808081)
--(axis cs:0.330920335534396,0.687878787878788)
--(axis cs:0.331818181818182,0.68926418272317)
--(axis cs:0.335253211225412,0.694949494949495)
--(axis cs:0.339393939393939,0.701607109834762)
--(axis cs:0.339623227466209,0.702020202020202)
--(axis cs:0.342029832911204,0.709090909090909)
--(axis cs:0.342449370444461,0.716161616161616)
--(axis cs:0.341009892514759,0.723232323232323)
--(axis cs:0.339393939393939,0.728832186268797)
--(axis cs:0.33886522767912,0.73030303030303)
--(axis cs:0.337450072425028,0.737373737373737)
--(axis cs:0.337854096965342,0.744444444444444)
--(axis cs:0.339393939393939,0.750340348764789)
--(axis cs:0.339626753012775,0.751515151515151)
--(axis cs:0.341657365255063,0.758585858585858)
--(axis cs:0.343519712985245,0.765656565656566)
--(axis cs:0.344584848870936,0.772727272727273)
--(axis cs:0.344562940827694,0.77979797979798)
--(axis cs:0.343766017667513,0.786868686868687)
--(axis cs:0.34313875910471,0.793939393939394)
--(axis cs:0.344291586873766,0.801010101010101)
--(axis cs:0.346969696969697,0.80459019213399)
--(axis cs:0.349689553881947,0.808080808080808)
--(axis cs:0.354545454545455,0.810889320155027)
--(axis cs:0.362121212121212,0.814160680480424)
--(axis cs:0.365825087889956,0.815151515151515)
--(axis cs:0.36969696969697,0.815961884611227)
--(axis cs:0.377272727272727,0.816608482991657)
--(axis cs:0.384848484848485,0.816182230951788)
--(axis cs:0.390051445049756,0.815151515151515)
--(axis cs:0.392424242424242,0.814738667662753)
--(axis cs:0.4,0.812569957435832)
--(axis cs:0.407575757575758,0.80961898493567)
--(axis cs:0.410897094177989,0.808080808080808)
--(axis cs:0.415151515151515,0.806262412275077)
--(axis cs:0.422727272727273,0.802858409962859)
--(axis cs:0.426669434071781,0.801010101010101)
--(axis cs:0.43030303030303,0.799503877608743)
--(axis cs:0.437878787878788,0.796351901045897)
--(axis cs:0.443151858764189,0.793939393939394)
--(axis cs:0.445454545454545,0.793021429510411)
--(axis cs:0.453030303030303,0.789768167913963)
--(axis cs:0.458794015800923,0.786868686868687)
--(axis cs:0.460606060606061,0.786064825738647)
--(axis cs:0.468181818181818,0.782448715962766)
--(axis cs:0.47306663539343,0.77979797979798)
--(axis cs:0.475757575757576,0.778508815395668)
--(axis cs:0.477657497653984,0.777543222358731);

\path [draw=black, semithick]
(axis cs:0.550416228409078,0.742089723545331)
--(axis cs:0.551515151515152,0.741664129722297)
--(axis cs:0.559090909090909,0.738233536644248)
--(axis cs:0.560857158423075,0.737373737373737)
--(axis cs:0.566666666666667,0.734877007085464)
--(axis cs:0.574242424242424,0.731243085428552)
--(axis cs:0.576148757042339,0.73030303030303)
--(axis cs:0.581818181818182,0.727861580354393)
--(axis cs:0.589393939393939,0.724436074633011)
--(axis cs:0.591958497919171,0.723232323232323)
--(axis cs:0.596969696969697,0.72126524248022)
--(axis cs:0.604545454545455,0.718054670274871)
--(axis cs:0.608508377925545,0.716161616161616)
--(axis cs:0.612121212121212,0.714714708879744)
--(axis cs:0.61969696969697,0.711247676515874)
--(axis cs:0.623670099353131,0.709090909090909)
--(axis cs:0.627272727272727,0.7073623829702)
--(axis cs:0.634848484848485,0.703080371503574)
--(axis cs:0.636557766604412,0.702020202020202)
--(axis cs:0.642424242424242,0.698668631330431)
--(axis cs:0.648287772935936,0.694949494949495)
--(axis cs:0.65,0.693928993410613)
--(axis cs:0.657575757575757,0.689486262841279)
--(axis cs:0.660241374916646,0.687878787878788)
--(axis cs:0.665151515151515,0.685151915004989)
--(axis cs:0.672248357218295,0.680808080808081)
--(axis cs:0.672727272727273,0.680527828324473)
--(axis cs:0.68030303030303,0.675890332196379)
--(axis cs:0.683434767918926,0.673737373737374)
--(axis cs:0.687878787878788,0.670768688785064)
--(axis cs:0.693686051615266,0.666666666666667)
--(axis cs:0.695454545454545,0.665462273119613)
--(axis cs:0.703030303030303,0.660536715279132)
--(axis cs:0.704572236876795,0.65959595959596)
--(axis cs:0.710606060606061,0.656229916630724)
--(axis cs:0.71743227928861,0.652525252525253)
--(axis cs:0.718181818181818,0.652144156794294)
--(axis cs:0.725757575757576,0.648575425432544)
--(axis cs:0.732006305658681,0.645454545454546)
--(axis cs:0.733333333333333,0.644810976831596)
--(axis cs:0.740909090909091,0.641126390209468)
--(axis cs:0.746034283939691,0.638383838383838)
--(axis cs:0.748484848484849,0.63706424049538)
--(axis cs:0.756060606060606,0.632816220228967)
--(axis cs:0.758587267678408,0.631313131313131)
--(axis cs:0.763636363636364,0.628376460932495)
--(axis cs:0.770531431086356,0.624242424242424)
--(axis cs:0.771212121212121,0.623851323762015)
--(axis cs:0.778787878787879,0.619617284798146)
--(axis cs:0.782961478572522,0.617171717171717)
--(axis cs:0.786363636363636,0.615249750860637)
--(axis cs:0.793939393939394,0.610613174165752)
--(axis cs:0.794727801911162,0.61010101010101)
--(axis cs:0.801515151515152,0.605495116493022)
--(axis cs:0.80496430429619,0.603030303030303)
--(axis cs:0.809090909090909,0.599853171933313)
--(axis cs:0.814519310020778,0.595959595959596)
--(axis cs:0.816666666666667,0.59438582699886)
--(axis cs:0.824242424242424,0.590012021521223)
--(axis cs:0.826717332609399,0.588888888888889)
--(axis cs:0.831818181818182,0.586865915361686)
--(axis cs:0.839393939393939,0.584379104184727)
--(axis cs:0.846596994069637,0.581818181818182)
--(axis cs:0.846969696969697,0.581697166978684)
--(axis cs:0.854545454545455,0.578572005064704)
--(axis cs:0.861313399060616,0.574747474747475)
--(axis cs:0.862121212121212,0.57425797066598)
--(axis cs:0.86969696969697,0.568590854072538)
--(axis cs:0.870775025968418,0.567676767676768)
--(axis cs:0.877272727272727,0.56109621584268)
--(axis cs:0.877756099610881,0.560606060606061)
--(axis cs:0.88345075472398,0.553535353535354)
--(axis cs:0.884848484848485,0.551229600853869)
--(axis cs:0.888326406864545,0.546464646464646)
--(axis cs:0.892375447939003,0.539393939393939)
--(axis cs:0.892424242424242,0.539269204733224)
--(axis cs:0.89650154314731,0.532323232323232)
--(axis cs:0.899917719982359,0.525252525252525)
--(axis cs:0.9,0.524917311929947);

\path [draw=black, semithick]
(axis cs:0.366881074091389,0.659588388227203)
--(axis cs:0.366881721234164,0.65959595959596)
--(axis cs:0.367412144271291,0.666666666666667)
--(axis cs:0.368107843694449,0.673737373737374)
--(axis cs:0.369216620561283,0.680808080808081)
--(axis cs:0.36969696969697,0.682780849970966)
--(axis cs:0.370796824379482,0.687878787878788)
--(axis cs:0.372864203150312,0.694949494949495)
--(axis cs:0.375187609694455,0.702020202020202)
--(axis cs:0.377235034029928,0.709090909090909)
--(axis cs:0.377272727272727,0.709328891429936)
--(axis cs:0.378428544719661,0.716161616161616)
--(axis cs:0.378292690087769,0.723232323232323)
--(axis cs:0.377272727272727,0.72917326071827)
--(axis cs:0.377088108651667,0.73030303030303)
--(axis cs:0.375641747198235,0.737373737373737)
--(axis cs:0.374635566297455,0.744444444444444)
--(axis cs:0.374395104716911,0.751515151515151)
--(axis cs:0.374700243407481,0.758585858585858)
--(axis cs:0.374983380396737,0.765656565656566)
--(axis cs:0.374864957545736,0.772727272727273)
--(axis cs:0.374606053907511,0.77979797979798)
--(axis cs:0.375194004414191,0.786868686868687)
--(axis cs:0.377272727272727,0.791460085330398)
--(axis cs:0.379423720566579,0.793939393939394)
--(axis cs:0.384848484848485,0.796398349862762)
--(axis cs:0.392424242424242,0.796604216191577)
--(axis cs:0.4,0.794957628936136)
--(axis cs:0.402905649997336,0.793939393939394)
--(axis cs:0.407575757575758,0.792134199127817)
--(axis cs:0.415151515151515,0.789229235442127)
--(axis cs:0.422024524368795,0.786868686868687)
--(axis cs:0.422727272727273,0.786629720511827)
--(axis cs:0.43030303030303,0.78409584878884)
--(axis cs:0.437878787878788,0.78164334458336)
--(axis cs:0.442916088497812,0.77979797979798)
--(axis cs:0.445454545454545,0.778913613849712)
--(axis cs:0.453030303030303,0.775922247090223)
--(axis cs:0.460248932394419,0.772727272727273)
--(axis cs:0.460606060606061,0.772576493611272)
--(axis cs:0.468181818181818,0.769097554576922)
--(axis cs:0.475110533601255,0.765656565656566)
--(axis cs:0.475757575757576,0.765347332564287)
--(axis cs:0.483333333333333,0.761565816294205)
--(axis cs:0.488910195421421,0.758585858585858)
--(axis cs:0.490909090909091,0.757535448920855)
--(axis cs:0.498484848484849,0.753470012798974)
--(axis cs:0.502017123206289,0.751515151515151)
--(axis cs:0.506060606060606,0.749317124842669)
--(axis cs:0.513636363636364,0.745304956133853)
--(axis cs:0.515334669703094,0.744444444444444)
--(axis cs:0.521212121212121,0.741602580344372)
--(axis cs:0.528787878787879,0.738246564746419)
--(axis cs:0.53084785351823,0.737373737373738)
--(axis cs:0.536363636363636,0.735171188689175)
--(axis cs:0.543939393939394,0.732155887959615)
--(axis cs:0.54820484938879,0.73030303030303)
--(axis cs:0.551515151515152,0.72889648012688)
--(axis cs:0.559090909090909,0.725413224174478)
--(axis cs:0.56348890685687,0.723232323232323)
--(axis cs:0.566666666666667,0.721657792484477)
--(axis cs:0.574242424242424,0.718011219513126)
--(axis cs:0.578250556526077,0.716161616161616)
--(axis cs:0.581818181818182,0.714603969773819)
--(axis cs:0.589393939393939,0.711603490615381)
--(axis cs:0.595763684510325,0.709090909090909)
--(axis cs:0.596969696969697,0.708659809216318)
--(axis cs:0.604545454545455,0.705834888824437)
--(axis cs:0.612121212121212,0.70258840788822)
--(axis cs:0.61327716162345,0.702020202020202)
--(axis cs:0.61969696969697,0.699047119656057)
--(axis cs:0.627035061826872,0.694949494949495)
--(axis cs:0.627272727272727,0.694815252730367)
--(axis cs:0.634848484848485,0.690204907709712)
--(axis cs:0.638407085134194,0.687878787878788)
--(axis cs:0.642424242424242,0.685173561685099)
--(axis cs:0.649055920817645,0.680808080808081)
--(axis cs:0.65,0.680163634218167)
--(axis cs:0.657575757575758,0.675435854780949)
--(axis cs:0.660344818234916,0.673737373737374)
--(axis cs:0.665151515151515,0.670729267788318)
--(axis cs:0.671419809361078,0.666666666666667)
--(axis cs:0.672727272727273,0.665779555190895)
--(axis cs:0.68030303030303,0.660442615218214)
--(axis cs:0.681471875447597,0.65959595959596)
--(axis cs:0.687878787878788,0.654849396273478)
--(axis cs:0.691141437243239,0.652525252525253)
--(axis cs:0.695454545454545,0.649396728202266)
--(axis cs:0.701468271331728,0.645454545454546)
--(axis cs:0.703030303030303,0.644385734178198)
--(axis cs:0.710606060606061,0.639808825019445)
--(axis cs:0.713173109875803,0.638383838383838)
--(axis cs:0.718181818181818,0.635335316570587)
--(axis cs:0.725170440791053,0.631313131313131)
--(axis cs:0.725757575757576,0.630907430222503)
--(axis cs:0.733333333333333,0.625931258939185)
--(axis cs:0.735994117482633,0.624242424242424)
--(axis cs:0.740909090909091,0.620416286179942)
--(axis cs:0.745567375162056,0.617171717171717)
--(axis cs:0.748484848484849,0.614692997094669)
--(axis cs:0.755240566609582,0.61010101010101)
--(axis cs:0.756060606060606,0.609453442208015)
--(axis cs:0.763636363636364,0.604717548434863)
--(axis cs:0.766865055877922,0.603030303030303)
--(axis cs:0.771212121212121,0.600481418866469)
--(axis cs:0.778787878787879,0.596239097581988)
--(axis cs:0.779216855224956,0.595959595959596)
--(axis cs:0.786363636363636,0.590257350433328)
--(axis cs:0.787897080435683,0.588888888888889)
--(axis cs:0.793939393939394,0.581920432194931)
--(axis cs:0.794028119277225,0.581818181818182)
--(axis cs:0.798512366256533,0.574747474747475)
--(axis cs:0.801515151515152,0.56897119063605)
--(axis cs:0.802514498555538,0.567676767676768)
--(axis cs:0.807109530658712,0.560606060606061)
--(axis cs:0.809090909090909,0.557087293500238)
--(axis cs:0.816666666666667,0.556821787006846)
--(axis cs:0.824242424242424,0.558965835014708)
--(axis cs:0.831818181818182,0.560367696395531)
--(axis cs:0.839393939393939,0.559972241830849)
--(axis cs:0.846969696969697,0.55716878109596)
--(axis cs:0.851924674354691,0.553535353535354)
--(axis cs:0.854545454545455,0.550325048410841)
--(axis cs:0.856720524953554,0.546464646464646)
--(axis cs:0.858255134346701,0.539393939393939)
--(axis cs:0.857923559122147,0.532323232323232)
--(axis cs:0.856400278115933,0.525252525252525)
--(axis cs:0.854545454545455,0.519137261185263)
--(axis cs:0.854125911651293,0.518181818181818)
--(axis cs:0.850598686512644,0.511111111111111)
--(axis cs:0.846969696969697,0.504769977659851)
--(axis cs:0.845794077324415,0.504040404040404)
--(axis cs:0.83939393939394,0.500625146049681)
--(axis cs:0.831818181818182,0.503738915089773)
--(axis cs:0.83155422281836,0.504040404040404)
--(axis cs:0.826258952324031,0.511111111111111)
--(axis cs:0.824242424242424,0.514218692868861)
--(axis cs:0.822268432399553,0.518181818181818)
--(axis cs:0.818889676737455,0.525252525252525)
--(axis cs:0.816666666666667,0.530102048949975)
--(axis cs:0.815370888826257,0.532323232323232)
--(axis cs:0.811327355122397,0.539393939393939)
--(axis cs:0.809090909090909,0.543847366218734)
--(axis cs:0.801515151515152,0.545732104527981)
--(axis cs:0.793939393939394,0.544013576613559)
--(axis cs:0.786363636363636,0.542635713616323)
--(axis cs:0.778787878787879,0.54264247220051)
--(axis cs:0.771212121212121,0.544195297256093)
--(axis cs:0.764587947590237,0.546464646464646)
--(axis cs:0.763636363636364,0.546838112290115)
--(axis cs:0.756060606060606,0.549506713152828)
--(axis cs:0.748484848484849,0.550098121406465)
--(axis cs:0.740909090909091,0.54675123846224)
--(axis cs:0.740637878080158,0.546464646464646)
--(axis cs:0.73471850483723,0.539393939393939)
--(axis cs:0.733333333333333,0.537126330346332)
--(axis cs:0.731280745160586,0.532323232323232)
--(axis cs:0.729290420115124,0.525252525252525)
--(axis cs:0.728044025142089,0.518181818181818)
--(axis cs:0.726996616495496,0.511111111111111)
--(axis cs:0.725757575757576,0.504880758957386)
--(axis cs:0.725556227322156,0.504040404040404)
--(axis cs:0.722721337012048,0.496969696969697)
--(axis cs:0.718360405101939,0.48989898989899)
--(axis cs:0.718181818181818,0.489672074119902)
--(axis cs:0.710606060606061,0.485052351694466)
--(axis cs:0.703030303030303,0.485318783547644)
--(axis cs:0.695454545454545,0.489256090599545)
--(axis cs:0.694362338400488,0.48989898989899)
--(axis cs:0.687878787878788,0.494026602271487)
--(axis cs:0.68030303030303,0.49569227398288)
--(axis cs:0.672727272727273,0.491029133887584)
--(axis cs:0.671854344938766,0.48989898989899)
--(axis cs:0.666641669962361,0.482828282828283)
--(axis cs:0.665151515151515,0.481025677420874)
--(axis cs:0.660276567693083,0.475757575757576)
--(axis cs:0.657575757575758,0.47368764972218)
--(axis cs:0.65,0.469624869041792)
--(axis cs:0.648369093169887,0.468686868686869)
--(axis cs:0.642424242424242,0.465970686072521)
--(axis cs:0.63634318658977,0.461616161616162)
--(axis cs:0.634848484848485,0.460662227676563)
--(axis cs:0.629330591710639,0.454545454545455)
--(axis cs:0.627272727272727,0.452348273340759)
--(axis cs:0.624173345156066,0.447474747474747)
--(axis cs:0.61969696969697,0.440663190794131)
--(axis cs:0.61955474795737,0.44040404040404)
--(axis cs:0.615659086801012,0.433333333333333)
--(axis cs:0.612121212121212,0.427510820189048)
--(axis cs:0.611346061868568,0.426262626262626)
--(axis cs:0.606759123880634,0.419191919191919)
--(axis cs:0.604545454545455,0.415934492173407)
--(axis cs:0.601533528804394,0.412121212121212)
--(axis cs:0.596969696969697,0.406324515901028)
--(axis cs:0.59572917844021,0.405050505050505)
--(axis cs:0.589393939393939,0.398461548348779)
--(axis cs:0.58878948709002,0.397979797979798)
--(axis cs:0.581818181818182,0.392756891603696)
--(axis cs:0.57814381161957,0.390909090909091)
--(axis cs:0.574242424242424,0.38916097932872)
--(axis cs:0.566666666666667,0.386993296714912)
--(axis cs:0.559090909090909,0.385655985578338)
--(axis cs:0.551515151515152,0.384556276527007)
--(axis cs:0.547448094563196,0.383838383838384)
--(axis cs:0.543939393939394,0.383144369843604)
--(axis cs:0.536363636363636,0.381101589698961)
--(axis cs:0.528787878787879,0.37862936500347)
--(axis cs:0.522923549980627,0.376767676767677)
--(axis cs:0.521212121212121,0.376177312267857)
--(axis cs:0.513636363636364,0.374214742681387)
--(axis cs:0.506060606060606,0.372695232463506)
--(axis cs:0.498484848484849,0.371139743528375)
--(axis cs:0.492915310569894,0.36969696969697)
--(axis cs:0.490909090909091,0.369213130124551)
--(axis cs:0.483333333333333,0.366818159175767)
--(axis cs:0.475757575757576,0.364186433256886)
--(axis cs:0.471495821467194,0.362626262626263)
--(axis cs:0.468181818181818,0.361398689060253)
--(axis cs:0.460606060606061,0.358524582728679)
--(axis cs:0.453030303030303,0.355898290724277)
--(axis cs:0.451864114631278,0.355555555555556)
--(axis cs:0.445454545454545,0.353477550076608)
--(axis cs:0.437878787878788,0.351660305799146)
--(axis cs:0.43030303030303,0.350461316864728)
--(axis cs:0.422727272727273,0.34979222396943)
--(axis cs:0.415151515151515,0.349724201809863)
--(axis cs:0.407575757575758,0.350696639229319)
--(axis cs:0.4,0.353553086639745)
--(axis cs:0.397225258081506,0.355555555555556)
--(axis cs:0.392424242424242,0.359788417548293)
--(axis cs:0.390283883703411,0.362626262626263)
--(axis cs:0.386069365297526,0.36969696969697)
--(axis cs:0.384848484848485,0.372131601753378)
--(axis cs:0.382895626503559,0.376767676767677)
--(axis cs:0.379962392737515,0.383838383838384)
--(axis cs:0.377272727272727,0.389592995553119)
--(axis cs:0.376694365738568,0.390909090909091)
--(axis cs:0.373035175706789,0.397979797979798)
--(axis cs:0.36969696969697,0.404253594580548)
--(axis cs:0.369282076443766,0.405050505050505)
--(axis cs:0.365693957261514,0.412121212121212)
--(axis cs:0.362863129143188,0.419191919191919)
--(axis cs:0.362121212121212,0.421497471982649)
--(axis cs:0.36049730194662,0.426262626262626)
--(axis cs:0.358571961744303,0.433333333333333)
--(axis cs:0.356852814365509,0.44040404040404)
--(axis cs:0.355068907845882,0.447474747474747)
--(axis cs:0.354545454545455,0.449376617036721)
--(axis cs:0.352806753072935,0.454545454545455)
--(axis cs:0.350457249058219,0.461616161616162)
--(axis cs:0.348443975218121,0.468686868686869)
--(axis cs:0.347047658285872,0.475757575757576)
--(axis cs:0.346969696969697,0.476783214920293)
--(axis cs:0.346383462932845,0.482828282828283)
--(axis cs:0.346795633842738,0.48989898989899)
--(axis cs:0.346969696969697,0.490869980215002)
--(axis cs:0.347982774275916,0.496969696969697)
--(axis cs:0.349545747877875,0.504040404040404)
--(axis cs:0.350924471088695,0.511111111111111)
--(axis cs:0.351733175682928,0.518181818181818)
--(axis cs:0.351976668651388,0.525252525252525)
--(axis cs:0.351882888923181,0.532323232323232)
--(axis cs:0.351664405382483,0.539393939393939)
--(axis cs:0.35141284954858,0.546464646464646)
--(axis cs:0.351117693808136,0.553535353535354)
--(axis cs:0.350743764934164,0.560606060606061)
--(axis cs:0.350400881808745,0.566088451294689);

\path [draw=black, semithick]
(axis cs:0.598671987513232,0.436716492120973)
--(axis cs:0.596969696969697,0.434489188085154)
--(axis cs:0.595856752334516,0.433333333333333)
--(axis cs:0.589393939393939,0.426968675565283)
--(axis cs:0.588476781664117,0.426262626262626)
--(axis cs:0.581818181818182,0.421068733819062)
--(axis cs:0.578893956169799,0.419191919191919)
--(axis cs:0.574242424242424,0.416076423941843)
--(axis cs:0.566962636796069,0.412121212121212)
--(axis cs:0.566666666666667,0.411960654991808)
--(axis cs:0.559090909090909,0.408914543437963)
--(axis cs:0.551515151515152,0.407029877029253)
--(axis cs:0.543939393939394,0.406047310896494)
--(axis cs:0.536363636363636,0.405767147533931)
--(axis cs:0.528787878787879,0.406102663051059)
--(axis cs:0.521212121212121,0.406870374361956)
--(axis cs:0.513636363636364,0.407264288048637)
--(axis cs:0.506060606060606,0.405522243204994)
--(axis cs:0.505393163541691,0.405050505050505)
--(axis cs:0.498484848484849,0.400670650219899)
--(axis cs:0.495635233392427,0.397979797979798)
--(axis cs:0.490909090909091,0.394493449431406)
--(axis cs:0.486441397588241,0.390909090909091)
--(axis cs:0.483333333333333,0.388873304889311)
--(axis cs:0.475757575757576,0.384165181320403)
--(axis cs:0.475172182638724,0.383838383838384)
--(axis cs:0.468181818181818,0.38015952917516)
--(axis cs:0.460606060606061,0.376947306025544)
--(axis cs:0.460055734234789,0.376767676767677)
--(axis cs:0.453030303030303,0.374369192881884)
--(axis cs:0.445454545454545,0.372635219945613)
--(axis cs:0.437878787878788,0.371793740126975)
--(axis cs:0.43030303030303,0.371899392826698)
--(axis cs:0.422727272727273,0.373053886013561)
--(axis cs:0.415151515151515,0.375558771428787)
--(axis cs:0.4129213386243,0.376767676767677)
--(axis cs:0.407575757575758,0.380110080923794)
--(axis cs:0.403641220331096,0.383838383838384)
--(axis cs:0.4,0.387180303442072)
--(axis cs:0.396962366129314,0.390909090909091)
--(axis cs:0.392424242424242,0.395598145246625)
--(axis cs:0.390626255306108,0.397979797979798)
--(axis cs:0.384848484848485,0.404663691115442)
--(axis cs:0.384578854402298,0.405050505050505)
--(axis cs:0.379510621893353,0.412121212121212)
--(axis cs:0.377272727272727,0.415611540251549)
--(axis cs:0.375326520855479,0.419191919191919)
--(axis cs:0.372208745485908,0.426262626262626)
--(axis cs:0.369813369036592,0.433333333333333)
--(axis cs:0.36969696969697,0.433734299902907)
--(axis cs:0.367806007631625,0.44040404040404)
--(axis cs:0.365973444251226,0.447474747474747)
--(axis cs:0.364210880791666,0.454545454545455)
--(axis cs:0.362615647646368,0.461616161616162)
--(axis cs:0.362121212121212,0.46467115551411)
--(axis cs:0.36136556808881,0.468686868686869)
--(axis cs:0.360867769944351,0.475757575757576)
--(axis cs:0.361402153227607,0.482828282828283)
--(axis cs:0.362121212121212,0.48624926558942)
--(axis cs:0.362860219747579,0.48989898989899)
--(axis cs:0.36476348549886,0.496969696969697)
--(axis cs:0.366630406436344,0.504040404040404)
--(axis cs:0.368069446019031,0.511111111111111)
--(axis cs:0.369024434142449,0.518181818181818)
--(axis cs:0.369668051798621,0.525252525252525)
--(axis cs:0.36969696969697,0.525652523372099)
--(axis cs:0.370170069154011,0.532323232323232)
--(axis cs:0.370662352151235,0.539393939393939)
--(axis cs:0.371145245123287,0.546464646464646)
--(axis cs:0.371619766544373,0.553535353535354)
--(axis cs:0.372154335276731,0.560606060606061)
--(axis cs:0.372866397801627,0.567676767676768)
--(axis cs:0.373859630914253,0.574747474747475)
--(axis cs:0.375161961343426,0.581818181818182)
--(axis cs:0.376710281336649,0.588888888888889)
--(axis cs:0.377272727272727,0.59125545510272)
--(axis cs:0.378428632137291,0.595959595959596)
--(axis cs:0.380283555515953,0.603030303030303)
--(axis cs:0.382355966481821,0.61010101010101)
--(axis cs:0.384692997205909,0.617171717171717)
--(axis cs:0.384848484848485,0.617611010073237)
--(axis cs:0.387208023353524,0.624242424242424)
--(axis cs:0.389777454710314,0.631313131313131)
--(axis cs:0.392236411538559,0.638383838383838)
--(axis cs:0.392424242424243,0.639027310048116)
--(axis cs:0.394172060721771,0.645454545454546)
--(axis cs:0.395537782057299,0.652525252525253)
--(axis cs:0.396301802564102,0.65959595959596)
--(axis cs:0.396678687914782,0.666666666666667)
--(axis cs:0.397094991321418,0.673737373737374)
--(axis cs:0.398067885634803,0.680808080808081)
--(axis cs:0.4,0.687813692646234)
--(axis cs:0.400017154606686,0.687878787878788)
--(axis cs:0.402586935804987,0.694949494949495)
--(axis cs:0.405272370980392,0.702020202020202)
--(axis cs:0.407333052060402,0.709090909090909)
--(axis cs:0.407575757575758,0.710479263689567)
--(axis cs:0.408396836731846,0.716161616161616)
--(axis cs:0.408993796403553,0.723232323232323)
--(axis cs:0.409568545858825,0.73030303030303)
--(axis cs:0.410544010127665,0.737373737373737)
--(axis cs:0.412197735107317,0.744444444444444)
--(axis cs:0.414576494453699,0.751515151515151)
--(axis cs:0.415151515151515,0.752856121872205)
--(axis cs:0.417892888753431,0.758585858585858)
--(axis cs:0.422727272727273,0.763370725087911)
--(axis cs:0.427933964961255,0.765656565656566)
--(axis cs:0.43030303030303,0.766177145716782)
--(axis cs:0.437878787878788,0.766299541733619)
--(axis cs:0.44202408245249,0.765656565656566)
--(axis cs:0.445454545454545,0.765126144278285)
--(axis cs:0.453030303030303,0.763003644038031)
--(axis cs:0.460606060606061,0.760410553589864)
--(axis cs:0.465109962671514,0.758585858585858)
--(axis cs:0.468181818181818,0.75732822328211)
--(axis cs:0.475757575757576,0.753854991226605)
--(axis cs:0.480501470537023,0.751515151515151)
--(axis cs:0.483333333333333,0.750047949782783)
--(axis cs:0.490909090909091,0.745971582850392)
--(axis cs:0.493692851773425,0.744444444444444)
--(axis cs:0.498484848484849,0.741654025333051)
--(axis cs:0.506060606060606,0.737485479286146)
--(axis cs:0.506274522985048,0.737373737373737)
--(axis cs:0.513636363636364,0.733331242586766)
--(axis cs:0.520205176307452,0.73030303030303)
--(axis cs:0.521212121212121,0.729799381057834)
--(axis cs:0.528787878787879,0.726585462842616)
--(axis cs:0.536363636363636,0.723838012407081)
--(axis cs:0.537954089836055,0.723232323232323)
--(axis cs:0.543939393939394,0.720798658249498)
--(axis cs:0.551515151515152,0.717509932855308)
--(axis cs:0.554319240610524,0.716161616161616)
--(axis cs:0.559090909090909,0.713650200679834)
--(axis cs:0.566666666666667,0.709775048992253)
--(axis cs:0.568115854949075,0.709090909090909)
--(axis cs:0.574242424242424,0.706079516908073)
--(axis cs:0.581818181818182,0.703196485460305)
--(axis cs:0.585414619475446,0.702020202020202)
--(axis cs:0.589393939393939,0.70074743084724)
--(axis cs:0.596969696969697,0.698443361568032)
--(axis cs:0.604545454545455,0.695923312327898)
--(axis cs:0.606920729063201,0.694949494949495)
--(axis cs:0.612121212121212,0.692799046284049)
--(axis cs:0.61969696969697,0.689013660442433)
--(axis cs:0.621633998216189,0.687878787878788)
--(axis cs:0.627272727272727,0.684284133821209)
--(axis cs:0.632317223432926,0.680808080808081)
--(axis cs:0.634848484848485,0.678828289745708)
--(axis cs:0.64165060389795,0.673737373737374)
--(axis cs:0.642424242424242,0.673075850028865)
--(axis cs:0.65,0.667451431420945)
--(axis cs:0.651194306441239,0.666666666666667)
--(axis cs:0.657575757575758,0.662071333158141)
--(axis cs:0.66131896095563,0.65959595959596)
--(axis cs:0.665151515151515,0.656793350951048)
--(axis cs:0.671107993736784,0.652525252525253)
--(axis cs:0.672727272727273,0.651247743025401)
--(axis cs:0.680131835430488,0.645454545454546)
--(axis cs:0.68030303030303,0.645307023267743)
--(axis cs:0.687878787878788,0.639011245361164)
--(axis cs:0.688707989138633,0.638383838383838)
--(axis cs:0.695454545454545,0.63258960907195)
--(axis cs:0.697162146561728,0.631313131313131)
--(axis cs:0.703030303030303,0.625811747656469)
--(axis cs:0.704953218268751,0.624242424242424)
--(axis cs:0.710606060606061,0.617417053181174)
--(axis cs:0.710833744346461,0.617171717171717)
--(axis cs:0.713888208775479,0.61010101010101)
--(axis cs:0.7142050436901,0.603030303030303)
--(axis cs:0.712924814449754,0.595959595959596)
--(axis cs:0.711215075254811,0.588888888888889)
--(axis cs:0.710606060606061,0.586376852040438)
--(axis cs:0.70942239319306,0.581818181818182)
--(axis cs:0.707225989177742,0.574747474747475)
--(axis cs:0.704138099751934,0.567676767676768)
--(axis cs:0.703030303030303,0.56574859924262)
--(axis cs:0.698488775605036,0.560606060606061)
--(axis cs:0.695454545454545,0.557933695290979)
--(axis cs:0.687878787878788,0.554401504027006)
--(axis cs:0.685504481542493,0.553535353535354)
--(axis cs:0.68030303030303,0.551857025203137)
--(axis cs:0.672727272727273,0.548029024120866)
--(axis cs:0.670983621466414,0.546464646464646)
--(axis cs:0.665151515151515,0.541340304571538)
--(axis cs:0.663694893439088,0.539393939393939)
--(axis cs:0.658328955862037,0.532323232323232)
--(axis cs:0.657575757575758,0.531359574869098)
--(axis cs:0.653703244970322,0.525252525252525)
--(axis cs:0.65,0.519994032177316)
--(axis cs:0.648831852310539,0.518181818181818)
--(axis cs:0.646132232556895,0.514287265489331);

\path [draw=black, semithick]
(axis cs:0.505827130831112,0.439127268195925)
--(axis cs:0.498484848484849,0.43510266267648)
--(axis cs:0.496879056073061,0.433333333333333)
--(axis cs:0.491265273330549,0.426262626262626)
--(axis cs:0.490909090909091,0.425769744156758)
--(axis cs:0.487491539446683,0.419191919191919)
--(axis cs:0.483333333333333,0.412157202907907)
--(axis cs:0.483313072107247,0.412121212121212)
--(axis cs:0.478134733763828,0.405050505050505)
--(axis cs:0.475757575757576,0.402664691383761)
--(axis cs:0.470090704317283,0.397979797979798)
--(axis cs:0.468181818181818,0.396665146294007)
--(axis cs:0.460606060606061,0.392778758904273)
--(axis cs:0.454642228580018,0.390909090909091)
--(axis cs:0.453030303030303,0.390402542979853)
--(axis cs:0.445454545454545,0.38948205679778)
--(axis cs:0.437878787878788,0.390094518116969)
--(axis cs:0.434947946072041,0.390909090909091)
--(axis cs:0.43030303030303,0.392328812091285)
--(axis cs:0.422727272727273,0.396009565849706)
--(axis cs:0.419427476596845,0.397979797979798)
--(axis cs:0.415151515151515,0.400411370842813)
--(axis cs:0.407575757575758,0.404966746909045)
--(axis cs:0.407454099144519,0.405050505050505)
--(axis cs:0.4,0.409647139988056)
--(axis cs:0.396908333295702,0.412121212121212)
--(axis cs:0.392424242424242,0.415700266097594)
--(axis cs:0.389308466532795,0.419191919191919)
--(axis cs:0.384848484848485,0.424935125340571)
--(axis cs:0.384075646204441,0.426262626262626)
--(axis cs:0.380695859823907,0.433333333333333)
--(axis cs:0.378013705726954,0.44040404040404)
--(axis cs:0.377272727272727,0.442703174371425)
--(axis cs:0.375922576773226,0.447474747474747)
--(axis cs:0.374197814912913,0.454545454545455)
--(axis cs:0.372869074231599,0.461616161616162)
--(axis cs:0.372194385893682,0.468686868686869)
--(axis cs:0.372450075968675,0.475757575757576)
--(axis cs:0.373735501284235,0.482828282828283)
--(axis cs:0.375808823152504,0.48989898989899)
--(axis cs:0.377272727272727,0.494385858533199)
--(axis cs:0.378155240011872,0.496969696969697)
--(axis cs:0.380268836855922,0.504040404040404)
--(axis cs:0.381995149795148,0.511111111111111)
--(axis cs:0.38346440357194,0.518181818181818)
--(axis cs:0.384848484848485,0.525249567470853)
--(axis cs:0.384849165521053,0.525252525252525)
--(axis cs:0.386369915426283,0.532323232323232)
--(axis cs:0.387810580587741,0.539393939393939)
--(axis cs:0.389125956884787,0.546464646464646)
--(axis cs:0.390472310481663,0.553535353535354)
--(axis cs:0.392164815261454,0.560606060606061)
--(axis cs:0.392424242424242,0.561447934802286)
--(axis cs:0.394668482594535,0.567676767676768)
--(axis cs:0.397598099389677,0.574747474747475)
--(axis cs:0.4,0.580791812716092)
--(axis cs:0.400369720694137,0.581818181818182)
--(axis cs:0.402310347145811,0.588888888888889)
--(axis cs:0.403628891700101,0.595959595959596)
--(axis cs:0.404685952483958,0.603030303030303)
--(axis cs:0.405896287501149,0.61010101010101)
--(axis cs:0.407530808211185,0.617171717171717)
--(axis cs:0.407575757575758,0.617322993396019)
--(axis cs:0.409308532579864,0.624242424242424)
--(axis cs:0.411319829645624,0.631313131313131)
--(axis cs:0.413263692838914,0.638383838383838)
--(axis cs:0.41483451282493,0.645454545454546)
--(axis cs:0.415151515151515,0.647528844009516)
--(axis cs:0.415848812154427,0.652525252525253)
--(axis cs:0.416574166638841,0.65959595959596)
--(axis cs:0.417406054355835,0.666666666666667)
--(axis cs:0.418742275761536,0.673737373737374)
--(axis cs:0.420770933667634,0.680808080808081)
--(axis cs:0.422727272727273,0.686553510791308)
--(axis cs:0.423214396075844,0.687878787878788)
--(axis cs:0.425420894733868,0.694949494949495)
--(axis cs:0.426910566847366,0.702020202020202)
--(axis cs:0.427932852518171,0.709090909090909)
--(axis cs:0.429007512659006,0.716161616161616)
--(axis cs:0.43030303030303,0.721847055180731)
--(axis cs:0.430686582808971,0.723232323232323)
--(axis cs:0.433573170839921,0.73030303030303)
--(axis cs:0.437692603623345,0.737373737373737)
--(axis cs:0.437878787878788,0.737628902412696)
--(axis cs:0.445454545454545,0.744032622341431)
--(axis cs:0.446730883414421,0.744444444444444)
--(axis cs:0.453030303030303,0.745784005388005)
--(axis cs:0.460606060606061,0.745227614700491)
--(axis cs:0.463582141491767,0.744444444444444)
--(axis cs:0.468181818181818,0.743095274454828)
--(axis cs:0.475757575757576,0.739893763644108)
--(axis cs:0.481009928416265,0.737373737373737)
--(axis cs:0.483333333333333,0.736062107355143)
--(axis cs:0.490909090909091,0.731596382937825)
--(axis cs:0.493143366912542,0.73030303030303)
--(axis cs:0.498484848484849,0.726636716423337)
--(axis cs:0.504087167790082,0.723232323232323)
--(axis cs:0.506060606060606,0.721703851187655)
--(axis cs:0.513636363636364,0.716923138867051)
--(axis cs:0.515317000351894,0.716161616161616)
--(axis cs:0.521212121212121,0.71261786071087)
--(axis cs:0.528787878787879,0.710206763487046)
--(axis cs:0.533536595992115,0.709090909090909)
--(axis cs:0.536363636363636,0.708260601379486)
--(axis cs:0.543939393939394,0.705563839353978)
--(axis cs:0.551515151515152,0.702362961382769)
--(axis cs:0.552181726479006,0.702020202020202)
--(axis cs:0.559090909090909,0.697778804532011)
--(axis cs:0.564588715154384,0.694949494949495)
--(axis cs:0.566666666666667,0.693690597590329)
--(axis cs:0.574242424242424,0.690658398468225)
--(axis cs:0.581818181818182,0.689334728030362)
--(axis cs:0.589393939393939,0.688579096513297)
--(axis cs:0.59425194477924,0.687878787878788)
--(axis cs:0.596969696969697,0.687455578173885)
--(axis cs:0.604545454545455,0.685362483468185)
--(axis cs:0.612121212121212,0.682375385938771)
--(axis cs:0.615065616622652,0.680808080808081)
--(axis cs:0.61969696969697,0.677882336348162)
--(axis cs:0.625322709096239,0.673737373737374)
--(axis cs:0.627272727272727,0.671935243044422)
--(axis cs:0.63290388951023,0.666666666666667)
--(axis cs:0.634848484848485,0.664369770762789)
--(axis cs:0.639499354238061,0.65959595959596)
--(axis cs:0.642424242424242,0.655894705969614)
--(axis cs:0.645860907413578,0.652525252525253)
--(axis cs:0.65,0.647639318662777)
--(axis cs:0.652452096338184,0.645454545454546)
--(axis cs:0.657575757575757,0.640008811114792)
--(axis cs:0.659425965041526,0.638383838383838)
--(axis cs:0.665151515151515,0.632145871580127)
--(axis cs:0.66595583781704,0.631313131313131)
--(axis cs:0.670118279618104,0.624242424242424)
--(axis cs:0.670735397873183,0.617171717171717)
--(axis cs:0.665940660233119,0.61010101010101)
--(axis cs:0.665151515151515,0.609425802539025)
--(axis cs:0.658578099241574,0.603030303030303)
--(axis cs:0.657575757575758,0.60187639996167)
--(axis cs:0.654432570544279,0.595959595959596)
--(axis cs:0.652513261786321,0.588888888888889)
--(axis cs:0.651720759723273,0.581818181818182)
--(axis cs:0.65102619153023,0.574747474747475)
--(axis cs:0.65,0.56940645169439)
--(axis cs:0.649739184256512,0.567676767676768)
--(axis cs:0.647786915805725,0.560606060606061)
--(axis cs:0.645096376990775,0.553535353535354)
--(axis cs:0.642424242424242,0.547701282226862)
--(axis cs:0.641900190778936,0.546464646464646)
--(axis cs:0.638503082934476,0.539393939393939)
--(axis cs:0.634848484848485,0.532662935980396)
--(axis cs:0.634667283937452,0.532323232323232)
--(axis cs:0.630517125878291,0.525252525252525)
--(axis cs:0.627272727272727,0.520069620665427)
--(axis cs:0.62615403106947,0.518181818181818)
--(axis cs:0.622149381414327,0.511111111111111)
--(axis cs:0.61969696969697,0.506390140389571)
--(axis cs:0.618585965763422,0.504040404040404)
--(axis cs:0.615503933557186,0.496969696969697)
--(axis cs:0.612495904761316,0.48989898989899)
--(axis cs:0.612121212121212,0.489071815481829)
--(axis cs:0.609427350946197,0.482828282828283)
--(axis cs:0.606167260037481,0.475757575757576)
--(axis cs:0.604545454545454,0.472487420092046)
--(axis cs:0.602552180778606,0.468686868686869)
--(axis cs:0.598532953241414,0.461616161616162)
--(axis cs:0.596969696969697,0.459088389831838)
--(axis cs:0.593556791005466,0.454545454545455)
--(axis cs:0.589393939393939,0.449562804308354)
--(axis cs:0.587071784650309,0.447474747474747)
--(axis cs:0.581818181818182,0.443089820546529)
--(axis cs:0.58134322696093,0.442798531313148);

\path [draw=black, semithick]
(axis cs:0.555271953090163,0.632157041438367)
--(axis cs:0.556280062848256,0.631313131313131)
--(axis cs:0.559090909090909,0.628681740132443)
--(axis cs:0.561556700511065,0.624242424242424)
--(axis cs:0.56510126267361,0.617171717171717)
--(axis cs:0.566666666666667,0.614332997149118)
--(axis cs:0.569390437134711,0.61010101010101)
--(axis cs:0.574242424242424,0.603822161453016)
--(axis cs:0.5754444279371,0.603030303030303)
--(axis cs:0.581818181818182,0.599417947345361)
--(axis cs:0.589393939393939,0.599775354954721)
--(axis cs:0.592511819749699,0.603030303030303)
--(axis cs:0.59346542164045,0.61010101010101)
--(axis cs:0.592831189592373,0.617171717171717)
--(axis cs:0.592163421424419,0.624242424242424)
--(axis cs:0.591770513248945,0.631313131313131)
--(axis cs:0.591487658664622,0.638383838383838)
--(axis cs:0.591186650908018,0.645454545454546)
--(axis cs:0.591140174429592,0.652525252525253)
--(axis cs:0.59218597999431,0.65959595959596)
--(axis cs:0.596470328552906,0.666666666666667)
--(axis cs:0.596969696969697,0.66698906877097)
--(axis cs:0.604545454545455,0.668102406546942)
--(axis cs:0.608409167745892,0.666666666666667)
--(axis cs:0.612121212121212,0.664648381251117)
--(axis cs:0.616789929926936,0.65959595959596)
--(axis cs:0.61969696969697,0.654783332282063)
--(axis cs:0.620731188455452,0.652525252525253)
--(axis cs:0.622370295699573,0.645454545454546)
--(axis cs:0.623041952564493,0.638383838383838)
--(axis cs:0.623038984815454,0.631313131313131)
--(axis cs:0.622468810865085,0.624242424242424)
--(axis cs:0.621352177208951,0.617171717171717)
--(axis cs:0.619917923999413,0.61010101010101)
--(axis cs:0.61969696969697,0.608789391740724)
--(axis cs:0.617969346833781,0.603030303030303)
--(axis cs:0.617455913030825,0.595959595959596)
--(axis cs:0.619122687290273,0.588888888888889)
--(axis cs:0.61969696969697,0.587668182023636)
--(axis cs:0.621226536240114,0.581818181818182)
--(axis cs:0.623137689205966,0.574747474747475)
--(axis cs:0.624147782404118,0.567676767676768)
--(axis cs:0.623859196752715,0.560606060606061)
--(axis cs:0.622480965707016,0.553535353535354)
--(axis cs:0.620341583028137,0.546464646464646)
--(axis cs:0.61969696969697,0.544899707109391)
--(axis cs:0.617336439211868,0.539393939393939)
--(axis cs:0.613942638906255,0.532323232323232)
--(axis cs:0.612121212121212,0.528752021197542)
--(axis cs:0.61034681504951,0.525252525252525)
--(axis cs:0.606966365012909,0.518181818181818)
--(axis cs:0.604545454545455,0.512329857387876)
--(axis cs:0.604037028565826,0.511111111111111)
--(axis cs:0.601316137297856,0.504040404040404)
--(axis cs:0.59879361743883,0.496969696969697)
--(axis cs:0.596969696969697,0.492047031193461)
--(axis cs:0.596072578392738,0.48989898989899)
--(axis cs:0.592742861600579,0.482828282828283)
--(axis cs:0.589393939393939,0.476541458350853)
--(axis cs:0.588862296494669,0.475757575757576)
--(axis cs:0.58331127825278,0.468686868686869)
--(axis cs:0.581818181818182,0.467021986823646)
--(axis cs:0.574765253023547,0.461616161616162)
--(axis cs:0.574242424242424,0.461255979240767)
--(axis cs:0.566666666666667,0.458241181513528)
--(axis cs:0.559090909090909,0.457270935783409)
--(axis cs:0.551515151515152,0.45819379780668)
--(axis cs:0.543939393939394,0.460468234110683)
--(axis cs:0.54045514000284,0.461616161616162)
--(axis cs:0.536363636363636,0.462963627246986)
--(axis cs:0.528787878787879,0.464435469487498)
--(axis cs:0.521212121212121,0.464656545552975)
--(axis cs:0.513636363636364,0.463866095605248)
--(axis cs:0.506060606060606,0.461972339681844)
--(axis cs:0.505313458734308,0.461616161616162)
--(axis cs:0.498484848484849,0.458265596419022)
--(axis cs:0.493855594756244,0.454545454545455)
--(axis cs:0.490909090909091,0.451966928457993)
--(axis cs:0.487230006773927,0.447474747474747)
--(axis cs:0.483333333333333,0.44213481275944)
--(axis cs:0.482263154362741,0.44040404040404)
--(axis cs:0.478381001026219,0.433333333333333)
--(axis cs:0.475757575757576,0.428174509397061)
--(axis cs:0.474738276782178,0.426262626262626)
--(axis cs:0.470632290598125,0.419191919191919)
--(axis cs:0.468181818181818,0.415844523597613)
--(axis cs:0.464271855159476,0.412121212121212)
--(axis cs:0.460606060606061,0.409382345437344)
--(axis cs:0.453030303030303,0.406527685911758)
--(axis cs:0.445454545454545,0.406214882448354)
--(axis cs:0.437878787878788,0.407989636767903)
--(axis cs:0.43030303030303,0.411351841059721)
--(axis cs:0.42888258758482,0.412121212121212)
--(axis cs:0.422727272727273,0.415365405095571)
--(axis cs:0.415614356176199,0.419191919191919)
--(axis cs:0.415151515151515,0.419443102086476)
--(axis cs:0.407575757575758,0.423498213739769)
--(axis cs:0.40318593532556,0.426262626262626)
--(axis cs:0.4,0.428518530492491)
--(axis cs:0.395246286708607,0.433333333333333)
--(axis cs:0.392424242424242,0.436824834816254)
--(axis cs:0.390423360531009,0.44040404040404)
--(axis cs:0.387234800399186,0.447474747474747)
--(axis cs:0.384848484848485,0.454478898051063)
--(axis cs:0.384830327125633,0.454545454545455)
--(axis cs:0.383598574436919,0.461616161616162)
--(axis cs:0.383320361503631,0.468686868686869)
--(axis cs:0.384192064141179,0.475757575757576)
--(axis cs:0.384848484848485,0.478215792449351)
--(axis cs:0.386308299857431,0.482828282828283)
--(axis cs:0.389117589753841,0.48989898989899)
--(axis cs:0.391918237223884,0.496969696969697)
--(axis cs:0.392424242424242,0.498391798006187)
--(axis cs:0.394711106250117,0.504040404040404)
--(axis cs:0.397381791354518,0.511111111111111)
--(axis cs:0.4,0.517866133703794)
--(axis cs:0.40013543121692,0.518181818181818)
--(axis cs:0.403188492616476,0.525252525252525)
--(axis cs:0.406293208374198,0.532323232323232)
--(axis cs:0.407575757575758,0.535486824333688)
--(axis cs:0.409128806818048,0.539393939393939)
--(axis cs:0.411652391256581,0.546464646464646)
--(axis cs:0.41405777629314,0.553535353535354)
--(axis cs:0.415151515151515,0.556806755046458)
--(axis cs:0.416356760275167,0.560606060606061)
--(axis cs:0.418483674921602,0.567676767676768)
--(axis cs:0.420225248412653,0.574747474747475)
--(axis cs:0.421325879375958,0.581818181818182)
--(axis cs:0.421785143752626,0.588888888888889)
--(axis cs:0.421870433993526,0.595959595959596)
--(axis cs:0.421979263863124,0.603030303030303)
--(axis cs:0.422478541077986,0.61010101010101)
--(axis cs:0.422727272727273,0.611688067772587)
--(axis cs:0.423607705154913,0.617171717171717)
--(axis cs:0.425341871720244,0.624242424242424)
--(axis cs:0.427379959071358,0.631313131313131)
--(axis cs:0.42930020995815,0.638383838383838)
--(axis cs:0.43030303030303,0.642983825572483)
--(axis cs:0.430945541511945,0.645454545454546)
--(axis cs:0.432474775881298,0.652525252525253)
--(axis cs:0.434214965536643,0.65959595959596)
--(axis cs:0.436797668709004,0.666666666666667)
--(axis cs:0.437878787878788,0.66883253776782)
--(axis cs:0.442039587433991,0.673737373737374)
--(axis cs:0.445454545454545,0.67734001690626)
--(axis cs:0.452718421014542,0.680808080808081)
--(axis cs:0.453030303030303,0.681003020108118)
--(axis cs:0.460606060606061,0.682612528825885)
--(axis cs:0.468181818181818,0.682600475068717)
--(axis cs:0.475234233128577,0.680808080808081)
--(axis cs:0.475757575757576,0.680701857636276)
--(axis cs:0.483333333333333,0.675700607151784)
--(axis cs:0.484668521543018,0.673737373737374)
--(axis cs:0.489625021251205,0.666666666666667)
--(axis cs:0.490909090909091,0.664728766341443)
--(axis cs:0.49343191151385,0.65959595959596)
--(axis cs:0.49654192294945,0.652525252525253)
--(axis cs:0.496640265885583,0.65227849348211);

\path [draw=black, semithick]
(axis cs:0.440472299718652,0.606212390898713)
--(axis cs:0.440471721771167,0.61010101010101)
--(axis cs:0.442041623505645,0.617171717171717)
--(axis cs:0.444905484615978,0.624242424242424)
--(axis cs:0.445454545454545,0.625382493002439)
--(axis cs:0.44961583492746,0.631313131313131)
--(axis cs:0.453030303030303,0.6360970342978)
--(axis cs:0.455933550389688,0.638383838383838)
--(axis cs:0.460606060606061,0.641968031949423)
--(axis cs:0.468181818181818,0.643316428795823)
--(axis cs:0.475757575757576,0.640569187883663)
--(axis cs:0.477927000049431,0.638383838383838)
--(axis cs:0.483333333333333,0.633331758134818)
--(axis cs:0.484602058939955,0.631313131313131)
--(axis cs:0.489389251753252,0.624242424242424)
--(axis cs:0.490909090909091,0.622102593998973)
--(axis cs:0.493745852900904,0.617171717171717)
--(axis cs:0.497860019109826,0.61010101010101)
--(axis cs:0.498484848484849,0.608907261750973)
--(axis cs:0.50167997023837,0.603030303030303)
--(axis cs:0.504633580984723,0.595959595959596)
--(axis cs:0.506060606060606,0.590297956134249)
--(axis cs:0.506483638226291,0.588888888888889)
--(axis cs:0.507252739671193,0.581818181818182)
--(axis cs:0.507348953345283,0.574747474747475)
--(axis cs:0.50749811752365,0.567676767676768)
--(axis cs:0.508260157852101,0.560606060606061)
--(axis cs:0.509988828234626,0.553535353535354)
--(axis cs:0.512837429063221,0.546464646464646)
--(axis cs:0.513636363636364,0.544936894516597)
--(axis cs:0.517522800214164,0.539393939393939)
--(axis cs:0.521212121212121,0.533966308193394)
--(axis cs:0.523175315909664,0.532323232323232)
--(axis cs:0.528538411738342,0.525252525252525)
--(axis cs:0.528787878787879,0.524596779481555)
--(axis cs:0.534226993802235,0.518181818181818)
--(axis cs:0.534206309415265,0.511111111111111)
--(axis cs:0.531607491514067,0.504040404040404)
--(axis cs:0.528787878787879,0.500888998187328)
--(axis cs:0.526908450610911,0.496969696969697)
--(axis cs:0.521212121212121,0.491370304548973)
--(axis cs:0.519839731051749,0.48989898989899)
--(axis cs:0.513636363636364,0.485855247232176)
--(axis cs:0.508680936409774,0.482828282828283)
--(axis cs:0.506060606060606,0.481606036714486)
--(axis cs:0.498484848484849,0.47753239959529)
--(axis cs:0.496030199230465,0.475757575757576)
--(axis cs:0.490909090909091,0.472151763207758)
--(axis cs:0.487426928287542,0.468686868686869)
--(axis cs:0.483333333333333,0.464372361349294)
--(axis cs:0.481232011065688,0.461616161616162)
--(axis cs:0.476204943348743,0.454545454545455)
--(axis cs:0.475757575757576,0.453874902528371)
--(axis cs:0.471692269039193,0.447474747474747)
--(axis cs:0.468181818181818,0.441543502267532)
--(axis cs:0.467423630406484,0.44040404040404)
--(axis cs:0.462652248777971,0.433333333333333)
--(axis cs:0.460606060606061,0.43056021992681)
--(axis cs:0.455258747037582,0.426262626262626)
--(axis cs:0.453030303030303,0.42478798855318)
--(axis cs:0.445454545454545,0.423412297814248)
--(axis cs:0.437878787878788,0.424856826277269)
--(axis cs:0.43463557225585,0.426262626262626)
--(axis cs:0.43030303030303,0.42814460624498)
--(axis cs:0.422727272727273,0.432502954307793)
--(axis cs:0.421382132255515,0.433333333333333)
--(axis cs:0.415151515151515,0.437723758888942)
--(axis cs:0.411561739724309,0.44040404040404)
--(axis cs:0.407575757575758,0.44417898087619)
--(axis cs:0.404568918613363,0.447474747474747)
--(axis cs:0.400106322490095,0.454545454545455)
--(axis cs:0.4,0.454861641459099)
--(axis cs:0.398164915775606,0.461616161616162)
--(axis cs:0.398007747842899,0.468686868686869)
--(axis cs:0.399500176641985,0.475757575757576)
--(axis cs:0.4,0.47709447881829)
--(axis cs:0.402342203406213,0.482828282828283)
--(axis cs:0.405577245893407,0.48989898989899)
--(axis cs:0.407575757575758,0.494338513253622)
--(axis cs:0.408722173953059,0.496969696969697)
--(axis cs:0.41177516029681,0.504040404040404)
--(axis cs:0.414942978132628,0.511111111111111)
--(axis cs:0.415151515151515,0.511550936426139)
--(axis cs:0.41824469081897,0.518181818181818)
--(axis cs:0.420015063733384,0.521762247834461);

\path [draw=black, semithick]
(axis cs:0.539965017977035,0.518181818181818)
--(axis cs:0.54063393250942,0.525252525252525)
--(axis cs:0.542850344697113,0.532323232323232)
--(axis cs:0.543939393939394,0.534627113792079)
--(axis cs:0.545464205886861,0.539393939393939)
--(axis cs:0.548628416143695,0.546464646464646)
--(axis cs:0.551515151515152,0.551745526957404)
--(axis cs:0.552966159218634,0.553535353535354)
--(axis cs:0.559090909090909,0.559054769855649)
--(axis cs:0.566666666666667,0.559660216164548)
--(axis cs:0.574242424242424,0.556038691825137)
--(axis cs:0.57732627105826,0.553535353535354)
--(axis cs:0.581818181818182,0.54810830843035)
--(axis cs:0.582809297629837,0.546464646464646)
--(axis cs:0.584439815647178,0.539393939393939)
--(axis cs:0.584076558569424,0.532323232323232)
--(axis cs:0.582759794733524,0.525252525252525)
--(axis cs:0.581818181818182,0.521327799627834)
--(axis cs:0.580799901524825,0.518181818181818)
--(axis cs:0.578188548052569,0.511111111111111)
--(axis cs:0.575329915031639,0.504040404040404)
--(axis cs:0.574242424242424,0.501855502295142)
--(axis cs:0.569253418211719,0.496969696969697)
--(axis cs:0.566666666666667,0.494982786902512)
--(axis cs:0.559090909090909,0.495407493442958)
--(axis cs:0.556616560754183,0.496969696969697)
--(axis cs:0.551515151515152,0.501698288037869)
--(axis cs:0.54908741788927,0.504040404040404)
--(axis cs:0.54451205472406,0.511111111111111)
--(axis cs:0.543939393939394,0.512783089162603)
--(axis cs:0.539965017977035,0.518181818181818);

\path [draw=black, semithick]
(axis cs:0.422583393811129,0.454545454545455)
--(axis cs:0.41935897651282,0.461616161616162)
--(axis cs:0.418493962911716,0.468686868686869)
--(axis cs:0.41937694724269,0.475757575757576)
--(axis cs:0.421221051626256,0.482828282828283)
--(axis cs:0.422727272727273,0.487491396713616)
--(axis cs:0.423521603622421,0.48989898989899)
--(axis cs:0.426152498554832,0.496969696969697)
--(axis cs:0.429070861468276,0.504040404040404)
--(axis cs:0.43030303030303,0.506632938393106)
--(axis cs:0.43310724761143,0.511111111111111)
--(axis cs:0.437878787878788,0.517624187585283)
--(axis cs:0.438666697331254,0.518181818181818)
--(axis cs:0.445454545454545,0.52259794247512)
--(axis cs:0.453030303030303,0.523717524940068)
--(axis cs:0.460606060606061,0.522784297173862)
--(axis cs:0.468181818181818,0.521082920529945)
--(axis cs:0.475757575757576,0.519091199127465)
--(axis cs:0.478612396657596,0.518181818181818)
--(axis cs:0.483333333333333,0.515569209866961)
--(axis cs:0.487342415891792,0.511111111111111)
--(axis cs:0.487990627889676,0.504040404040404)
--(axis cs:0.485252892699037,0.496969696969697)
--(axis cs:0.483333333333333,0.494231299737398)
--(axis cs:0.481219017997569,0.48989898989899)
--(axis cs:0.476919676330079,0.482828282828283)
--(axis cs:0.475757575757576,0.481143826498223)
--(axis cs:0.472636952113502,0.475757575757576)
--(axis cs:0.468523221159438,0.468686868686869)
--(axis cs:0.468181818181818,0.468130279133679)
--(axis cs:0.464123662015586,0.461616161616162)
--(axis cs:0.460606060606061,0.455923721896453)
--(axis cs:0.459567780681098,0.454545454545455)
--(axis cs:0.453753327142204,0.447474747474747)
--(axis cs:0.453030303030303,0.446686149698799)
--(axis cs:0.445454545454545,0.442585958637597)
--(axis cs:0.437878787878788,0.442905337552878)
--(axis cs:0.43030303030303,0.446617909816149)
--(axis cs:0.429200306698122,0.447474747474747)
--(axis cs:0.422727272727273,0.454365166456892)
--(axis cs:0.422583393811129,0.454545454545455);

\draw (axis cs:0.513636363636364,0.758508024298767) node[
  scale=0.625,
  text=black,
  rotate=338.4
]{1.500};
\draw (axis cs:0.354545454545454,0.613815329842897) node[
  scale=0.625,
  text=black,
  rotate=74.8
]{3.000};
\draw (axis cs:0.622115808404764,0.475757575757576) node[
  scale=0.625,
  text=black,
  rotate=53.5
]{4.500};
\draw (axis cs:0.543939393939394,0.430724253826605) node[
  scale=0.625,
  text=black,
  rotate=359.2
]{6.000};
\draw (axis cs:0.521212121212121,0.616554493650009) node[
  scale=0.625,
  text=black,
  rotate=350.7
]{7.500};
\draw (axis cs:0.44356616076706,0.560606060606061) node[
  scale=0.625,
  text=black,
  rotate=71.8
]{9.000};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_n0060.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.919415609381007,0.95281814686659,0.984252210688197}
\definecolor{color1}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color2}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color3}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color4}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color5}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color6}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color7}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
0.278787878787879 0.80174846493089
0.278837160773926 0.801010101010101
0.279392115766508 0.793939393939394
0.280005490565822 0.786868686868687
0.280652938487808 0.77979797979798
0.281319948496539 0.772727272727273
0.281996216145138 0.765656565656566
0.282659752408033 0.758585858585858
0.283270834809738 0.751515151515151
0.283790003655905 0.744444444444444
0.284207701465558 0.737373737373737
0.284557870444567 0.73030303030303
0.284904295069507 0.723232323232323
0.285312285479018 0.716161616161616
0.285822780999164 0.709090909090909
0.286363636363636 0.702860720875124
0.286417363633844 0.702020202020202
0.286911446470051 0.694949494949495
0.2874052996029 0.687878787878788
0.287853400256923 0.680808080808081
0.288228218898705 0.673737373737374
0.288523697819824 0.666666666666667
0.288741879674807 0.65959595959596
0.28887573302478 0.652525252525253
0.288903962221359 0.645454545454546
0.28880197999203 0.638383838383838
0.288563773583613 0.631313131313131
0.288225965850779 0.624242424242424
0.287879138398903 0.617171717171717
0.287647086706458 0.61010101010101
0.287635763825517 0.603030303030303
0.287890080112456 0.595959595959596
0.288393034895679 0.588888888888889
0.289098265017314 0.581818181818182
0.289964504280126 0.574747474747475
0.290971676368488 0.567676767676768
0.29211619960897 0.560606060606061
0.293396505711112 0.553535353535354
0.293939393939394 0.550678110643651
0.294873121385103 0.546464646464646
0.296482175400011 0.539393939393939
0.298156940415491 0.532323232323232
0.299880950502112 0.525252525252525
0.301515151515152 0.518587211205283
0.301593320778961 0.518181818181818
0.302735313450812 0.511111111111111
0.30361684710067 0.504040404040404
0.304249534714235 0.496969696969697
0.304690734330007 0.48989898989899
0.305003686204853 0.482828282828283
0.305228876836038 0.475757575757576
0.305385633415287 0.468686868686869
0.305488986093519 0.461616161616162
0.305563163546439 0.454545454545455
0.305646556989729 0.447474747474747
0.305790958266626 0.44040404040404
0.306057405320409 0.433333333333333
0.306509065749102 0.426262626262626
0.307203100338049 0.419191919191919
0.308186601309446 0.412121212121212
0.309090909090909 0.407139677783686
0.309379192262982 0.405050505050505
0.310586976452346 0.397979797979798
0.312129483854289 0.390909090909091
0.314063240586245 0.383838383838384
0.316481881121356 0.376767676767677
0.316666666666667 0.37627783556872
0.319335279141219 0.36969696969697
0.322882025207887 0.362626262626263
0.324242424242424 0.360256707218863
0.327805238810906 0.355555555555556
0.331818181818182 0.350721174504996
0.333760078900194 0.348484848484849
0.339393939393939 0.341817926523525
0.339658365151295 0.341414141414141
0.3441114668556 0.334343434343434
0.346969696969697 0.329872247853057
0.348709563337396 0.327272727272727
0.354044184368449 0.32020202020202
0.354545454545455 0.319588384615986
0.362121212121212 0.314018328320581
0.363818800900698 0.313131313131313
0.36969696969697 0.310264604088552
0.376289176389914 0.306060606060606
0.377272727272727 0.305472125851441
0.384848484848485 0.299531998573474
0.385754956373023 0.298989898989899
0.392424242424242 0.294990187998333
0.4 0.2941643004852
0.407575757575758 0.29735448763869
0.410137941604774 0.298989898989899
0.415151515151515 0.301873810735724
0.422727272727273 0.305037559802486
0.425010875335387 0.306060606060606
0.43030303030303 0.308370467601869
0.435601958895847 0.313131313131313
0.437878787878788 0.315646488951322
0.441484819015436 0.32020202020202
0.445454545454545 0.326517778006813
0.446448765685167 0.327272727272727
0.453030303030303 0.33191546490819
0.460606060606061 0.331856206425411
0.468181818181818 0.33235377525653
0.473553248084215 0.334343434343434
0.475757575757576 0.335021481589273
0.483333333333333 0.339672459200389
0.485448524473476 0.341414141414141
0.490909090909091 0.345982483271166
0.494132567767627 0.348484848484849
0.498484848484849 0.351824229750971
0.502946226021372 0.355555555555556
0.506060606060606 0.358380400572677
0.509378973325407 0.362626262626263
0.513636363636364 0.369472006812443
0.513785051365312 0.36969696969697
0.518312194329766 0.376767676767677
0.521212121212121 0.38194210615468
0.523323528625459 0.383838383838384
0.528787878787879 0.388370262225486
0.531797782521988 0.390909090909091
0.536363636363636 0.395007171195316
0.538325993176856 0.397979797979798
0.542160513533276 0.405050505050505
0.543939393939394 0.409103887227782
0.545623827534121 0.412121212121212
0.549293337714264 0.419191919191919
0.551515151515152 0.423722426958712
0.556122172566027 0.426262626262626
0.559090909090909 0.427758904140474
0.566666666666667 0.430753820164729
0.570029911643611 0.433333333333333
0.574242424242424 0.436785570566414
0.578134545327412 0.44040404040404
0.581818181818182 0.445102906049504
0.583396330190025 0.447474747474747
0.586176302109688 0.454545454545454
0.587177386376849 0.461616161616162
0.58688424132274 0.468686868686869
0.585763266861294 0.475757575757576
0.584353092928168 0.482828282828283
0.583233471549503 0.48989898989899
0.582776584089796 0.496969696969697
0.582939722098938 0.504040404040404
0.583408678736748 0.511111111111111
0.583895964236456 0.518181818181818
0.58427955227011 0.525252525252525
0.584577656157621 0.532323232323232
0.584870387857448 0.539393939393939
0.585226579824449 0.546464646464646
0.585662409664067 0.553535353535354
0.586144701549904 0.560606060606061
0.586619635716962 0.567676767676768
0.587025066307323 0.574747474747475
0.587258000509362 0.581818181818182
0.587105824971849 0.588888888888889
0.586216080070917 0.595959595959596
0.584234469229988 0.603030303030303
0.581818181818182 0.608514268376802
0.579124554299304 0.61010101010101
0.574242424242424 0.612820529830213
0.566666666666667 0.61349399831443
0.559090909090909 0.615403919359715
0.557878212048325 0.617171717171717
0.554726885329537 0.624242424242424
0.553147418762718 0.631313131313131
0.552654638647932 0.638383838383838
0.552541583207179 0.645454545454546
0.552375428008929 0.652525252525253
0.551967617661271 0.65959595959596
0.551515151515152 0.663554989751598
0.551346093453147 0.666666666666667
0.550684119083108 0.673737373737374
0.549636623819749 0.680808080808081
0.548089133951404 0.687878787878788
0.546036856151914 0.694949494949495
0.543939393939394 0.701174320492147
0.543736310626074 0.702020202020202
0.541937600094707 0.709090909090909
0.539922494549517 0.716161616161616
0.537478393891822 0.723232323232323
0.536363636363636 0.725788493418486
0.534124835123216 0.73030303030303
0.529530534709392 0.737373737373737
0.528787878787879 0.73831324632068
0.521749424787974 0.744444444444444
0.521212121212121 0.744869160965872
0.513636363636364 0.749379873172041
0.508230294759353 0.751515151515151
0.506060606060606 0.752391616722831
0.498484848484849 0.752704377604466
0.495491664000747 0.751515151515151
0.490909090909091 0.749447778144344
0.484239911229962 0.744444444444444
0.483333333333333 0.743559496153338
0.475757575757576 0.739483446256398
0.471828073559569 0.744444444444444
0.468181818181818 0.749638708759664
0.467661128947842 0.751515151515151
0.465174507515845 0.758585858585858
0.46178897669215 0.765656565656566
0.460606060606061 0.767588774172547
0.457959374916291 0.772727272727273
0.453030303030303 0.779362740683498
0.452712224115977 0.77979797979798
0.446242735670677 0.786868686868687
0.445454545454545 0.787601644481564
0.437878787878788 0.793761380832522
0.4375700623147 0.793939393939394
0.43030303030303 0.798274541710095
0.422727272727273 0.800695950541332
0.421354545141058 0.801010101010101
0.415151515151515 0.802724740821214
0.407575757575758 0.806590966993127
0.405870821333412 0.808080808080808
0.4 0.812936705168789
0.397219907905981 0.815151515151515
0.392424242424242 0.818844519492678
0.385732767085884 0.822222222222222
0.384848484848485 0.822713071019302
0.377272727272727 0.825622056708823
0.36969696969697 0.828294746419981
0.367523786005432 0.829292929292929
0.362121212121212 0.832074744127351
0.354906016493238 0.836363636363636
0.354545454545455 0.836594221745287
0.346969696969697 0.841642328860049
0.34376283052571 0.843434343434343
0.339393939393939 0.846044972589017
0.331818181818182 0.849555653471784
0.329622730147078 0.85050505050505
0.324242424242424 0.853032272370652
0.316666666666667 0.856281848819471
0.312468793525383 0.857575757575757
0.309090909090909 0.858745865348846
0.301515151515152 0.859380106993911
0.294399650033877 0.857575757575757
0.293939393939394 0.857443059044354
0.286363636363636 0.852837848093094
0.283666099558392 0.85050505050505
0.279563936838202 0.843434343434343
0.278787878787879 0.840042806720039
0.277960930540317 0.836363636363636
0.27734642793644 0.829292929292929
0.277298549732642 0.822222222222222
0.277587032406394 0.815151515151515
0.278121618946833 0.808080808080808
0.278787878787879 0.80174846493089
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.278121618946833 0.808080808080808
0.277587032406394 0.815151515151515
0.277298549732642 0.822222222222222
0.27734642793644 0.829292929292929
0.277960930540317 0.836363636363637
0.278787878787879 0.840042806720039
0.279563936838202 0.843434343434343
0.283666099558392 0.85050505050505
0.286363636363636 0.852837848093094
0.293939393939394 0.857443059044354
0.294399650033877 0.857575757575757
0.301515151515152 0.859380106993911
0.309090909090909 0.858745865348846
0.312468793525383 0.857575757575757
0.316666666666667 0.856281848819471
0.324242424242424 0.853032272370652
0.329622730147078 0.85050505050505
0.331818181818182 0.849555653471784
0.339393939393939 0.846044972589017
0.34376283052571 0.843434343434343
0.346969696969697 0.841642328860049
0.354545454545455 0.836594221745287
0.354906016493238 0.836363636363636
0.362121212121212 0.832074744127351
0.367523786005432 0.829292929292929
0.36969696969697 0.828294746419981
0.377272727272727 0.825622056708823
0.384848484848485 0.822713071019302
0.385732767085884 0.822222222222222
0.392424242424242 0.818844519492678
0.397219907905981 0.815151515151515
0.4 0.812936705168789
0.405870821333412 0.808080808080808
0.407575757575758 0.806590966993127
0.415151515151515 0.802724740821214
0.421354545141058 0.801010101010101
0.422727272727273 0.800695950541332
0.43030303030303 0.798274541710095
0.4375700623147 0.793939393939394
0.437878787878788 0.793761380832522
0.445454545454545 0.787601644481564
0.446242735670677 0.786868686868687
0.452712224115977 0.77979797979798
0.453030303030303 0.779362740683498
0.457959374916291 0.772727272727273
0.460606060606061 0.767588774172547
0.46178897669215 0.765656565656566
0.465174507515845 0.758585858585858
0.467661128947842 0.751515151515151
0.468181818181818 0.749638708759664
0.471828073559569 0.744444444444444
0.475757575757576 0.739483446256398
0.483333333333333 0.743559496153338
0.484239911229962 0.744444444444444
0.490909090909091 0.749447778144344
0.495491664000747 0.751515151515151
0.498484848484849 0.752704377604466
0.506060606060606 0.752391616722831
0.508230294759353 0.751515151515151
0.513636363636364 0.749379873172041
0.521212121212121 0.744869160965872
0.521749424787974 0.744444444444444
0.528787878787879 0.73831324632068
0.529530534709392 0.737373737373737
0.534124835123216 0.73030303030303
0.536363636363636 0.725788493418486
0.537478393891822 0.723232323232323
0.539922494549517 0.716161616161616
0.541937600094707 0.709090909090909
0.543736310626074 0.702020202020202
0.543939393939394 0.701174320492147
0.546036856151914 0.694949494949495
0.548089133951404 0.687878787878788
0.549636623819749 0.680808080808081
0.550684119083108 0.673737373737374
0.551346093453147 0.666666666666667
0.551515151515152 0.663554989751598
0.551967617661271 0.65959595959596
0.552375428008929 0.652525252525253
0.552541583207179 0.645454545454546
0.552654638647932 0.638383838383838
0.553147418762718 0.631313131313131
0.554726885329537 0.624242424242424
0.557878212048325 0.617171717171717
0.559090909090909 0.615403919359715
0.566666666666667 0.61349399831443
0.574242424242424 0.612820529830213
0.579124554299304 0.61010101010101
0.581818181818182 0.608514268376802
0.584234469229988 0.603030303030303
0.586216080070917 0.595959595959596
0.587105824971849 0.588888888888889
0.587258000509362 0.581818181818182
0.587025066307323 0.574747474747475
0.586619635716962 0.567676767676768
0.586144701549904 0.560606060606061
0.585662409664067 0.553535353535354
0.585226579824449 0.546464646464647
0.584870387857448 0.539393939393939
0.584577656157621 0.532323232323232
0.58427955227011 0.525252525252525
0.583895964236456 0.518181818181818
0.583408678736748 0.511111111111111
0.582939722098938 0.504040404040404
0.582776584089796 0.496969696969697
0.583233471549503 0.48989898989899
0.584353092928168 0.482828282828283
0.585763266861294 0.475757575757576
0.58688424132274 0.468686868686869
0.587177386376849 0.461616161616162
0.586176302109688 0.454545454545454
0.583396330190025 0.447474747474747
0.581818181818182 0.445102906049504
0.578134545327412 0.44040404040404
0.574242424242424 0.436785570566414
0.570029911643611 0.433333333333333
0.566666666666667 0.430753820164729
0.559090909090909 0.427758904140474
0.556122172566027 0.426262626262626
0.551515151515152 0.423722426958712
0.549293337714264 0.419191919191919
0.545623827534121 0.412121212121212
0.543939393939394 0.409103887227782
0.542160513533276 0.405050505050505
0.538325993176856 0.397979797979798
0.536363636363636 0.395007171195316
0.531797782521988 0.390909090909091
0.528787878787879 0.388370262225486
0.523323528625459 0.383838383838384
0.521212121212121 0.38194210615468
0.518312194329766 0.376767676767677
0.513785051365312 0.36969696969697
0.513636363636364 0.369472006812443
0.509378973325407 0.362626262626263
0.506060606060606 0.358380400572677
0.502946226021372 0.355555555555556
0.498484848484849 0.351824229750971
0.494132567767627 0.348484848484849
0.490909090909091 0.345982483271166
0.485448524473476 0.341414141414141
0.483333333333333 0.339672459200389
0.475757575757576 0.335021481589273
0.473553248084215 0.334343434343434
0.468181818181818 0.33235377525653
0.460606060606061 0.331856206425412
0.453030303030303 0.33191546490819
0.446448765685167 0.327272727272727
0.445454545454545 0.326517778006813
0.441484819015436 0.32020202020202
0.437878787878788 0.315646488951322
0.435601958895847 0.313131313131313
0.43030303030303 0.308370467601869
0.425010875335387 0.306060606060606
0.422727272727273 0.305037559802486
0.415151515151515 0.301873810735724
0.410137941604774 0.298989898989899
0.407575757575758 0.29735448763869
0.4 0.2941643004852
0.392424242424242 0.294990187998333
0.385754956373023 0.298989898989899
0.384848484848485 0.299531998573474
0.377272727272727 0.305472125851441
0.376289176389914 0.306060606060606
0.36969696969697 0.310264604088552
0.363818800900698 0.313131313131313
0.362121212121212 0.314018328320581
0.354545454545455 0.319588384615986
0.354044184368449 0.32020202020202
0.348709563337396 0.327272727272727
0.346969696969697 0.329872247853057
0.3441114668556 0.334343434343434
0.339658365151295 0.341414141414141
0.339393939393939 0.341817926523525
0.333760078900194 0.348484848484849
0.331818181818182 0.350721174504996
0.327805238810906 0.355555555555556
0.324242424242424 0.360256707218863
0.322882025207887 0.362626262626263
0.319335279141219 0.36969696969697
0.316666666666667 0.37627783556872
0.316481881121356 0.376767676767677
0.314063240586245 0.383838383838384
0.312129483854289 0.390909090909091
0.310586976452346 0.397979797979798
0.309379192262982 0.405050505050505
0.309090909090909 0.407139677783686
0.308186601309446 0.412121212121212
0.307203100338049 0.419191919191919
0.306509065749102 0.426262626262626
0.306057405320409 0.433333333333333
0.305790958266626 0.44040404040404
0.305646556989729 0.447474747474747
0.305563163546439 0.454545454545455
0.305488986093519 0.461616161616162
0.305385633415287 0.468686868686869
0.305228876836038 0.475757575757576
0.305003686204853 0.482828282828283
0.304690734330007 0.48989898989899
0.304249534714235 0.496969696969697
0.30361684710067 0.504040404040404
0.302735313450812 0.511111111111111
0.301593320778961 0.518181818181818
0.301515151515152 0.518587211205283
0.299880950502112 0.525252525252525
0.298156940415491 0.532323232323232
0.296482175400011 0.539393939393939
0.294873121385103 0.546464646464646
0.293939393939394 0.550678110643651
0.293396505711112 0.553535353535354
0.29211619960897 0.560606060606061
0.290971676368488 0.567676767676768
0.289964504280126 0.574747474747475
0.289098265017314 0.581818181818182
0.288393034895679 0.588888888888889
0.287890080112456 0.595959595959596
0.287635763825517 0.603030303030303
0.287647086706458 0.61010101010101
0.287879138398903 0.617171717171717
0.288225965850779 0.624242424242424
0.288563773583613 0.631313131313131
0.28880197999203 0.638383838383838
0.288903962221359 0.645454545454546
0.28887573302478 0.652525252525253
0.288741879674807 0.65959595959596
0.288523697819824 0.666666666666667
0.288228218898705 0.673737373737374
0.287853400256923 0.680808080808081
0.2874052996029 0.687878787878788
0.286911446470051 0.694949494949495
0.286417363633844 0.702020202020202
0.286363636363636 0.702860720875124
0.285822780999164 0.709090909090909
0.285312285479018 0.716161616161616
0.284904295069507 0.723232323232323
0.284557870444567 0.73030303030303
0.284207701465558 0.737373737373737
0.283790003655905 0.744444444444444
0.283270834809738 0.751515151515151
0.282659752408033 0.758585858585858
0.281996216145138 0.765656565656566
0.281319948496539 0.772727272727273
0.280652938487808 0.77979797979798
0.280005490565822 0.786868686868687
0.279392115766508 0.793939393939394
0.278837160773926 0.801010101010101
0.278787878787879 0.80174846493089
0.278121618946833 0.808080808080808
0.293939393939394 0.783125763794047
0.294293282775152 0.77979797979798
0.295028153140388 0.772727272727273
0.295712511494774 0.765656565656566
0.296304759828985 0.758585858585858
0.2967518017317 0.751515151515151
0.297011794388432 0.744444444444444
0.297095375361798 0.737373737373737
0.297086433881096 0.73030303030303
0.297115800532275 0.723232323232323
0.297307181567209 0.716161616161616
0.297732672017731 0.709090909090909
0.298392931832117 0.702020202020202
0.299218454649707 0.694949494949495
0.30008970808306 0.687878787878788
0.300878445279198 0.680808080808081
0.301501277440718 0.673737373737374
0.301515151515152 0.673519124098747
0.302159826822968 0.666666666666667
0.302582949054924 0.65959595959596
0.302882153375452 0.652525252525253
0.303110625377638 0.645454545454546
0.30326480475387 0.638383838383838
0.303318153394523 0.631313131313131
0.303258053425937 0.624242424242424
0.303120601009603 0.617171717171717
0.303012061731944 0.61010101010101
0.303088562750117 0.603030303030303
0.303485940294624 0.595959595959596
0.304257874592874 0.588888888888889
0.305383567102122 0.581818181818182
0.306818601343473 0.574747474747475
0.308525887393532 0.567676767676768
0.309090909090909 0.565587124271758
0.309964161744947 0.560606060606061
0.311257316370178 0.553535353535354
0.312549804034055 0.546464646464646
0.313785232294784 0.539393939393939
0.314901396389661 0.532323232323232
0.315828439384823 0.525252525252525
0.316497842184604 0.518181818181818
0.316666666666667 0.514952181242638
0.316800576627763 0.511111111111111
0.316841358687609 0.504040404040404
0.316694130780382 0.496969696969697
0.316666666666667 0.496317919933255
0.316313393258483 0.48989898989899
0.315841718680437 0.482828282828283
0.31537563124569 0.475757575757576
0.314976728368239 0.468686868686869
0.314687569774734 0.461616161616162
0.31454233968951 0.454545454545455
0.314574516651197 0.447474747474747
0.314820556304022 0.44040404040404
0.315321130706534 0.433333333333333
0.316120249634687 0.426262626262626
0.316666666666667 0.422742485602034
0.317230883861023 0.419191919191919
0.318692645606592 0.412121212121212
0.32058582652989 0.405050505050505
0.322949399158471 0.397979797979798
0.324242424242424 0.394604946669124
0.326321147448659 0.390909090909091
0.330735644792067 0.383838383838384
0.331818181818182 0.3822220281953
0.33662440999207 0.376767676767677
0.339393939393939 0.373650953683667
0.34210375886269 0.36969696969697
0.346969696969697 0.362679149183966
0.346998114658417 0.362626262626263
0.351016779754045 0.355555555555556
0.354545454545455 0.350025923783967
0.355629200101907 0.348484848484849
0.361411990046015 0.341414141414141
0.362121212121212 0.340642874408773
0.369335570036162 0.334343434343434
0.36969696969697 0.334058694980486
0.377272727272727 0.327309737163586
0.377309863527958 0.327272727272727
0.384543737861409 0.32020202020202
0.384848484848485 0.319918350529782
0.392424242424242 0.31466073131247
0.4 0.314046178642228
0.407575757575758 0.317018191673676
0.415151515151515 0.320193251425238
0.415175510032805 0.32020202020202
0.422727272727273 0.322734920115574
0.429103320457634 0.327272727272727
0.43030303030303 0.328243867891538
0.434679350792853 0.334343434343434
0.437878787878788 0.340043237979013
0.438754870420794 0.341414141414141
0.443216372156833 0.348484848484849
0.445454545454545 0.351947196837393
0.453030303030303 0.355254286262754
0.460606060606061 0.353892402467479
0.468181818181818 0.353244138659478
0.475757575757576 0.355516083058916
0.475814310432967 0.355555555555556
0.483333333333333 0.360791553774497
0.4854461364027 0.362626262626263
0.490909090909091 0.367199145975476
0.494036625705429 0.36969696969697
0.498484848484849 0.373215386926448
0.501768636138593 0.376767676767677
0.506060606060606 0.382313495246576
0.506959698769531 0.383838383838384
0.510499364811932 0.390909090909091
0.513110430666833 0.397979797979798
0.513636363636364 0.399711140934245
0.516398822320768 0.405050505050505
0.519812929844315 0.412121212121212
0.521212121212121 0.415161163831547
0.527124027271862 0.419191919191919
0.528787878787879 0.420398856385945
0.532617247150054 0.426262626262626
0.536005418574496 0.433333333333333
0.536363636363636 0.43439382843711
0.537759069125554 0.44040404040404
0.538884499659608 0.447474747474747
0.539600823724412 0.454545454545455
0.540034629557705 0.461616161616162
0.540339453356838 0.468686868686869
0.540691416376983 0.475757575757576
0.541248473720089 0.482828282828283
0.542079246406165 0.48989898989899
0.543122166021641 0.496969696969697
0.543939393939394 0.502101548861187
0.544416968039797 0.504040404040404
0.545981488245759 0.511111111111111
0.547117143530972 0.518181818181818
0.547787735831613 0.525252525252525
0.547967879342405 0.532323232323232
0.547678682979906 0.539393939393939
0.54698520246217 0.546464646464646
0.545955747928625 0.553535353535354
0.544618100986906 0.560606060606061
0.543939393939394 0.56366753415852
0.543383566074985 0.567676767676768
0.54229871342108 0.574747474747475
0.541063149490473 0.581818181818182
0.539701779329633 0.588888888888889
0.538315627080248 0.595959595959596
0.537029128655688 0.603030303030303
0.536363636363636 0.607196853907273
0.53575227273044 0.61010101010101
0.534430553274536 0.617171717171717
0.533305300845066 0.624242424242424
0.532478074138362 0.631313131313131
0.532128338205852 0.638383838383838
0.532420486924736 0.645454545454546
0.533271307889985 0.652525252525253
0.534210645178823 0.65959595959596
0.534643971466217 0.666666666666667
0.534252419445557 0.673737373737374
0.53305365942633 0.680808080808081
0.53122509282058 0.687878787878788
0.528977353697643 0.694949494949495
0.528787878787879 0.695508741205543
0.525637303082607 0.702020202020202
0.522078936002942 0.709090909090909
0.521212121212121 0.710675983559462
0.517651551387889 0.716161616161616
0.513636363636364 0.720968745165948
0.510919327894338 0.723232323232323
0.506060606060606 0.726450941802022
0.498484848484849 0.725947575409893
0.495559443277825 0.723232323232323
0.490909090909091 0.718333459055869
0.489653772983097 0.716161616161616
0.486274408717008 0.709090909090909
0.483642696341772 0.702020202020202
0.483333333333333 0.701086576481669
0.481301905559547 0.694949494949495
0.47945403953041 0.687878787878788
0.477972919442117 0.680808080808081
0.476760645756293 0.673737373737374
0.475757575757576 0.666671829152084
0.475755901009694 0.666666666666667
0.473701150660554 0.65959595959596
0.471861672733053 0.652525252525253
0.470120992722671 0.645454545454546
0.468401570582168 0.638383838383838
0.468181818181818 0.63749816234571
0.46802900382658 0.638383838383838
0.466721995618764 0.645454545454546
0.465144814922156 0.652525252525253
0.463233541262592 0.65959595959596
0.461043591301254 0.666666666666667
0.460606060606061 0.668099738851177
0.45986133241891 0.673737373737374
0.459024623213327 0.680808080808081
0.458333402303645 0.687878787878788
0.457818933906128 0.694949494949495
0.457479697358004 0.702020202020202
0.457273539864274 0.709090909090909
0.457118652451636 0.716161616161616
0.456909394291162 0.723232323232323
0.456535079415052 0.73030303030303
0.455881716813898 0.737373737373737
0.454810126731773 0.744444444444444
0.453118899068226 0.751515151515151
0.453030303030303 0.751772958126426
0.450927952339218 0.758585858585858
0.447661000322206 0.765656565656566
0.445454545454545 0.769095938449926
0.442828384492378 0.772727272727273
0.437878787878788 0.778108151732514
0.435450246548658 0.77979797979798
0.43030303030303 0.783137192635716
0.422727272727273 0.784914648231414
0.415151515151515 0.785064426686854
0.41120461773316 0.786868686868687
0.407575757575758 0.78849970350645
0.402813992639397 0.793939393939394
0.4 0.796681437403884
0.395873235220134 0.801010101010101
0.392424242424242 0.804129804737548
0.385613363808359 0.808080808080808
0.384848484848485 0.808518407108061
0.377272727272727 0.810838275977178
0.36969696969697 0.812751384221534
0.36358732288304 0.815151515151515
0.362121212121212 0.815772465709005
0.354545454545455 0.820134016032941
0.351269162394258 0.822222222222222
0.346969696969697 0.824990186922941
0.339393939393939 0.82905453847123
0.338764933702057 0.829292929292929
0.331818181818182 0.831944368527767
0.324242424242424 0.835005457853631
0.321426869723873 0.836363636363636
0.316666666666667 0.838443731155363
0.309090909090909 0.840611530276775
0.301515151515152 0.839097634138083
0.298715667971094 0.836363636363636
0.294575504626179 0.829292929292929
0.293939393939394 0.82716374016152
0.292864982611123 0.822222222222222
0.292211810670267 0.815151515151515
0.292129182840509 0.808080808080808
0.292412829669219 0.801010101010101
0.292928712270988 0.793939393939394
0.293573869411923 0.786868686868687
0.293939393939394 0.783125763794047
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.293573869411923 0.786868686868687
0.292928712270988 0.793939393939394
0.292412829669219 0.801010101010101
0.292129182840509 0.808080808080808
0.292211810670267 0.815151515151515
0.292864982611123 0.822222222222222
0.293939393939394 0.82716374016152
0.294575504626179 0.829292929292929
0.298715667971094 0.836363636363636
0.301515151515152 0.839097634138083
0.309090909090909 0.840611530276775
0.316666666666667 0.838443731155363
0.321426869723873 0.836363636363636
0.324242424242424 0.835005457853631
0.331818181818182 0.831944368527767
0.338764933702057 0.829292929292929
0.339393939393939 0.82905453847123
0.346969696969697 0.824990186922941
0.351269162394258 0.822222222222222
0.354545454545455 0.820134016032941
0.362121212121212 0.815772465709005
0.36358732288304 0.815151515151515
0.36969696969697 0.812751384221534
0.377272727272727 0.810838275977178
0.384848484848485 0.808518407108061
0.385613363808359 0.808080808080808
0.392424242424242 0.804129804737548
0.395873235220134 0.801010101010101
0.4 0.796681437403884
0.402813992639397 0.793939393939394
0.407575757575758 0.78849970350645
0.41120461773316 0.786868686868687
0.415151515151515 0.785064426686854
0.422727272727273 0.784914648231414
0.43030303030303 0.783137192635716
0.435450246548658 0.77979797979798
0.437878787878788 0.778108151732514
0.442828384492378 0.772727272727273
0.445454545454545 0.769095938449926
0.447661000322206 0.765656565656566
0.450927952339218 0.758585858585858
0.453030303030303 0.751772958126426
0.453118899068226 0.751515151515151
0.454810126731773 0.744444444444444
0.455881716813898 0.737373737373737
0.456535079415052 0.73030303030303
0.456909394291162 0.723232323232323
0.457118652451636 0.716161616161616
0.457273539864274 0.709090909090909
0.457479697358004 0.702020202020202
0.457818933906128 0.694949494949495
0.458333402303645 0.687878787878788
0.459024623213328 0.680808080808081
0.45986133241891 0.673737373737374
0.460606060606061 0.668099738851177
0.461043591301254 0.666666666666667
0.463233541262592 0.65959595959596
0.465144814922156 0.652525252525253
0.466721995618764 0.645454545454546
0.46802900382658 0.638383838383838
0.468181818181818 0.63749816234571
0.468401570582168 0.638383838383838
0.470120992722671 0.645454545454546
0.471861672733053 0.652525252525253
0.473701150660554 0.65959595959596
0.475755901009694 0.666666666666667
0.475757575757576 0.666671829152084
0.476760645756293 0.673737373737374
0.477972919442117 0.680808080808081
0.47945403953041 0.687878787878788
0.481301905559547 0.694949494949495
0.483333333333333 0.701086576481669
0.483642696341772 0.702020202020202
0.486274408717008 0.709090909090909
0.489653772983097 0.716161616161616
0.490909090909091 0.718333459055869
0.495559443277825 0.723232323232323
0.498484848484849 0.725947575409893
0.506060606060606 0.726450941802022
0.510919327894338 0.723232323232323
0.513636363636364 0.720968745165948
0.517651551387889 0.716161616161616
0.521212121212121 0.710675983559462
0.522078936002942 0.709090909090909
0.525637303082607 0.702020202020202
0.528787878787879 0.695508741205543
0.528977353697643 0.694949494949495
0.53122509282058 0.687878787878788
0.53305365942633 0.680808080808081
0.534252419445557 0.673737373737374
0.534643971466217 0.666666666666667
0.534210645178823 0.65959595959596
0.533271307889985 0.652525252525253
0.532420486924736 0.645454545454546
0.532128338205852 0.638383838383838
0.532478074138362 0.631313131313131
0.533305300845066 0.624242424242424
0.534430553274536 0.617171717171717
0.53575227273044 0.61010101010101
0.536363636363636 0.607196853907273
0.537029128655688 0.603030303030303
0.538315627080249 0.595959595959596
0.539701779329633 0.588888888888889
0.541063149490473 0.581818181818182
0.54229871342108 0.574747474747475
0.543383566074985 0.567676767676768
0.543939393939394 0.56366753415852
0.544618100986906 0.560606060606061
0.545955747928625 0.553535353535354
0.54698520246217 0.546464646464646
0.547678682979906 0.539393939393939
0.547967879342405 0.532323232323232
0.547787735831613 0.525252525252525
0.547117143530972 0.518181818181818
0.545981488245759 0.511111111111111
0.544416968039797 0.504040404040404
0.543939393939394 0.502101548861187
0.543122166021641 0.496969696969697
0.542079246406165 0.48989898989899
0.541248473720089 0.482828282828283
0.540691416376983 0.475757575757576
0.540339453356838 0.468686868686869
0.540034629557705 0.461616161616162
0.539600823724412 0.454545454545455
0.538884499659608 0.447474747474747
0.537759069125554 0.44040404040404
0.536363636363636 0.43439382843711
0.536005418574496 0.433333333333333
0.532617247150054 0.426262626262626
0.528787878787879 0.420398856385945
0.527124027271862 0.419191919191919
0.521212121212121 0.415161163831547
0.519812929844315 0.412121212121212
0.516398822320768 0.405050505050505
0.513636363636364 0.399711140934245
0.513110430666833 0.397979797979798
0.510499364811932 0.390909090909091
0.506959698769531 0.383838383838384
0.506060606060606 0.382313495246576
0.501768636138593 0.376767676767677
0.498484848484849 0.373215386926448
0.494036625705429 0.36969696969697
0.490909090909091 0.367199145975476
0.4854461364027 0.362626262626263
0.483333333333333 0.360791553774497
0.475814310432967 0.355555555555556
0.475757575757576 0.355516083058916
0.468181818181818 0.353244138659478
0.460606060606061 0.353892402467479
0.453030303030303 0.355254286262754
0.445454545454545 0.351947196837393
0.443216372156833 0.348484848484849
0.438754870420794 0.341414141414141
0.437878787878788 0.340043237979013
0.434679350792853 0.334343434343434
0.43030303030303 0.328243867891538
0.429103320457634 0.327272727272727
0.422727272727273 0.322734920115574
0.415175510032805 0.32020202020202
0.415151515151515 0.320193251425238
0.407575757575758 0.317018191673676
0.4 0.314046178642228
0.392424242424242 0.31466073131247
0.384848484848485 0.319918350529782
0.384543737861409 0.32020202020202
0.377309863527958 0.327272727272727
0.377272727272727 0.327309737163586
0.36969696969697 0.334058694980486
0.369335570036162 0.334343434343434
0.362121212121212 0.340642874408773
0.361411990046015 0.341414141414141
0.355629200101907 0.348484848484849
0.354545454545454 0.350025923783967
0.351016779754045 0.355555555555556
0.346998114658417 0.362626262626263
0.346969696969697 0.362679149183966
0.34210375886269 0.36969696969697
0.339393939393939 0.373650953683667
0.33662440999207 0.376767676767677
0.331818181818182 0.3822220281953
0.330735644792067 0.383838383838384
0.326321147448659 0.390909090909091
0.324242424242424 0.394604946669124
0.322949399158471 0.397979797979798
0.32058582652989 0.405050505050505
0.318692645606592 0.412121212121212
0.317230883861023 0.419191919191919
0.316666666666667 0.422742485602034
0.316120249634687 0.426262626262626
0.315321130706534 0.433333333333333
0.314820556304022 0.44040404040404
0.314574516651197 0.447474747474747
0.31454233968951 0.454545454545455
0.314687569774734 0.461616161616162
0.314976728368239 0.468686868686869
0.31537563124569 0.475757575757576
0.315841718680437 0.482828282828283
0.316313393258483 0.48989898989899
0.316666666666667 0.496317919933255
0.316694130780382 0.496969696969697
0.316841358687609 0.504040404040404
0.316800576627762 0.511111111111111
0.316666666666667 0.514952181242638
0.316497842184604 0.518181818181818
0.315828439384823 0.525252525252525
0.314901396389661 0.532323232323232
0.313785232294784 0.539393939393939
0.312549804034055 0.546464646464646
0.311257316370178 0.553535353535354
0.309964161744947 0.560606060606061
0.309090909090909 0.565587124271758
0.308525887393532 0.567676767676768
0.306818601343473 0.574747474747475
0.305383567102122 0.581818181818182
0.304257874592874 0.588888888888889
0.303485940294624 0.595959595959596
0.303088562750117 0.603030303030303
0.303012061731944 0.61010101010101
0.303120601009603 0.617171717171717
0.303258053425937 0.624242424242424
0.303318153394523 0.631313131313131
0.30326480475387 0.638383838383838
0.303110625377638 0.645454545454546
0.302882153375452 0.652525252525253
0.302582949054924 0.65959595959596
0.302159826822968 0.666666666666667
0.301515151515152 0.673519124098747
0.301501277440718 0.673737373737374
0.300878445279198 0.680808080808081
0.30008970808306 0.687878787878788
0.299218454649708 0.694949494949495
0.298392931832117 0.702020202020202
0.297732672017731 0.709090909090909
0.297307181567209 0.716161616161616
0.297115800532275 0.723232323232323
0.297086433881096 0.73030303030303
0.297095375361798 0.737373737373737
0.297011794388432 0.744444444444444
0.2967518017317 0.751515151515151
0.296304759828985 0.758585858585858
0.295712511494774 0.765656565656566
0.295028153140388 0.772727272727273
0.294293282775152 0.77979797979798
0.293939393939394 0.783125763794047
0.293573869411923 0.786868686868687
0.309090909090909 0.79936756463467
0.312147907476571 0.793939393939394
0.315433074394658 0.786868686868687
0.316666666666667 0.783160575037011
0.317848227835704 0.77979797979798
0.319250008298114 0.772727272727273
0.319999227615592 0.765656565656566
0.320660205019603 0.758585858585858
0.321463652644151 0.751515151515151
0.322443049681002 0.744444444444444
0.323488043117013 0.737373737373737
0.324242424242424 0.731318783895799
0.324320617686698 0.73030303030303
0.324595066518554 0.723232323232323
0.324553916828807 0.716161616161616
0.324294323983996 0.709090909090909
0.324242424242424 0.708154466335423
0.323778845063797 0.702020202020202
0.323216805830456 0.694949494949495
0.322629885302948 0.687878787878788
0.321981300513618 0.680808080808081
0.321258162106428 0.673737373737374
0.320492506336311 0.666666666666667
0.319760774931145 0.65959595959596
0.319155141007966 0.652525252525253
0.318734339812565 0.645454545454546
0.318490513922955 0.638383838383838
0.318355647487913 0.631313131313131
0.318236332690773 0.624242424242424
0.318059963555883 0.617171717171717
0.317818329309267 0.61010101010101
0.317580646642594 0.603030303030303
0.317457672087181 0.595959595959596
0.317544630919007 0.588888888888889
0.317884830128386 0.581818181818182
0.31846365089489 0.574747474747475
0.319221841112624 0.567676767676768
0.320080034983827 0.560606060606061
0.320966205746521 0.553535353535354
0.321830850806742 0.546464646464646
0.322640485287888 0.539393939393939
0.323359019240957 0.532323232323232
0.32393701189524 0.525252525252525
0.324242424242424 0.51963343704642
0.324320095840026 0.518181818181818
0.324475677597505 0.511111111111111
0.324401012690293 0.504040404040404
0.324242424242424 0.500109450494906
0.324121438959075 0.496969696969697
0.323704444640299 0.48989898989899
0.323208859624457 0.482828282828283
0.322698271381743 0.475757575757576
0.322236620999815 0.468686868686869
0.321891792635078 0.461616161616162
0.321736163044326 0.454545454545455
0.321842162949147 0.447474747474747
0.322277618218624 0.44040404040404
0.323105629243333 0.433333333333333
0.324242424242424 0.427016899107476
0.324447353285157 0.426262626262626
0.326940797372124 0.419191919191919
0.330140282496515 0.412121212121212
0.331818181818182 0.40895416877146
0.335553208617665 0.405050505050505
0.339393939393939 0.400996388436928
0.342203346557823 0.397979797979798
0.346969696969697 0.391987383971782
0.347535192338133 0.390909090909091
0.351007078367302 0.383838383838384
0.354388689472069 0.376767676767677
0.354545454545455 0.376463388042563
0.357682560861321 0.36969696969697
0.361743659667302 0.362626262626263
0.362121212121212 0.362060587073442
0.366906951160304 0.355555555555556
0.36969696969697 0.352438550398066
0.373354270725514 0.348484848484849
0.377272727272727 0.344584049012417
0.380511866740232 0.341414141414141
0.384848484848485 0.337124149259698
0.38875398501574 0.334343434343434
0.392424242424242 0.331694375761306
0.4 0.330474145251296
0.407575757575758 0.331955488141871
0.415151515151515 0.33365407089084
0.417001213609722 0.334343434343434
0.422727272727273 0.336466333946554
0.427848629798942 0.341414141414141
0.43030303030303 0.344203298861585
0.43282581822746 0.348484848484849
0.436536155872587 0.355555555555556
0.437878787878788 0.358202205070198
0.441065015641088 0.362626262626263
0.445454545454545 0.368215591440655
0.450355291060272 0.36969696969697
0.453030303030303 0.370448276373938
0.458795704949437 0.36969696969697
0.460606060606061 0.369439319931838
0.468181818181818 0.369104928407859
0.469997324784984 0.36969696969697
0.475757575757576 0.371552862427403
0.483333333333333 0.376702102820341
0.483415243837496 0.376767676767677
0.490909090909091 0.382388202752405
0.492648770215382 0.383838383838384
0.498484848484849 0.389014230328456
0.499857489011302 0.390909090909091
0.503988052314202 0.397979797979798
0.506060606060606 0.402883149607076
0.50688476664239 0.405050505050505
0.50909928449754 0.412121212121212
0.51087499439753 0.419191919191919
0.512354325508607 0.426262626262626
0.513590846087063 0.433333333333333
0.513636363636364 0.433649612648254
0.515809635564263 0.44040404040404
0.517431270727754 0.447474747474747
0.518381089403122 0.454545454545455
0.518806374810958 0.461616161616162
0.518944996449953 0.468686868686869
0.51904214882038 0.475757575757576
0.519293410449369 0.482828282828283
0.519822509808767 0.48989898989899
0.520696529036814 0.496969696969697
0.521212121212121 0.499939919778633
0.52340333697529 0.504040404040404
0.528787878787879 0.510986729741095
0.528837583604731 0.511111111111111
0.531582160623312 0.518181818181818
0.533680623830858 0.525252525252525
0.534912402651236 0.532323232323232
0.535265149343995 0.539393939393939
0.534845614331866 0.546464646464646
0.533793602722316 0.553535353535354
0.532228916297088 0.560606060606061
0.53023135555329 0.567676767676768
0.528787878787879 0.57205239267073
0.525984821766885 0.574747474747475
0.521212121212121 0.579603184924454
0.519697445387582 0.581818181818182
0.515653470756786 0.588888888888889
0.513636363636364 0.593357896925152
0.513174794850155 0.595959595959596
0.512036355479182 0.603030303030303
0.51096239848927 0.61010101010101
0.509924457530817 0.617171717171717
0.508978023143434 0.624242424242424
0.508251525503582 0.631313131313131
0.507873997040353 0.638383838383838
0.507892668510705 0.645454545454546
0.50825013311121 0.652525252525253
0.508812087709245 0.65959595959596
0.509374421162221 0.666666666666667
0.509622426713155 0.673737373737374
0.509113917491593 0.680808080808081
0.507398059127908 0.687878787878788
0.506060606060606 0.690992388845813
0.499554388288151 0.694949494949495
0.498484848484849 0.695371422234587
0.498168747262207 0.694949494949495
0.493146271113574 0.687878787878788
0.490909090909091 0.684789112589455
0.489646901318239 0.680808080808081
0.487730006982915 0.673737373737374
0.486133797859446 0.666666666666667
0.48481367354851 0.65959595959596
0.483712830797368 0.652525252525253
0.483333333333333 0.649706698723622
0.482863437790052 0.645454545454546
0.482154112940733 0.638383838383838
0.481442217834689 0.631313131313131
0.480670407613924 0.624242424242424
0.4797934454984 0.617171717171717
0.478756936010946 0.61010101010101
0.47748622451161 0.603030303030303
0.47590321373004 0.595959595959596
0.475757575757576 0.595411658731339
0.470907749950475 0.588888888888889
0.468181818181818 0.585674246734285
0.466348458036223 0.588888888888889
0.462823517908259 0.595959595959596
0.460606060606061 0.601471246582846
0.460307563058702 0.603030303030303
0.459231655175656 0.61010101010101
0.458373649055818 0.617171717171717
0.45762493517326 0.624242424242424
0.456878825814371 0.631313131313131
0.456043994368029 0.638383838383838
0.45505816389004 0.645454545454546
0.453901830772794 0.652525252525253
0.453030303030303 0.65734718769774
0.452664604723242 0.65959595959596
0.451516839022495 0.666666666666667
0.450427776417119 0.673737373737374
0.449458039649655 0.680808080808081
0.448637896642343 0.687878787878788
0.447976271455192 0.694949494949495
0.447473196030229 0.702020202020202
0.447117088065289 0.709090909090909
0.446866803084871 0.716161616161616
0.446635806334244 0.723232323232323
0.446293371550602 0.73030303030303
0.445675775344666 0.737373737373737
0.445454545454545 0.738830129502673
0.444455820263953 0.744444444444444
0.442462727650704 0.751515151515151
0.439489357299997 0.758585858585858
0.437878787878788 0.761330094698313
0.433212329954385 0.765656565656566
0.43030303030303 0.767939919717423
0.422727272727273 0.767403067587624
0.419988762503564 0.765656565656566
0.415151515151515 0.759855022124683
0.407575757575758 0.762690490395354
0.406738083339044 0.765656565656566
0.403869416874575 0.772727272727273
0.4 0.779424794949722
0.399824741727727 0.77979797979798
0.395445022228528 0.786868686868687
0.392424242424242 0.790584084838021
0.387943323215409 0.793939393939394
0.384848484848485 0.795989129311224
0.377272727272727 0.797713452254896
0.36969696969697 0.79817483311597
0.362121212121212 0.79934574872626
0.357564807161302 0.801010101010101
0.354545454545455 0.802181128997342
0.346969696969697 0.805499261673835
0.339393939393939 0.806600905646356
0.331818181818182 0.802685748566898
0.328275394506954 0.801010101010101
0.324242424242424 0.79593551946988
0.318312357844224 0.801010101010101
0.316666666666667 0.80234904875577
0.309090909090909 0.802478761851553
0.308973097130965 0.801010101010101
0.309090909090909 0.79936756463467
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.308973097130965 0.801010101010101
0.309090909090909 0.802478761851553
0.316666666666667 0.80234904875577
0.318312357844223 0.801010101010101
0.324242424242424 0.79593551946988
0.328275394506954 0.801010101010101
0.331818181818182 0.802685748566898
0.339393939393939 0.806600905646356
0.346969696969697 0.805499261673835
0.354545454545455 0.802181128997342
0.357564807161302 0.801010101010101
0.362121212121212 0.79934574872626
0.36969696969697 0.79817483311597
0.377272727272727 0.797713452254896
0.384848484848485 0.795989129311224
0.387943323215409 0.793939393939394
0.392424242424242 0.790584084838021
0.395445022228528 0.786868686868687
0.399824741727727 0.77979797979798
0.4 0.779424794949722
0.403869416874575 0.772727272727273
0.406738083339044 0.765656565656566
0.407575757575758 0.762690490395354
0.415151515151515 0.759855022124683
0.419988762503564 0.765656565656566
0.422727272727273 0.767403067587624
0.43030303030303 0.767939919717423
0.433212329954385 0.765656565656566
0.437878787878788 0.761330094698313
0.439489357299997 0.758585858585858
0.442462727650704 0.751515151515151
0.444455820263953 0.744444444444444
0.445454545454545 0.738830129502673
0.445675775344666 0.737373737373737
0.446293371550602 0.73030303030303
0.446635806334244 0.723232323232323
0.446866803084871 0.716161616161616
0.447117088065289 0.709090909090909
0.447473196030229 0.702020202020202
0.447976271455192 0.694949494949495
0.448637896642343 0.687878787878788
0.449458039649655 0.680808080808081
0.450427776417119 0.673737373737374
0.451516839022495 0.666666666666667
0.452664604723242 0.65959595959596
0.453030303030303 0.65734718769774
0.453901830772794 0.652525252525253
0.45505816389004 0.645454545454546
0.456043994368028 0.638383838383838
0.456878825814371 0.631313131313131
0.45762493517326 0.624242424242424
0.458373649055818 0.617171717171717
0.459231655175656 0.61010101010101
0.460307563058702 0.603030303030303
0.460606060606061 0.601471246582846
0.462823517908259 0.595959595959596
0.466348458036223 0.588888888888889
0.468181818181818 0.585674246734285
0.470907749950475 0.588888888888889
0.475757575757576 0.595411658731339
0.47590321373004 0.595959595959596
0.47748622451161 0.603030303030303
0.478756936010946 0.61010101010101
0.479793445498401 0.617171717171717
0.480670407613924 0.624242424242424
0.481442217834689 0.631313131313131
0.482154112940733 0.638383838383838
0.482863437790052 0.645454545454546
0.483333333333333 0.649706698723622
0.483712830797368 0.652525252525253
0.48481367354851 0.65959595959596
0.486133797859446 0.666666666666667
0.487730006982915 0.673737373737374
0.489646901318239 0.680808080808081
0.490909090909091 0.684789112589455
0.493146271113574 0.687878787878788
0.498168747262207 0.694949494949495
0.498484848484849 0.695371422234587
0.499554388288151 0.694949494949495
0.506060606060606 0.690992388845813
0.507398059127908 0.687878787878788
0.509113917491593 0.680808080808081
0.509622426713155 0.673737373737374
0.509374421162221 0.666666666666667
0.508812087709245 0.65959595959596
0.50825013311121 0.652525252525253
0.507892668510705 0.645454545454546
0.507873997040353 0.638383838383838
0.508251525503582 0.631313131313131
0.508978023143434 0.624242424242424
0.509924457530817 0.617171717171717
0.51096239848927 0.61010101010101
0.512036355479182 0.603030303030303
0.513174794850155 0.595959595959596
0.513636363636364 0.593357896925152
0.515653470756786 0.588888888888889
0.519697445387582 0.581818181818182
0.521212121212121 0.579603184924454
0.525984821766885 0.574747474747475
0.528787878787879 0.57205239267073
0.53023135555329 0.567676767676768
0.532228916297088 0.560606060606061
0.533793602722316 0.553535353535354
0.534845614331866 0.546464646464646
0.535265149343995 0.539393939393939
0.534912402651236 0.532323232323232
0.533680623830858 0.525252525252525
0.531582160623312 0.518181818181818
0.528837583604731 0.511111111111111
0.528787878787879 0.510986729741095
0.52340333697529 0.504040404040404
0.521212121212121 0.499939919778633
0.520696529036814 0.496969696969697
0.519822509808767 0.48989898989899
0.519293410449369 0.482828282828283
0.51904214882038 0.475757575757576
0.518944996449953 0.468686868686869
0.518806374810958 0.461616161616162
0.518381089403121 0.454545454545454
0.517431270727754 0.447474747474747
0.515809635564263 0.44040404040404
0.513636363636364 0.433649612648254
0.513590846087063 0.433333333333333
0.512354325508607 0.426262626262626
0.51087499439753 0.419191919191919
0.50909928449754 0.412121212121212
0.50688476664239 0.405050505050505
0.506060606060606 0.402883149607076
0.503988052314202 0.397979797979798
0.499857489011302 0.390909090909091
0.498484848484849 0.389014230328456
0.492648770215382 0.383838383838384
0.490909090909091 0.382388202752405
0.483415243837496 0.376767676767677
0.483333333333333 0.376702102820341
0.475757575757576 0.371552862427403
0.469997324784984 0.36969696969697
0.468181818181818 0.369104928407859
0.460606060606061 0.369439319931838
0.458795704949437 0.36969696969697
0.453030303030303 0.370448276373938
0.450355291060272 0.36969696969697
0.445454545454545 0.368215591440655
0.441065015641088 0.362626262626263
0.437878787878788 0.358202205070198
0.436536155872587 0.355555555555556
0.43282581822746 0.348484848484849
0.43030303030303 0.344203298861585
0.427848629798942 0.341414141414141
0.422727272727273 0.336466333946554
0.417001213609722 0.334343434343434
0.415151515151515 0.33365407089084
0.407575757575758 0.331955488141871
0.4 0.330474145251296
0.392424242424242 0.331694375761306
0.38875398501574 0.334343434343434
0.384848484848485 0.337124149259698
0.380511866740232 0.341414141414141
0.377272727272727 0.344584049012417
0.373354270725514 0.348484848484849
0.36969696969697 0.352438550398066
0.366906951160304 0.355555555555556
0.362121212121212 0.362060587073442
0.361743659667302 0.362626262626263
0.357682560861321 0.36969696969697
0.354545454545455 0.376463388042563
0.354388689472069 0.376767676767677
0.351007078367302 0.383838383838384
0.347535192338133 0.390909090909091
0.346969696969697 0.391987383971782
0.342203346557823 0.397979797979798
0.339393939393939 0.400996388436928
0.335553208617665 0.405050505050505
0.331818181818182 0.40895416877146
0.330140282496515 0.412121212121212
0.326940797372124 0.419191919191919
0.324447353285157 0.426262626262626
0.324242424242424 0.427016899107476
0.323105629243333 0.433333333333333
0.322277618218624 0.44040404040404
0.321842162949147 0.447474747474747
0.321736163044326 0.454545454545454
0.321891792635078 0.461616161616162
0.322236620999815 0.468686868686869
0.322698271381743 0.475757575757576
0.323208859624457 0.482828282828283
0.323704444640299 0.48989898989899
0.324121438959075 0.496969696969697
0.324242424242424 0.500109450494906
0.324401012690293 0.504040404040404
0.324475677597505 0.511111111111111
0.324320095840026 0.518181818181818
0.324242424242424 0.51963343704642
0.32393701189524 0.525252525252525
0.323359019240957 0.532323232323232
0.322640485287888 0.539393939393939
0.321830850806742 0.546464646464646
0.320966205746521 0.553535353535354
0.320080034983827 0.560606060606061
0.319221841112624 0.567676767676768
0.31846365089489 0.574747474747475
0.317884830128386 0.581818181818182
0.317544630919007 0.588888888888889
0.317457672087181 0.595959595959596
0.317580646642594 0.603030303030303
0.317818329309267 0.61010101010101
0.318059963555883 0.617171717171717
0.318236332690773 0.624242424242424
0.318355647487913 0.631313131313131
0.318490513922955 0.638383838383838
0.318734339812565 0.645454545454546
0.319155141007966 0.652525252525253
0.319760774931145 0.65959595959596
0.320492506336311 0.666666666666667
0.321258162106428 0.673737373737374
0.321981300513618 0.680808080808081
0.322629885302948 0.687878787878788
0.323216805830456 0.694949494949495
0.323778845063797 0.702020202020202
0.324242424242424 0.708154466335423
0.324294323983996 0.709090909090909
0.324553916828807 0.716161616161616
0.324595066518554 0.723232323232323
0.324320617686698 0.73030303030303
0.324242424242424 0.731318783895799
0.323488043117013 0.737373737373737
0.322443049681002 0.744444444444444
0.321463652644151 0.751515151515151
0.320660205019603 0.758585858585858
0.319999227615592 0.765656565656566
0.319250008298114 0.772727272727273
0.317848227835704 0.77979797979798
0.316666666666667 0.783160575037011
0.315433074394658 0.786868686868687
0.312147907476571 0.793939393939394
0.309090909090909 0.79936756463467
0.308973097130965 0.801010101010101
0.331818181818182 0.441428915812307
0.332179970882562 0.44040404040404
0.336095815270706 0.433333333333333
0.339393939393939 0.428776622334966
0.342624280384695 0.426262626262626
0.346969696969697 0.42296965666168
0.349609998061254 0.419191919191919
0.354143003227915 0.412121212121212
0.354545454545455 0.411426516369601
0.356904439120204 0.405050505050505
0.359287377222471 0.397979797979798
0.361574917079396 0.390909090909091
0.362121212121212 0.389351848479504
0.363887496667752 0.383838383838384
0.366717882863951 0.376767676767677
0.36969696969697 0.371079953303201
0.370514968831386 0.36969696969697
0.37561940275191 0.362626262626263
0.377272727272727 0.360671140172647
0.38237397147009 0.355555555555556
0.384848484848485 0.353138019990764
0.391482307886822 0.348484848484849
0.392424242424242 0.347825318528194
0.4 0.345556286302634
0.407575757575758 0.345188028181328
0.415151515151515 0.345735520582452
0.421521587883049 0.348484848484849
0.422727272727273 0.349026505221642
0.428034114600367 0.355555555555556
0.43030303030303 0.358734413795858
0.432403586279663 0.362626262626263
0.436108860231669 0.36969696969697
0.437878787878788 0.37302180312038
0.441073436041975 0.376767676767677
0.445454545454545 0.381494662892718
0.452868501307826 0.383838383838384
0.453030303030303 0.383893906929145
0.460606060606061 0.384194379479368
0.468181818181818 0.384595614343477
0.475757575757576 0.386562833231102
0.483333333333333 0.390493697845841
0.483924152162188 0.390909090909091
0.490909090909091 0.395642027375244
0.493260153262466 0.397979797979798
0.498484848484849 0.404156845286712
0.49893959966555 0.405050505050505
0.501834234947333 0.412121212121212
0.503953271941228 0.419191919191919
0.505574048510721 0.426262626262626
0.506060606060606 0.4288574058904
0.506984818298358 0.433333333333333
0.508180901412767 0.44040404040404
0.509081943867553 0.447474747474747
0.509687305946471 0.454545454545455
0.510036367494595 0.461616161616162
0.510209049807519 0.468686868686869
0.510304330978719 0.475757575757576
0.510410644744059 0.482828282828283
0.510580593303413 0.48989898989899
0.510820514707563 0.496969696969697
0.511100187980313 0.504040404040404
0.511374732694508 0.511111111111111
0.511601040597406 0.518181818181818
0.511737266789479 0.525252525252525
0.511729290747506 0.532323232323232
0.511499754602721 0.539393939393939
0.510956424648889 0.546464646464646
0.510024493132998 0.553535353535354
0.508692325728964 0.560606060606061
0.507053777863968 0.567676767676768
0.506060606060606 0.571767993014514
0.505450687594723 0.574747474747475
0.504078577007205 0.581818181818182
0.502837260019517 0.588888888888889
0.501735342936949 0.595959595959596
0.500698552997314 0.603030303030303
0.499635961236825 0.61010101010101
0.498514718636005 0.617171717171717
0.498484848484849 0.617362258549659
0.490909090909091 0.622435461476282
0.490038197616254 0.617171717171717
0.488795340446162 0.61010101010101
0.487406867033682 0.603030303030303
0.485711859656881 0.595959595959596
0.483525607689554 0.588888888888889
0.483333333333333 0.588371181259367
0.481498552122684 0.581818181818182
0.479291495978808 0.574747474747475
0.476992467344392 0.567676767676768
0.475757575757576 0.563876154239557
0.47292330767792 0.560606060606061
0.468181818181818 0.554676241842491
0.464870059638641 0.560606060606061
0.460869764157286 0.567676767676768
0.460606060606061 0.568123288453905
0.45868038105204 0.574747474747475
0.456676921236464 0.581818181818182
0.454895461171503 0.588888888888889
0.453430373599842 0.595959595959596
0.453030303030303 0.598375707286922
0.452336292057449 0.603030303030303
0.451488178207528 0.61010101010101
0.45076612999774 0.617171717171717
0.450076767319717 0.624242424242424
0.449330245420467 0.631313131313131
0.448451038526356 0.638383838383838
0.447394145249124 0.645454545454546
0.446162579239343 0.652525252525253
0.445454545454545 0.656289633837847
0.444704438272867 0.65959595959596
0.443101889839729 0.666666666666667
0.441588185158984 0.673737373737374
0.440241456114187 0.680808080808081
0.439082861648378 0.687878787878788
0.438092474205471 0.694949494949495
0.437878787878788 0.696771003387121
0.436323283373754 0.702020202020202
0.434516890534948 0.709090909090909
0.432975689083498 0.716161616161616
0.431606130384072 0.723232323232323
0.43030303030303 0.729682774332185
0.429011496893118 0.723232323232323
0.427545417098286 0.716161616161616
0.425719863240177 0.709090909090909
0.423311093486829 0.702020202020202
0.422727272727273 0.700706434909553
0.421244739835236 0.694949494949495
0.41908244092584 0.687878787878788
0.416633389117231 0.680808080808081
0.415151515151515 0.676933930073401
0.409951939475114 0.673737373737374
0.407575757575758 0.671704141474427
0.4072071263249 0.673737373737374
0.406180781023727 0.680808080808081
0.405405912560835 0.687878787878788
0.404795712301279 0.694949494949495
0.404295293040841 0.702020202020202
0.403872527020457 0.709090909090909
0.403497734174021 0.716161616161616
0.403120337737897 0.723232323232323
0.402655586475029 0.73030303030303
0.401990965746195 0.737373737373737
0.401004109162155 0.744444444444444
0.4 0.749474699960099
0.399683338678734 0.751515151515151
0.398205460359732 0.758585858585858
0.396154283449294 0.765656565656566
0.393290695155204 0.772727272727273
0.392424242424242 0.774381080968497
0.387536566357463 0.77979797979798
0.384848484848485 0.782222069541106
0.377272727272727 0.783178130422224
0.36969696969697 0.78026477734336
0.368842554693242 0.77979797979798
0.362121212121212 0.773304867601302
0.361493907931188 0.772727272727273
0.356242692731715 0.765656565656566
0.354545454545455 0.762847300626595
0.351289448125724 0.758585858585858
0.346969696969697 0.751867287728197
0.346821766903262 0.751515151515151
0.344518441615998 0.744444444444444
0.343232428139084 0.737373737373737
0.342510972008484 0.73030303030303
0.341910256771088 0.723232323232323
0.341150224733037 0.716161616161616
0.340161744362804 0.709090909090909
0.339393939393939 0.704273584938834
0.339042587860056 0.702020202020202
0.337967612525533 0.694949494949495
0.336975376140862 0.687878787878788
0.336006025536385 0.680808080808081
0.334961101120789 0.673737373737374
0.333751030508442 0.666666666666667
0.33232928197934 0.65959595959596
0.331818181818182 0.657179076459044
0.331207051706014 0.652525252525253
0.33044314791654 0.645454545454546
0.329912716917063 0.638383838383838
0.329601543006176 0.631313131313131
0.329397504044103 0.624242424242424
0.329135073368866 0.617171717171717
0.328689744265763 0.61010101010101
0.328082599373315 0.603030303030303
0.327497108844467 0.595959595959596
0.327157029019431 0.588888888888889
0.327182056047517 0.581818181818182
0.327548669889468 0.574747474747475
0.328139737349177 0.567676767676768
0.328817110845093 0.560606060606061
0.329482395751571 0.553535353535354
0.33010097573568 0.546464646464646
0.33067863055211 0.539393939393939
0.331217081132076 0.532323232323232
0.331686503390132 0.525252525252525
0.331818181818182 0.522558775772895
0.332150452254091 0.518181818181818
0.332408030741518 0.511111111111111
0.332376431462442 0.504040404040404
0.332091124129149 0.496969696969697
0.331818181818182 0.492844459869786
0.331692584098835 0.48989898989899
0.331339304514753 0.482828282828283
0.330979756117024 0.475757575757576
0.330666435669283 0.468686868686869
0.330477016834082 0.461616161616162
0.330530030173268 0.454545454545455
0.330975889317119 0.447474747474747
0.331818181818182 0.441428915812307
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.330975889317119 0.447474747474747
0.330530030173268 0.454545454545455
0.330477016834082 0.461616161616162
0.330666435669283 0.468686868686869
0.330979756117024 0.475757575757576
0.331339304514753 0.482828282828283
0.331692584098835 0.48989898989899
0.331818181818182 0.492844459869786
0.332091124129149 0.496969696969697
0.332376431462442 0.504040404040404
0.332408030741518 0.511111111111111
0.332150452254091 0.518181818181818
0.331818181818182 0.522558775772895
0.331686503390132 0.525252525252525
0.331217081132076 0.532323232323232
0.33067863055211 0.539393939393939
0.33010097573568 0.546464646464646
0.329482395751571 0.553535353535354
0.328817110845093 0.560606060606061
0.328139737349177 0.567676767676768
0.327548669889468 0.574747474747475
0.327182056047517 0.581818181818182
0.327157029019431 0.588888888888889
0.327497108844467 0.595959595959596
0.328082599373315 0.603030303030303
0.328689744265763 0.61010101010101
0.329135073368866 0.617171717171717
0.329397504044103 0.624242424242424
0.329601543006176 0.631313131313131
0.329912716917063 0.638383838383838
0.33044314791654 0.645454545454546
0.331207051706014 0.652525252525253
0.331818181818182 0.657179076459044
0.33232928197934 0.65959595959596
0.333751030508442 0.666666666666667
0.334961101120789 0.673737373737374
0.336006025536385 0.680808080808081
0.336975376140862 0.687878787878788
0.337967612525533 0.694949494949495
0.339042587860056 0.702020202020202
0.339393939393939 0.704273584938834
0.340161744362804 0.709090909090909
0.341150224733037 0.716161616161616
0.341910256771088 0.723232323232323
0.342510972008484 0.73030303030303
0.343232428139084 0.737373737373737
0.344518441615998 0.744444444444444
0.346821766903263 0.751515151515151
0.346969696969697 0.751867287728197
0.351289448125724 0.758585858585858
0.354545454545455 0.762847300626595
0.356242692731715 0.765656565656566
0.361493907931188 0.772727272727273
0.362121212121212 0.773304867601302
0.368842554693242 0.77979797979798
0.36969696969697 0.78026477734336
0.377272727272727 0.783178130422224
0.384848484848485 0.782222069541106
0.387536566357463 0.77979797979798
0.392424242424242 0.774381080968497
0.393290695155204 0.772727272727273
0.396154283449294 0.765656565656566
0.398205460359732 0.758585858585858
0.399683338678734 0.751515151515151
0.4 0.749474699960099
0.401004109162155 0.744444444444444
0.401990965746195 0.737373737373737
0.402655586475029 0.73030303030303
0.403120337737897 0.723232323232323
0.403497734174021 0.716161616161616
0.403872527020457 0.709090909090909
0.404295293040841 0.702020202020202
0.404795712301279 0.694949494949495
0.405405912560835 0.687878787878788
0.406180781023727 0.680808080808081
0.4072071263249 0.673737373737374
0.407575757575758 0.671704141474427
0.409951939475114 0.673737373737374
0.415151515151515 0.676933930073401
0.416633389117231 0.680808080808081
0.41908244092584 0.687878787878788
0.421244739835236 0.694949494949495
0.422727272727273 0.700706434909553
0.423311093486829 0.702020202020202
0.425719863240177 0.709090909090909
0.427545417098286 0.716161616161616
0.429011496893118 0.723232323232323
0.43030303030303 0.729682774332185
0.431606130384072 0.723232323232323
0.432975689083498 0.716161616161616
0.434516890534948 0.709090909090909
0.436323283373754 0.702020202020202
0.437878787878788 0.696771003387121
0.438092474205471 0.694949494949495
0.439082861648378 0.687878787878788
0.440241456114187 0.680808080808081
0.441588185158984 0.673737373737374
0.443101889839729 0.666666666666667
0.444704438272867 0.65959595959596
0.445454545454545 0.656289633837847
0.446162579239343 0.652525252525253
0.447394145249124 0.645454545454546
0.448451038526356 0.638383838383838
0.449330245420467 0.631313131313131
0.450076767319717 0.624242424242424
0.45076612999774 0.617171717171717
0.451488178207528 0.61010101010101
0.452336292057449 0.603030303030303
0.453030303030303 0.598375707286922
0.453430373599842 0.595959595959596
0.454895461171503 0.588888888888889
0.456676921236464 0.581818181818182
0.45868038105204 0.574747474747475
0.460606060606061 0.568123288453905
0.460869764157286 0.567676767676768
0.464870059638641 0.560606060606061
0.468181818181818 0.554676241842491
0.47292330767792 0.560606060606061
0.475757575757576 0.563876154239557
0.476992467344392 0.567676767676768
0.479291495978808 0.574747474747475
0.481498552122684 0.581818181818182
0.483333333333333 0.588371181259367
0.483525607689554 0.588888888888889
0.485711859656881 0.595959595959596
0.487406867033682 0.603030303030303
0.488795340446162 0.61010101010101
0.490038197616254 0.617171717171717
0.490909090909091 0.622435461476282
0.498484848484849 0.617362258549659
0.498514718636005 0.617171717171717
0.499635961236825 0.61010101010101
0.500698552997314 0.603030303030303
0.501735342936949 0.595959595959596
0.502837260019517 0.588888888888889
0.504078577007205 0.581818181818182
0.505450687594723 0.574747474747475
0.506060606060606 0.571767993014514
0.507053777863968 0.567676767676768
0.508692325728964 0.560606060606061
0.510024493132998 0.553535353535354
0.510956424648889 0.546464646464646
0.511499754602721 0.539393939393939
0.511729290747506 0.532323232323232
0.511737266789479 0.525252525252525
0.511601040597406 0.518181818181818
0.511374732694508 0.511111111111111
0.511100187980313 0.504040404040404
0.510820514707563 0.496969696969697
0.510580593303413 0.48989898989899
0.510410644744059 0.482828282828283
0.510304330978719 0.475757575757576
0.510209049807519 0.468686868686869
0.510036367494595 0.461616161616162
0.509687305946471 0.454545454545455
0.509081943867553 0.447474747474747
0.508180901412767 0.44040404040404
0.506984818298358 0.433333333333333
0.506060606060606 0.4288574058904
0.505574048510721 0.426262626262626
0.503953271941228 0.419191919191919
0.501834234947333 0.412121212121212
0.49893959966555 0.405050505050505
0.498484848484849 0.404156845286712
0.493260153262466 0.397979797979798
0.490909090909091 0.395642027375244
0.483924152162188 0.390909090909091
0.483333333333333 0.390493697845841
0.475757575757576 0.386562833231102
0.468181818181818 0.384595614343477
0.460606060606061 0.384194379479368
0.453030303030303 0.383893906929145
0.452868501307826 0.383838383838384
0.445454545454545 0.381494662892718
0.441073436041975 0.376767676767677
0.437878787878788 0.37302180312038
0.436108860231669 0.36969696969697
0.432403586279663 0.362626262626263
0.43030303030303 0.358734413795858
0.428034114600367 0.355555555555556
0.422727272727273 0.349026505221642
0.421521587883049 0.348484848484849
0.415151515151515 0.345735520582452
0.407575757575758 0.345188028181328
0.4 0.345556286302634
0.392424242424243 0.347825318528194
0.391482307886822 0.348484848484849
0.384848484848485 0.353138019990764
0.38237397147009 0.355555555555556
0.377272727272727 0.360671140172647
0.37561940275191 0.362626262626263
0.370514968831386 0.36969696969697
0.36969696969697 0.371079953303201
0.366717882863951 0.376767676767677
0.363887496667752 0.383838383838384
0.362121212121212 0.389351848479504
0.361574917079396 0.390909090909091
0.359287377222471 0.397979797979798
0.356904439120204 0.405050505050505
0.354545454545455 0.411426516369601
0.354143003227915 0.412121212121212
0.349609998061254 0.419191919191919
0.346969696969697 0.42296965666168
0.342624280384695 0.426262626262626
0.339393939393939 0.428776622334966
0.336095815270706 0.433333333333333
0.332179970882562 0.44040404040404
0.331818181818182 0.441428915812307
0.330975889317119 0.447474747474747
0.354545454545455 0.456850557350188
0.355140721533534 0.454545454545455
0.357318118716752 0.447474747474747
0.359807580845468 0.44040404040404
0.362121212121212 0.434111465712649
0.362361074718267 0.433333333333333
0.364390223619622 0.426262626262626
0.366209247756347 0.419191919191919
0.367865850372934 0.412121212121212
0.369460051641809 0.405050505050505
0.36969696969697 0.40406537019087
0.37126799165842 0.397979797979798
0.373414696312669 0.390909090909091
0.376099448503586 0.383838383838384
0.377272727272727 0.381403521951756
0.380451547945664 0.376767676767677
0.384848484848485 0.371354763661162
0.386715443582947 0.36969696969697
0.392424242424242 0.365283536971585
0.396756975590473 0.362626262626263
0.4 0.361003334163558
0.407575757575758 0.358327854378214
0.415151515151515 0.357702251106207
0.422727272727273 0.361461817321144
0.423589759924633 0.362626262626263
0.428367715362477 0.36969696969697
0.43030303030303 0.372812347633832
0.432376226808056 0.376767676767677
0.436145321669632 0.383838383838384
0.437878787878788 0.386913699165181
0.441760261115171 0.390909090909091
0.445454545454545 0.394547773091281
0.452200244162693 0.397979797979798
0.453030303030303 0.398526498160096
0.460606060606061 0.402663951683529
0.468181818181818 0.403975909928137
0.475757575757576 0.403100868168372
0.483333333333333 0.4046158159913
0.484018487617643 0.405050505050505
0.490909090909091 0.40944158874736
0.492868620696404 0.412121212121212
0.4970043355911 0.419191919191919
0.498484848484849 0.422391375539172
0.499574957431276 0.426262626262626
0.50117052876095 0.433333333333333
0.502415151972649 0.44040404040404
0.503352415047405 0.447474747474747
0.504002744492198 0.454545454545455
0.504398478251318 0.461616161616162
0.504598855289444 0.468686868686869
0.504682425687876 0.475757575757576
0.504725181002018 0.482828282828283
0.504776008040449 0.48989898989899
0.504840244425067 0.496969696969697
0.504881045533346 0.504040404040404
0.5048401640005 0.511111111111111
0.504664446129395 0.518181818181818
0.504319363022063 0.525252525252525
0.503783759588078 0.532323232323232
0.50303545023718 0.539393939393939
0.502043196689579 0.546464646464646
0.500776364054429 0.553535353535354
0.499231035718111 0.560606060606061
0.498484848484849 0.563671122936666
0.495355865146158 0.567676767676768
0.490909090909091 0.572795485238149
0.488650757840598 0.567676767676768
0.485347499961538 0.560606060606061
0.483333333333333 0.556490872142815
0.482363012178775 0.553535353535354
0.479965390246064 0.546464646464646
0.477447474100413 0.539393939393939
0.475757575757576 0.534853246386647
0.47404390913748 0.532323232323232
0.469929096269253 0.525252525252525
0.468181818181818 0.521379272840711
0.464046166866635 0.525252525252525
0.460606060606061 0.529889497059541
0.460173354700151 0.532323232323232
0.458750777437762 0.539393939393939
0.457209630519879 0.546464646464646
0.455511153654893 0.553535353535354
0.453642682636214 0.560606060606061
0.453030303030303 0.562796642489435
0.451754989080664 0.567676767676768
0.449933491221829 0.574747474747475
0.448287452781697 0.581818181818182
0.44690362475308 0.588888888888889
0.445787897729761 0.595959595959596
0.445454545454545 0.598566814299647
0.444772567749155 0.603030303030303
0.443869637307648 0.61010101010101
0.443062953536272 0.617171717171717
0.442261151081279 0.624242424242424
0.44136396467392 0.631313131313131
0.44027408953927 0.638383838383838
0.438924828045012 0.645454545454546
0.437878787878788 0.65006020375
0.436772683245544 0.652525252525253
0.433164879807283 0.65959595959596
0.43030303030303 0.664781860831368
0.423417999526818 0.65959595959596
0.422727272727273 0.659092449125651
0.419951312374197 0.652525252525253
0.417585559762288 0.645454545454546
0.415928294443685 0.638383838383838
0.415151515151515 0.633242563785057
0.414799922820922 0.631313131313131
0.4139709029925 0.624242424242424
0.413335831898327 0.617171717171717
0.41269521527542 0.61010101010101
0.411928021320794 0.603030303030303
0.410896478112753 0.595959595959596
0.409374341046383 0.588888888888889
0.407575757575758 0.583308756012073
0.404773133014616 0.588888888888889
0.402030953150071 0.595959595959596
0.4 0.602344597012386
0.399937404599375 0.603030303030303
0.399408739566944 0.61010101010101
0.398963601730247 0.617171717171717
0.398606020562571 0.624242424242424
0.398365986101782 0.631313131313131
0.398259017750732 0.638383838383838
0.398249560025616 0.645454545454546
0.39825718374025 0.652525252525253
0.398207174767473 0.65959595959596
0.398072438958344 0.666666666666667
0.397870807245148 0.673737373737374
0.397636682461937 0.680808080808081
0.397396095073609 0.687878787878788
0.397155880662918 0.694949494949495
0.396906063431621 0.702020202020202
0.396628375812393 0.709090909090909
0.396300528032912 0.716161616161616
0.395891157549782 0.723232323232323
0.395350375444367 0.73030303030303
0.394605197515855 0.737373737373737
0.393563166865036 0.744444444444444
0.392424242424242 0.75006721490861
0.39190005829683 0.751515151515152
0.388594697588755 0.758585858585858
0.384848484848485 0.764726406554339
0.377272727272727 0.763923753588964
0.37347047724093 0.758585858585858
0.369860053883329 0.751515151515151
0.36969696969697 0.751154226489613
0.366659772123442 0.744444444444444
0.363609692636507 0.737373737373737
0.362121212121212 0.73363892232977
0.360583610516622 0.73030303030303
0.358109861865134 0.723232323232323
0.356264090297839 0.716161616161616
0.354767018858389 0.709090909090909
0.354545454545455 0.707838692601956
0.353507948293929 0.702020202020202
0.352598148271149 0.694949494949495
0.352139709318491 0.687878787878788
0.352117030990561 0.680808080808081
0.352423534533204 0.673737373737374
0.352919469766104 0.666666666666667
0.35348179326635 0.65959595959596
0.35402361558798 0.652525252525253
0.35446832651774 0.645454545454546
0.354545454545455 0.643172738148066
0.354625551948747 0.638383838383838
0.354602925168874 0.631313131313131
0.354545454545455 0.628510109002848
0.354367906215414 0.624242424242424
0.353993161012771 0.617171717171717
0.353713567048343 0.61010101010101
0.353592541333794 0.603030303030303
0.353603787330691 0.595959595959596
0.353692144533828 0.588888888888889
0.353834556217457 0.581818181818182
0.354075670876893 0.574747474747475
0.35447386097146 0.567676767676768
0.354545454545455 0.56659159569672
0.354688063399599 0.560606060606061
0.354787845253766 0.553535353535354
0.354701341690487 0.546464646464647
0.354545454545454 0.543302683964992
0.353923323465672 0.539393939393939
0.352268527201436 0.532323232323232
0.350777340899447 0.525252525252525
0.349777447741198 0.518181818181818
0.349176991963798 0.511111111111111
0.348804322459036 0.504040404040404
0.348585547876565 0.496969696969697
0.348564116693458 0.48989898989899
0.348852888444245 0.482828282828283
0.349573433984345 0.475757575757576
0.35083479459304 0.468686868686869
0.352758460048526 0.461616161616162
0.354545454545455 0.456850557350188
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.352758460048526 0.461616161616162
0.35083479459304 0.468686868686869
0.349573433984345 0.475757575757576
0.348852888444245 0.482828282828283
0.348564116693458 0.48989898989899
0.348585547876565 0.496969696969697
0.348804322459036 0.504040404040404
0.349176991963798 0.511111111111111
0.349777447741198 0.518181818181818
0.350777340899447 0.525252525252525
0.352268527201436 0.532323232323232
0.353923323465672 0.539393939393939
0.354545454545455 0.543302683964992
0.354701341690487 0.546464646464646
0.354787845253766 0.553535353535354
0.354688063399599 0.560606060606061
0.354545454545455 0.56659159569672
0.35447386097146 0.567676767676768
0.354075670876893 0.574747474747475
0.353834556217457 0.581818181818182
0.353692144533828 0.588888888888889
0.353603787330691 0.595959595959596
0.353592541333794 0.603030303030303
0.353713567048343 0.61010101010101
0.353993161012771 0.617171717171717
0.354367906215414 0.624242424242424
0.354545454545455 0.628510109002848
0.354602925168874 0.631313131313131
0.354625551948747 0.638383838383838
0.354545454545455 0.643172738148066
0.35446832651774 0.645454545454546
0.35402361558798 0.652525252525253
0.353481793266351 0.65959595959596
0.352919469766104 0.666666666666667
0.352423534533204 0.673737373737374
0.352117030990561 0.680808080808081
0.352139709318491 0.687878787878788
0.352598148271149 0.694949494949495
0.353507948293929 0.702020202020202
0.354545454545455 0.707838692601956
0.354767018858389 0.709090909090909
0.356264090297839 0.716161616161616
0.358109861865134 0.723232323232323
0.360583610516622 0.73030303030303
0.362121212121212 0.73363892232977
0.363609692636507 0.737373737373737
0.366659772123442 0.744444444444444
0.36969696969697 0.751154226489613
0.369860053883329 0.751515151515151
0.37347047724093 0.758585858585858
0.377272727272727 0.763923753588964
0.384848484848485 0.764726406554339
0.388594697588755 0.758585858585858
0.391900058296829 0.751515151515151
0.392424242424242 0.75006721490861
0.393563166865036 0.744444444444444
0.394605197515855 0.737373737373737
0.395350375444367 0.73030303030303
0.395891157549782 0.723232323232323
0.396300528032912 0.716161616161616
0.396628375812393 0.709090909090909
0.396906063431621 0.702020202020202
0.397155880662918 0.694949494949495
0.397396095073609 0.687878787878788
0.397636682461937 0.680808080808081
0.397870807245148 0.673737373737374
0.398072438958344 0.666666666666667
0.398207174767473 0.65959595959596
0.39825718374025 0.652525252525253
0.398249560025616 0.645454545454546
0.398259017750732 0.638383838383838
0.398365986101782 0.631313131313131
0.398606020562571 0.624242424242424
0.398963601730247 0.617171717171717
0.399408739566944 0.61010101010101
0.399937404599375 0.603030303030303
0.4 0.602344597012386
0.402030953150071 0.595959595959596
0.404773133014616 0.588888888888889
0.407575757575758 0.583308756012073
0.409374341046383 0.588888888888889
0.410896478112753 0.595959595959596
0.411928021320794 0.603030303030303
0.41269521527542 0.61010101010101
0.413335831898327 0.617171717171717
0.4139709029925 0.624242424242424
0.414799922820922 0.631313131313131
0.415151515151515 0.633242563785057
0.415928294443685 0.638383838383838
0.417585559762288 0.645454545454546
0.419951312374197 0.652525252525253
0.422727272727273 0.659092449125651
0.423417999526818 0.65959595959596
0.43030303030303 0.664781860831368
0.433164879807283 0.65959595959596
0.436772683245544 0.652525252525253
0.437878787878788 0.65006020375
0.438924828045012 0.645454545454545
0.44027408953927 0.638383838383838
0.44136396467392 0.631313131313131
0.442261151081279 0.624242424242424
0.443062953536272 0.617171717171717
0.443869637307648 0.61010101010101
0.444772567749155 0.603030303030303
0.445454545454545 0.598566814299647
0.445787897729761 0.595959595959596
0.44690362475308 0.588888888888889
0.448287452781697 0.581818181818182
0.449933491221829 0.574747474747475
0.451754989080664 0.567676767676768
0.453030303030303 0.562796642489435
0.453642682636214 0.560606060606061
0.455511153654893 0.553535353535354
0.457209630519879 0.546464646464646
0.458750777437762 0.539393939393939
0.460173354700151 0.532323232323232
0.460606060606061 0.529889497059541
0.464046166866635 0.525252525252525
0.468181818181818 0.521379272840711
0.469929096269253 0.525252525252525
0.47404390913748 0.532323232323232
0.475757575757576 0.534853246386647
0.477447474100413 0.539393939393939
0.479965390246064 0.546464646464646
0.482363012178775 0.553535353535354
0.483333333333333 0.556490872142815
0.485347499961538 0.560606060606061
0.488650757840598 0.567676767676768
0.490909090909091 0.572795485238149
0.495355865146158 0.567676767676768
0.498484848484849 0.563671122936666
0.499231035718111 0.560606060606061
0.500776364054429 0.553535353535354
0.502043196689578 0.546464646464646
0.50303545023718 0.539393939393939
0.503783759588078 0.532323232323232
0.504319363022063 0.525252525252525
0.504664446129395 0.518181818181818
0.5048401640005 0.511111111111111
0.504881045533346 0.504040404040404
0.504840244425067 0.496969696969697
0.504776008040449 0.48989898989899
0.504725181002018 0.482828282828283
0.504682425687876 0.475757575757576
0.504598855289444 0.468686868686869
0.504398478251318 0.461616161616162
0.504002744492198 0.454545454545455
0.503352415047405 0.447474747474747
0.502415151972649 0.44040404040404
0.50117052876095 0.433333333333333
0.499574957431276 0.426262626262626
0.498484848484849 0.422391375539172
0.4970043355911 0.419191919191919
0.492868620696404 0.412121212121212
0.490909090909091 0.40944158874736
0.484018487617643 0.405050505050505
0.483333333333333 0.4046158159913
0.475757575757576 0.403100868168372
0.468181818181818 0.403975909928137
0.460606060606061 0.402663951683529
0.453030303030303 0.398526498160096
0.452200244162693 0.397979797979798
0.445454545454545 0.394547773091281
0.441760261115171 0.390909090909091
0.437878787878788 0.386913699165181
0.436145321669632 0.383838383838384
0.432376226808056 0.376767676767677
0.43030303030303 0.372812347633832
0.428367715362477 0.36969696969697
0.423589759924633 0.362626262626263
0.422727272727273 0.361461817321144
0.415151515151515 0.357702251106207
0.407575757575758 0.358327854378214
0.4 0.361003334163558
0.396756975590473 0.362626262626263
0.392424242424242 0.365283536971585
0.386715443582947 0.36969696969697
0.384848484848485 0.371354763661162
0.380451547945664 0.376767676767677
0.377272727272727 0.381403521951756
0.376099448503586 0.383838383838384
0.373414696312669 0.390909090909091
0.37126799165842 0.397979797979798
0.36969696969697 0.40406537019087
0.369460051641809 0.405050505050505
0.367865850372934 0.412121212121212
0.366209247756347 0.419191919191919
0.364390223619622 0.426262626262626
0.362361074718267 0.433333333333333
0.362121212121212 0.434111465712649
0.359807580845468 0.44040404040404
0.357318118716752 0.447474747474747
0.355140721533534 0.454545454545455
0.354545454545455 0.456850557350188
0.352758460048526 0.461616161616162
0.362121212121212 0.502678522523193
0.362153611864381 0.496969696969697
0.362439975181187 0.48989898989899
0.363010767083111 0.482828282828283
0.363946866253492 0.475757575757576
0.365335257696497 0.468686868686869
0.367200062796189 0.461616161616162
0.369456993259678 0.454545454545455
0.36969696969697 0.453837381490732
0.372225888769367 0.447474747474747
0.374777194430004 0.44040404040404
0.376857798430498 0.433333333333333
0.377272727272727 0.431546031142254
0.378849865541138 0.426262626262626
0.380515403518347 0.419191919191919
0.382103162310597 0.412121212121212
0.383993884047348 0.405050505050505
0.384848484848485 0.402617885311331
0.386861122508784 0.397979797979798
0.390986741921795 0.390909090909091
0.392424242424242 0.389011922525976
0.395961868953825 0.383838383838384
0.4 0.379433325392675
0.402557877770716 0.376767676767677
0.407575757575758 0.372897768338927
0.415151515151515 0.370585786847207
0.422727272727273 0.374986024612834
0.42383329704849 0.376767676767677
0.427791410142607 0.383838383838384
0.43030303030303 0.388592354386822
0.431470282867171 0.390909090909091
0.435200045326147 0.397979797979798
0.437878787878788 0.402194042548917
0.440803970925656 0.405050505050505
0.445454545454545 0.409664438654557
0.447910562656985 0.412121212121212
0.452178108582822 0.419191919191919
0.453030303030303 0.422293505385944
0.454149564013948 0.426262626262626
0.454551406418039 0.433333333333333
0.453878279756048 0.44040404040404
0.453030303030303 0.444729922648796
0.452700257329106 0.447474747474747
0.451701763630682 0.454545454545455
0.450780557525483 0.461616161616162
0.450063224794821 0.468686868686869
0.449647347882964 0.475757575757576
0.449583813004767 0.482828282828283
0.449859163161222 0.48989898989899
0.450397241962073 0.496969696969697
0.451063751987733 0.504040404040404
0.451663717951524 0.511111111111111
0.451975011966882 0.518181818181818
0.451839185289445 0.525252525252525
0.451222145897943 0.532323232323232
0.450176238703802 0.539393939393939
0.448770884941524 0.546464646464646
0.447075852123434 0.553535353535354
0.445454545454545 0.559655981570756
0.445102186251457 0.560606060606061
0.442627750238202 0.567676767676768
0.440536902531546 0.574747474747475
0.438885506304456 0.581818181818182
0.437878787878788 0.587324673097053
0.437281780519011 0.588888888888889
0.435160585958787 0.595959595959596
0.433464392052257 0.603030303030303
0.431975422320836 0.61010101010101
0.43058523552697 0.617171717171717
0.43030303030303 0.618588453224633
0.429651339250091 0.617171717171717
0.426828520786863 0.61010101010101
0.424515483915914 0.603030303030303
0.422727272727273 0.59647939160413
0.422682258456237 0.595959595959596
0.421998594408427 0.588888888888889
0.421079739986108 0.581818181818182
0.419736302181852 0.574747474747475
0.417849249708374 0.567676767676768
0.415481741709258 0.560606060606061
0.415151515151515 0.559651728249207
0.411537913536876 0.553535353535354
0.407575757575758 0.546942028400549
0.40121276087174 0.553535353535354
0.4 0.554752922318515
0.398389107389201 0.560606060606061
0.396823762873223 0.567676767676768
0.395662517247498 0.574747474747475
0.394787502207897 0.581818181818182
0.394078670029729 0.588888888888889
0.393457840739329 0.595959595959596
0.392883727397774 0.603030303030303
0.392424242424242 0.608985309746773
0.392340487070047 0.61010101010101
0.391842869970676 0.617171717171717
0.391413963535322 0.624242424242424
0.391116242361113 0.631313131313131
0.391003290335784 0.638383838383838
0.391076403078853 0.645454545454545
0.391263960638059 0.652525252525253
0.391446480909554 0.65959595959596
0.391515825382923 0.666666666666667
0.391421909772421 0.673737373737374
0.391175268207955 0.680808080808081
0.390817112401504 0.687878787878788
0.390383414242217 0.694949494949495
0.389879526754066 0.702020202020202
0.389273357675054 0.709090909090909
0.388505355100001 0.716161616161616
0.387500427191737 0.723232323232323
0.386169808041358 0.73030303030303
0.384848484848485 0.735666025698352
0.377272727272727 0.7322380231429
0.376507107338358 0.73030303030303
0.373843913319975 0.723232323232323
0.371150876261449 0.716161616161616
0.36969696969697 0.712503106815572
0.368607630003356 0.709090909090909
0.366494175053266 0.702020202020202
0.36470736996505 0.694949494949495
0.363473267210702 0.687878787878788
0.362857976892659 0.680808080808081
0.362720556047522 0.673737373737374
0.362852805617763 0.666666666666667
0.363091081234083 0.65959595959596
0.363334543116268 0.652525252525253
0.363515935353064 0.645454545454546
0.363572534847976 0.638383838383838
0.363447350713146 0.631313131313131
0.363126461676339 0.624242424242424
0.362682335966483 0.617171717171717
0.362266813567227 0.61010101010101
0.362121212121212 0.605783653314684
0.362023594076245 0.603030303030303
0.362030799548033 0.595959595959596
0.362121212121212 0.593284793464214
0.362255561922246 0.588888888888889
0.362593588856525 0.581818181818182
0.362967533970846 0.574747474747475
0.363320673788515 0.567676767676768
0.363625063466866 0.560606060606061
0.363857391773659 0.553535353535354
0.363974450327721 0.546464646464646
0.363916855368808 0.539393939393939
0.363647472023568 0.532323232323232
0.363202900083839 0.525252525252525
0.36270662488284 0.518181818181818
0.362309848025575 0.511111111111111
0.362121212121212 0.504294785523083
0.362111786258721 0.504040404040404
0.362121212121212 0.502678522523193
0.475757575757576 0.429172336686656
0.47769966672633 0.426262626262626
0.483333333333333 0.422009268000281
0.490909090909091 0.426223873401114
0.49092851643078 0.426262626262626
0.493844361125915 0.433333333333333
0.496111166396292 0.44040404040404
0.497843872101618 0.447474747474747
0.498484848484849 0.451083743986465
0.498865033367326 0.454545454545455
0.499355698418809 0.461616161616162
0.49960135059874 0.468686868686869
0.499672509770289 0.475757575757576
0.499643068020819 0.482828282828283
0.499567090996359 0.48989898989899
0.499457752568449 0.496969696969697
0.499280873799744 0.504040404040404
0.498971231191178 0.511111111111111
0.498484848484849 0.517898956657817
0.498442800603836 0.518181818181818
0.496887732849341 0.525252525252525
0.494553245417393 0.532323232323232
0.491247390460657 0.539393939393939
0.490909090909091 0.540007797051325
0.490579859482982 0.539393939393939
0.486277647761312 0.532323232323232
0.483333333333333 0.528294438409493
0.482212761045718 0.525252525252525
0.479724401781947 0.518181818181818
0.47742563912186 0.511111111111111
0.475757575757576 0.50523859767344
0.475386297960716 0.504040404040404
0.473882640913693 0.496969696969697
0.473047878502172 0.48989898989899
0.472642853705544 0.482828282828283
0.472477054321982 0.475757575757576
0.472422110558605 0.468686868686869
0.472413294361043 0.461616161616162
0.472452281835293 0.454545454545455
0.472617509291108 0.447474747474747
0.473097585630499 0.44040404040404
0.474294923856 0.433333333333333
0.475757575757576 0.429172336686656
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.362111786258721 0.504040404040404
0.362121212121212 0.504294785523083
0.362309848025575 0.511111111111111
0.36270662488284 0.518181818181818
0.363202900083839 0.525252525252525
0.363647472023568 0.532323232323232
0.363916855368808 0.539393939393939
0.363974450327721 0.546464646464646
0.363857391773659 0.553535353535354
0.363625063466866 0.560606060606061
0.363320673788515 0.567676767676768
0.362967533970846 0.574747474747475
0.362593588856525 0.581818181818182
0.362255561922246 0.588888888888889
0.362121212121212 0.593284793464214
0.362030799548033 0.595959595959596
0.362023594076245 0.603030303030303
0.362121212121212 0.605783653314685
0.362266813567227 0.61010101010101
0.362682335966483 0.617171717171717
0.363126461676339 0.624242424242424
0.363447350713146 0.631313131313131
0.363572534847976 0.638383838383838
0.363515935353064 0.645454545454546
0.363334543116268 0.652525252525253
0.363091081234083 0.65959595959596
0.362852805617763 0.666666666666667
0.362720556047522 0.673737373737374
0.362857976892659 0.680808080808081
0.363473267210702 0.687878787878788
0.36470736996505 0.694949494949495
0.366494175053266 0.702020202020202
0.368607630003356 0.709090909090909
0.36969696969697 0.712503106815572
0.371150876261449 0.716161616161616
0.373843913319975 0.723232323232323
0.376507107338358 0.73030303030303
0.377272727272727 0.7322380231429
0.384848484848485 0.735666025698352
0.386169808041358 0.73030303030303
0.387500427191737 0.723232323232323
0.388505355100001 0.716161616161616
0.389273357675054 0.709090909090909
0.389879526754066 0.702020202020202
0.390383414242217 0.694949494949495
0.390817112401504 0.687878787878788
0.391175268207955 0.680808080808081
0.391421909772421 0.673737373737374
0.391515825382923 0.666666666666667
0.391446480909554 0.65959595959596
0.391263960638059 0.652525252525253
0.391076403078853 0.645454545454546
0.391003290335784 0.638383838383838
0.391116242361113 0.631313131313131
0.391413963535322 0.624242424242424
0.391842869970676 0.617171717171717
0.392340487070047 0.61010101010101
0.392424242424242 0.608985309746773
0.392883727397774 0.603030303030303
0.393457840739329 0.595959595959596
0.394078670029729 0.588888888888889
0.394787502207897 0.581818181818182
0.395662517247498 0.574747474747475
0.396823762873223 0.567676767676768
0.398389107389201 0.560606060606061
0.4 0.554752922318515
0.40121276087174 0.553535353535354
0.407575757575758 0.54694202840055
0.411537913536876 0.553535353535354
0.415151515151515 0.559651728249207
0.415481741709258 0.560606060606061
0.417849249708374 0.567676767676768
0.419736302181852 0.574747474747475
0.421079739986108 0.581818181818182
0.421998594408427 0.588888888888889
0.422682258456237 0.595959595959596
0.422727272727273 0.59647939160413
0.424515483915914 0.603030303030303
0.426828520786863 0.61010101010101
0.429651339250091 0.617171717171717
0.43030303030303 0.618588453224633
0.43058523552697 0.617171717171717
0.431975422320836 0.61010101010101
0.433464392052257 0.603030303030303
0.435160585958787 0.595959595959596
0.437281780519011 0.588888888888889
0.437878787878788 0.587324673097053
0.438885506304456 0.581818181818182
0.440536902531546 0.574747474747475
0.442627750238202 0.567676767676768
0.445102186251457 0.560606060606061
0.445454545454545 0.559655981570756
0.447075852123434 0.553535353535354
0.448770884941524 0.546464646464646
0.450176238703802 0.539393939393939
0.451222145897943 0.532323232323232
0.451839185289445 0.525252525252525
0.451975011966882 0.518181818181818
0.451663717951524 0.511111111111111
0.451063751987733 0.504040404040404
0.450397241962073 0.496969696969697
0.449859163161222 0.48989898989899
0.449583813004767 0.482828282828283
0.449647347882964 0.475757575757576
0.450063224794821 0.468686868686869
0.450780557525483 0.461616161616162
0.451701763630682 0.454545454545455
0.452700257329106 0.447474747474747
0.453030303030303 0.444729922648796
0.453878279756048 0.44040404040404
0.454551406418039 0.433333333333333
0.454149564013948 0.426262626262626
0.453030303030303 0.422293505385943
0.452178108582822 0.419191919191919
0.447910562656985 0.412121212121212
0.445454545454545 0.409664438654557
0.440803970925656 0.405050505050505
0.437878787878788 0.402194042548917
0.435200045326147 0.397979797979798
0.431470282867171 0.390909090909091
0.43030303030303 0.388592354386822
0.427791410142607 0.383838383838384
0.42383329704849 0.376767676767677
0.422727272727273 0.374986024612834
0.415151515151515 0.370585786847207
0.407575757575758 0.372897768338927
0.402557877770716 0.376767676767677
0.4 0.379433325392675
0.395961868953825 0.383838383838384
0.392424242424242 0.389011922525976
0.390986741921795 0.390909090909091
0.386861122508784 0.397979797979798
0.384848484848485 0.402617885311331
0.383993884047348 0.405050505050505
0.382103162310597 0.412121212121212
0.380515403518347 0.419191919191919
0.378849865541138 0.426262626262626
0.377272727272727 0.431546031142254
0.376857798430498 0.433333333333333
0.374777194430004 0.44040404040404
0.372225888769367 0.447474747474747
0.36969696969697 0.453837381490732
0.369456993259678 0.454545454545455
0.367200062796189 0.461616161616162
0.365335257696497 0.468686868686869
0.363946866253492 0.475757575757576
0.363010767083111 0.482828282828283
0.362439975181187 0.48989898989899
0.362153611864381 0.496969696969697
0.362121212121212 0.502678522523193
0.362111786258721 0.504040404040404
0.36969696969697 0.584056907528857
0.369947587024892 0.581818181818182
0.370862808947652 0.574747474747475
0.371635849653928 0.567676767676768
0.37212794399679 0.560606060606061
0.372338277840343 0.553535353535354
0.372339247503213 0.546464646464646
0.372171416758259 0.539393939393939
0.371825913261329 0.532323232323232
0.371321676995773 0.525252525252525
0.370789492573466 0.518181818181818
0.370462700297149 0.511111111111111
0.37056181168808 0.504040404040404
0.371201749137349 0.496969696969697
0.372411431369124 0.48989898989899
0.374196061481381 0.482828282828283
0.376543684420561 0.475757575757576
0.377272727272727 0.473818039306298
0.381183435894345 0.468686868686869
0.384848484848485 0.463436469924973
0.389674279737429 0.461616161616162
0.392424242424242 0.459912783636843
0.394863328827212 0.461616161616162
0.398217709871959 0.468686868686869
0.399058591609107 0.475757575757576
0.39932790087466 0.482828282828283
0.399285453523326 0.48989898989899
0.39896514905024 0.496969696969697
0.398381393442773 0.504040404040404
0.397560603758514 0.511111111111111
0.396525709900684 0.518181818181818
0.395273646548103 0.525252525252525
0.393784264848834 0.532323232323232
0.392424242424242 0.537975697906526
0.392040956056024 0.539393939393939
0.390198631755236 0.546464646464646
0.388740056060671 0.553535353535354
0.387775840315643 0.560606060606061
0.387277198486179 0.567676767676768
0.387075551812653 0.574747474747475
0.386958083226341 0.581818181818182
0.386771975081576 0.588888888888889
0.386454315551013 0.595959595959596
0.386008743308849 0.603030303030303
0.385477842096036 0.61010101010101
0.384926982092917 0.617171717171717
0.384848484848485 0.618303698898294
0.383640907400688 0.624242424242424
0.382573730869559 0.631313131313131
0.382028727910623 0.638383838383838
0.381990189622435 0.645454545454546
0.382258467260551 0.652525252525253
0.38246374867071 0.65959595959596
0.382143818741873 0.666666666666667
0.380865819194913 0.673737373737374
0.378192665750118 0.680808080808081
0.377272727272727 0.682394688243674
0.376689839483572 0.680808080808081
0.374821940960383 0.673737373737374
0.373866185846503 0.666666666666667
0.373576763957113 0.65959595959596
0.373631588950126 0.652525252525253
0.373738449148705 0.645454545454546
0.373657369305381 0.638383838383838
0.373223915852517 0.631313131313131
0.372375000473496 0.624242424242424
0.371186518720888 0.617171717171717
0.369926812409617 0.61010101010101
0.36969696969697 0.608369369093175
0.369357436812436 0.603030303030303
0.369217306510323 0.595959595959596
0.369405476433542 0.588888888888889
0.36969696969697 0.584056907528857
0.407575757575758 0.395621383841582
0.411652784759061 0.390909090909091
0.415151515151515 0.388423443763024
0.418330640581935 0.390909090909091
0.422727272727273 0.395574417663776
0.423617071747933 0.397979797979798
0.425720430245116 0.405050505050505
0.428438856452444 0.412121212121212
0.43030303030303 0.414955772631026
0.433857882275273 0.419191919191919
0.437878787878788 0.42211894270964
0.440990029613319 0.426262626262626
0.444373478226828 0.433333333333333
0.445454545454545 0.439421837928024
0.445543031893268 0.44040404040404
0.445454545454545 0.446389640677554
0.445432153880134 0.447474747474747
0.444601344007833 0.454545454545455
0.443557085366179 0.461616161616162
0.442556836932447 0.468686868686869
0.441764627072922 0.475757575757576
0.441279168772218 0.482828282828283
0.441122991976987 0.48989898989899
0.441248168581345 0.496969696969697
0.441570398595086 0.504040404040404
0.441977582201571 0.511111111111111
0.442280979781381 0.518181818181818
0.442195570833876 0.525252525252525
0.441470827489251 0.532323232323232
0.440060052698892 0.539393939393939
0.438109224536804 0.546464646464646
0.437878787878788 0.547160654909703
0.43030303030303 0.552323847134817
0.427603888751035 0.546464646464646
0.425352876377453 0.539393939393939
0.424025091586248 0.532323232323232
0.423340770999292 0.525252525252525
0.423030312703368 0.518181818181818
0.422904000083349 0.511111111111111
0.422830182649479 0.504040404040404
0.422727272727273 0.499574790741012
0.422669606019041 0.496969696969697
0.422231611546045 0.48989898989899
0.421332154749185 0.482828282828283
0.419976652095417 0.475757575757576
0.418420020388677 0.468686868686869
0.417013799571373 0.461616161616162
0.415984607424959 0.454545454545455
0.415301249681444 0.447474747474747
0.415151515151515 0.445765791502854
0.413604066553691 0.44040404040404
0.410830031326455 0.433333333333333
0.407575757575758 0.427418743375341
0.407220609620103 0.426262626262626
0.405234666431213 0.419191919191919
0.404349048106996 0.412121212121212
0.404731191961917 0.405050505050505
0.406462478175859 0.397979797979798
0.407575757575758 0.395621383841582
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.474294923856 0.433333333333333
0.473097585630499 0.44040404040404
0.472617509291108 0.447474747474747
0.472452281835293 0.454545454545455
0.472413294361043 0.461616161616162
0.472422110558605 0.468686868686869
0.472477054321982 0.475757575757576
0.472642853705544 0.482828282828283
0.473047878502172 0.48989898989899
0.473882640913693 0.496969696969697
0.475386297960716 0.504040404040404
0.475757575757576 0.50523859767344
0.47742563912186 0.511111111111111
0.479724401781947 0.518181818181818
0.482212761045718 0.525252525252525
0.483333333333333 0.528294438409493
0.486277647761312 0.532323232323232
0.490579859482982 0.539393939393939
0.490909090909091 0.540007797051325
0.491247390460658 0.539393939393939
0.494553245417393 0.532323232323232
0.496887732849341 0.525252525252525
0.498442800603836 0.518181818181818
0.498484848484849 0.517898956657817
0.498971231191178 0.511111111111111
0.499280873799744 0.504040404040404
0.499457752568449 0.496969696969697
0.499567090996359 0.48989898989899
0.499643068020819 0.482828282828283
0.499672509770289 0.475757575757576
0.49960135059874 0.468686868686869
0.499355698418809 0.461616161616162
0.498865033367326 0.454545454545455
0.498484848484849 0.451083743986465
0.497843872101618 0.447474747474747
0.496111166396292 0.44040404040404
0.493844361125915 0.433333333333333
0.49092851643078 0.426262626262626
0.490909090909091 0.426223873401114
0.483333333333333 0.422009268000281
0.47769966672633 0.426262626262626
0.475757575757576 0.429172336686656
0.474294923856 0.433333333333333
0.483333333333333 0.451971531107932
0.490909090909091 0.454538229905696
0.49091047415818 0.454545454545455
0.491785995538087 0.461616161616162
0.492214307475493 0.468686868686869
0.49226749843731 0.475757575757576
0.492027236011997 0.482828282828283
0.491555584546068 0.48989898989899
0.490909090909091 0.496504002386417
0.483333333333333 0.490685344916141
0.483192730258124 0.48989898989899
0.482288663726303 0.482828282828283
0.481784605219434 0.475757575757576
0.481675022546512 0.468686868686869
0.481976285505864 0.461616161616162
0.482792706340396 0.454545454545455
0.483333333333333 0.451971531107932
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.369405476433542 0.588888888888889
0.369217306510323 0.595959595959596
0.369357436812436 0.603030303030303
0.36969696969697 0.608369369093175
0.369926812409617 0.61010101010101
0.371186518720888 0.617171717171717
0.372375000473496 0.624242424242424
0.373223915852517 0.631313131313131
0.373657369305381 0.638383838383838
0.373738449148705 0.645454545454546
0.373631588950126 0.652525252525253
0.373576763957113 0.65959595959596
0.373866185846503 0.666666666666667
0.374821940960383 0.673737373737374
0.376689839483572 0.680808080808081
0.377272727272727 0.682394688243674
0.378192665750118 0.680808080808081
0.380865819194913 0.673737373737374
0.382143818741873 0.666666666666667
0.38246374867071 0.65959595959596
0.382258467260551 0.652525252525253
0.381990189622435 0.645454545454546
0.382028727910623 0.638383838383838
0.382573730869559 0.631313131313131
0.383640907400688 0.624242424242424
0.384848484848485 0.618303698898294
0.384926982092917 0.617171717171717
0.385477842096036 0.61010101010101
0.386008743308849 0.603030303030303
0.386454315551013 0.595959595959596
0.386771975081576 0.588888888888889
0.386958083226341 0.581818181818182
0.387075551812654 0.574747474747475
0.387277198486179 0.567676767676768
0.387775840315643 0.560606060606061
0.388740056060671 0.553535353535354
0.390198631755236 0.546464646464646
0.392040956056024 0.539393939393939
0.392424242424242 0.537975697906526
0.393784264848834 0.532323232323232
0.395273646548103 0.525252525252525
0.396525709900684 0.518181818181818
0.397560603758514 0.511111111111111
0.398381393442773 0.504040404040404
0.39896514905024 0.496969696969697
0.399285453523326 0.48989898989899
0.39932790087466 0.482828282828283
0.399058591609107 0.475757575757576
0.398217709871959 0.468686868686869
0.394863328827212 0.461616161616162
0.392424242424242 0.459912783636843
0.389674279737429 0.461616161616162
0.384848484848485 0.463436469924973
0.381183435894345 0.468686868686869
0.377272727272727 0.473818039306298
0.376543684420561 0.475757575757576
0.374196061481381 0.482828282828283
0.372411431369124 0.48989898989899
0.371201749137349 0.496969696969697
0.37056181168808 0.504040404040404
0.370462700297149 0.511111111111111
0.370789492573466 0.518181818181818
0.371321676995773 0.525252525252525
0.371825913261329 0.532323232323232
0.372171416758259 0.539393939393939
0.372339247503213 0.546464646464646
0.372338277840343 0.553535353535354
0.37212794399679 0.560606060606061
0.371635849653928 0.567676767676768
0.370862808947652 0.574747474747475
0.369947587024892 0.581818181818182
0.36969696969697 0.584056907528857
0.369405476433542 0.588888888888889
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.406462478175859 0.397979797979798
0.404731191961917 0.405050505050505
0.404349048106996 0.412121212121212
0.405234666431213 0.419191919191919
0.407220609620103 0.426262626262626
0.407575757575758 0.427418743375341
0.410830031326455 0.433333333333333
0.413604066553691 0.44040404040404
0.415151515151515 0.445765791502854
0.415301249681444 0.447474747474747
0.415984607424959 0.454545454545454
0.417013799571373 0.461616161616162
0.418420020388677 0.468686868686869
0.419976652095417 0.475757575757576
0.421332154749185 0.482828282828283
0.422231611546045 0.48989898989899
0.422669606019041 0.496969696969697
0.422727272727273 0.499574790741012
0.422830182649479 0.504040404040404
0.422904000083349 0.511111111111111
0.423030312703368 0.518181818181818
0.423340770999292 0.525252525252525
0.424025091586248 0.532323232323232
0.425352876377453 0.539393939393939
0.427603888751035 0.546464646464646
0.43030303030303 0.552323847134817
0.437878787878788 0.547160654909703
0.438109224536803 0.546464646464646
0.440060052698892 0.539393939393939
0.441470827489251 0.532323232323232
0.442195570833876 0.525252525252525
0.442280979781381 0.518181818181818
0.441977582201571 0.511111111111111
0.441570398595086 0.504040404040404
0.441248168581345 0.496969696969697
0.441122991976987 0.48989898989899
0.441279168772218 0.482828282828283
0.441764627072922 0.475757575757576
0.442556836932447 0.468686868686869
0.443557085366179 0.461616161616162
0.444601344007833 0.454545454545455
0.445432153880134 0.447474747474747
0.445454545454545 0.446389640677554
0.445543031893268 0.44040404040404
0.445454545454545 0.439421837928024
0.444373478226828 0.433333333333333
0.440990029613319 0.426262626262626
0.437878787878788 0.42211894270964
0.433857882275273 0.419191919191919
0.43030303030303 0.414955772631026
0.428438856452444 0.412121212121212
0.425720430245116 0.405050505050505
0.423617071747933 0.397979797979798
0.422727272727273 0.395574417663776
0.418330640581935 0.390909090909091
0.415151515151515 0.388423443763024
0.411652784759061 0.390909090909091
0.407575757575758 0.395621383841582
0.406462478175859 0.397979797979798
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.482792706340396 0.454545454545455
0.481976285505864 0.461616161616162
0.481675022546512 0.468686868686869
0.481784605219434 0.475757575757576
0.482288663726303 0.482828282828283
0.483192730258124 0.48989898989899
0.483333333333333 0.490685344916141
0.490909090909091 0.496504002386417
0.491555584546068 0.48989898989899
0.492027236011997 0.482828282828283
0.49226749843731 0.475757575757576
0.492214307475493 0.468686868686869
0.491785995538087 0.461616161616162
0.49091047415818 0.454545454545455
0.490909090909091 0.454538229905696
0.483333333333333 0.451971531107932
0.482792706340396 0.454545454545455
};
\path [draw=black, semithick]
(axis cs:0.28494727056195,0.722487533376468)
--(axis cs:0.284904295069507,0.723232323232323)
--(axis cs:0.284557870444567,0.73030303030303)
--(axis cs:0.284207701465558,0.737373737373737)
--(axis cs:0.283790003655905,0.744444444444444)
--(axis cs:0.283270834809738,0.751515151515151)
--(axis cs:0.282659752408033,0.758585858585858)
--(axis cs:0.281996216145138,0.765656565656566)
--(axis cs:0.281319948496539,0.772727272727273)
--(axis cs:0.280652938487808,0.77979797979798)
--(axis cs:0.280005490565822,0.786868686868687)
--(axis cs:0.279392115766508,0.793939393939394)
--(axis cs:0.278837160773926,0.801010101010101)
--(axis cs:0.278787878787879,0.80174846493089)
--(axis cs:0.278121618946833,0.808080808080808)
--(axis cs:0.277587032406394,0.815151515151515)
--(axis cs:0.277298549732642,0.822222222222222)
--(axis cs:0.27734642793644,0.829292929292929)
--(axis cs:0.277960930540317,0.836363636363637)
--(axis cs:0.278787878787879,0.840042806720039)
--(axis cs:0.279563936838202,0.843434343434343)
--(axis cs:0.283666099558392,0.85050505050505)
--(axis cs:0.286363636363636,0.852837848093094)
--(axis cs:0.293939393939394,0.857443059044354)
--(axis cs:0.294399650033877,0.857575757575757)
--(axis cs:0.301515151515152,0.859380106993911)
--(axis cs:0.309090909090909,0.858745865348846)
--(axis cs:0.312468793525383,0.857575757575757)
--(axis cs:0.316666666666667,0.856281848819471)
--(axis cs:0.324242424242424,0.853032272370652)
--(axis cs:0.329622730147078,0.85050505050505)
--(axis cs:0.331818181818182,0.849555653471784)
--(axis cs:0.339393939393939,0.846044972589017)
--(axis cs:0.34376283052571,0.843434343434343)
--(axis cs:0.346969696969697,0.841642328860049)
--(axis cs:0.354545454545455,0.836594221745287)
--(axis cs:0.354906016493238,0.836363636363636)
--(axis cs:0.362121212121212,0.832074744127351)
--(axis cs:0.367523786005432,0.829292929292929)
--(axis cs:0.36969696969697,0.828294746419981)
--(axis cs:0.377272727272727,0.825622056708823)
--(axis cs:0.384848484848485,0.822713071019302)
--(axis cs:0.385732767085884,0.822222222222222)
--(axis cs:0.392424242424242,0.818844519492678)
--(axis cs:0.397219907905981,0.815151515151515)
--(axis cs:0.4,0.812936705168789)
--(axis cs:0.405870821333412,0.808080808080808)
--(axis cs:0.407575757575758,0.806590966993127)
--(axis cs:0.415151515151515,0.802724740821214)
--(axis cs:0.421354545141058,0.801010101010101)
--(axis cs:0.422727272727273,0.800695950541332)
--(axis cs:0.43030303030303,0.798274541710095)
--(axis cs:0.4375700623147,0.793939393939394)
--(axis cs:0.437878787878788,0.793761380832522)
--(axis cs:0.445454545454545,0.787601644481564)
--(axis cs:0.446242735670677,0.786868686868687)
--(axis cs:0.452712224115977,0.77979797979798)
--(axis cs:0.453030303030303,0.779362740683498)
--(axis cs:0.457959374916291,0.772727272727273)
--(axis cs:0.460606060606061,0.767588774172547)
--(axis cs:0.46178897669215,0.765656565656566)
--(axis cs:0.465174507515845,0.758585858585858)
--(axis cs:0.467661128947842,0.751515151515151)
--(axis cs:0.468181818181818,0.749638708759664)
--(axis cs:0.471828073559569,0.744444444444444)
--(axis cs:0.475757575757576,0.739483446256398)
--(axis cs:0.483333333333333,0.743559496153338)
--(axis cs:0.484239911229962,0.744444444444444)
--(axis cs:0.490909090909091,0.749447778144344)
--(axis cs:0.495491664000747,0.751515151515151)
--(axis cs:0.498484848484849,0.752704377604466)
--(axis cs:0.506060606060606,0.752391616722831)
--(axis cs:0.508230294759353,0.751515151515151)
--(axis cs:0.513636363636364,0.749379873172041)
--(axis cs:0.521212121212121,0.744869160965872)
--(axis cs:0.521749424787974,0.744444444444444)
--(axis cs:0.528787878787879,0.73831324632068)
--(axis cs:0.529530534709392,0.737373737373737)
--(axis cs:0.534124835123216,0.73030303030303)
--(axis cs:0.536363636363636,0.725788493418486)
--(axis cs:0.537478393891822,0.723232323232323)
--(axis cs:0.539922494549517,0.716161616161616)
--(axis cs:0.541937600094707,0.709090909090909)
--(axis cs:0.543736310626074,0.702020202020202)
--(axis cs:0.543939393939394,0.701174320492147)
--(axis cs:0.546036856151914,0.694949494949495)
--(axis cs:0.548089133951404,0.687878787878788)
--(axis cs:0.549636623819749,0.680808080808081)
--(axis cs:0.550684119083108,0.673737373737374)
--(axis cs:0.551346093453147,0.666666666666667)
--(axis cs:0.551515151515152,0.663554989751598)
--(axis cs:0.551967617661271,0.65959595959596)
--(axis cs:0.552375428008929,0.652525252525253)
--(axis cs:0.552541583207179,0.645454545454546)
--(axis cs:0.552654638647932,0.638383838383838)
--(axis cs:0.553147418762718,0.631313131313131)
--(axis cs:0.554726885329537,0.624242424242424)
--(axis cs:0.557878212048325,0.617171717171717)
--(axis cs:0.559090909090909,0.615403919359715)
--(axis cs:0.566666666666667,0.61349399831443)
--(axis cs:0.574242424242424,0.612820529830213)
--(axis cs:0.579124554299304,0.61010101010101)
--(axis cs:0.581818181818182,0.608514268376802)
--(axis cs:0.584234469229988,0.603030303030303)
--(axis cs:0.586216080070917,0.595959595959596)
--(axis cs:0.587105824971849,0.588888888888889)
--(axis cs:0.587258000509362,0.581818181818182)
--(axis cs:0.587025066307323,0.574747474747475)
--(axis cs:0.586619635716962,0.567676767676768)
--(axis cs:0.586144701549904,0.560606060606061)
--(axis cs:0.585662409664067,0.553535353535354)
--(axis cs:0.585226579824449,0.546464646464647)
--(axis cs:0.584870387857448,0.539393939393939)
--(axis cs:0.584577656157621,0.532323232323232)
--(axis cs:0.58427955227011,0.525252525252525)
--(axis cs:0.583895964236456,0.518181818181818)
--(axis cs:0.583408678736748,0.511111111111111)
--(axis cs:0.582939722098938,0.504040404040404)
--(axis cs:0.582776584089796,0.496969696969697)
--(axis cs:0.583233471549503,0.48989898989899)
--(axis cs:0.584353092928168,0.482828282828283)
--(axis cs:0.585763266861294,0.475757575757576)
--(axis cs:0.58688424132274,0.468686868686869)
--(axis cs:0.587177386376849,0.461616161616162)
--(axis cs:0.586176302109688,0.454545454545454)
--(axis cs:0.583396330190025,0.447474747474747)
--(axis cs:0.581818181818182,0.445102906049504)
--(axis cs:0.578134545327412,0.44040404040404)
--(axis cs:0.574242424242424,0.436785570566414)
--(axis cs:0.570029911643611,0.433333333333333)
--(axis cs:0.566666666666667,0.430753820164729)
--(axis cs:0.559090909090909,0.427758904140474)
--(axis cs:0.556122172566027,0.426262626262626)
--(axis cs:0.551515151515152,0.423722426958712)
--(axis cs:0.549293337714264,0.419191919191919)
--(axis cs:0.545623827534121,0.412121212121212)
--(axis cs:0.543939393939394,0.409103887227782)
--(axis cs:0.542160513533276,0.405050505050505)
--(axis cs:0.538325993176856,0.397979797979798)
--(axis cs:0.536363636363636,0.395007171195316)
--(axis cs:0.531797782521988,0.390909090909091)
--(axis cs:0.528787878787879,0.388370262225486)
--(axis cs:0.523323528625459,0.383838383838384)
--(axis cs:0.521212121212121,0.38194210615468)
--(axis cs:0.518312194329766,0.376767676767677)
--(axis cs:0.513785051365312,0.36969696969697)
--(axis cs:0.513636363636364,0.369472006812443)
--(axis cs:0.509378973325407,0.362626262626263)
--(axis cs:0.506060606060606,0.358380400572677)
--(axis cs:0.502946226021372,0.355555555555556)
--(axis cs:0.498484848484849,0.351824229750971)
--(axis cs:0.494132567767627,0.348484848484849)
--(axis cs:0.490909090909091,0.345982483271166)
--(axis cs:0.485448524473476,0.341414141414141)
--(axis cs:0.483333333333333,0.339672459200389)
--(axis cs:0.475757575757576,0.335021481589273)
--(axis cs:0.473553248084215,0.334343434343434)
--(axis cs:0.468181818181818,0.33235377525653)
--(axis cs:0.460606060606061,0.331856206425412)
--(axis cs:0.453030303030303,0.33191546490819)
--(axis cs:0.446448765685167,0.327272727272727)
--(axis cs:0.445454545454545,0.326517778006813)
--(axis cs:0.441484819015436,0.32020202020202)
--(axis cs:0.437878787878788,0.315646488951322)
--(axis cs:0.435601958895847,0.313131313131313)
--(axis cs:0.43030303030303,0.308370467601869)
--(axis cs:0.425010875335387,0.306060606060606)
--(axis cs:0.422727272727273,0.305037559802486)
--(axis cs:0.415151515151515,0.301873810735724)
--(axis cs:0.410137941604774,0.298989898989899)
--(axis cs:0.407575757575758,0.29735448763869)
--(axis cs:0.4,0.2941643004852)
--(axis cs:0.392424242424242,0.294990187998333)
--(axis cs:0.385754956373023,0.298989898989899)
--(axis cs:0.384848484848485,0.299531998573474)
--(axis cs:0.377272727272727,0.305472125851441)
--(axis cs:0.376289176389914,0.306060606060606)
--(axis cs:0.36969696969697,0.310264604088552)
--(axis cs:0.363818800900698,0.313131313131313)
--(axis cs:0.362121212121212,0.314018328320581)
--(axis cs:0.354545454545455,0.319588384615986)
--(axis cs:0.354044184368449,0.32020202020202)
--(axis cs:0.348709563337396,0.327272727272727)
--(axis cs:0.346969696969697,0.329872247853057)
--(axis cs:0.3441114668556,0.334343434343434)
--(axis cs:0.339658365151295,0.341414141414141)
--(axis cs:0.339393939393939,0.341817926523525)
--(axis cs:0.333760078900194,0.348484848484849)
--(axis cs:0.331818181818182,0.350721174504996)
--(axis cs:0.327805238810906,0.355555555555556)
--(axis cs:0.324242424242424,0.360256707218863)
--(axis cs:0.322882025207887,0.362626262626263)
--(axis cs:0.319335279141219,0.36969696969697)
--(axis cs:0.316666666666667,0.37627783556872)
--(axis cs:0.316481881121356,0.376767676767677)
--(axis cs:0.314063240586245,0.383838383838384)
--(axis cs:0.312129483854289,0.390909090909091)
--(axis cs:0.310586976452346,0.397979797979798)
--(axis cs:0.309379192262982,0.405050505050505)
--(axis cs:0.309090909090909,0.407139677783686)
--(axis cs:0.308186601309446,0.412121212121212)
--(axis cs:0.307203100338049,0.419191919191919)
--(axis cs:0.306509065749102,0.426262626262626)
--(axis cs:0.306057405320409,0.433333333333333)
--(axis cs:0.305790958266626,0.44040404040404)
--(axis cs:0.305646556989729,0.447474747474747)
--(axis cs:0.305563163546439,0.454545454545455)
--(axis cs:0.305488986093519,0.461616161616162)
--(axis cs:0.305385633415287,0.468686868686869)
--(axis cs:0.305228876836038,0.475757575757576)
--(axis cs:0.305003686204853,0.482828282828283)
--(axis cs:0.304690734330007,0.48989898989899)
--(axis cs:0.304249534714235,0.496969696969697)
--(axis cs:0.30361684710067,0.504040404040404)
--(axis cs:0.302735313450812,0.511111111111111)
--(axis cs:0.301593320778961,0.518181818181818)
--(axis cs:0.301515151515152,0.518587211205283)
--(axis cs:0.299880950502112,0.525252525252525)
--(axis cs:0.298156940415491,0.532323232323232)
--(axis cs:0.296482175400011,0.539393939393939)
--(axis cs:0.294873121385103,0.546464646464646)
--(axis cs:0.293939393939394,0.550678110643651)
--(axis cs:0.293396505711112,0.553535353535354)
--(axis cs:0.29211619960897,0.560606060606061)
--(axis cs:0.290971676368488,0.567676767676768)
--(axis cs:0.289964504280126,0.574747474747475)
--(axis cs:0.289098265017314,0.581818181818182)
--(axis cs:0.288393034895679,0.588888888888889)
--(axis cs:0.287890080112456,0.595959595959596)
--(axis cs:0.287635763825517,0.603030303030303)
--(axis cs:0.287647086706458,0.61010101010101)
--(axis cs:0.287879138398903,0.617171717171717)
--(axis cs:0.288225965850779,0.624242424242424)
--(axis cs:0.288254833290142,0.624846653180298);

\path [draw=black, semithick]
(axis cs:0.547522050956988,0.540990954917261)
--(axis cs:0.547678682979906,0.539393939393939)
--(axis cs:0.547967879342405,0.532323232323232)
--(axis cs:0.547787735831613,0.525252525252525)
--(axis cs:0.547117143530972,0.518181818181818)
--(axis cs:0.545981488245759,0.511111111111111)
--(axis cs:0.544416968039797,0.504040404040404)
--(axis cs:0.543939393939394,0.502101548861187)
--(axis cs:0.543122166021641,0.496969696969697)
--(axis cs:0.542079246406165,0.48989898989899)
--(axis cs:0.541248473720089,0.482828282828283)
--(axis cs:0.540691416376983,0.475757575757576)
--(axis cs:0.540339453356838,0.468686868686869)
--(axis cs:0.540034629557705,0.461616161616162)
--(axis cs:0.539600823724412,0.454545454545455)
--(axis cs:0.538884499659608,0.447474747474747)
--(axis cs:0.537759069125554,0.44040404040404)
--(axis cs:0.536363636363636,0.43439382843711)
--(axis cs:0.536005418574496,0.433333333333333)
--(axis cs:0.532617247150054,0.426262626262626)
--(axis cs:0.528787878787879,0.420398856385945)
--(axis cs:0.527124027271862,0.419191919191919)
--(axis cs:0.521212121212121,0.415161163831547)
--(axis cs:0.519812929844315,0.412121212121212)
--(axis cs:0.516398822320768,0.405050505050505)
--(axis cs:0.513636363636364,0.399711140934245)
--(axis cs:0.513110430666833,0.397979797979798)
--(axis cs:0.510499364811932,0.390909090909091)
--(axis cs:0.506959698769531,0.383838383838384)
--(axis cs:0.506060606060606,0.382313495246576)
--(axis cs:0.501768636138593,0.376767676767677)
--(axis cs:0.498484848484849,0.373215386926448)
--(axis cs:0.494036625705429,0.36969696969697)
--(axis cs:0.490909090909091,0.367199145975476)
--(axis cs:0.4854461364027,0.362626262626263)
--(axis cs:0.483333333333333,0.360791553774497)
--(axis cs:0.475814310432967,0.355555555555556)
--(axis cs:0.475757575757576,0.355516083058916)
--(axis cs:0.468181818181818,0.353244138659478)
--(axis cs:0.460606060606061,0.353892402467479)
--(axis cs:0.453030303030303,0.355254286262754)
--(axis cs:0.445454545454545,0.351947196837393)
--(axis cs:0.443216372156833,0.348484848484849)
--(axis cs:0.438754870420794,0.341414141414141)
--(axis cs:0.437878787878788,0.340043237979013)
--(axis cs:0.434679350792853,0.334343434343434)
--(axis cs:0.43030303030303,0.328243867891538)
--(axis cs:0.429103320457634,0.327272727272727)
--(axis cs:0.422727272727273,0.322734920115574)
--(axis cs:0.415175510032805,0.32020202020202)
--(axis cs:0.415151515151515,0.320193251425238)
--(axis cs:0.407575757575758,0.317018191673676)
--(axis cs:0.4,0.314046178642228)
--(axis cs:0.392424242424242,0.31466073131247)
--(axis cs:0.384848484848485,0.319918350529782)
--(axis cs:0.384543737861409,0.32020202020202)
--(axis cs:0.377309863527958,0.327272727272727)
--(axis cs:0.377272727272727,0.327309737163586)
--(axis cs:0.36969696969697,0.334058694980486)
--(axis cs:0.369335570036162,0.334343434343434)
--(axis cs:0.362121212121212,0.340642874408773)
--(axis cs:0.361411990046015,0.341414141414141)
--(axis cs:0.355629200101907,0.348484848484849)
--(axis cs:0.354545454545454,0.350025923783967)
--(axis cs:0.351016779754045,0.355555555555556)
--(axis cs:0.346998114658417,0.362626262626263)
--(axis cs:0.346969696969697,0.362679149183966)
--(axis cs:0.34210375886269,0.36969696969697)
--(axis cs:0.339393939393939,0.373650953683667)
--(axis cs:0.33662440999207,0.376767676767677)
--(axis cs:0.331818181818182,0.3822220281953)
--(axis cs:0.330735644792067,0.383838383838384)
--(axis cs:0.326321147448659,0.390909090909091)
--(axis cs:0.324242424242424,0.394604946669124)
--(axis cs:0.322949399158471,0.397979797979798)
--(axis cs:0.32058582652989,0.405050505050505)
--(axis cs:0.318692645606592,0.412121212121212)
--(axis cs:0.317230883861023,0.419191919191919)
--(axis cs:0.316666666666667,0.422742485602034)
--(axis cs:0.316120249634687,0.426262626262626)
--(axis cs:0.315321130706534,0.433333333333333)
--(axis cs:0.314820556304022,0.44040404040404)
--(axis cs:0.314574516651197,0.447474747474747)
--(axis cs:0.31454233968951,0.454545454545455)
--(axis cs:0.314687569774734,0.461616161616162)
--(axis cs:0.314976728368239,0.468686868686869)
--(axis cs:0.31537563124569,0.475757575757576)
--(axis cs:0.315841718680437,0.482828282828283)
--(axis cs:0.316313393258483,0.48989898989899)
--(axis cs:0.316666666666667,0.496317919933255)
--(axis cs:0.316694130780382,0.496969696969697)
--(axis cs:0.316841358687609,0.504040404040404)
--(axis cs:0.316800576627762,0.511111111111111)
--(axis cs:0.316666666666667,0.514952181242638)
--(axis cs:0.316497842184604,0.518181818181818)
--(axis cs:0.315828439384823,0.525252525252525)
--(axis cs:0.314901396389661,0.532323232323232)
--(axis cs:0.313785232294784,0.539393939393939)
--(axis cs:0.312549804034055,0.546464646464646)
--(axis cs:0.311257316370178,0.553535353535354)
--(axis cs:0.309964161744947,0.560606060606061)
--(axis cs:0.309090909090909,0.565587124271758)
--(axis cs:0.308525887393532,0.567676767676768)
--(axis cs:0.306818601343473,0.574747474747475)
--(axis cs:0.305383567102122,0.581818181818182)
--(axis cs:0.304257874592874,0.588888888888889)
--(axis cs:0.303485940294624,0.595959595959596)
--(axis cs:0.303088562750117,0.603030303030303)
--(axis cs:0.303012061731944,0.61010101010101)
--(axis cs:0.303120601009603,0.617171717171717)
--(axis cs:0.303258053425937,0.624242424242424)
--(axis cs:0.303318153394523,0.631313131313131)
--(axis cs:0.30326480475387,0.638383838383838)
--(axis cs:0.303110625377638,0.645454545454546)
--(axis cs:0.302882153375452,0.652525252525253)
--(axis cs:0.302582949054924,0.65959595959596)
--(axis cs:0.302159826822968,0.666666666666667)
--(axis cs:0.301515151515152,0.673519124098747)
--(axis cs:0.301501277440718,0.673737373737374)
--(axis cs:0.300878445279198,0.680808080808081)
--(axis cs:0.30008970808306,0.687878787878788)
--(axis cs:0.299218454649708,0.694949494949495)
--(axis cs:0.298392931832117,0.702020202020202)
--(axis cs:0.297732672017731,0.709090909090909)
--(axis cs:0.297307181567209,0.716161616161616)
--(axis cs:0.297115800532275,0.723232323232323)
--(axis cs:0.297086433881096,0.73030303030303)
--(axis cs:0.297095375361798,0.737373737373737)
--(axis cs:0.297011794388432,0.744444444444444)
--(axis cs:0.2967518017317,0.751515151515151)
--(axis cs:0.296304759828985,0.758585858585858)
--(axis cs:0.295712511494774,0.765656565656566)
--(axis cs:0.295028153140388,0.772727272727273)
--(axis cs:0.294293282775152,0.77979797979798)
--(axis cs:0.293939393939394,0.783125763794047)
--(axis cs:0.293573869411923,0.786868686868687)
--(axis cs:0.292928712270988,0.793939393939394)
--(axis cs:0.292412829669219,0.801010101010101)
--(axis cs:0.292129182840509,0.808080808080808)
--(axis cs:0.292211810670267,0.815151515151515)
--(axis cs:0.292864982611123,0.822222222222222)
--(axis cs:0.293939393939394,0.82716374016152)
--(axis cs:0.294575504626179,0.829292929292929)
--(axis cs:0.298715667971094,0.836363636363636)
--(axis cs:0.301515151515152,0.839097634138083)
--(axis cs:0.309090909090909,0.840611530276775)
--(axis cs:0.316666666666667,0.838443731155363)
--(axis cs:0.321426869723873,0.836363636363636)
--(axis cs:0.324242424242424,0.835005457853631)
--(axis cs:0.331818181818182,0.831944368527767)
--(axis cs:0.338764933702057,0.829292929292929)
--(axis cs:0.339393939393939,0.82905453847123)
--(axis cs:0.346969696969697,0.824990186922941)
--(axis cs:0.351269162394258,0.822222222222222)
--(axis cs:0.354545454545455,0.820134016032941)
--(axis cs:0.362121212121212,0.815772465709005)
--(axis cs:0.36358732288304,0.815151515151515)
--(axis cs:0.36969696969697,0.812751384221534)
--(axis cs:0.377272727272727,0.810838275977178)
--(axis cs:0.384848484848485,0.808518407108061)
--(axis cs:0.385613363808359,0.808080808080808)
--(axis cs:0.392424242424242,0.804129804737548)
--(axis cs:0.395873235220134,0.801010101010101)
--(axis cs:0.4,0.796681437403884)
--(axis cs:0.402813992639397,0.793939393939394)
--(axis cs:0.407575757575758,0.78849970350645)
--(axis cs:0.41120461773316,0.786868686868687)
--(axis cs:0.415151515151515,0.785064426686854)
--(axis cs:0.422727272727273,0.784914648231414)
--(axis cs:0.43030303030303,0.783137192635716)
--(axis cs:0.435450246548658,0.77979797979798)
--(axis cs:0.437878787878788,0.778108151732514)
--(axis cs:0.442828384492378,0.772727272727273)
--(axis cs:0.445454545454545,0.769095938449926)
--(axis cs:0.447661000322206,0.765656565656566)
--(axis cs:0.450927952339218,0.758585858585858)
--(axis cs:0.453030303030303,0.751772958126426)
--(axis cs:0.453118899068226,0.751515151515151)
--(axis cs:0.454810126731773,0.744444444444444)
--(axis cs:0.455881716813898,0.737373737373737)
--(axis cs:0.456535079415052,0.73030303030303)
--(axis cs:0.456909394291162,0.723232323232323)
--(axis cs:0.457118652451636,0.716161616161616)
--(axis cs:0.457273539864274,0.709090909090909)
--(axis cs:0.457479697358004,0.702020202020202)
--(axis cs:0.457818933906128,0.694949494949495)
--(axis cs:0.458333402303645,0.687878787878788)
--(axis cs:0.459024623213328,0.680808080808081)
--(axis cs:0.45986133241891,0.673737373737374)
--(axis cs:0.460606060606061,0.668099738851177)
--(axis cs:0.461043591301254,0.666666666666667)
--(axis cs:0.463233541262592,0.65959595959596)
--(axis cs:0.465144814922156,0.652525252525253)
--(axis cs:0.466721995618764,0.645454545454546)
--(axis cs:0.46802900382658,0.638383838383838)
--(axis cs:0.468181818181818,0.63749816234571)
--(axis cs:0.468401570582168,0.638383838383838)
--(axis cs:0.470120992722671,0.645454545454546)
--(axis cs:0.471861672733053,0.652525252525253)
--(axis cs:0.473701150660554,0.65959595959596)
--(axis cs:0.475755901009694,0.666666666666667)
--(axis cs:0.475757575757576,0.666671829152084)
--(axis cs:0.476760645756293,0.673737373737374)
--(axis cs:0.477972919442117,0.680808080808081)
--(axis cs:0.47945403953041,0.687878787878788)
--(axis cs:0.481301905559547,0.694949494949495)
--(axis cs:0.483333333333333,0.701086576481669)
--(axis cs:0.483642696341772,0.702020202020202)
--(axis cs:0.486274408717008,0.709090909090909)
--(axis cs:0.489653772983097,0.716161616161616)
--(axis cs:0.490909090909091,0.718333459055869)
--(axis cs:0.495559443277825,0.723232323232323)
--(axis cs:0.498484848484849,0.725947575409893)
--(axis cs:0.506060606060606,0.726450941802022)
--(axis cs:0.510919327894338,0.723232323232323)
--(axis cs:0.513636363636364,0.720968745165948)
--(axis cs:0.517651551387889,0.716161616161616)
--(axis cs:0.521212121212121,0.710675983559462)
--(axis cs:0.522078936002942,0.709090909090909)
--(axis cs:0.525637303082607,0.702020202020202)
--(axis cs:0.528787878787879,0.695508741205543)
--(axis cs:0.528977353697643,0.694949494949495)
--(axis cs:0.53122509282058,0.687878787878788)
--(axis cs:0.53305365942633,0.680808080808081)
--(axis cs:0.534252419445557,0.673737373737374)
--(axis cs:0.534643971466217,0.666666666666667)
--(axis cs:0.534210645178823,0.65959595959596)
--(axis cs:0.533271307889985,0.652525252525253)
--(axis cs:0.532420486924736,0.645454545454546)
--(axis cs:0.532128338205852,0.638383838383838)
--(axis cs:0.532205387375605,0.636826114230502);

\path [draw=black, semithick]
(axis cs:0.323973438382977,0.524582337391691)
--(axis cs:0.32393701189524,0.525252525252525)
--(axis cs:0.323359019240957,0.532323232323232)
--(axis cs:0.322640485287888,0.539393939393939)
--(axis cs:0.321830850806742,0.546464646464646)
--(axis cs:0.320966205746521,0.553535353535354)
--(axis cs:0.320080034983827,0.560606060606061)
--(axis cs:0.319221841112624,0.567676767676768)
--(axis cs:0.31846365089489,0.574747474747475)
--(axis cs:0.317884830128386,0.581818181818182)
--(axis cs:0.317544630919007,0.588888888888889)
--(axis cs:0.317457672087181,0.595959595959596)
--(axis cs:0.317580646642594,0.603030303030303)
--(axis cs:0.317818329309267,0.61010101010101)
--(axis cs:0.318059963555883,0.617171717171717)
--(axis cs:0.318236332690773,0.624242424242424)
--(axis cs:0.318355647487913,0.631313131313131)
--(axis cs:0.318490513922955,0.638383838383838)
--(axis cs:0.318734339812565,0.645454545454546)
--(axis cs:0.319155141007966,0.652525252525253)
--(axis cs:0.319760774931145,0.65959595959596)
--(axis cs:0.320492506336311,0.666666666666667)
--(axis cs:0.321258162106428,0.673737373737374)
--(axis cs:0.321981300513618,0.680808080808081)
--(axis cs:0.322629885302948,0.687878787878788)
--(axis cs:0.323216805830456,0.694949494949495)
--(axis cs:0.323778845063797,0.702020202020202)
--(axis cs:0.324242424242424,0.708154466335423)
--(axis cs:0.324294323983996,0.709090909090909)
--(axis cs:0.324553916828807,0.716161616161616)
--(axis cs:0.324595066518554,0.723232323232323)
--(axis cs:0.324320617686698,0.73030303030303)
--(axis cs:0.324242424242424,0.731318783895799)
--(axis cs:0.323488043117013,0.737373737373737)
--(axis cs:0.322443049681002,0.744444444444444)
--(axis cs:0.321463652644151,0.751515151515151)
--(axis cs:0.320660205019603,0.758585858585858)
--(axis cs:0.319999227615592,0.765656565656566)
--(axis cs:0.319250008298114,0.772727272727273)
--(axis cs:0.317848227835704,0.77979797979798)
--(axis cs:0.316666666666667,0.783160575037011)
--(axis cs:0.315433074394658,0.786868686868687)
--(axis cs:0.312147907476571,0.793939393939394)
--(axis cs:0.309090909090909,0.79936756463467)
--(axis cs:0.308973097130965,0.801010101010101)
--(axis cs:0.309090909090909,0.802478761851553)
--(axis cs:0.316666666666667,0.80234904875577)
--(axis cs:0.318312357844223,0.801010101010101)
--(axis cs:0.324242424242424,0.79593551946988)
--(axis cs:0.328275394506954,0.801010101010101)
--(axis cs:0.331818181818182,0.802685748566898)
--(axis cs:0.339393939393939,0.806600905646356)
--(axis cs:0.346969696969697,0.805499261673835)
--(axis cs:0.354545454545455,0.802181128997342)
--(axis cs:0.357564807161302,0.801010101010101)
--(axis cs:0.362121212121212,0.79934574872626)
--(axis cs:0.36969696969697,0.79817483311597)
--(axis cs:0.377272727272727,0.797713452254896)
--(axis cs:0.384848484848485,0.795989129311224)
--(axis cs:0.387943323215409,0.793939393939394)
--(axis cs:0.392424242424242,0.790584084838021)
--(axis cs:0.395445022228528,0.786868686868687)
--(axis cs:0.399824741727727,0.77979797979798)
--(axis cs:0.4,0.779424794949722)
--(axis cs:0.403869416874575,0.772727272727273)
--(axis cs:0.406738083339044,0.765656565656566)
--(axis cs:0.407575757575758,0.762690490395354)
--(axis cs:0.415151515151515,0.759855022124683)
--(axis cs:0.419988762503564,0.765656565656566)
--(axis cs:0.422727272727273,0.767403067587624)
--(axis cs:0.43030303030303,0.767939919717423)
--(axis cs:0.433212329954385,0.765656565656566)
--(axis cs:0.437878787878788,0.761330094698313)
--(axis cs:0.439489357299997,0.758585858585858)
--(axis cs:0.442462727650704,0.751515151515151)
--(axis cs:0.444455820263953,0.744444444444444)
--(axis cs:0.445454545454545,0.738830129502673)
--(axis cs:0.445675775344666,0.737373737373737)
--(axis cs:0.446293371550602,0.73030303030303)
--(axis cs:0.446635806334244,0.723232323232323)
--(axis cs:0.446866803084871,0.716161616161616)
--(axis cs:0.447117088065289,0.709090909090909)
--(axis cs:0.447473196030229,0.702020202020202)
--(axis cs:0.447976271455192,0.694949494949495)
--(axis cs:0.448637896642343,0.687878787878788)
--(axis cs:0.449458039649655,0.680808080808081)
--(axis cs:0.450427776417119,0.673737373737374)
--(axis cs:0.451516839022495,0.666666666666667)
--(axis cs:0.452664604723242,0.65959595959596)
--(axis cs:0.453030303030303,0.65734718769774)
--(axis cs:0.453901830772794,0.652525252525253)
--(axis cs:0.45505816389004,0.645454545454546)
--(axis cs:0.456043994368028,0.638383838383838)
--(axis cs:0.456878825814371,0.631313131313131)
--(axis cs:0.45762493517326,0.624242424242424)
--(axis cs:0.458373649055818,0.617171717171717)
--(axis cs:0.459231655175656,0.61010101010101)
--(axis cs:0.460307563058702,0.603030303030303)
--(axis cs:0.460606060606061,0.601471246582846)
--(axis cs:0.462823517908259,0.595959595959596)
--(axis cs:0.466348458036223,0.588888888888889)
--(axis cs:0.468181818181818,0.585674246734285)
--(axis cs:0.470907749950475,0.588888888888889)
--(axis cs:0.475757575757576,0.595411658731339)
--(axis cs:0.47590321373004,0.595959595959596)
--(axis cs:0.47748622451161,0.603030303030303)
--(axis cs:0.478756936010946,0.61010101010101)
--(axis cs:0.479793445498401,0.617171717171717)
--(axis cs:0.480670407613924,0.624242424242424)
--(axis cs:0.481442217834689,0.631313131313131)
--(axis cs:0.482154112940733,0.638383838383838)
--(axis cs:0.482863437790052,0.645454545454546)
--(axis cs:0.483333333333333,0.649706698723622)
--(axis cs:0.483712830797368,0.652525252525253)
--(axis cs:0.48481367354851,0.65959595959596)
--(axis cs:0.486133797859446,0.666666666666667)
--(axis cs:0.487730006982915,0.673737373737374)
--(axis cs:0.489646901318239,0.680808080808081)
--(axis cs:0.490909090909091,0.684789112589455)
--(axis cs:0.493146271113574,0.687878787878788)
--(axis cs:0.498168747262207,0.694949494949495)
--(axis cs:0.498484848484849,0.695371422234587)
--(axis cs:0.499554388288151,0.694949494949495)
--(axis cs:0.506060606060606,0.690992388845813)
--(axis cs:0.507398059127908,0.687878787878788)
--(axis cs:0.509113917491593,0.680808080808081)
--(axis cs:0.509622426713155,0.673737373737374)
--(axis cs:0.509374421162221,0.666666666666667)
--(axis cs:0.508812087709245,0.65959595959596)
--(axis cs:0.50825013311121,0.652525252525253)
--(axis cs:0.507892668510705,0.645454545454546)
--(axis cs:0.507873997040353,0.638383838383838)
--(axis cs:0.508251525503582,0.631313131313131)
--(axis cs:0.508978023143434,0.624242424242424)
--(axis cs:0.509924457530817,0.617171717171717)
--(axis cs:0.51096239848927,0.61010101010101)
--(axis cs:0.512036355479182,0.603030303030303)
--(axis cs:0.513174794850155,0.595959595959596)
--(axis cs:0.513636363636364,0.593357896925152)
--(axis cs:0.515653470756786,0.588888888888889)
--(axis cs:0.519697445387582,0.581818181818182)
--(axis cs:0.521212121212121,0.579603184924454)
--(axis cs:0.525984821766885,0.574747474747475)
--(axis cs:0.528787878787879,0.57205239267073)
--(axis cs:0.53023135555329,0.567676767676768)
--(axis cs:0.532228916297088,0.560606060606061)
--(axis cs:0.533793602722316,0.553535353535354)
--(axis cs:0.534845614331866,0.546464646464646)
--(axis cs:0.535265149343995,0.539393939393939)
--(axis cs:0.534912402651236,0.532323232323232)
--(axis cs:0.533680623830858,0.525252525252525)
--(axis cs:0.531582160623312,0.518181818181818)
--(axis cs:0.528837583604731,0.511111111111111)
--(axis cs:0.528787878787879,0.510986729741095)
--(axis cs:0.52340333697529,0.504040404040404)
--(axis cs:0.521212121212121,0.499939919778633)
--(axis cs:0.520696529036814,0.496969696969697)
--(axis cs:0.519822509808767,0.48989898989899)
--(axis cs:0.519293410449369,0.482828282828283)
--(axis cs:0.51904214882038,0.475757575757576)
--(axis cs:0.518944996449953,0.468686868686869)
--(axis cs:0.518806374810958,0.461616161616162)
--(axis cs:0.518381089403121,0.454545454545454)
--(axis cs:0.517431270727754,0.447474747474747)
--(axis cs:0.515809635564263,0.44040404040404)
--(axis cs:0.513636363636364,0.433649612648254)
--(axis cs:0.513590846087063,0.433333333333333)
--(axis cs:0.512354325508607,0.426262626262626)
--(axis cs:0.51087499439753,0.419191919191919)
--(axis cs:0.50909928449754,0.412121212121212)
--(axis cs:0.50688476664239,0.405050505050505)
--(axis cs:0.506060606060606,0.402883149607076)
--(axis cs:0.503988052314202,0.397979797979798)
--(axis cs:0.499857489011302,0.390909090909091)
--(axis cs:0.498484848484849,0.389014230328456)
--(axis cs:0.492648770215382,0.383838383838384)
--(axis cs:0.490909090909091,0.382388202752405)
--(axis cs:0.483415243837496,0.376767676767677)
--(axis cs:0.483333333333333,0.376702102820341)
--(axis cs:0.475757575757576,0.371552862427403)
--(axis cs:0.469997324784984,0.36969696969697)
--(axis cs:0.468181818181818,0.369104928407859)
--(axis cs:0.460606060606061,0.369439319931838)
--(axis cs:0.458795704949437,0.36969696969697)
--(axis cs:0.453030303030303,0.370448276373938)
--(axis cs:0.450355291060272,0.36969696969697)
--(axis cs:0.445454545454545,0.368215591440655)
--(axis cs:0.441065015641088,0.362626262626263)
--(axis cs:0.437878787878788,0.358202205070198)
--(axis cs:0.436536155872587,0.355555555555556)
--(axis cs:0.43282581822746,0.348484848484849)
--(axis cs:0.43030303030303,0.344203298861585)
--(axis cs:0.427848629798942,0.341414141414141)
--(axis cs:0.422727272727273,0.336466333946554)
--(axis cs:0.417001213609722,0.334343434343434)
--(axis cs:0.415151515151515,0.33365407089084)
--(axis cs:0.407575757575758,0.331955488141871)
--(axis cs:0.4,0.330474145251296)
--(axis cs:0.392424242424242,0.331694375761306)
--(axis cs:0.38875398501574,0.334343434343434)
--(axis cs:0.384848484848485,0.337124149259698)
--(axis cs:0.380511866740232,0.341414141414141)
--(axis cs:0.377272727272727,0.344584049012417)
--(axis cs:0.373354270725514,0.348484848484849)
--(axis cs:0.36969696969697,0.352438550398066)
--(axis cs:0.366906951160304,0.355555555555556)
--(axis cs:0.362121212121212,0.362060587073442)
--(axis cs:0.361743659667302,0.362626262626263)
--(axis cs:0.357682560861321,0.36969696969697)
--(axis cs:0.354545454545455,0.376463388042563)
--(axis cs:0.354388689472069,0.376767676767677)
--(axis cs:0.351007078367302,0.383838383838384)
--(axis cs:0.347535192338133,0.390909090909091)
--(axis cs:0.346969696969697,0.391987383971782)
--(axis cs:0.342203346557823,0.397979797979798)
--(axis cs:0.339393939393939,0.400996388436928)
--(axis cs:0.335553208617665,0.405050505050505)
--(axis cs:0.331818181818182,0.40895416877146)
--(axis cs:0.330140282496515,0.412121212121212)
--(axis cs:0.326940797372124,0.419191919191919)
--(axis cs:0.324447353285157,0.426262626262626)
--(axis cs:0.324242424242424,0.427016899107476)
--(axis cs:0.324223150147923,0.427123992778965);

\path [draw=black, semithick]
(axis cs:0.32937139302084,0.623538911222676)
--(axis cs:0.329397504044103,0.624242424242424)
--(axis cs:0.329601543006176,0.631313131313131)
--(axis cs:0.329912716917063,0.638383838383838)
--(axis cs:0.33044314791654,0.645454545454546)
--(axis cs:0.331207051706014,0.652525252525253)
--(axis cs:0.331818181818182,0.657179076459044)
--(axis cs:0.33232928197934,0.65959595959596)
--(axis cs:0.333751030508442,0.666666666666667)
--(axis cs:0.334961101120789,0.673737373737374)
--(axis cs:0.336006025536385,0.680808080808081)
--(axis cs:0.336975376140862,0.687878787878788)
--(axis cs:0.337967612525533,0.694949494949495)
--(axis cs:0.339042587860056,0.702020202020202)
--(axis cs:0.339393939393939,0.704273584938834)
--(axis cs:0.340161744362804,0.709090909090909)
--(axis cs:0.341150224733037,0.716161616161616)
--(axis cs:0.341910256771088,0.723232323232323)
--(axis cs:0.342510972008484,0.73030303030303)
--(axis cs:0.343232428139084,0.737373737373737)
--(axis cs:0.344518441615998,0.744444444444444)
--(axis cs:0.346821766903263,0.751515151515151)
--(axis cs:0.346969696969697,0.751867287728197)
--(axis cs:0.351289448125724,0.758585858585858)
--(axis cs:0.354545454545455,0.762847300626595)
--(axis cs:0.356242692731715,0.765656565656566)
--(axis cs:0.361493907931188,0.772727272727273)
--(axis cs:0.362121212121212,0.773304867601302)
--(axis cs:0.368842554693242,0.77979797979798)
--(axis cs:0.36969696969697,0.78026477734336)
--(axis cs:0.377272727272727,0.783178130422224)
--(axis cs:0.384848484848485,0.782222069541106)
--(axis cs:0.387536566357463,0.77979797979798)
--(axis cs:0.392424242424242,0.774381080968497)
--(axis cs:0.393290695155204,0.772727272727273)
--(axis cs:0.396154283449294,0.765656565656566)
--(axis cs:0.398205460359732,0.758585858585858)
--(axis cs:0.399683338678734,0.751515151515151)
--(axis cs:0.4,0.749474699960099)
--(axis cs:0.401004109162155,0.744444444444444)
--(axis cs:0.401990965746195,0.737373737373737)
--(axis cs:0.402655586475029,0.73030303030303)
--(axis cs:0.403120337737897,0.723232323232323)
--(axis cs:0.403497734174021,0.716161616161616)
--(axis cs:0.403872527020457,0.709090909090909)
--(axis cs:0.404295293040841,0.702020202020202)
--(axis cs:0.404795712301279,0.694949494949495)
--(axis cs:0.405405912560835,0.687878787878788)
--(axis cs:0.406180781023727,0.680808080808081)
--(axis cs:0.4072071263249,0.673737373737374)
--(axis cs:0.407575757575758,0.671704141474427)
--(axis cs:0.409951939475114,0.673737373737374)
--(axis cs:0.415151515151515,0.676933930073401)
--(axis cs:0.416633389117231,0.680808080808081)
--(axis cs:0.41908244092584,0.687878787878788)
--(axis cs:0.421244739835236,0.694949494949495)
--(axis cs:0.422727272727273,0.700706434909553)
--(axis cs:0.423311093486829,0.702020202020202)
--(axis cs:0.425719863240177,0.709090909090909)
--(axis cs:0.427545417098286,0.716161616161616)
--(axis cs:0.429011496893118,0.723232323232323)
--(axis cs:0.43030303030303,0.729682774332185)
--(axis cs:0.431606130384072,0.723232323232323)
--(axis cs:0.432975689083498,0.716161616161616)
--(axis cs:0.434516890534948,0.709090909090909)
--(axis cs:0.436323283373754,0.702020202020202)
--(axis cs:0.437878787878788,0.696771003387121)
--(axis cs:0.438092474205471,0.694949494949495)
--(axis cs:0.439082861648378,0.687878787878788)
--(axis cs:0.440241456114187,0.680808080808081)
--(axis cs:0.441588185158984,0.673737373737374)
--(axis cs:0.443101889839729,0.666666666666667)
--(axis cs:0.444704438272867,0.65959595959596)
--(axis cs:0.445454545454545,0.656289633837847)
--(axis cs:0.446162579239343,0.652525252525253)
--(axis cs:0.447394145249124,0.645454545454546)
--(axis cs:0.448451038526356,0.638383838383838)
--(axis cs:0.449330245420467,0.631313131313131)
--(axis cs:0.450076767319717,0.624242424242424)
--(axis cs:0.45076612999774,0.617171717171717)
--(axis cs:0.451488178207528,0.61010101010101)
--(axis cs:0.452336292057449,0.603030303030303)
--(axis cs:0.453030303030303,0.598375707286922)
--(axis cs:0.453430373599842,0.595959595959596)
--(axis cs:0.454895461171503,0.588888888888889)
--(axis cs:0.456676921236464,0.581818181818182)
--(axis cs:0.45868038105204,0.574747474747475)
--(axis cs:0.460606060606061,0.568123288453905)
--(axis cs:0.460869764157286,0.567676767676768)
--(axis cs:0.464870059638641,0.560606060606061)
--(axis cs:0.468181818181818,0.554676241842491)
--(axis cs:0.47292330767792,0.560606060606061)
--(axis cs:0.475757575757576,0.563876154239557)
--(axis cs:0.476992467344392,0.567676767676768)
--(axis cs:0.479291495978808,0.574747474747475)
--(axis cs:0.481498552122684,0.581818181818182)
--(axis cs:0.483333333333333,0.588371181259367)
--(axis cs:0.483525607689554,0.588888888888889)
--(axis cs:0.485711859656881,0.595959595959596)
--(axis cs:0.487406867033682,0.603030303030303)
--(axis cs:0.488795340446162,0.61010101010101)
--(axis cs:0.490038197616254,0.617171717171717)
--(axis cs:0.490909090909091,0.622435461476282)
--(axis cs:0.498484848484849,0.617362258549659)
--(axis cs:0.498514718636005,0.617171717171717)
--(axis cs:0.499635961236825,0.61010101010101)
--(axis cs:0.500698552997314,0.603030303030303)
--(axis cs:0.501735342936949,0.595959595959596)
--(axis cs:0.502837260019517,0.588888888888889)
--(axis cs:0.504078577007205,0.581818181818182)
--(axis cs:0.505450687594723,0.574747474747475)
--(axis cs:0.506060606060606,0.571767993014514)
--(axis cs:0.507053777863968,0.567676767676768)
--(axis cs:0.508692325728964,0.560606060606061)
--(axis cs:0.510024493132998,0.553535353535354)
--(axis cs:0.510956424648889,0.546464646464646)
--(axis cs:0.511499754602721,0.539393939393939)
--(axis cs:0.511729290747506,0.532323232323232)
--(axis cs:0.511737266789479,0.525252525252525)
--(axis cs:0.511601040597406,0.518181818181818)
--(axis cs:0.511374732694508,0.511111111111111)
--(axis cs:0.511100187980313,0.504040404040404)
--(axis cs:0.510820514707563,0.496969696969697)
--(axis cs:0.510580593303413,0.48989898989899)
--(axis cs:0.510410644744059,0.482828282828283)
--(axis cs:0.510304330978719,0.475757575757576)
--(axis cs:0.510209049807519,0.468686868686869)
--(axis cs:0.510036367494595,0.461616161616162)
--(axis cs:0.509687305946471,0.454545454545455)
--(axis cs:0.509081943867553,0.447474747474747)
--(axis cs:0.508180901412767,0.44040404040404)
--(axis cs:0.506984818298358,0.433333333333333)
--(axis cs:0.506060606060606,0.4288574058904)
--(axis cs:0.505574048510721,0.426262626262626)
--(axis cs:0.503953271941228,0.419191919191919)
--(axis cs:0.501834234947333,0.412121212121212)
--(axis cs:0.49893959966555,0.405050505050505)
--(axis cs:0.498484848484849,0.404156845286712)
--(axis cs:0.493260153262466,0.397979797979798)
--(axis cs:0.490909090909091,0.395642027375244)
--(axis cs:0.483924152162188,0.390909090909091)
--(axis cs:0.483333333333333,0.390493697845841)
--(axis cs:0.475757575757576,0.386562833231102)
--(axis cs:0.468181818181818,0.384595614343477)
--(axis cs:0.460606060606061,0.384194379479368)
--(axis cs:0.453030303030303,0.383893906929145)
--(axis cs:0.452868501307826,0.383838383838384)
--(axis cs:0.445454545454545,0.381494662892718)
--(axis cs:0.441073436041975,0.376767676767677)
--(axis cs:0.437878787878788,0.37302180312038)
--(axis cs:0.436108860231669,0.36969696969697)
--(axis cs:0.432403586279663,0.362626262626263)
--(axis cs:0.43030303030303,0.358734413795858)
--(axis cs:0.428034114600367,0.355555555555556)
--(axis cs:0.422727272727273,0.349026505221642)
--(axis cs:0.421521587883049,0.348484848484849)
--(axis cs:0.415151515151515,0.345735520582452)
--(axis cs:0.407575757575758,0.345188028181328)
--(axis cs:0.4,0.345556286302634)
--(axis cs:0.392424242424243,0.347825318528194)
--(axis cs:0.391482307886822,0.348484848484849)
--(axis cs:0.384848484848485,0.353138019990764)
--(axis cs:0.38237397147009,0.355555555555556)
--(axis cs:0.377272727272727,0.360671140172647)
--(axis cs:0.37561940275191,0.362626262626263)
--(axis cs:0.370514968831386,0.36969696969697)
--(axis cs:0.36969696969697,0.371079953303201)
--(axis cs:0.366717882863951,0.376767676767677)
--(axis cs:0.363887496667752,0.383838383838384)
--(axis cs:0.362121212121212,0.389351848479504)
--(axis cs:0.361574917079396,0.390909090909091)
--(axis cs:0.359287377222471,0.397979797979798)
--(axis cs:0.356904439120204,0.405050505050505)
--(axis cs:0.354545454545455,0.411426516369601)
--(axis cs:0.354143003227915,0.412121212121212)
--(axis cs:0.349609998061254,0.419191919191919)
--(axis cs:0.346969696969697,0.42296965666168)
--(axis cs:0.342624280384695,0.426262626262626)
--(axis cs:0.339393939393939,0.428776622334966)
--(axis cs:0.336095815270706,0.433333333333333)
--(axis cs:0.332179970882562,0.44040404040404)
--(axis cs:0.331818181818182,0.441428915812307)
--(axis cs:0.330975889317119,0.447474747474747)
--(axis cs:0.330530030173268,0.454545454545455)
--(axis cs:0.330477016834082,0.461616161616162)
--(axis cs:0.330666435669283,0.468686868686869)
--(axis cs:0.330979756117024,0.475757575757576)
--(axis cs:0.331339304514753,0.482828282828283)
--(axis cs:0.331692584098835,0.48989898989899)
--(axis cs:0.331818181818182,0.492844459869786)
--(axis cs:0.332091124129149,0.496969696969697)
--(axis cs:0.332376431462442,0.504040404040404)
--(axis cs:0.332408030741518,0.511111111111111)
--(axis cs:0.332150452254091,0.518181818181818)
--(axis cs:0.331818181818182,0.522558775772895)
--(axis cs:0.331686503390132,0.525252525252525)
--(axis cs:0.331630780566437,0.52609185435706);

\path [draw=black, semithick]
(axis cs:0.368146664550858,0.410875726477605)
--(axis cs:0.367865850372934,0.412121212121212)
--(axis cs:0.366209247756347,0.419191919191919)
--(axis cs:0.364390223619622,0.426262626262626)
--(axis cs:0.362361074718267,0.433333333333333)
--(axis cs:0.362121212121212,0.434111465712649)
--(axis cs:0.359807580845468,0.44040404040404)
--(axis cs:0.357318118716752,0.447474747474747)
--(axis cs:0.355140721533534,0.454545454545455)
--(axis cs:0.354545454545455,0.456850557350188)
--(axis cs:0.352758460048526,0.461616161616162)
--(axis cs:0.35083479459304,0.468686868686869)
--(axis cs:0.349573433984345,0.475757575757576)
--(axis cs:0.348852888444245,0.482828282828283)
--(axis cs:0.348564116693458,0.48989898989899)
--(axis cs:0.348585547876565,0.496969696969697)
--(axis cs:0.348804322459036,0.504040404040404)
--(axis cs:0.349176991963798,0.511111111111111)
--(axis cs:0.349777447741198,0.518181818181818)
--(axis cs:0.350777340899447,0.525252525252525)
--(axis cs:0.352268527201436,0.532323232323232)
--(axis cs:0.353923323465672,0.539393939393939)
--(axis cs:0.354545454545455,0.543302683964992)
--(axis cs:0.354701341690487,0.546464646464646)
--(axis cs:0.354787845253766,0.553535353535354)
--(axis cs:0.354688063399599,0.560606060606061)
--(axis cs:0.354545454545455,0.56659159569672)
--(axis cs:0.35447386097146,0.567676767676768)
--(axis cs:0.354075670876893,0.574747474747475)
--(axis cs:0.353834556217457,0.581818181818182)
--(axis cs:0.353692144533828,0.588888888888889)
--(axis cs:0.353603787330691,0.595959595959596)
--(axis cs:0.353592541333794,0.603030303030303)
--(axis cs:0.353713567048343,0.61010101010101)
--(axis cs:0.353993161012771,0.617171717171717)
--(axis cs:0.354367906215414,0.624242424242424)
--(axis cs:0.354545454545455,0.628510109002848)
--(axis cs:0.354602925168874,0.631313131313131)
--(axis cs:0.354625551948747,0.638383838383838)
--(axis cs:0.354545454545455,0.643172738148066)
--(axis cs:0.35446832651774,0.645454545454546)
--(axis cs:0.35402361558798,0.652525252525253)
--(axis cs:0.353481793266351,0.65959595959596)
--(axis cs:0.352919469766104,0.666666666666667)
--(axis cs:0.352423534533204,0.673737373737374)
--(axis cs:0.352117030990561,0.680808080808081)
--(axis cs:0.352139709318491,0.687878787878788)
--(axis cs:0.352598148271149,0.694949494949495)
--(axis cs:0.353507948293929,0.702020202020202)
--(axis cs:0.354545454545455,0.707838692601956)
--(axis cs:0.354767018858389,0.709090909090909)
--(axis cs:0.356264090297839,0.716161616161616)
--(axis cs:0.358109861865134,0.723232323232323)
--(axis cs:0.360583610516622,0.73030303030303)
--(axis cs:0.362121212121212,0.73363892232977)
--(axis cs:0.363609692636507,0.737373737373737)
--(axis cs:0.366659772123442,0.744444444444444)
--(axis cs:0.36969696969697,0.751154226489613)
--(axis cs:0.369860053883329,0.751515151515151)
--(axis cs:0.37347047724093,0.758585858585858)
--(axis cs:0.377272727272727,0.763923753588964)
--(axis cs:0.384848484848485,0.764726406554339)
--(axis cs:0.388594697588755,0.758585858585858)
--(axis cs:0.391900058296829,0.751515151515151)
--(axis cs:0.392424242424242,0.75006721490861)
--(axis cs:0.393563166865036,0.744444444444444)
--(axis cs:0.394605197515855,0.737373737373737)
--(axis cs:0.395350375444367,0.73030303030303)
--(axis cs:0.395891157549782,0.723232323232323)
--(axis cs:0.396300528032912,0.716161616161616)
--(axis cs:0.396628375812393,0.709090909090909)
--(axis cs:0.396906063431621,0.702020202020202)
--(axis cs:0.397155880662918,0.694949494949495)
--(axis cs:0.397396095073609,0.687878787878788)
--(axis cs:0.397636682461937,0.680808080808081)
--(axis cs:0.397870807245148,0.673737373737374)
--(axis cs:0.398072438958344,0.666666666666667)
--(axis cs:0.398207174767473,0.65959595959596)
--(axis cs:0.39825718374025,0.652525252525253)
--(axis cs:0.398249560025616,0.645454545454546)
--(axis cs:0.398259017750732,0.638383838383838)
--(axis cs:0.398365986101782,0.631313131313131)
--(axis cs:0.398606020562571,0.624242424242424)
--(axis cs:0.398963601730247,0.617171717171717)
--(axis cs:0.399408739566944,0.61010101010101)
--(axis cs:0.399937404599375,0.603030303030303)
--(axis cs:0.4,0.602344597012386)
--(axis cs:0.402030953150071,0.595959595959596)
--(axis cs:0.404773133014616,0.588888888888889)
--(axis cs:0.407575757575758,0.583308756012073)
--(axis cs:0.409374341046383,0.588888888888889)
--(axis cs:0.410896478112753,0.595959595959596)
--(axis cs:0.411928021320794,0.603030303030303)
--(axis cs:0.41269521527542,0.61010101010101)
--(axis cs:0.413335831898327,0.617171717171717)
--(axis cs:0.4139709029925,0.624242424242424)
--(axis cs:0.414799922820922,0.631313131313131)
--(axis cs:0.415151515151515,0.633242563785057)
--(axis cs:0.415928294443685,0.638383838383838)
--(axis cs:0.417585559762288,0.645454545454546)
--(axis cs:0.419951312374197,0.652525252525253)
--(axis cs:0.422727272727273,0.659092449125651)
--(axis cs:0.423417999526818,0.65959595959596)
--(axis cs:0.43030303030303,0.664781860831368)
--(axis cs:0.433164879807283,0.65959595959596)
--(axis cs:0.436772683245544,0.652525252525253)
--(axis cs:0.437878787878788,0.65006020375)
--(axis cs:0.438924828045012,0.645454545454545)
--(axis cs:0.44027408953927,0.638383838383838)
--(axis cs:0.44136396467392,0.631313131313131)
--(axis cs:0.442261151081279,0.624242424242424)
--(axis cs:0.443062953536272,0.617171717171717)
--(axis cs:0.443869637307648,0.61010101010101)
--(axis cs:0.444772567749155,0.603030303030303)
--(axis cs:0.445454545454545,0.598566814299647)
--(axis cs:0.445787897729761,0.595959595959596)
--(axis cs:0.44690362475308,0.588888888888889)
--(axis cs:0.448287452781697,0.581818181818182)
--(axis cs:0.449933491221829,0.574747474747475)
--(axis cs:0.451754989080664,0.567676767676768)
--(axis cs:0.453030303030303,0.562796642489435)
--(axis cs:0.453642682636214,0.560606060606061)
--(axis cs:0.455511153654893,0.553535353535354)
--(axis cs:0.457209630519879,0.546464646464646)
--(axis cs:0.458750777437762,0.539393939393939)
--(axis cs:0.460173354700151,0.532323232323232)
--(axis cs:0.460606060606061,0.529889497059541)
--(axis cs:0.464046166866635,0.525252525252525)
--(axis cs:0.468181818181818,0.521379272840711)
--(axis cs:0.469929096269253,0.525252525252525)
--(axis cs:0.47404390913748,0.532323232323232)
--(axis cs:0.475757575757576,0.534853246386647)
--(axis cs:0.477447474100413,0.539393939393939)
--(axis cs:0.479965390246064,0.546464646464646)
--(axis cs:0.482363012178775,0.553535353535354)
--(axis cs:0.483333333333333,0.556490872142815)
--(axis cs:0.485347499961538,0.560606060606061)
--(axis cs:0.488650757840598,0.567676767676768)
--(axis cs:0.490909090909091,0.572795485238149)
--(axis cs:0.495355865146158,0.567676767676768)
--(axis cs:0.498484848484849,0.563671122936666)
--(axis cs:0.499231035718111,0.560606060606061)
--(axis cs:0.500776364054429,0.553535353535354)
--(axis cs:0.502043196689578,0.546464646464646)
--(axis cs:0.50303545023718,0.539393939393939)
--(axis cs:0.503783759588078,0.532323232323232)
--(axis cs:0.504319363022063,0.525252525252525)
--(axis cs:0.504664446129395,0.518181818181818)
--(axis cs:0.5048401640005,0.511111111111111)
--(axis cs:0.504881045533346,0.504040404040404)
--(axis cs:0.504840244425067,0.496969696969697)
--(axis cs:0.504776008040449,0.48989898989899)
--(axis cs:0.504725181002018,0.482828282828283)
--(axis cs:0.504682425687876,0.475757575757576)
--(axis cs:0.504598855289444,0.468686868686869)
--(axis cs:0.504398478251318,0.461616161616162)
--(axis cs:0.504002744492198,0.454545454545455)
--(axis cs:0.503352415047405,0.447474747474747)
--(axis cs:0.502415151972649,0.44040404040404)
--(axis cs:0.50117052876095,0.433333333333333)
--(axis cs:0.499574957431276,0.426262626262626)
--(axis cs:0.498484848484849,0.422391375539172)
--(axis cs:0.4970043355911,0.419191919191919)
--(axis cs:0.492868620696404,0.412121212121212)
--(axis cs:0.490909090909091,0.40944158874736)
--(axis cs:0.484018487617643,0.405050505050505)
--(axis cs:0.483333333333333,0.4046158159913)
--(axis cs:0.475757575757576,0.403100868168372)
--(axis cs:0.468181818181818,0.403975909928137)
--(axis cs:0.460606060606061,0.402663951683529)
--(axis cs:0.453030303030303,0.398526498160096)
--(axis cs:0.452200244162693,0.397979797979798)
--(axis cs:0.445454545454545,0.394547773091281)
--(axis cs:0.441760261115171,0.390909090909091)
--(axis cs:0.437878787878788,0.386913699165181)
--(axis cs:0.436145321669632,0.383838383838384)
--(axis cs:0.432376226808056,0.376767676767677)
--(axis cs:0.431191506575131,0.374507419024917);

\path [draw=black, semithick]
(axis cs:0.437694778252648,0.587806795734812)
--(axis cs:0.437878787878788,0.587324673097053)
--(axis cs:0.438885506304456,0.581818181818182)
--(axis cs:0.440536902531546,0.574747474747475)
--(axis cs:0.442627750238202,0.567676767676768)
--(axis cs:0.445102186251457,0.560606060606061)
--(axis cs:0.445454545454545,0.559655981570756)
--(axis cs:0.447075852123434,0.553535353535354)
--(axis cs:0.448770884941524,0.546464646464646)
--(axis cs:0.450176238703802,0.539393939393939)
--(axis cs:0.451222145897943,0.532323232323232)
--(axis cs:0.451839185289445,0.525252525252525)
--(axis cs:0.451975011966882,0.518181818181818)
--(axis cs:0.451663717951524,0.511111111111111)
--(axis cs:0.451063751987733,0.504040404040404)
--(axis cs:0.450397241962073,0.496969696969697)
--(axis cs:0.449859163161222,0.48989898989899)
--(axis cs:0.449583813004767,0.482828282828283)
--(axis cs:0.449647347882964,0.475757575757576)
--(axis cs:0.450063224794821,0.468686868686869)
--(axis cs:0.450780557525483,0.461616161616162)
--(axis cs:0.451701763630682,0.454545454545455)
--(axis cs:0.452700257329106,0.447474747474747)
--(axis cs:0.453030303030303,0.444729922648796)
--(axis cs:0.453878279756048,0.44040404040404)
--(axis cs:0.454551406418039,0.433333333333333)
--(axis cs:0.454149564013948,0.426262626262626)
--(axis cs:0.453030303030303,0.422293505385943)
--(axis cs:0.452178108582822,0.419191919191919)
--(axis cs:0.447910562656985,0.412121212121212)
--(axis cs:0.445454545454545,0.409664438654557)
--(axis cs:0.440803970925656,0.405050505050505)
--(axis cs:0.437878787878788,0.402194042548917)
--(axis cs:0.435200045326147,0.397979797979798)
--(axis cs:0.431470282867171,0.390909090909091)
--(axis cs:0.43030303030303,0.388592354386822)
--(axis cs:0.427791410142607,0.383838383838384)
--(axis cs:0.42383329704849,0.376767676767677)
--(axis cs:0.422727272727273,0.374986024612834)
--(axis cs:0.415151515151515,0.370585786847207)
--(axis cs:0.407575757575758,0.372897768338927)
--(axis cs:0.402557877770716,0.376767676767677)
--(axis cs:0.4,0.379433325392675)
--(axis cs:0.395961868953825,0.383838383838384)
--(axis cs:0.392424242424242,0.389011922525976)
--(axis cs:0.390986741921795,0.390909090909091)
--(axis cs:0.386861122508784,0.397979797979798)
--(axis cs:0.384848484848485,0.402617885311331)
--(axis cs:0.383993884047348,0.405050505050505)
--(axis cs:0.382103162310597,0.412121212121212)
--(axis cs:0.380515403518347,0.419191919191919)
--(axis cs:0.378849865541138,0.426262626262626)
--(axis cs:0.377272727272727,0.431546031142254)
--(axis cs:0.376857798430498,0.433333333333333)
--(axis cs:0.374777194430004,0.44040404040404)
--(axis cs:0.372225888769367,0.447474747474747)
--(axis cs:0.36969696969697,0.453837381490732)
--(axis cs:0.369456993259678,0.454545454545455)
--(axis cs:0.367200062796189,0.461616161616162)
--(axis cs:0.365335257696497,0.468686868686869)
--(axis cs:0.363946866253492,0.475757575757576)
--(axis cs:0.363010767083111,0.482828282828283)
--(axis cs:0.362439975181187,0.48989898989899)
--(axis cs:0.362153611864381,0.496969696969697)
--(axis cs:0.362121212121212,0.502678522523193)
--(axis cs:0.362111786258721,0.504040404040404)
--(axis cs:0.362121212121212,0.504294785523083)
--(axis cs:0.362309848025575,0.511111111111111)
--(axis cs:0.36270662488284,0.518181818181818)
--(axis cs:0.363202900083839,0.525252525252525)
--(axis cs:0.363647472023568,0.532323232323232)
--(axis cs:0.363916855368808,0.539393939393939)
--(axis cs:0.363974450327721,0.546464646464646)
--(axis cs:0.363857391773659,0.553535353535354)
--(axis cs:0.363625063466866,0.560606060606061)
--(axis cs:0.363320673788515,0.567676767676768)
--(axis cs:0.362967533970846,0.574747474747475)
--(axis cs:0.362593588856525,0.581818181818182)
--(axis cs:0.362255561922246,0.588888888888889)
--(axis cs:0.362121212121212,0.593284793464214)
--(axis cs:0.362030799548033,0.595959595959596)
--(axis cs:0.362023594076245,0.603030303030303)
--(axis cs:0.362121212121212,0.605783653314685)
--(axis cs:0.362266813567227,0.61010101010101)
--(axis cs:0.362682335966483,0.617171717171717)
--(axis cs:0.363126461676339,0.624242424242424)
--(axis cs:0.363447350713146,0.631313131313131)
--(axis cs:0.363572534847976,0.638383838383838)
--(axis cs:0.363515935353064,0.645454545454546)
--(axis cs:0.363334543116268,0.652525252525253)
--(axis cs:0.363091081234083,0.65959595959596)
--(axis cs:0.362852805617763,0.666666666666667)
--(axis cs:0.362720556047522,0.673737373737374)
--(axis cs:0.362857976892659,0.680808080808081)
--(axis cs:0.363473267210702,0.687878787878788)
--(axis cs:0.36470736996505,0.694949494949495)
--(axis cs:0.366494175053266,0.702020202020202)
--(axis cs:0.368607630003356,0.709090909090909)
--(axis cs:0.36969696969697,0.712503106815572)
--(axis cs:0.371150876261449,0.716161616161616)
--(axis cs:0.373843913319975,0.723232323232323)
--(axis cs:0.376507107338358,0.73030303030303)
--(axis cs:0.377272727272727,0.7322380231429)
--(axis cs:0.384848484848485,0.735666025698352)
--(axis cs:0.386169808041358,0.73030303030303)
--(axis cs:0.387500427191737,0.723232323232323)
--(axis cs:0.388505355100001,0.716161616161616)
--(axis cs:0.389273357675054,0.709090909090909)
--(axis cs:0.389879526754066,0.702020202020202)
--(axis cs:0.390383414242217,0.694949494949495)
--(axis cs:0.390817112401504,0.687878787878788)
--(axis cs:0.391175268207955,0.680808080808081)
--(axis cs:0.391421909772421,0.673737373737374)
--(axis cs:0.391515825382923,0.666666666666667)
--(axis cs:0.391446480909554,0.65959595959596)
--(axis cs:0.391263960638059,0.652525252525253)
--(axis cs:0.391076403078853,0.645454545454546)
--(axis cs:0.391003290335784,0.638383838383838)
--(axis cs:0.391116242361113,0.631313131313131)
--(axis cs:0.391413963535322,0.624242424242424)
--(axis cs:0.391842869970676,0.617171717171717)
--(axis cs:0.392340487070047,0.61010101010101)
--(axis cs:0.392424242424242,0.608985309746773)
--(axis cs:0.392883727397774,0.603030303030303)
--(axis cs:0.393457840739329,0.595959595959596)
--(axis cs:0.394078670029729,0.588888888888889)
--(axis cs:0.394787502207897,0.581818181818182)
--(axis cs:0.395662517247498,0.574747474747475)
--(axis cs:0.396823762873223,0.567676767676768)
--(axis cs:0.398389107389201,0.560606060606061)
--(axis cs:0.4,0.554752922318515)
--(axis cs:0.40121276087174,0.553535353535354)
--(axis cs:0.405582691979826,0.549007239196693);

\path [draw=black, semithick]
(axis cs:0.499342081448893,0.461419934872121)
--(axis cs:0.498865033367326,0.454545454545455)
--(axis cs:0.498484848484849,0.451083743986465)
--(axis cs:0.497843872101618,0.447474747474747)
--(axis cs:0.496111166396292,0.44040404040404)
--(axis cs:0.493844361125915,0.433333333333333)
--(axis cs:0.49092851643078,0.426262626262626)
--(axis cs:0.490909090909091,0.426223873401114)
--(axis cs:0.483333333333333,0.422009268000281)
--(axis cs:0.47769966672633,0.426262626262626)
--(axis cs:0.475757575757576,0.429172336686656)
--(axis cs:0.474294923856,0.433333333333333)
--(axis cs:0.473097585630499,0.44040404040404)
--(axis cs:0.472617509291108,0.447474747474747)
--(axis cs:0.472452281835293,0.454545454545455)
--(axis cs:0.472413294361043,0.461616161616162)
--(axis cs:0.472422110558605,0.468686868686869)
--(axis cs:0.472477054321982,0.475757575757576)
--(axis cs:0.472642853705544,0.482828282828283)
--(axis cs:0.473047878502172,0.48989898989899)
--(axis cs:0.473882640913693,0.496969696969697)
--(axis cs:0.475386297960716,0.504040404040404)
--(axis cs:0.475757575757576,0.50523859767344)
--(axis cs:0.47742563912186,0.511111111111111)
--(axis cs:0.477699697157097,0.511954079426709);

\path [draw=black, semithick]
(axis cs:0.373634936569015,0.652303747859653)
--(axis cs:0.373631588950126,0.652525252525253)
--(axis cs:0.373576763957113,0.65959595959596)
--(axis cs:0.373866185846503,0.666666666666667)
--(axis cs:0.374821940960383,0.673737373737374)
--(axis cs:0.376689839483572,0.680808080808081)
--(axis cs:0.377272727272727,0.682394688243674)
--(axis cs:0.378192665750118,0.680808080808081)
--(axis cs:0.380865819194913,0.673737373737374)
--(axis cs:0.382143818741873,0.666666666666667)
--(axis cs:0.38246374867071,0.65959595959596)
--(axis cs:0.382258467260551,0.652525252525253)
--(axis cs:0.381990189622435,0.645454545454546)
--(axis cs:0.382028727910623,0.638383838383838)
--(axis cs:0.382573730869559,0.631313131313131)
--(axis cs:0.383640907400688,0.624242424242424)
--(axis cs:0.384848484848485,0.618303698898294)
--(axis cs:0.384926982092917,0.617171717171717)
--(axis cs:0.385477842096036,0.61010101010101)
--(axis cs:0.386008743308849,0.603030303030303)
--(axis cs:0.386454315551013,0.595959595959596)
--(axis cs:0.386771975081576,0.588888888888889)
--(axis cs:0.386958083226341,0.581818181818182)
--(axis cs:0.387075551812654,0.574747474747475)
--(axis cs:0.387277198486179,0.567676767676768)
--(axis cs:0.387775840315643,0.560606060606061)
--(axis cs:0.388740056060671,0.553535353535354)
--(axis cs:0.390198631755236,0.546464646464646)
--(axis cs:0.392040956056024,0.539393939393939)
--(axis cs:0.392424242424242,0.537975697906526)
--(axis cs:0.393784264848834,0.532323232323232)
--(axis cs:0.395273646548103,0.525252525252525)
--(axis cs:0.396525709900684,0.518181818181818)
--(axis cs:0.397560603758514,0.511111111111111)
--(axis cs:0.398381393442773,0.504040404040404)
--(axis cs:0.39896514905024,0.496969696969697)
--(axis cs:0.399285453523326,0.48989898989899)
--(axis cs:0.39932790087466,0.482828282828283)
--(axis cs:0.399058591609107,0.475757575757576)
--(axis cs:0.398217709871959,0.468686868686869)
--(axis cs:0.394863328827212,0.461616161616162)
--(axis cs:0.392424242424242,0.459912783636843)
--(axis cs:0.389674279737429,0.461616161616162)
--(axis cs:0.384848484848485,0.463436469924973)
--(axis cs:0.381183435894345,0.468686868686869)
--(axis cs:0.377272727272727,0.473818039306298)
--(axis cs:0.376543684420561,0.475757575757576)
--(axis cs:0.374196061481381,0.482828282828283)
--(axis cs:0.372411431369124,0.48989898989899)
--(axis cs:0.371201749137349,0.496969696969697)
--(axis cs:0.37056181168808,0.504040404040404)
--(axis cs:0.370462700297149,0.511111111111111)
--(axis cs:0.370789492573466,0.518181818181818)
--(axis cs:0.371321676995773,0.525252525252525)
--(axis cs:0.371825913261329,0.532323232323232)
--(axis cs:0.372170452506909,0.539374206051435);

\path [draw=black, semithick]
(axis cs:0.427435106392037,0.545934480290003)
--(axis cs:0.427603888751035,0.546464646464646)
--(axis cs:0.43030303030303,0.552323847134817)
--(axis cs:0.437878787878788,0.547160654909703)
--(axis cs:0.438109224536803,0.546464646464646)
--(axis cs:0.440060052698892,0.539393939393939)
--(axis cs:0.441470827489251,0.532323232323232)
--(axis cs:0.442195570833876,0.525252525252525)
--(axis cs:0.442280979781381,0.518181818181818)
--(axis cs:0.441977582201571,0.511111111111111)
--(axis cs:0.441570398595086,0.504040404040404)
--(axis cs:0.441248168581345,0.496969696969697)
--(axis cs:0.441122991976987,0.48989898989899)
--(axis cs:0.441279168772218,0.482828282828283)
--(axis cs:0.441764627072922,0.475757575757576)
--(axis cs:0.442556836932447,0.468686868686869)
--(axis cs:0.443557085366179,0.461616161616162)
--(axis cs:0.444601344007833,0.454545454545455)
--(axis cs:0.445432153880134,0.447474747474747)
--(axis cs:0.445454545454545,0.446389640677554)
--(axis cs:0.445543031893268,0.44040404040404)
--(axis cs:0.445454545454545,0.439421837928024)
--(axis cs:0.444373478226828,0.433333333333333)
--(axis cs:0.440990029613319,0.426262626262626)
--(axis cs:0.437878787878788,0.42211894270964)
--(axis cs:0.433857882275273,0.419191919191919)
--(axis cs:0.43030303030303,0.414955772631026)
--(axis cs:0.428438856452444,0.412121212121212)
--(axis cs:0.425720430245116,0.405050505050505)
--(axis cs:0.423617071747933,0.397979797979798)
--(axis cs:0.422727272727273,0.395574417663776)
--(axis cs:0.418330640581935,0.390909090909091)
--(axis cs:0.415151515151515,0.388423443763024)
--(axis cs:0.411652784759061,0.390909090909091)
--(axis cs:0.407575757575758,0.395621383841582)
--(axis cs:0.406462478175859,0.397979797979798)
--(axis cs:0.404731191961917,0.405050505050505)
--(axis cs:0.404349048106996,0.412121212121212)
--(axis cs:0.405234666431213,0.419191919191919)
--(axis cs:0.407220609620103,0.426262626262626)
--(axis cs:0.407575757575758,0.427418743375341)
--(axis cs:0.410830031326455,0.433333333333333)
--(axis cs:0.411479036883369,0.434987576269814);

\path [draw=black, semithick]
(axis cs:0.482792706340396,0.454545454545455)
--(axis cs:0.481976285505864,0.461616161616162)
--(axis cs:0.481675022546512,0.468686868686869)
--(axis cs:0.481784605219434,0.475757575757576)
--(axis cs:0.482288663726303,0.482828282828283)
--(axis cs:0.483192730258124,0.48989898989899)
--(axis cs:0.483333333333333,0.490685344916141)
--(axis cs:0.490909090909091,0.496504002386417)
--(axis cs:0.491555584546068,0.48989898989899)
--(axis cs:0.492027236011997,0.482828282828283)
--(axis cs:0.49226749843731,0.475757575757576)
--(axis cs:0.492214307475493,0.468686868686869)
--(axis cs:0.491785995538087,0.461616161616162)
--(axis cs:0.49091047415818,0.454545454545455)
--(axis cs:0.490909090909091,0.454538229905696)
--(axis cs:0.483333333333333,0.451971531107932)
--(axis cs:0.482792706340396,0.454545454545455);

\draw (axis cs:0.288228218898705,0.673737373737374) node[
  scale=0.625,
  text=black,
  rotate=272.8
]{2.000};
\draw (axis cs:0.539701779329633,0.588888888888889) node[
  scale=0.625,
  text=black,
  rotate=282.4
]{4.000};
\draw (axis cs:0.322698271381743,0.475757575757576) node[
  scale=0.625,
  text=black,
  rotate=88.5
]{6.000};
\draw (axis cs:0.327548669889468,0.574747474747475) node[
  scale=0.625,
  text=black,
  rotate=271.9
]{8.000};
\draw (axis cs:0.392424242424242,0.365283536971585) node[
  scale=0.625,
  text=black,
  rotate=333.8
]{10.000};
\draw (axis cs:0.422682258456237,0.595959595959596) node[
  scale=0.625,
  text=black,
  rotate=55.6
]{12.000};
\draw (axis cs:0.498442800603836,0.518181818181818) node[
  scale=0.625,
  text=black,
  rotate=295.6
]{12.000};
\draw (axis cs:0.369217306510323,0.595959595959596) node[
  scale=0.625,
  text=black,
  rotate=89.0
]{14.000};
\draw (axis cs:0.422231611546045,0.48989898989899) node[
  scale=0.625,
  text=black,
  rotate=82.1
]{14.000};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_n0080.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color1}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color2}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color3}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color4}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color5}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color6}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
0.240909090909091 0.784534534271832
0.24336810403636 0.77979797979798
0.246144886098805 0.772727272727273
0.248199367500286 0.765656565656566
0.248484848484848 0.764504820762163
0.249723004680356 0.758585858585858
0.250627824674962 0.751515151515151
0.251153100710877 0.744444444444444
0.251461718261697 0.737373737373737
0.251665775816125 0.73030303030303
0.25184199452515 0.723232323232323
0.252037667448478 0.716161616161616
0.252276623751866 0.709090909090909
0.252566118779061 0.702020202020202
0.252902632568543 0.694949494949495
0.253275765998965 0.687878787878788
0.25367112097016 0.680808080808081
0.254073049282107 0.673737373737374
0.254467021913594 0.666666666666667
0.254841085015636 0.65959595959596
0.255187223608507 0.652525252525253
0.255504435336909 0.645454545454546
0.255803435867027 0.638383838383838
0.256060606060606 0.632417873590714
0.256091142051614 0.631313131313131
0.25631461729514 0.624242424242424
0.256605394379343 0.617171717171717
0.256995962007977 0.61010101010101
0.25751878804829 0.603030303030303
0.258207096099564 0.595959595959596
0.259096570993375 0.588888888888889
0.260226831511867 0.581818181818182
0.261639550676718 0.574747474747475
0.263368978627156 0.567676767676768
0.263636363636364 0.566663984134764
0.265133734826985 0.560606060606061
0.267075569935904 0.553535353535354
0.26926826101154 0.546464646464646
0.271212121212121 0.540725968775207
0.271774852502113 0.539393939393939
0.274645185454788 0.532323232323232
0.277657029758309 0.525252525252525
0.278787878787879 0.522616355853698
0.28048548569609 0.518181818181818
0.282892925849422 0.511111111111111
0.285151802159986 0.504040404040404
0.286363636363636 0.500185800518926
0.286990430759237 0.496969696969697
0.288335682997048 0.48989898989899
0.289676125781998 0.482828282828283
0.291048131114663 0.475757575757576
0.292493038226567 0.468686868686869
0.293939393939394 0.462164906205116
0.294028270706689 0.461616161616162
0.295140425388321 0.454545454545455
0.296178866034296 0.447474747474747
0.297162759507122 0.44040404040404
0.298122378932565 0.433333333333333
0.299095715554706 0.426262626262626
0.300126231469758 0.419191919191919
0.301260308409239 0.412121212121212
0.301515151515152 0.410617547343955
0.302028559867879 0.405050505050505
0.302695689587397 0.397979797979798
0.303412635388593 0.390909090909091
0.304212200340089 0.383838383838384
0.305127912118805 0.376767676767677
0.306195812684123 0.36969696969697
0.307459704168268 0.362626262626263
0.308980555651794 0.355555555555556
0.309090909090909 0.35508197620952
0.310205398850102 0.348484848484849
0.311616395708766 0.341414141414141
0.313301398346281 0.334343434343434
0.315332643155139 0.327272727272727
0.316666666666667 0.323203535596686
0.317962030149231 0.32020202020202
0.321403300959294 0.313131313131313
0.324242424242424 0.308127793529225
0.328439016840338 0.306060606060606
0.331818181818182 0.304393448732664
0.33792335776789 0.306060606060606
0.339393939393939 0.306426439174078
0.346969696969697 0.310026586247882
0.354545454545455 0.306508597924156
0.355007559601442 0.306060606060606
0.362121212121212 0.299425138581763
0.36969696969697 0.299239845222779
0.377272727272727 0.305558603413549
0.37992845970278 0.306060606060606
0.384848484848485 0.306759065724589
0.392424242424242 0.308821928017304
0.4 0.312064459120955
0.401242460395904 0.313131313131313
0.407275213215973 0.32020202020202
0.407575757575758 0.32064024641307
0.411717557852444 0.327272727272727
0.415151515151515 0.332313232828492
0.416076163633147 0.334343434343434
0.418871421884307 0.341414141414141
0.421095240787524 0.348484848484849
0.422727272727273 0.354504525750476
0.42334183027534 0.355555555555556
0.42746721454219 0.362626262626263
0.43030303030303 0.367973806521407
0.430884186067427 0.36969696969697
0.43255480830014 0.376767676767677
0.433559805318814 0.383838383838384
0.434154962402535 0.390909090909091
0.434483449775958 0.397979797979798
0.43462140287249 0.405050505050505
0.43460550741465 0.412121212121212
0.434449919062625 0.419191919191919
0.434157556833785 0.426262626262626
0.433728840324012 0.433333333333333
0.433167326731644 0.44040404040404
0.432479536418022 0.447474747474747
0.43166986584255 0.454545454545455
0.430736572232347 0.461616161616162
0.43030303030303 0.464570439917605
0.429604182239847 0.468686868686869
0.42825671804028 0.475757575757576
0.426746068854542 0.482828282828283
0.425094640706459 0.48989898989899
0.423337597643654 0.496969696969697
0.422727272727273 0.499391471494355
0.42053886495932 0.504040404040404
0.417170045144255 0.511111111111111
0.415151515151515 0.515549435010346
0.413965124447064 0.518181818181818
0.410626917844237 0.525252525252525
0.407575757575758 0.531219568577425
0.407361332998596 0.532323232323232
0.405959610071391 0.539393939393939
0.404345130644629 0.546464646464646
0.402427359283948 0.553535353535354
0.400104048300929 0.560606060606061
0.4 0.560895757531069
0.39880986167172 0.567676767676768
0.397393893602246 0.574747474747475
0.395774931167588 0.581818181818182
0.39392141045271 0.588888888888889
0.392424242424242 0.594006048912142
0.391977797936164 0.595959595959596
0.390382207188477 0.603030303030303
0.388752089192485 0.61010101010101
0.387085362513825 0.617171717171717
0.385370629132119 0.624242424242424
0.384848484848485 0.626436763540138
0.383658622225427 0.631313131313131
0.381956439784766 0.638383838383838
0.380192612233007 0.645454545454546
0.378301227534852 0.652525252525253
0.377272727272727 0.656168789254586
0.376603909890257 0.659595959595959
0.375103854234577 0.666666666666667
0.373327822011257 0.673737373737374
0.371157837128932 0.680808080808081
0.36969696969697 0.684887504959684
0.369099618812701 0.687878787878788
0.367549915211676 0.694949494949495
0.365705027276443 0.702020202020202
0.363475660617802 0.709090909090909
0.362121212121212 0.712888660390795
0.360964203568307 0.716161616161616
0.358285540366457 0.723232323232323
0.355190782529155 0.73030303030303
0.354545454545455 0.731708908877625
0.346969696969697 0.736521971376451
0.341219657645284 0.73030303030303
0.339393939393939 0.727843972993777
0.334836586957191 0.723232323232323
0.331818181818182 0.719835161587223
0.330728311532056 0.723232323232323
0.328463386254698 0.73030303030303
0.326112185637241 0.737373737373737
0.324242424242424 0.74277454306083
0.323974125921019 0.744444444444444
0.322851837129391 0.751515151515151
0.321688496697516 0.758585858585858
0.32043524407478 0.765656565656566
0.319030674643933 0.772727272727273
0.317390063990522 0.77979797979798
0.316666666666667 0.782569295826252
0.315747618144329 0.786868686868687
0.314150858922364 0.793939393939394
0.312337469501499 0.801010101010101
0.31013170406288 0.808080808080808
0.309090909090909 0.810903869678671
0.307429858035873 0.815151515151515
0.304521383854594 0.822222222222222
0.301515151515152 0.828578808921521
0.301008093522645 0.829292929292929
0.296154277518127 0.836363636363636
0.293939393939394 0.839621510407891
0.286751460968783 0.843434343434343
0.286363636363636 0.84366170195595
0.283176579742898 0.843434343434343
0.278787878787879 0.843110354481756
0.271212121212121 0.840717273205458
0.266451314171066 0.836363636363637
0.263636363636364 0.832242662648069
0.256060606060606 0.835065932073792
0.255703104650652 0.836363636363636
0.253446607455941 0.843434343434343
0.250736943117562 0.85050505050505
0.248484848484849 0.855106664793224
0.246818766693601 0.857575757575757
0.242005647139532 0.864646464646465
0.240909090909091 0.866138189077052
0.239283089354017 0.864646464646465
0.235653597601824 0.857575757575757
0.234520489209741 0.85050505050505
0.234238979781985 0.843434343434343
0.23430384696492 0.836363636363636
0.23454947321929 0.829292929292929
0.234943981183263 0.822222222222222
0.235511295824838 0.815151515151515
0.236287125829618 0.808080808080808
0.237301941641919 0.801010101010101
0.238595330173083 0.793939393939394
0.240244717997231 0.786868686868687
0.240909090909091 0.784534534271832
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.240244717997231 0.786868686868687
0.238595330173083 0.793939393939394
0.237301941641919 0.801010101010101
0.236287125829618 0.808080808080808
0.235511295824838 0.815151515151515
0.234943981183263 0.822222222222222
0.23454947321929 0.829292929292929
0.23430384696492 0.836363636363636
0.234238979781985 0.843434343434343
0.234520489209741 0.85050505050505
0.235653597601824 0.857575757575757
0.239283089354017 0.864646464646465
0.240909090909091 0.866138189077052
0.242005647139532 0.864646464646465
0.246818766693601 0.857575757575757
0.248484848484848 0.855106664793224
0.250736943117562 0.85050505050505
0.25344660745594 0.843434343434343
0.255703104650652 0.836363636363636
0.256060606060606 0.835065932073792
0.263636363636364 0.832242662648069
0.266451314171066 0.836363636363636
0.271212121212121 0.840717273205458
0.278787878787879 0.843110354481756
0.283176579742898 0.843434343434343
0.286363636363636 0.84366170195595
0.286751460968783 0.843434343434343
0.293939393939394 0.839621510407891
0.296154277518127 0.836363636363636
0.301008093522645 0.829292929292929
0.301515151515152 0.828578808921521
0.304521383854594 0.822222222222222
0.307429858035873 0.815151515151515
0.309090909090909 0.810903869678671
0.31013170406288 0.808080808080808
0.312337469501499 0.801010101010101
0.314150858922364 0.793939393939394
0.315747618144329 0.786868686868687
0.316666666666667 0.782569295826252
0.317390063990522 0.77979797979798
0.319030674643933 0.772727272727273
0.32043524407478 0.765656565656566
0.321688496697516 0.758585858585858
0.322851837129391 0.751515151515151
0.323974125921019 0.744444444444444
0.324242424242424 0.74277454306083
0.326112185637241 0.737373737373738
0.328463386254698 0.73030303030303
0.330728311532056 0.723232323232323
0.331818181818182 0.719835161587223
0.334836586957191 0.723232323232323
0.339393939393939 0.727843972993777
0.341219657645284 0.73030303030303
0.346969696969697 0.736521971376451
0.354545454545455 0.731708908877625
0.355190782529155 0.73030303030303
0.358285540366457 0.723232323232323
0.360964203568307 0.716161616161616
0.362121212121212 0.712888660390795
0.363475660617802 0.709090909090909
0.365705027276443 0.702020202020202
0.367549915211676 0.694949494949495
0.369099618812701 0.687878787878788
0.36969696969697 0.684887504959684
0.371157837128932 0.680808080808081
0.373327822011257 0.673737373737374
0.375103854234577 0.666666666666667
0.376603909890257 0.65959595959596
0.377272727272727 0.656168789254586
0.378301227534852 0.652525252525253
0.380192612233007 0.645454545454546
0.381956439784766 0.638383838383838
0.383658622225427 0.631313131313131
0.384848484848485 0.626436763540139
0.385370629132119 0.624242424242424
0.387085362513825 0.617171717171717
0.388752089192485 0.61010101010101
0.390382207188477 0.603030303030303
0.391977797936164 0.595959595959596
0.392424242424242 0.594006048912142
0.39392141045271 0.588888888888889
0.395774931167588 0.581818181818182
0.397393893602246 0.574747474747475
0.39880986167172 0.567676767676768
0.4 0.560895757531069
0.400104048300929 0.56060606060606
0.402427359283948 0.553535353535354
0.404345130644629 0.546464646464646
0.405959610071391 0.539393939393939
0.407361332998595 0.532323232323232
0.407575757575758 0.531219568577425
0.410626917844237 0.525252525252525
0.413965124447064 0.518181818181818
0.415151515151515 0.515549435010346
0.417170045144255 0.511111111111111
0.42053886495932 0.504040404040404
0.422727272727273 0.499391471494355
0.423337597643654 0.496969696969697
0.425094640706459 0.48989898989899
0.426746068854541 0.482828282828283
0.42825671804028 0.475757575757576
0.429604182239847 0.468686868686869
0.43030303030303 0.464570439917605
0.430736572232347 0.461616161616162
0.43166986584255 0.454545454545455
0.432479536418022 0.447474747474747
0.433167326731644 0.44040404040404
0.433728840324012 0.433333333333333
0.434157556833785 0.426262626262626
0.434449919062625 0.419191919191919
0.43460550741465 0.412121212121212
0.43462140287249 0.405050505050505
0.434483449775958 0.397979797979798
0.434154962402535 0.390909090909091
0.433559805318814 0.383838383838384
0.43255480830014 0.376767676767677
0.430884186067427 0.36969696969697
0.43030303030303 0.367973806521407
0.42746721454219 0.362626262626263
0.42334183027534 0.355555555555556
0.422727272727273 0.354504525750476
0.421095240787524 0.348484848484849
0.418871421884307 0.341414141414141
0.416076163633147 0.334343434343434
0.415151515151515 0.332313232828492
0.411717557852444 0.327272727272727
0.407575757575758 0.32064024641307
0.407275213215973 0.32020202020202
0.401242460395904 0.313131313131313
0.4 0.312064459120955
0.392424242424242 0.308821928017304
0.384848484848485 0.306759065724589
0.37992845970278 0.306060606060606
0.377272727272727 0.305558603413549
0.36969696969697 0.299239845222779
0.362121212121212 0.299425138581763
0.355007559601442 0.306060606060606
0.354545454545455 0.306508597924156
0.346969696969697 0.310026586247882
0.339393939393939 0.306426439174078
0.33792335776789 0.306060606060606
0.331818181818182 0.304393448732664
0.328439016840338 0.306060606060606
0.324242424242424 0.308127793529225
0.321403300959294 0.313131313131313
0.317962030149231 0.32020202020202
0.316666666666667 0.323203535596686
0.31533264315514 0.327272727272727
0.313301398346281 0.334343434343434
0.311616395708766 0.341414141414141
0.310205398850102 0.348484848484849
0.309090909090909 0.35508197620952
0.308980555651794 0.355555555555556
0.307459704168268 0.362626262626263
0.306195812684123 0.36969696969697
0.305127912118805 0.376767676767677
0.304212200340089 0.383838383838384
0.303412635388593 0.390909090909091
0.302695689587397 0.397979797979798
0.302028559867879 0.405050505050505
0.301515151515152 0.410617547343955
0.301260308409239 0.412121212121212
0.300126231469758 0.419191919191919
0.299095715554706 0.426262626262626
0.298122378932565 0.433333333333333
0.297162759507122 0.44040404040404
0.296178866034296 0.447474747474747
0.295140425388321 0.454545454545455
0.294028270706689 0.461616161616162
0.293939393939394 0.462164906205116
0.292493038226567 0.468686868686869
0.291048131114663 0.475757575757576
0.289676125781998 0.482828282828283
0.288335682997048 0.48989898989899
0.286990430759237 0.496969696969697
0.286363636363636 0.500185800518926
0.285151802159986 0.504040404040404
0.282892925849422 0.511111111111111
0.28048548569609 0.518181818181818
0.278787878787879 0.522616355853698
0.277657029758309 0.525252525252525
0.274645185454788 0.532323232323232
0.271774852502113 0.539393939393939
0.271212121212121 0.540725968775207
0.26926826101154 0.546464646464647
0.267075569935904 0.553535353535354
0.265133734826985 0.560606060606061
0.263636363636364 0.566663984134765
0.263368978627156 0.567676767676768
0.261639550676718 0.574747474747475
0.260226831511867 0.581818181818182
0.259096570993375 0.588888888888889
0.258207096099564 0.595959595959596
0.25751878804829 0.603030303030303
0.256995962007977 0.61010101010101
0.256605394379343 0.617171717171717
0.25631461729514 0.624242424242424
0.256091142051614 0.631313131313131
0.256060606060606 0.632417873590714
0.255803435867027 0.638383838383838
0.255504435336909 0.645454545454546
0.255187223608507 0.652525252525253
0.254841085015636 0.659595959595959
0.254467021913594 0.666666666666667
0.254073049282107 0.673737373737374
0.25367112097016 0.680808080808081
0.253275765998965 0.687878787878788
0.252902632568543 0.694949494949495
0.252566118779061 0.702020202020202
0.252276623751866 0.709090909090909
0.252037667448478 0.716161616161616
0.25184199452515 0.723232323232323
0.251665775816125 0.73030303030303
0.251461718261697 0.737373737373737
0.251153100710877 0.744444444444444
0.250627824674962 0.751515151515151
0.249723004680356 0.758585858585858
0.248484848484848 0.764504820762163
0.248199367500286 0.765656565656566
0.246144886098805 0.772727272727273
0.24336810403636 0.77979797979798
0.240909090909091 0.784534534271832
0.240244717997231 0.786868686868687
0.263636363636364 0.643144532242595
0.263977886802533 0.638383838383838
0.264519987477622 0.631313131313131
0.265121140821275 0.624242424242424
0.265810913956626 0.617171717171717
0.266627161342658 0.61010101010101
0.26760964578154 0.603030303030303
0.268793362788881 0.595959595959596
0.270208147145337 0.588888888888889
0.271212121212121 0.584585892557978
0.272452930601821 0.581818181818182
0.275819653324937 0.574747474747475
0.278787878787879 0.568507818979975
0.285519014519602 0.567676767676768
0.286363636363636 0.567529241690324
0.293939393939394 0.566587477285159
0.295511823329416 0.560606060606061
0.296872292730445 0.553535353535354
0.297805830135213 0.546464646464646
0.298341035320493 0.539393939393939
0.298572466212829 0.532323232323232
0.298691967801485 0.525252525252525
0.298880740094076 0.518181818181818
0.299224223132108 0.511111111111111
0.299731092442572 0.504040404040404
0.30037522123939 0.496969696969697
0.301114745015578 0.48989898989899
0.301515151515152 0.486376045471538
0.301837253917482 0.482828282828283
0.302498969074841 0.475757575757576
0.303139956404452 0.468686868686869
0.303745608233715 0.461616161616162
0.304310046208864 0.454545454545455
0.304836099692765 0.447474747474747
0.305335722813892 0.44040404040404
0.305829015817778 0.433333333333333
0.306342412628522 0.426262626262626
0.306906851646391 0.419191919191919
0.307556187922218 0.412121212121212
0.308325824685111 0.405050505050505
0.309090909090909 0.399166341266403
0.309207150901658 0.397979797979798
0.309991408759619 0.390909090909091
0.310894552720703 0.383838383838384
0.311944924082998 0.376767676767677
0.313179130321371 0.36969696969697
0.31463990595742 0.362626262626263
0.316374841214652 0.355555555555556
0.316666666666667 0.354455287293234
0.318600692372492 0.348484848484849
0.321353678660597 0.341414141414141
0.324242424242424 0.335267578227934
0.325438424318544 0.334343434343434
0.331818181818182 0.329651473983244
0.339393939393939 0.332798361582413
0.341955036860078 0.334343434343434
0.346969696969697 0.337504312298715
0.350682589235655 0.334343434343434
0.354545454545455 0.331254478355983
0.358541777704818 0.327272727272727
0.362121212121212 0.32372439698572
0.36969696969697 0.326033991788153
0.374163197327491 0.327272727272727
0.377272727272727 0.327929815716641
0.384848484848485 0.327717114888297
0.392265892201327 0.334343434343434
0.392424242424242 0.334554521232798
0.396135830271545 0.341414141414141
0.398580150219346 0.348484848484849
0.4 0.353656205367114
0.401579474741091 0.355555555555556
0.407575757575758 0.361637074988318
0.408066090936999 0.362626262626263
0.410691278468476 0.36969696969697
0.412310546998314 0.376767676767677
0.413299594345395 0.383838383838384
0.413916220715486 0.390909090909091
0.414322026201422 0.397979797979798
0.414616893548927 0.405050505050505
0.414858118716553 0.412121212121212
0.415052160341168 0.419191919191919
0.415103249793617 0.426262626262626
0.414725163430192 0.433333333333333
0.41346509042355 0.44040404040404
0.411116159263865 0.447474747474747
0.408117108993614 0.454545454545455
0.407575757575758 0.455727567391058
0.406566837173376 0.461616161616162
0.405172945095963 0.468686868686869
0.40372817945602 0.475757575757576
0.402339349830471 0.482828282828283
0.401020737189438 0.48989898989899
0.4 0.495382260756704
0.399841766326564 0.496969696969697
0.399040403081878 0.504040404040404
0.398128889572581 0.511111111111111
0.397112313209446 0.518181818181818
0.395985894050342 0.525252525252525
0.394733722471996 0.532323232323232
0.393330902970591 0.539393939393939
0.392424242424242 0.543559199209026
0.391815556554964 0.546464646464647
0.390246356553696 0.553535353535354
0.388549123709003 0.560606060606061
0.386726221998791 0.567676767676768
0.384848484848485 0.574518230767568
0.384761397873534 0.574747474747475
0.382196824142198 0.581818181818182
0.379741274062988 0.588888888888889
0.377376026339906 0.595959595959596
0.377272727272727 0.596279922898948
0.375530850693716 0.603030303030303
0.373895653567778 0.61010101010101
0.372357135615991 0.617171717171717
0.370836317913546 0.624242424242424
0.36969696969697 0.629395304099606
0.369386041861644 0.631313131313131
0.368243715316491 0.638383838383838
0.367083913580631 0.645454545454546
0.365862464623746 0.652525252525253
0.364529827644676 0.65959595959596
0.363027712338324 0.666666666666667
0.362121212121212 0.670459347754182
0.361049842471225 0.673737373737374
0.358709470138044 0.680808080808081
0.356266941406491 0.687878787878788
0.354545454545455 0.692514526641508
0.346969696969697 0.692040938617247
0.345377271250352 0.687878787878788
0.342987460094691 0.680808080808081
0.340706373838193 0.673737373737374
0.339393939393939 0.669749906347197
0.331818181818182 0.669073961422431
0.329993576923064 0.673737373737374
0.327113000304382 0.680808080808081
0.324242424242424 0.687826250747441
0.324224827996811 0.687878787878788
0.322093060579928 0.694949494949495
0.320309926733536 0.702020202020202
0.318807213701576 0.709090909090909
0.317505952747456 0.716161616161616
0.316666666666667 0.721165677461311
0.316256475863081 0.723232323232323
0.314972715941159 0.73030303030303
0.313790893722062 0.737373737373737
0.312635470867218 0.744444444444444
0.311447907419191 0.751515151515151
0.3101822892722 0.758585858585858
0.309090909090909 0.76418278169553
0.308647671390938 0.765656565656566
0.306315121478548 0.772727272727273
0.303824157371425 0.77979797979798
0.301515151515152 0.786159630853764
0.301055633315802 0.786868686868687
0.296089168249851 0.793939393939394
0.293939393939394 0.79683954176557
0.286705517058818 0.801010101010101
0.286363636363636 0.801193907611769
0.28577513005539 0.801010101010101
0.278787878787879 0.798733316210649
0.276115470793042 0.793939393939394
0.272789731390791 0.786868686868687
0.271212121212121 0.783000480960605
0.27032096436877 0.77979797979798
0.268714707000197 0.772727272727273
0.267560307351974 0.765656565656566
0.266751056405256 0.758585858585858
0.266155855963869 0.751515151515151
0.265644436163898 0.744444444444444
0.265103732596457 0.737373737373737
0.264453421292946 0.73030303030303
0.263671250106189 0.723232323232323
0.263636363636364 0.722940111910248
0.262768672114418 0.716161616161616
0.262085353789941 0.709090909090909
0.26165660739288 0.702020202020202
0.261461363367971 0.694949494949495
0.261456460703291 0.687878787878788
0.26159695077429 0.680808080808081
0.261844998494541 0.673737373737374
0.262171900934264 0.666666666666667
0.26255793611471 0.65959595959596
0.262991922531479 0.652525252525253
0.26347012843579 0.645454545454546
0.263636363636364 0.643144532242595
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.26347012843579 0.645454545454546
0.262991922531479 0.652525252525252
0.26255793611471 0.659595959595959
0.262171900934264 0.666666666666667
0.261844998494541 0.673737373737374
0.26159695077429 0.680808080808081
0.261456460703291 0.687878787878788
0.261461363367971 0.694949494949495
0.26165660739288 0.702020202020202
0.262085353789941 0.709090909090909
0.262768672114418 0.716161616161616
0.263636363636364 0.722940111910248
0.263671250106189 0.723232323232323
0.264453421292946 0.73030303030303
0.265103732596457 0.737373737373737
0.265644436163898 0.744444444444444
0.266155855963869 0.751515151515151
0.266751056405256 0.758585858585858
0.267560307351974 0.765656565656566
0.268714707000197 0.772727272727273
0.27032096436877 0.77979797979798
0.271212121212121 0.783000480960605
0.272789731390791 0.786868686868687
0.276115470793042 0.793939393939394
0.278787878787879 0.798733316210649
0.28577513005539 0.801010101010101
0.286363636363636 0.801193907611769
0.286705517058818 0.801010101010101
0.293939393939394 0.79683954176557
0.296089168249851 0.793939393939394
0.301055633315802 0.786868686868687
0.301515151515152 0.786159630853764
0.303824157371425 0.77979797979798
0.306315121478548 0.772727272727273
0.308647671390938 0.765656565656566
0.309090909090909 0.76418278169553
0.3101822892722 0.758585858585858
0.311447907419191 0.751515151515151
0.312635470867218 0.744444444444444
0.313790893722062 0.737373737373737
0.314972715941159 0.73030303030303
0.316256475863081 0.723232323232323
0.316666666666667 0.721165677461311
0.317505952747456 0.716161616161616
0.318807213701576 0.709090909090909
0.320309926733536 0.702020202020202
0.322093060579928 0.694949494949495
0.324224827996811 0.687878787878788
0.324242424242424 0.687826250747441
0.327113000304382 0.680808080808081
0.329993576923064 0.673737373737374
0.331818181818182 0.669073961422431
0.339393939393939 0.669749906347197
0.340706373838193 0.673737373737374
0.342987460094691 0.680808080808081
0.345377271250352 0.687878787878788
0.346969696969697 0.692040938617247
0.354545454545455 0.692514526641508
0.356266941406491 0.687878787878788
0.358709470138044 0.680808080808081
0.361049842471225 0.673737373737374
0.362121212121212 0.670459347754182
0.363027712338324 0.666666666666667
0.364529827644676 0.65959595959596
0.365862464623746 0.652525252525253
0.367083913580631 0.645454545454546
0.368243715316491 0.638383838383838
0.369386041861644 0.631313131313131
0.36969696969697 0.629395304099606
0.370836317913546 0.624242424242424
0.372357135615991 0.617171717171717
0.373895653567778 0.61010101010101
0.375530850693716 0.603030303030303
0.377272727272727 0.596279922898948
0.377376026339906 0.595959595959596
0.379741274062988 0.588888888888889
0.382196824142198 0.581818181818182
0.384761397873534 0.574747474747475
0.384848484848485 0.574518230767568
0.386726221998791 0.567676767676768
0.388549123709003 0.560606060606061
0.390246356553696 0.553535353535354
0.391815556554964 0.546464646464646
0.392424242424242 0.543559199209026
0.393330902970591 0.539393939393939
0.394733722471996 0.532323232323232
0.395985894050342 0.525252525252525
0.397112313209446 0.518181818181818
0.398128889572581 0.511111111111111
0.399040403081879 0.504040404040404
0.399841766326564 0.496969696969697
0.4 0.495382260756704
0.401020737189438 0.48989898989899
0.402339349830471 0.482828282828283
0.40372817945602 0.475757575757576
0.405172945095963 0.468686868686869
0.406566837173376 0.461616161616162
0.407575757575758 0.455727567391058
0.408117108993614 0.454545454545455
0.411116159263865 0.447474747474747
0.41346509042355 0.44040404040404
0.414725163430192 0.433333333333333
0.415103249793617 0.426262626262626
0.415052160341168 0.419191919191919
0.414858118716553 0.412121212121212
0.414616893548927 0.405050505050505
0.414322026201422 0.397979797979798
0.413916220715486 0.390909090909091
0.413299594345395 0.383838383838384
0.412310546998314 0.376767676767677
0.410691278468476 0.36969696969697
0.408066090936999 0.362626262626263
0.407575757575758 0.361637074988318
0.401579474741091 0.355555555555556
0.4 0.353656205367114
0.398580150219346 0.348484848484849
0.396135830271545 0.341414141414141
0.392424242424242 0.334554521232798
0.392265892201327 0.334343434343434
0.384848484848485 0.327717114888297
0.377272727272727 0.327929815716641
0.374163197327491 0.327272727272727
0.36969696969697 0.326033991788153
0.362121212121212 0.32372439698572
0.358541777704818 0.327272727272727
0.354545454545455 0.331254478355983
0.350682589235655 0.334343434343434
0.346969696969697 0.337504312298715
0.341955036860078 0.334343434343434
0.339393939393939 0.332798361582413
0.331818181818182 0.329651473983244
0.325438424318544 0.334343434343434
0.324242424242424 0.335267578227934
0.321353678660597 0.341414141414141
0.318600692372492 0.348484848484849
0.316666666666667 0.354455287293234
0.316374841214652 0.355555555555556
0.31463990595742 0.362626262626263
0.313179130321371 0.36969696969697
0.311944924082998 0.376767676767677
0.310894552720703 0.383838383838384
0.30999140875962 0.390909090909091
0.309207150901658 0.397979797979798
0.309090909090909 0.399166341266403
0.308325824685111 0.405050505050505
0.307556187922218 0.412121212121212
0.306906851646391 0.419191919191919
0.306342412628522 0.426262626262626
0.305829015817778 0.433333333333333
0.305335722813893 0.44040404040404
0.304836099692765 0.447474747474747
0.304310046208864 0.454545454545455
0.303745608233715 0.461616161616162
0.303139956404452 0.468686868686869
0.302498969074841 0.475757575757576
0.301837253917482 0.482828282828283
0.301515151515152 0.486376045471538
0.301114745015578 0.48989898989899
0.30037522123939 0.496969696969697
0.299731092442572 0.504040404040404
0.299224223132108 0.511111111111111
0.298880740094076 0.518181818181818
0.298691967801485 0.525252525252525
0.298572466212829 0.532323232323232
0.298341035320493 0.539393939393939
0.297805830135213 0.546464646464646
0.296872292730445 0.553535353535354
0.295511823329416 0.560606060606061
0.293939393939394 0.566587477285159
0.286363636363636 0.567529241690324
0.285519014519602 0.567676767676768
0.278787878787879 0.568507818979975
0.275819653324937 0.574747474747475
0.272452930601821 0.581818181818182
0.271212121212121 0.584585892557978
0.270208147145337 0.588888888888889
0.268793362788881 0.595959595959596
0.26760964578154 0.603030303030303
0.266627161342658 0.61010101010101
0.265810913956626 0.617171717171717
0.265121140821275 0.624242424242424
0.264519987477622 0.631313131313131
0.263977886802533 0.638383838383838
0.263636363636364 0.643144532242596
0.26347012843579 0.645454545454546
0.271212121212121 0.643067418367447
0.271988486630582 0.638383838383838
0.27339230820756 0.631313131313131
0.275103775130496 0.624242424242424
0.277180857882279 0.617171717171717
0.278787878787879 0.612502401020833
0.286363636363636 0.611055646041454
0.293871085593399 0.617171717171717
0.293939393939394 0.617268102269694
0.30017059586595 0.624242424242424
0.301243479945743 0.631313131313131
0.301374142830964 0.638383838383838
0.301149350168151 0.645454545454546
0.300748825216231 0.652525252525253
0.300271821478178 0.65959595959596
0.299806267838452 0.666666666666667
0.299444619503395 0.673737373737374
0.299274328820337 0.680808080808081
0.2993453766766 0.687878787878788
0.299627205721503 0.694949494949495
0.299990986412744 0.702020202020202
0.300250249759531 0.709090909090909
0.300240010191784 0.716161616161616
0.299868722382705 0.723232323232323
0.299104294498687 0.73030303030303
0.297918312551654 0.737373737373737
0.296237189704137 0.744444444444444
0.293939393939394 0.751492249794652
0.29392608708684 0.751515151515151
0.288809393330557 0.758585858585858
0.286363636363636 0.761361663267641
0.282334921849107 0.758585858585858
0.278787878787879 0.755758667842284
0.277652879298924 0.751515151515151
0.276263774502076 0.744444444444444
0.275292640492549 0.737373737373737
0.274545577838227 0.73030303030303
0.273839742260103 0.723232323232323
0.273029175620571 0.716161616161616
0.272035150014428 0.709090909090909
0.271212121212121 0.70395569211301
0.270966735033634 0.702020202020202
0.270183529716918 0.694949494949495
0.269639928066592 0.687878787878788
0.269363787656233 0.680808080808081
0.269333732731296 0.673737373737374
0.269511594776453 0.666666666666667
0.269861103720948 0.65959595959596
0.270353773179948 0.652525252525253
0.270970085128033 0.645454545454546
0.271212121212121 0.643067418367447
0.309090909090909 0.537886200212633
0.309312588948975 0.532323232323232
0.309538378349547 0.525252525252525
0.309713290015017 0.518181818181818
0.309854487873696 0.511111111111111
0.30998721527182 0.504040404040404
0.310134563467906 0.496969696969697
0.3103060938004 0.48989898989899
0.310494502185277 0.482828282828283
0.310682884900073 0.475757575757576
0.310855555303751 0.468686868686869
0.311005228954439 0.461616161616162
0.311135245216096 0.454545454545455
0.31125868478014 0.447474747474747
0.311396098053479 0.44040404040404
0.311572756838791 0.433333333333333
0.311815834253569 0.426262626262626
0.312151823326477 0.419191919191919
0.312604931480391 0.412121212121212
0.313197401331423 0.405050505050505
0.31395182229709 0.397979797979798
0.314894170468986 0.390909090909091
0.316055984633703 0.383838383838384
0.316666666666667 0.380675208198975
0.317537256385082 0.376767676767677
0.319380792913954 0.36969696969697
0.321601826680937 0.362626262626263
0.324242424242424 0.355678359347506
0.324369686378211 0.355555555555556
0.331818181818182 0.348854577015988
0.339393939393939 0.353825203125255
0.341441636351229 0.355555555555556
0.346969696969697 0.361012085903648
0.352130446505859 0.355555555555556
0.354545454545455 0.353225118940264
0.359017723165603 0.348484848484849
0.362121212121212 0.345313479621394
0.36969696969697 0.346335045640945
0.377272727272727 0.344918444841435
0.384848484848485 0.345894757115225
0.386465150146385 0.348484848484849
0.389484509248289 0.355555555555556
0.391339290211314 0.362626262626263
0.392424242424242 0.368338624758038
0.392798579791061 0.36969696969697
0.394864184985614 0.376767676767677
0.397040598551179 0.383838383838384
0.398927027726358 0.390909090909091
0.4 0.397148736457575
0.400182727203729 0.397979797979798
0.400887203397412 0.405050505050505
0.400896624213096 0.412121212121212
0.400431318983132 0.419191919191919
0.4 0.422799769822953
0.399785961614553 0.426262626262626
0.399254448170998 0.433333333333333
0.398672333718176 0.44040404040404
0.3980406938675 0.447474747474747
0.397350317607099 0.454545454545454
0.3965892109861 0.461616161616162
0.395749751170939 0.468686868686869
0.394836453741353 0.475757575757576
0.393870202174051 0.482828282828283
0.392880918086922 0.48989898989899
0.392424242424242 0.493217838095337
0.39205093467939 0.496969696969697
0.391261441039069 0.504040404040404
0.390299377101761 0.511111111111111
0.389132214771552 0.518181818181818
0.387755517203448 0.525252525252525
0.386182762167279 0.532323232323232
0.384848484848485 0.537771251388201
0.384204800731203 0.539393939393939
0.381249298124936 0.546464646464646
0.378181969685344 0.553535353535354
0.377272727272727 0.555689294093569
0.373936571265887 0.560606060606061
0.370629372885057 0.567676767676768
0.36969696969697 0.570423113950083
0.368368679372476 0.574747474747475
0.366830097375725 0.581818181818182
0.365734569739231 0.588888888888889
0.364849941614554 0.595959595959596
0.364042066056567 0.603030303030303
0.363241334961064 0.61010101010101
0.362412565930608 0.617171717171717
0.362121212121212 0.619453551451573
0.36075891818275 0.624242424242424
0.358780714098278 0.631313131313131
0.356897542591922 0.638383838383838
0.355097232936409 0.645454545454546
0.354545454545455 0.647581361466218
0.353517717046516 0.645454545454546
0.350604463227305 0.638383838383838
0.348071618768943 0.631313131313131
0.346969696969697 0.627838348586138
0.345996578028003 0.624242424242424
0.344202363367989 0.617171717171717
0.342356820654371 0.61010101010101
0.340013105240312 0.603030303030303
0.339393939393939 0.601671433557214
0.339154677027237 0.603030303030303
0.337745653449258 0.61010101010101
0.335614797789753 0.617171717171717
0.332024433040407 0.624242424242424
0.331818181818182 0.624556855363749
0.330404430254886 0.631313131313131
0.32854240159566 0.638383838383838
0.326145326245171 0.645454545454546
0.324242424242424 0.650196456340951
0.32305051410649 0.652525252525253
0.319614027497871 0.65959595959596
0.316666666666667 0.666000737741754
0.312765834172908 0.666666666666667
0.309090909090909 0.667982225251962
0.307627267449794 0.666666666666667
0.303752982856974 0.65959595959596
0.30238321584324 0.652525252525253
0.301798411149443 0.645454545454546
0.30159144647878 0.638383838383838
0.301614433532149 0.631313131313131
0.301806448533004 0.624242424242424
0.302142609961399 0.617171717171717
0.30261041742867 0.61010101010101
0.303194838046087 0.603030303030303
0.303869776330698 0.595959595959596
0.304597676213994 0.588888888888889
0.305336911801305 0.581818181818182
0.306052293255571 0.574747474747475
0.306722732365391 0.567676767676768
0.307343034396479 0.560606060606061
0.307920289817733 0.553535353535354
0.308466659447253 0.546464646464646
0.308990127330698 0.539393939393939
0.309090909090909 0.537886200212633
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.270970085128033 0.645454545454546
0.270353773179948 0.652525252525253
0.269861103720948 0.65959595959596
0.269511594776453 0.666666666666667
0.269333732731296 0.673737373737374
0.269363787656233 0.680808080808081
0.269639928066592 0.687878787878788
0.270183529716918 0.694949494949495
0.270966735033634 0.702020202020202
0.271212121212121 0.70395569211301
0.272035150014428 0.709090909090909
0.273029175620571 0.716161616161616
0.273839742260103 0.723232323232323
0.274545577838227 0.73030303030303
0.275292640492549 0.737373737373737
0.276263774502076 0.744444444444444
0.277652879298924 0.751515151515151
0.278787878787879 0.755758667842284
0.282334921849107 0.758585858585858
0.286363636363636 0.761361663267641
0.288809393330557 0.758585858585858
0.29392608708684 0.751515151515151
0.293939393939394 0.751492249794653
0.296237189704137 0.744444444444444
0.297918312551654 0.737373737373737
0.299104294498687 0.73030303030303
0.299868722382705 0.723232323232323
0.300240010191784 0.716161616161616
0.300250249759531 0.709090909090909
0.299990986412744 0.702020202020202
0.299627205721503 0.694949494949495
0.2993453766766 0.687878787878788
0.299274328820337 0.680808080808081
0.299444619503395 0.673737373737374
0.299806267838452 0.666666666666667
0.300271821478178 0.65959595959596
0.300748825216231 0.652525252525253
0.301149350168151 0.645454545454546
0.301374142830964 0.638383838383838
0.301243479945743 0.631313131313131
0.30017059586595 0.624242424242424
0.293939393939394 0.617268102269694
0.293871085593399 0.617171717171717
0.286363636363636 0.611055646041454
0.278787878787879 0.612502401020833
0.277180857882279 0.617171717171717
0.275103775130496 0.624242424242424
0.27339230820756 0.631313131313131
0.271988486630582 0.638383838383838
0.271212121212121 0.643067418367447
0.270970085128033 0.645454545454546
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.308990127330698 0.539393939393939
0.308466659447253 0.546464646464647
0.307920289817733 0.553535353535354
0.307343034396479 0.560606060606061
0.306722732365391 0.567676767676768
0.306052293255571 0.574747474747475
0.305336911801305 0.581818181818182
0.304597676213994 0.588888888888889
0.303869776330698 0.595959595959596
0.303194838046087 0.603030303030303
0.30261041742867 0.61010101010101
0.302142609961399 0.617171717171717
0.301806448533004 0.624242424242424
0.301614433532149 0.631313131313131
0.30159144647878 0.638383838383838
0.301798411149443 0.645454545454546
0.30238321584324 0.652525252525253
0.303752982856974 0.65959595959596
0.307627267449794 0.666666666666667
0.309090909090909 0.667982225251962
0.312765834172908 0.666666666666667
0.316666666666667 0.666000737741754
0.319614027497871 0.65959595959596
0.32305051410649 0.652525252525253
0.324242424242424 0.650196456340951
0.326145326245171 0.645454545454546
0.32854240159566 0.638383838383838
0.330404430254886 0.631313131313131
0.331818181818182 0.624556855363749
0.332024433040407 0.624242424242424
0.335614797789753 0.617171717171717
0.337745653449258 0.61010101010101
0.339154677027237 0.603030303030303
0.339393939393939 0.601671433557214
0.340013105240312 0.603030303030303
0.342356820654371 0.61010101010101
0.344202363367989 0.617171717171717
0.345996578028003 0.624242424242424
0.346969696969697 0.627838348586138
0.348071618768943 0.631313131313131
0.350604463227305 0.638383838383838
0.353517717046516 0.645454545454546
0.354545454545455 0.647581361466218
0.355097232936409 0.645454545454546
0.356897542591922 0.638383838383838
0.358780714098278 0.631313131313131
0.36075891818275 0.624242424242424
0.362121212121212 0.619453551451573
0.362412565930608 0.617171717171717
0.363241334961064 0.61010101010101
0.364042066056567 0.603030303030303
0.364849941614554 0.595959595959596
0.365734569739231 0.588888888888889
0.366830097375725 0.581818181818182
0.368368679372476 0.574747474747475
0.36969696969697 0.570423113950083
0.370629372885057 0.567676767676768
0.373936571265887 0.560606060606061
0.377272727272727 0.555689294093569
0.378181969685344 0.553535353535354
0.381249298124936 0.546464646464646
0.384204800731203 0.539393939393939
0.384848484848485 0.537771251388201
0.386182762167279 0.532323232323232
0.387755517203448 0.525252525252525
0.389132214771552 0.518181818181818
0.390299377101761 0.511111111111111
0.391261441039069 0.504040404040404
0.39205093467939 0.496969696969697
0.392424242424242 0.493217838095337
0.392880918086922 0.48989898989899
0.393870202174051 0.482828282828283
0.394836453741353 0.475757575757576
0.39574975117094 0.468686868686869
0.3965892109861 0.461616161616162
0.397350317607099 0.454545454545455
0.3980406938675 0.447474747474747
0.398672333718176 0.44040404040404
0.399254448170998 0.433333333333333
0.399785961614553 0.426262626262626
0.4 0.422799769822953
0.400431318983132 0.419191919191919
0.400896624213096 0.412121212121212
0.400887203397412 0.405050505050505
0.400182727203729 0.397979797979798
0.4 0.397148736457575
0.398927027726358 0.390909090909091
0.397040598551179 0.383838383838384
0.394864184985614 0.376767676767677
0.392798579791061 0.36969696969697
0.392424242424242 0.368338624758038
0.391339290211314 0.362626262626263
0.389484509248289 0.355555555555556
0.386465150146385 0.348484848484849
0.384848484848485 0.345894757115225
0.377272727272727 0.344918444841435
0.36969696969697 0.346335045640945
0.362121212121212 0.345313479621394
0.359017723165603 0.348484848484849
0.354545454545455 0.353225118940264
0.352130446505859 0.355555555555556
0.346969696969697 0.361012085903648
0.341441636351229 0.355555555555556
0.339393939393939 0.353825203125255
0.331818181818182 0.348854577015988
0.324369686378211 0.355555555555556
0.324242424242424 0.355678359347506
0.321601826680937 0.362626262626263
0.319380792913954 0.36969696969697
0.317537256385082 0.376767676767677
0.316666666666667 0.380675208198975
0.316055984633703 0.383838383838384
0.314894170468986 0.390909090909091
0.31395182229709 0.397979797979798
0.313197401331423 0.405050505050505
0.312604931480391 0.412121212121212
0.312151823326477 0.419191919191919
0.311815834253569 0.426262626262626
0.311572756838791 0.433333333333333
0.311396098053479 0.44040404040404
0.31125868478014 0.447474747474747
0.311135245216096 0.454545454545455
0.311005228954439 0.461616161616162
0.310855555303751 0.468686868686869
0.310682884900073 0.475757575757576
0.310494502185277 0.482828282828283
0.3103060938004 0.48989898989899
0.310134563467906 0.496969696969697
0.309987215271821 0.504040404040404
0.309854487873696 0.511111111111111
0.309713290015017 0.518181818181818
0.309538378349547 0.525252525252525
0.309312588948975 0.532323232323232
0.309090909090909 0.537886200212633
0.308990127330698 0.539393939393939
0.316666666666667 0.42529188702154
0.316886308430112 0.419191919191919
0.317309567706083 0.412121212121212
0.317951325924969 0.405050505050505
0.318854083863012 0.397979797979798
0.32005377335352 0.390909090909091
0.321585683755503 0.383838383838384
0.323493732726962 0.376767676767677
0.324242424242424 0.374385303693926
0.328298392509307 0.36969696969697
0.331818181818182 0.366037797547949
0.33556573299223 0.36969696969697
0.339393939393939 0.374652470540168
0.340999252772473 0.376767676767677
0.345820625233009 0.383838383838384
0.346969696969697 0.385486135274329
0.347840736517932 0.383838383838384
0.352294428972003 0.376767676767677
0.354545454545455 0.373825443406383
0.358178144603009 0.36969696969697
0.362121212121212 0.365284811896096
0.36969696969697 0.364839254924244
0.374581114102793 0.362626262626263
0.377272727272727 0.361518819874272
0.379198099296505 0.362626262626263
0.384848484848485 0.367478845191606
0.385474162165313 0.36969696969697
0.38708568848537 0.376767676767677
0.388497653865691 0.383838383838384
0.389898165468364 0.390909090909091
0.391313489105165 0.397979797979798
0.392424242424242 0.404030440085394
0.39265632468062 0.405050505050505
0.393741819162349 0.412121212121212
0.394224117413549 0.419191919191919
0.394276219377686 0.426262626262626
0.394018656133192 0.433333333333333
0.393519734897559 0.44040404040404
0.392811137654385 0.447474747474747
0.392424242424242 0.45055881870519
0.392051743743893 0.454545454545455
0.391331420630535 0.461616161616162
0.39055857695673 0.468686868686869
0.389719547155598 0.475757575757576
0.388789433724081 0.482828282828283
0.387735291444934 0.48989898989899
0.386523306999467 0.496969696969697
0.385129872224267 0.504040404040404
0.384848484848485 0.505402784800255
0.38314474133442 0.511111111111111
0.380688936288988 0.518181818181818
0.377749722314287 0.525252525252525
0.377272727272727 0.526337946391745
0.36969696969697 0.53117356686907
0.367188912001734 0.532323232323232
0.362121212121212 0.535452073595719
0.357804256083237 0.539393939393939
0.354545454545455 0.543560889978542
0.350437934837385 0.539393939393939
0.346969696969697 0.533350502514087
0.340565058621683 0.539393939393939
0.339393939393939 0.540382006727188
0.338756620740966 0.546464646464646
0.337920987658885 0.553535353535354
0.336956106639962 0.560606060606061
0.335847481664847 0.567676767676768
0.334581262406769 0.574747474747475
0.333118015229006 0.581818181818182
0.331818181818182 0.58716109149814
0.331495194468978 0.588888888888889
0.330197392099287 0.595959595959596
0.328919025354076 0.603030303030303
0.327559624456492 0.61010101010101
0.325990299217137 0.617171717171717
0.324242424242424 0.623594194642206
0.323748840136762 0.624242424242424
0.319228830960451 0.631313131313131
0.316666666666667 0.636024290470457
0.314832856599105 0.631313131313131
0.313314914210535 0.624242424242424
0.31256525703556 0.617171717171717
0.312230602444963 0.61010101010101
0.312138409416039 0.603030303030303
0.312198110677985 0.595959595959596
0.312357632253558 0.588888888888889
0.312582758915332 0.581818181818182
0.312847495722668 0.574747474747475
0.313130920771355 0.567676767676768
0.313417921888116 0.560606060606061
0.313700809768237 0.553535353535354
0.313979046867512 0.546464646464646
0.31425638150895 0.539393939393939
0.314536736327952 0.532323232323232
0.314820447969451 0.525252525252525
0.31510170238794 0.518181818181818
0.315368083189696 0.511111111111111
0.315603843192231 0.504040404040404
0.315797060431357 0.496969696969697
0.315946221274493 0.48989898989899
0.31605995482977 0.482828282828283
0.316149935028784 0.475757575757576
0.316223821142168 0.468686868686869
0.316283751960263 0.461616161616162
0.316330306064461 0.454545454545455
0.316368606237013 0.447474747474747
0.316413126595595 0.44040404040404
0.316489289244444 0.433333333333333
0.316631863602573 0.426262626262626
0.316666666666667 0.42529188702154
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.316631863602573 0.426262626262626
0.316489289244444 0.433333333333333
0.316413126595595 0.44040404040404
0.316368606237013 0.447474747474747
0.316330306064461 0.454545454545455
0.316283751960263 0.461616161616162
0.316223821142168 0.468686868686869
0.316149935028784 0.475757575757576
0.31605995482977 0.482828282828283
0.315946221274493 0.48989898989899
0.315797060431357 0.496969696969697
0.315603843192231 0.504040404040404
0.315368083189696 0.511111111111111
0.31510170238794 0.518181818181818
0.314820447969451 0.525252525252525
0.314536736327952 0.532323232323232
0.31425638150895 0.539393939393939
0.313979046867512 0.546464646464646
0.313700809768237 0.553535353535354
0.313417921888116 0.560606060606061
0.313130920771355 0.567676767676768
0.312847495722668 0.574747474747475
0.312582758915332 0.581818181818182
0.312357632253558 0.588888888888889
0.312198110677985 0.595959595959596
0.312138409416039 0.603030303030303
0.312230602444963 0.61010101010101
0.31256525703556 0.617171717171717
0.313314914210535 0.624242424242424
0.314832856599105 0.631313131313131
0.316666666666667 0.636024290470457
0.319228830960451 0.631313131313131
0.323748840136762 0.624242424242424
0.324242424242424 0.623594194642206
0.325990299217137 0.617171717171717
0.327559624456491 0.61010101010101
0.328919025354076 0.603030303030303
0.330197392099287 0.595959595959596
0.331495194468978 0.588888888888889
0.331818181818182 0.58716109149814
0.333118015229006 0.581818181818182
0.334581262406769 0.574747474747475
0.335847481664847 0.567676767676768
0.336956106639962 0.560606060606061
0.337920987658885 0.553535353535354
0.338756620740966 0.546464646464646
0.339393939393939 0.540382006727188
0.340565058621683 0.539393939393939
0.346969696969697 0.533350502514087
0.350437934837385 0.539393939393939
0.354545454545455 0.543560889978542
0.357804256083237 0.539393939393939
0.362121212121212 0.535452073595719
0.367188912001734 0.532323232323232
0.36969696969697 0.53117356686907
0.377272727272727 0.526337946391745
0.377749722314287 0.525252525252525
0.380688936288988 0.518181818181818
0.38314474133442 0.511111111111111
0.384848484848485 0.505402784800255
0.385129872224267 0.504040404040404
0.386523306999467 0.496969696969697
0.387735291444934 0.48989898989899
0.388789433724081 0.482828282828283
0.389719547155598 0.475757575757576
0.39055857695673 0.468686868686869
0.391331420630535 0.461616161616162
0.392051743743893 0.454545454545455
0.392424242424242 0.45055881870519
0.392811137654385 0.447474747474747
0.393519734897559 0.44040404040404
0.394018656133192 0.433333333333333
0.394276219377686 0.426262626262626
0.394224117413549 0.419191919191919
0.393741819162349 0.412121212121212
0.39265632468062 0.405050505050505
0.392424242424242 0.404030440085394
0.391313489105165 0.397979797979798
0.389898165468364 0.390909090909091
0.388497653865691 0.383838383838384
0.38708568848537 0.376767676767677
0.385474162165313 0.36969696969697
0.384848484848485 0.367478845191606
0.379198099296505 0.362626262626263
0.377272727272727 0.361518819874272
0.374581114102793 0.362626262626263
0.36969696969697 0.364839254924244
0.362121212121212 0.365284811896096
0.358178144603009 0.36969696969697
0.354545454545455 0.373825443406383
0.352294428972003 0.376767676767677
0.347840736517932 0.383838383838384
0.346969696969697 0.385486135274329
0.345820625233009 0.383838383838384
0.340999252772473 0.376767676767677
0.339393939393939 0.374652470540168
0.33556573299223 0.36969696969697
0.331818181818182 0.366037797547949
0.328298392509307 0.36969696969697
0.324242424242424 0.374385303693926
0.323493732726962 0.376767676767677
0.321585683755503 0.383838383838384
0.32005377335352 0.390909090909091
0.318854083863012 0.397979797979798
0.317951325924969 0.405050505050505
0.317309567706083 0.412121212121212
0.316886308430112 0.419191919191919
0.316666666666667 0.42529188702154
0.316631863602573 0.426262626262626
0.324242424242424 0.396539241327365
0.327466611371008 0.390909090909091
0.331818181818182 0.384427399302084
0.334966686114977 0.390909090909091
0.337299186360665 0.397979797979798
0.339052750792282 0.405050505050505
0.339393939393939 0.406616577758208
0.346969696969697 0.410476836009662
0.349177866963947 0.405050505050505
0.352319047162276 0.397979797979798
0.354545454545455 0.393706031235537
0.357356234216923 0.390909090909091
0.362121212121212 0.385713703557966
0.36969696969697 0.384901482557971
0.371694296048451 0.383838383838384
0.377272727272727 0.381002647540223
0.378984250040114 0.383838383838384
0.382249978531174 0.390909090909091
0.384848484848485 0.3976979981473
0.384906746868325 0.397979797979798
0.386374362112992 0.405050505050505
0.387670447033827 0.412121212121212
0.388615622608406 0.419191919191919
0.389137211472192 0.426262626262626
0.389274415155328 0.433333333333333
0.389111150595831 0.44040404040404
0.388722552804266 0.447474747474747
0.388156684820986 0.454545454545455
0.387434945811029 0.461616161616162
0.386556645458968 0.468686868686869
0.385503396720909 0.475757575757576
0.384848484848485 0.479568930953526
0.383967940723924 0.482828282828283
0.381975093584414 0.48989898989899
0.379794562733383 0.496969696969697
0.377282605988939 0.504040404040404
0.377272727272727 0.504066423741329
0.36969696969697 0.506964011119433
0.362121212121212 0.506316953910099
0.358357392284997 0.504040404040404
0.354545454545455 0.499981904662792
0.353734711336913 0.496969696969697
0.352204473574569 0.48989898989899
0.350839392532031 0.482828282828283
0.349286803898903 0.475757575757576
0.347074361671662 0.468686868686869
0.346969696969697 0.468425801012311
0.346800282808676 0.468686868686869
0.342881957548726 0.475757575757576
0.339393939393939 0.482630289425674
0.339352610260609 0.482828282828283
0.338017280896895 0.48989898989899
0.336917709561354 0.496969696969697
0.33596430467421 0.504040404040404
0.335084044812739 0.511111111111111
0.334227612641192 0.518181818181818
0.333367198099723 0.525252525252525
0.332490625680987 0.532323232323232
0.331818181818182 0.537656519800085
0.33138797165238 0.539393939393939
0.329948560601105 0.546464646464646
0.328815233417464 0.553535353535354
0.32785746554486 0.560606060606061
0.326997880113277 0.567676767676768
0.326180798275655 0.574747474747475
0.325358542652335 0.581818181818182
0.324482545728399 0.588888888888889
0.324242424242424 0.590547722641952
0.323422254816518 0.588888888888889
0.321737101762264 0.581818181818182
0.321097583834912 0.574747474747475
0.320841061241683 0.567676767676768
0.320739014163715 0.560606060606061
0.320698736014279 0.553535353535354
0.320687266375506 0.546464646464646
0.320701702818196 0.539393939393939
0.320749667969741 0.532323232323232
0.320835496188261 0.525252525252525
0.32095398763076 0.518181818181818
0.321090377711305 0.511111111111111
0.321223227591392 0.504040404040404
0.321328910442823 0.496969696969697
0.321388309452104 0.48989898989899
0.321394572634656 0.482828282828283
0.321356840329759 0.475757575757576
0.32129567641077 0.468686868686869
0.321233362593801 0.461616161616162
0.321186899637823 0.454545454545454
0.321167858415956 0.447474747474747
0.321187564161804 0.44040404040404
0.321264078750377 0.433333333333333
0.321427792905695 0.426262626262626
0.321723147152443 0.419191919191919
0.322205422667706 0.412121212121212
0.322934155923482 0.405050505050505
0.323967118456196 0.397979797979798
0.324242424242424 0.396539241327365
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.323967118456196 0.397979797979798
0.322934155923482 0.405050505050505
0.322205422667706 0.412121212121212
0.321723147152443 0.419191919191919
0.321427792905695 0.426262626262626
0.321264078750377 0.433333333333333
0.321187564161804 0.44040404040404
0.321167858415956 0.447474747474747
0.321186899637822 0.454545454545455
0.321233362593801 0.461616161616162
0.32129567641077 0.468686868686869
0.321356840329759 0.475757575757576
0.321394572634656 0.482828282828283
0.321388309452104 0.48989898989899
0.321328910442823 0.496969696969697
0.321223227591392 0.504040404040404
0.321090377711305 0.511111111111111
0.32095398763076 0.518181818181818
0.320835496188261 0.525252525252525
0.320749667969741 0.532323232323232
0.320701702818196 0.539393939393939
0.320687266375506 0.546464646464646
0.320698736014279 0.553535353535354
0.320739014163715 0.560606060606061
0.320841061241683 0.567676767676768
0.321097583834912 0.574747474747475
0.321737101762264 0.581818181818182
0.323422254816518 0.588888888888889
0.324242424242424 0.590547722641952
0.324482545728399 0.588888888888889
0.325358542652335 0.581818181818182
0.326180798275655 0.574747474747475
0.326997880113277 0.567676767676768
0.32785746554486 0.560606060606061
0.328815233417464 0.553535353535354
0.329948560601105 0.546464646464646
0.33138797165238 0.539393939393939
0.331818181818182 0.537656519800085
0.332490625680986 0.532323232323232
0.333367198099723 0.525252525252525
0.334227612641192 0.518181818181818
0.335084044812739 0.511111111111111
0.33596430467421 0.504040404040404
0.336917709561354 0.496969696969697
0.338017280896895 0.48989898989899
0.339352610260609 0.482828282828283
0.339393939393939 0.482630289425674
0.342881957548726 0.475757575757576
0.346800282808677 0.468686868686869
0.346969696969697 0.468425801012311
0.347074361671662 0.468686868686869
0.349286803898903 0.475757575757576
0.350839392532031 0.482828282828283
0.352204473574569 0.48989898989899
0.353734711336913 0.496969696969697
0.354545454545454 0.499981904662792
0.358357392284997 0.504040404040404
0.362121212121212 0.506316953910099
0.36969696969697 0.506964011119433
0.377272727272727 0.504066423741329
0.377282605988939 0.504040404040404
0.379794562733383 0.496969696969697
0.381975093584414 0.48989898989899
0.383967940723924 0.482828282828283
0.384848484848485 0.479568930953526
0.385503396720909 0.475757575757576
0.386556645458968 0.468686868686869
0.387434945811029 0.461616161616162
0.388156684820987 0.454545454545455
0.388722552804266 0.447474747474747
0.389111150595831 0.44040404040404
0.389274415155328 0.433333333333333
0.389137211472192 0.426262626262626
0.388615622608406 0.419191919191919
0.387670447033827 0.412121212121212
0.386374362112992 0.405050505050505
0.384906746868325 0.397979797979798
0.384848484848485 0.3976979981473
0.382249978531174 0.390909090909091
0.378984250040114 0.383838383838384
0.377272727272727 0.381002647540223
0.371694296048451 0.383838383838384
0.36969696969697 0.384901482557971
0.362121212121212 0.385713703557966
0.357356234216923 0.390909090909091
0.354545454545455 0.393706031235537
0.352319047162276 0.397979797979798
0.349177866963947 0.405050505050505
0.346969696969697 0.410476836009662
0.339393939393939 0.406616577758208
0.339052750792282 0.405050505050505
0.337299186360665 0.397979797979798
0.334966686114977 0.390909090909091
0.331818181818182 0.384427399302084
0.327466611371008 0.390909090909091
0.324242424242424 0.396539241327365
0.323967118456196 0.397979797979798
0.331818181818182 0.426105739103078
0.331834490952753 0.426262626262626
0.332328729175893 0.433333333333333
0.332589923124386 0.44040404040404
0.332511399947374 0.447474747474747
0.332082351143784 0.454545454545455
0.331818181818182 0.457333522661493
0.331467993284147 0.454545454545455
0.330964066830677 0.447474747474747
0.330857706184177 0.44040404040404
0.331132610935268 0.433333333333333
0.331793919352786 0.426262626262626
0.331818181818182 0.426105739103078
0.362121212121212 0.418463255118666
0.369115131951115 0.412121212121212
0.36969696969697 0.411840273985724
0.377272727272727 0.406973946825988
0.379137726337562 0.412121212121212
0.381489708207191 0.419191919191919
0.383413377853651 0.426262626262626
0.384616712920348 0.433333333333333
0.384848484848485 0.437825263230325
0.384903463740635 0.44040404040404
0.384848484848485 0.44250728416842
0.384583493162385 0.447474747474748
0.383666336400984 0.454545454545454
0.382406628271874 0.461616161616162
0.38091604347187 0.468686868686869
0.379234323753933 0.475757575757576
0.377339177080253 0.482828282828283
0.377272727272727 0.483049192675978
0.36969696969697 0.48346657783071
0.368704361740347 0.482828282828283
0.362121212121212 0.475988354161833
0.36205119194823 0.475757575757576
0.360656070797153 0.468686868686869
0.359782598424781 0.461616161616162
0.359102141962737 0.454545454545455
0.358364907186987 0.447474747474747
0.357332976696402 0.44040404040404
0.355951842669941 0.433333333333333
0.355820805097933 0.426262626262626
0.361181935904897 0.419191919191919
0.362121212121212 0.418463255118666
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.331793919352786 0.426262626262626
0.331132610935268 0.433333333333333
0.330857706184177 0.44040404040404
0.330964066830677 0.447474747474747
0.331467993284147 0.454545454545454
0.331818181818182 0.457333522661493
0.332082351143784 0.454545454545455
0.332511399947374 0.447474747474747
0.332589923124386 0.44040404040404
0.332328729175893 0.433333333333333
0.331834490952753 0.426262626262626
0.331818181818182 0.426105739103078
0.331793919352786 0.426262626262626
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.361181935904897 0.419191919191919
0.355820805097933 0.426262626262626
0.355951842669941 0.433333333333333
0.357332976696402 0.44040404040404
0.358364907186987 0.447474747474747
0.359102141962737 0.454545454545455
0.359782598424781 0.461616161616162
0.360656070797153 0.468686868686869
0.36205119194823 0.475757575757576
0.362121212121212 0.475988354161833
0.368704361740347 0.482828282828283
0.36969696969697 0.48346657783071
0.377272727272727 0.483049192675978
0.377339177080253 0.482828282828283
0.379234323753933 0.475757575757576
0.38091604347187 0.468686868686869
0.382406628271874 0.461616161616162
0.383666336400984 0.454545454545455
0.384583493162385 0.447474747474747
0.384848484848485 0.44250728416842
0.384903463740635 0.44040404040404
0.384848484848485 0.437825263230325
0.384616712920348 0.433333333333333
0.383413377853651 0.426262626262626
0.381489708207191 0.419191919191919
0.379137726337562 0.412121212121212
0.377272727272727 0.406973946825988
0.36969696969697 0.411840273985724
0.369115131951115 0.412121212121212
0.362121212121212 0.418463255118666
0.361181935904897 0.419191919191919
};
\path [draw=black, line width=0pt]
(axis cs:0.687878787878788,0.9)
--(axis cs:0.687878787878788,0.892929292929293)
--(axis cs:0.695454545454545,0.885858585858586)
--(axis cs:0.695454545454545,0.878787878787879)
--(axis cs:0.695454545454545,0.871717171717172)
--(axis cs:0.695454545454545,0.864646464646465)
--(axis cs:0.703030303030303,0.857575757575757)
--(axis cs:0.703030303030303,0.85050505050505)
--(axis cs:0.703030303030303,0.843434343434343)
--(axis cs:0.710606060606061,0.836363636363636)
--(axis cs:0.710606060606061,0.829292929292929)
--(axis cs:0.710606060606061,0.822222222222222)
--(axis cs:0.710606060606061,0.815151515151515)
--(axis cs:0.718181818181818,0.808080808080808)
--(axis cs:0.718181818181818,0.801010101010101)
--(axis cs:0.718181818181818,0.793939393939394)
--(axis cs:0.718181818181818,0.786868686868687)
--(axis cs:0.725757575757576,0.77979797979798)
--(axis cs:0.725757575757576,0.772727272727273)
--(axis cs:0.725757575757576,0.765656565656566)
--(axis cs:0.725757575757576,0.758585858585858)
--(axis cs:0.733333333333333,0.751515151515151)
--(axis cs:0.733333333333333,0.744444444444444)
--(axis cs:0.733333333333333,0.737373737373737)
--(axis cs:0.740909090909091,0.73030303030303)
--(axis cs:0.740909090909091,0.723232323232323)
--(axis cs:0.740909090909091,0.716161616161616)
--(axis cs:0.740909090909091,0.709090909090909)
--(axis cs:0.748484848484849,0.702020202020202)
--(axis cs:0.748484848484849,0.694949494949495)
--(axis cs:0.748484848484849,0.687878787878788)
--(axis cs:0.748484848484849,0.680808080808081)
--(axis cs:0.748484848484849,0.673737373737374)
--(axis cs:0.756060606060606,0.666666666666667)
--(axis cs:0.756060606060606,0.65959595959596)
--(axis cs:0.756060606060606,0.652525252525253)
--(axis cs:0.756060606060606,0.645454545454546)
--(axis cs:0.763636363636364,0.638383838383838)
--(axis cs:0.763636363636364,0.631313131313131)
--(axis cs:0.763636363636364,0.624242424242424)
--(axis cs:0.763636363636364,0.617171717171717)
--(axis cs:0.771212121212121,0.61010101010101)
--(axis cs:0.771212121212121,0.603030303030303)
--(axis cs:0.771212121212121,0.595959595959596)
--(axis cs:0.771212121212121,0.588888888888889)
--(axis cs:0.771212121212121,0.581818181818182)
--(axis cs:0.778787878787879,0.574747474747475)
--(axis cs:0.778787878787879,0.567676767676768)
--(axis cs:0.778787878787879,0.560606060606061)
--(axis cs:0.778787878787879,0.553535353535354)
--(axis cs:0.780301197901655,0.552122922362496);

\path [draw=black, line width=0pt]
(axis cs:0.786363636363636,0.536994949494949)
--(axis cs:0.786363636363636,0.532323232323232)
--(axis cs:0.786363636363636,0.525252525252525)
--(axis cs:0.786363636363636,0.518181818181818)
--(axis cs:0.793939393939394,0.511111111111111)
--(axis cs:0.793939393939394,0.504040404040404)
--(axis cs:0.793939393939394,0.496969696969697)
--(axis cs:0.793939393939394,0.48989898989899)
--(axis cs:0.793939393939394,0.482828282828283)
--(axis cs:0.801515151515152,0.475757575757576)
--(axis cs:0.801515151515152,0.468686868686869)
--(axis cs:0.801515151515152,0.461616161616162)
--(axis cs:0.801515151515152,0.454545454545455)
--(axis cs:0.801515151515152,0.447474747474747)
--(axis cs:0.809090909090909,0.44040404040404)
--(axis cs:0.809090909090909,0.433333333333333)
--(axis cs:0.809090909090909,0.426262626262626)
--(axis cs:0.809090909090909,0.419191919191919)
--(axis cs:0.809090909090909,0.412121212121212)
--(axis cs:0.809090909090909,0.405050505050505)
--(axis cs:0.816666666666667,0.397979797979798)
--(axis cs:0.816666666666667,0.390909090909091)
--(axis cs:0.816666666666667,0.383838383838384)
--(axis cs:0.816666666666667,0.376767676767677)
--(axis cs:0.816666666666667,0.36969696969697)
--(axis cs:0.824242424242424,0.362626262626263)
--(axis cs:0.824242424242424,0.355555555555556)
--(axis cs:0.824242424242424,0.348484848484849)
--(axis cs:0.824242424242424,0.341414141414141)
--(axis cs:0.824242424242424,0.334343434343434)
--(axis cs:0.824242424242424,0.327272727272727)
--(axis cs:0.831818181818182,0.32020202020202)
--(axis cs:0.831818181818182,0.313131313131313)
--(axis cs:0.831818181818182,0.306060606060606)
--(axis cs:0.831818181818182,0.298989898989899)
--(axis cs:0.831818181818182,0.291919191919192)
--(axis cs:0.831818181818182,0.284848484848485)
--(axis cs:0.831818181818182,0.277777777777778)
--(axis cs:0.839393939393939,0.270707070707071)
--(axis cs:0.839393939393939,0.263636363636364)
--(axis cs:0.839393939393939,0.256565656565657)
--(axis cs:0.839393939393939,0.249494949494949)
--(axis cs:0.839393939393939,0.242424242424242)
--(axis cs:0.839393939393939,0.235353535353535)
--(axis cs:0.846969696969697,0.228282828282828)
--(axis cs:0.846969696969697,0.221212121212121)
--(axis cs:0.846969696969697,0.214141414141414)
--(axis cs:0.846969696969697,0.207070707070707)
--(axis cs:0.846969696969697,0.2);

\path [draw=black, semithick]
(axis cs:0.295538713288466,0.451833525767772)
--(axis cs:0.295140425388321,0.454545454545455)
--(axis cs:0.294028270706689,0.461616161616162)
--(axis cs:0.293939393939394,0.462164906205116)
--(axis cs:0.292493038226567,0.468686868686869)
--(axis cs:0.291048131114663,0.475757575757576)
--(axis cs:0.289676125781998,0.482828282828283)
--(axis cs:0.288335682997048,0.48989898989899)
--(axis cs:0.286990430759237,0.496969696969697)
--(axis cs:0.286363636363636,0.500185800518926)
--(axis cs:0.285151802159986,0.504040404040404)
--(axis cs:0.282892925849422,0.511111111111111)
--(axis cs:0.28048548569609,0.518181818181818)
--(axis cs:0.278787878787879,0.522616355853698)
--(axis cs:0.277657029758309,0.525252525252525)
--(axis cs:0.274645185454788,0.532323232323232)
--(axis cs:0.271774852502113,0.539393939393939)
--(axis cs:0.271212121212121,0.540725968775207)
--(axis cs:0.26926826101154,0.546464646464647)
--(axis cs:0.267075569935904,0.553535353535354)
--(axis cs:0.265133734826985,0.560606060606061)
--(axis cs:0.263636363636364,0.566663984134765)
--(axis cs:0.263368978627156,0.567676767676768)
--(axis cs:0.261639550676718,0.574747474747475)
--(axis cs:0.260226831511867,0.581818181818182)
--(axis cs:0.259096570993375,0.588888888888889)
--(axis cs:0.258207096099564,0.595959595959596)
--(axis cs:0.25751878804829,0.603030303030303)
--(axis cs:0.256995962007977,0.61010101010101)
--(axis cs:0.256605394379343,0.617171717171717)
--(axis cs:0.25631461729514,0.624242424242424)
--(axis cs:0.256091142051614,0.631313131313131)
--(axis cs:0.256060606060606,0.632417873590714)
--(axis cs:0.255803435867027,0.638383838383838)
--(axis cs:0.255504435336909,0.645454545454546)
--(axis cs:0.255187223608507,0.652525252525253)
--(axis cs:0.254841085015636,0.659595959595959)
--(axis cs:0.254467021913594,0.666666666666667)
--(axis cs:0.254073049282107,0.673737373737374)
--(axis cs:0.25367112097016,0.680808080808081)
--(axis cs:0.253275765998965,0.687878787878788)
--(axis cs:0.252902632568543,0.694949494949495)
--(axis cs:0.252566118779061,0.702020202020202)
--(axis cs:0.252276623751866,0.709090909090909)
--(axis cs:0.252037667448478,0.716161616161616)
--(axis cs:0.25184199452515,0.723232323232323)
--(axis cs:0.251665775816125,0.73030303030303)
--(axis cs:0.251461718261697,0.737373737373737)
--(axis cs:0.251153100710877,0.744444444444444)
--(axis cs:0.250627824674962,0.751515151515151)
--(axis cs:0.249723004680356,0.758585858585858)
--(axis cs:0.248484848484848,0.764504820762163)
--(axis cs:0.248199367500286,0.765656565656566)
--(axis cs:0.246144886098805,0.772727272727273)
--(axis cs:0.24336810403636,0.77979797979798)
--(axis cs:0.240909090909091,0.784534534271832)
--(axis cs:0.240244717997231,0.786868686868687)
--(axis cs:0.238595330173083,0.793939393939394)
--(axis cs:0.237301941641919,0.801010101010101)
--(axis cs:0.236287125829618,0.808080808080808)
--(axis cs:0.235511295824838,0.815151515151515)
--(axis cs:0.234943981183263,0.822222222222222)
--(axis cs:0.23454947321929,0.829292929292929)
--(axis cs:0.23430384696492,0.836363636363636)
--(axis cs:0.234238979781985,0.843434343434343)
--(axis cs:0.234520489209741,0.85050505050505)
--(axis cs:0.235653597601824,0.857575757575757)
--(axis cs:0.239283089354017,0.864646464646465)
--(axis cs:0.240909090909091,0.866138189077052)
--(axis cs:0.242005647139532,0.864646464646465)
--(axis cs:0.246818766693601,0.857575757575757)
--(axis cs:0.248484848484848,0.855106664793224)
--(axis cs:0.250736943117562,0.85050505050505)
--(axis cs:0.25344660745594,0.843434343434343)
--(axis cs:0.255703104650652,0.836363636363636)
--(axis cs:0.256060606060606,0.835065932073792)
--(axis cs:0.263636363636364,0.832242662648069)
--(axis cs:0.266451314171066,0.836363636363636)
--(axis cs:0.271212121212121,0.840717273205458)
--(axis cs:0.278787878787879,0.843110354481756)
--(axis cs:0.283176579742898,0.843434343434343)
--(axis cs:0.286363636363636,0.84366170195595)
--(axis cs:0.286751460968783,0.843434343434343)
--(axis cs:0.293939393939394,0.839621510407891)
--(axis cs:0.296154277518127,0.836363636363636)
--(axis cs:0.301008093522645,0.829292929292929)
--(axis cs:0.301515151515152,0.828578808921521)
--(axis cs:0.304521383854594,0.822222222222222)
--(axis cs:0.307429858035873,0.815151515151515)
--(axis cs:0.309090909090909,0.810903869678671)
--(axis cs:0.31013170406288,0.808080808080808)
--(axis cs:0.312337469501499,0.801010101010101)
--(axis cs:0.314150858922364,0.793939393939394)
--(axis cs:0.315747618144329,0.786868686868687)
--(axis cs:0.316666666666667,0.782569295826252)
--(axis cs:0.317390063990522,0.77979797979798)
--(axis cs:0.319030674643933,0.772727272727273)
--(axis cs:0.32043524407478,0.765656565656566)
--(axis cs:0.321688496697516,0.758585858585858)
--(axis cs:0.322851837129391,0.751515151515151)
--(axis cs:0.323974125921019,0.744444444444444)
--(axis cs:0.324242424242424,0.74277454306083)
--(axis cs:0.326112185637241,0.737373737373738)
--(axis cs:0.328463386254698,0.73030303030303)
--(axis cs:0.330728311532056,0.723232323232323)
--(axis cs:0.331818181818182,0.719835161587223)
--(axis cs:0.334836586957191,0.723232323232323)
--(axis cs:0.339393939393939,0.727843972993777)
--(axis cs:0.341219657645284,0.73030303030303)
--(axis cs:0.346969696969697,0.736521971376451)
--(axis cs:0.354545454545455,0.731708908877625)
--(axis cs:0.355190782529155,0.73030303030303)
--(axis cs:0.358285540366457,0.723232323232323)
--(axis cs:0.360964203568307,0.716161616161616)
--(axis cs:0.362121212121212,0.712888660390795)
--(axis cs:0.363475660617802,0.709090909090909)
--(axis cs:0.365705027276443,0.702020202020202)
--(axis cs:0.367549915211676,0.694949494949495)
--(axis cs:0.369099618812701,0.687878787878788)
--(axis cs:0.36969696969697,0.684887504959684)
--(axis cs:0.371157837128932,0.680808080808081)
--(axis cs:0.373327822011257,0.673737373737374)
--(axis cs:0.375103854234577,0.666666666666667)
--(axis cs:0.376603909890257,0.65959595959596)
--(axis cs:0.377272727272727,0.656168789254586)
--(axis cs:0.378301227534852,0.652525252525253)
--(axis cs:0.380192612233007,0.645454545454546)
--(axis cs:0.381956439784766,0.638383838383838)
--(axis cs:0.383658622225427,0.631313131313131)
--(axis cs:0.384848484848485,0.626436763540139)
--(axis cs:0.385370629132119,0.624242424242424)
--(axis cs:0.387085362513825,0.617171717171717)
--(axis cs:0.388752089192485,0.61010101010101)
--(axis cs:0.390382207188477,0.603030303030303)
--(axis cs:0.391977797936164,0.595959595959596)
--(axis cs:0.392424242424242,0.594006048912142)
--(axis cs:0.39392141045271,0.588888888888889)
--(axis cs:0.395774931167588,0.581818181818182)
--(axis cs:0.397393893602246,0.574747474747475)
--(axis cs:0.39880986167172,0.567676767676768)
--(axis cs:0.4,0.560895757531069)
--(axis cs:0.400104048300929,0.56060606060606)
--(axis cs:0.402427359283948,0.553535353535354)
--(axis cs:0.404345130644629,0.546464646464646)
--(axis cs:0.405959610071391,0.539393939393939)
--(axis cs:0.407361332998595,0.532323232323232)
--(axis cs:0.407575757575758,0.531219568577425)
--(axis cs:0.410626917844237,0.525252525252525)
--(axis cs:0.413965124447064,0.518181818181818)
--(axis cs:0.415151515151515,0.515549435010346)
--(axis cs:0.417170045144255,0.511111111111111)
--(axis cs:0.42053886495932,0.504040404040404)
--(axis cs:0.422727272727273,0.499391471494355)
--(axis cs:0.423337597643654,0.496969696969697)
--(axis cs:0.425094640706459,0.48989898989899)
--(axis cs:0.426746068854541,0.482828282828283)
--(axis cs:0.42825671804028,0.475757575757576)
--(axis cs:0.429604182239847,0.468686868686869)
--(axis cs:0.43030303030303,0.464570439917605)
--(axis cs:0.430736572232347,0.461616161616162)
--(axis cs:0.43166986584255,0.454545454545455)
--(axis cs:0.432479536418022,0.447474747474747)
--(axis cs:0.433167326731644,0.44040404040404)
--(axis cs:0.433728840324012,0.433333333333333)
--(axis cs:0.434157556833785,0.426262626262626)
--(axis cs:0.434449919062625,0.419191919191919)
--(axis cs:0.43460550741465,0.412121212121212)
--(axis cs:0.43462140287249,0.405050505050505)
--(axis cs:0.434483449775958,0.397979797979798)
--(axis cs:0.434154962402535,0.390909090909091)
--(axis cs:0.433559805318814,0.383838383838384)
--(axis cs:0.43255480830014,0.376767676767677)
--(axis cs:0.430884186067427,0.36969696969697)
--(axis cs:0.43030303030303,0.367973806521407)
--(axis cs:0.42746721454219,0.362626262626263)
--(axis cs:0.42334183027534,0.355555555555556)
--(axis cs:0.422727272727273,0.354504525750476)
--(axis cs:0.421095240787524,0.348484848484849)
--(axis cs:0.418871421884307,0.341414141414141)
--(axis cs:0.416076163633147,0.334343434343434)
--(axis cs:0.415151515151515,0.332313232828492)
--(axis cs:0.411717557852444,0.327272727272727)
--(axis cs:0.407575757575758,0.32064024641307)
--(axis cs:0.407275213215973,0.32020202020202)
--(axis cs:0.401242460395904,0.313131313131313)
--(axis cs:0.4,0.312064459120955)
--(axis cs:0.392424242424242,0.308821928017304)
--(axis cs:0.384848484848485,0.306759065724589)
--(axis cs:0.37992845970278,0.306060606060606)
--(axis cs:0.377272727272727,0.305558603413549)
--(axis cs:0.36969696969697,0.299239845222779)
--(axis cs:0.362121212121212,0.299425138581763)
--(axis cs:0.355007559601442,0.306060606060606)
--(axis cs:0.354545454545455,0.306508597924156)
--(axis cs:0.346969696969697,0.310026586247882)
--(axis cs:0.339393939393939,0.306426439174078)
--(axis cs:0.33792335776789,0.306060606060606)
--(axis cs:0.331818181818182,0.304393448732664)
--(axis cs:0.328439016840338,0.306060606060606)
--(axis cs:0.324242424242424,0.308127793529225)
--(axis cs:0.321403300959294,0.313131313131313)
--(axis cs:0.317962030149231,0.32020202020202)
--(axis cs:0.316666666666667,0.323203535596686)
--(axis cs:0.31533264315514,0.327272727272727)
--(axis cs:0.313301398346281,0.334343434343434)
--(axis cs:0.311616395708766,0.341414141414141)
--(axis cs:0.310205398850102,0.348484848484849)
--(axis cs:0.309090909090909,0.35508197620952)
--(axis cs:0.308980555651794,0.355555555555556)
--(axis cs:0.307459704168268,0.362626262626263)
--(axis cs:0.306195812684123,0.36969696969697)
--(axis cs:0.305127912118805,0.376767676767677)
--(axis cs:0.304212200340089,0.383838383838384)
--(axis cs:0.303921322966738,0.386410668549731);

\path [draw=black, semithick]
(axis cs:0.398738671212269,0.50638097018906)
--(axis cs:0.399040403081879,0.504040404040404)
--(axis cs:0.399841766326564,0.496969696969697)
--(axis cs:0.4,0.495382260756704)
--(axis cs:0.401020737189438,0.48989898989899)
--(axis cs:0.402339349830471,0.482828282828283)
--(axis cs:0.40372817945602,0.475757575757576)
--(axis cs:0.405172945095963,0.468686868686869)
--(axis cs:0.406566837173376,0.461616161616162)
--(axis cs:0.407575757575758,0.455727567391058)
--(axis cs:0.408117108993614,0.454545454545455)
--(axis cs:0.411116159263865,0.447474747474747)
--(axis cs:0.41346509042355,0.44040404040404)
--(axis cs:0.414725163430192,0.433333333333333)
--(axis cs:0.415103249793617,0.426262626262626)
--(axis cs:0.415052160341168,0.419191919191919)
--(axis cs:0.414858118716553,0.412121212121212)
--(axis cs:0.414616893548927,0.405050505050505)
--(axis cs:0.414322026201422,0.397979797979798)
--(axis cs:0.413916220715486,0.390909090909091)
--(axis cs:0.413299594345395,0.383838383838384)
--(axis cs:0.412310546998314,0.376767676767677)
--(axis cs:0.410691278468476,0.36969696969697)
--(axis cs:0.408066090936999,0.362626262626263)
--(axis cs:0.407575757575758,0.361637074988318)
--(axis cs:0.401579474741091,0.355555555555556)
--(axis cs:0.4,0.353656205367114)
--(axis cs:0.398580150219346,0.348484848484849)
--(axis cs:0.396135830271545,0.341414141414141)
--(axis cs:0.392424242424242,0.334554521232798)
--(axis cs:0.392265892201327,0.334343434343434)
--(axis cs:0.384848484848485,0.327717114888297)
--(axis cs:0.377272727272727,0.327929815716641)
--(axis cs:0.374163197327491,0.327272727272727)
--(axis cs:0.36969696969697,0.326033991788153)
--(axis cs:0.362121212121212,0.32372439698572)
--(axis cs:0.358541777704818,0.327272727272727)
--(axis cs:0.354545454545455,0.331254478355983)
--(axis cs:0.350682589235655,0.334343434343434)
--(axis cs:0.346969696969697,0.337504312298715)
--(axis cs:0.341955036860078,0.334343434343434)
--(axis cs:0.339393939393939,0.332798361582413)
--(axis cs:0.331818181818182,0.329651473983244)
--(axis cs:0.325438424318544,0.334343434343434)
--(axis cs:0.324242424242424,0.335267578227934)
--(axis cs:0.321353678660597,0.341414141414141)
--(axis cs:0.318600692372492,0.348484848484849)
--(axis cs:0.316666666666667,0.354455287293234)
--(axis cs:0.316374841214652,0.355555555555556)
--(axis cs:0.31463990595742,0.362626262626263)
--(axis cs:0.313179130321371,0.36969696969697)
--(axis cs:0.311944924082998,0.376767676767677)
--(axis cs:0.310894552720703,0.383838383838384)
--(axis cs:0.30999140875962,0.390909090909091)
--(axis cs:0.309207150901658,0.397979797979798)
--(axis cs:0.309090909090909,0.399166341266403)
--(axis cs:0.308325824685111,0.405050505050505)
--(axis cs:0.307556187922218,0.412121212121212)
--(axis cs:0.306906851646391,0.419191919191919)
--(axis cs:0.306342412628522,0.426262626262626)
--(axis cs:0.305829015817778,0.433333333333333)
--(axis cs:0.305335722813893,0.44040404040404)
--(axis cs:0.304836099692765,0.447474747474747)
--(axis cs:0.304310046208864,0.454545454545455)
--(axis cs:0.303745608233715,0.461616161616162)
--(axis cs:0.303139956404452,0.468686868686869)
--(axis cs:0.302498969074841,0.475757575757576)
--(axis cs:0.301837253917482,0.482828282828283)
--(axis cs:0.301515151515152,0.486376045471538)
--(axis cs:0.301114745015578,0.48989898989899)
--(axis cs:0.30037522123939,0.496969696969697)
--(axis cs:0.299731092442572,0.504040404040404)
--(axis cs:0.299224223132108,0.511111111111111)
--(axis cs:0.298880740094076,0.518181818181818)
--(axis cs:0.298691967801485,0.525252525252525)
--(axis cs:0.298572466212829,0.532323232323232)
--(axis cs:0.298341035320493,0.539393939393939)
--(axis cs:0.297805830135213,0.546464646464646)
--(axis cs:0.296872292730445,0.553535353535354)
--(axis cs:0.295511823329416,0.560606060606061)
--(axis cs:0.293939393939394,0.566587477285159)
--(axis cs:0.286363636363636,0.567529241690324)
--(axis cs:0.285519014519602,0.567676767676768)
--(axis cs:0.278787878787879,0.568507818979975)
--(axis cs:0.275819653324937,0.574747474747475)
--(axis cs:0.272452930601821,0.581818181818182)
--(axis cs:0.271212121212121,0.584585892557978)
--(axis cs:0.270208147145337,0.588888888888889)
--(axis cs:0.268793362788881,0.595959595959596)
--(axis cs:0.26760964578154,0.603030303030303)
--(axis cs:0.266627161342658,0.61010101010101)
--(axis cs:0.265810913956626,0.617171717171717)
--(axis cs:0.265121140821275,0.624242424242424)
--(axis cs:0.264519987477622,0.631313131313131)
--(axis cs:0.263977886802533,0.638383838383838)
--(axis cs:0.263636363636364,0.643144532242596)
--(axis cs:0.26347012843579,0.645454545454546)
--(axis cs:0.262991922531479,0.652525252525252)
--(axis cs:0.26255793611471,0.659595959595959)
--(axis cs:0.262171900934264,0.666666666666667)
--(axis cs:0.261844998494541,0.673737373737374)
--(axis cs:0.26159695077429,0.680808080808081)
--(axis cs:0.261456460703291,0.687878787878788)
--(axis cs:0.261461363367971,0.694949494949495)
--(axis cs:0.26165660739288,0.702020202020202)
--(axis cs:0.262085353789941,0.709090909090909)
--(axis cs:0.262768672114418,0.716161616161616)
--(axis cs:0.263636363636364,0.722940111910248)
--(axis cs:0.263671250106189,0.723232323232323)
--(axis cs:0.264453421292946,0.73030303030303)
--(axis cs:0.265103732596457,0.737373737373737)
--(axis cs:0.265644436163898,0.744444444444444)
--(axis cs:0.266155855963869,0.751515151515151)
--(axis cs:0.266751056405256,0.758585858585858)
--(axis cs:0.267560307351974,0.765656565656566)
--(axis cs:0.268714707000197,0.772727272727273)
--(axis cs:0.27032096436877,0.77979797979798)
--(axis cs:0.271212121212121,0.783000480960605)
--(axis cs:0.272789731390791,0.786868686868687)
--(axis cs:0.276115470793042,0.793939393939394)
--(axis cs:0.278787878787879,0.798733316210649)
--(axis cs:0.28577513005539,0.801010101010101)
--(axis cs:0.286363636363636,0.801193907611769)
--(axis cs:0.286705517058818,0.801010101010101)
--(axis cs:0.293939393939394,0.79683954176557)
--(axis cs:0.296089168249851,0.793939393939394)
--(axis cs:0.301055633315802,0.786868686868687)
--(axis cs:0.301515151515152,0.786159630853764)
--(axis cs:0.303824157371425,0.77979797979798)
--(axis cs:0.306315121478548,0.772727272727273)
--(axis cs:0.308647671390938,0.765656565656566)
--(axis cs:0.309090909090909,0.76418278169553)
--(axis cs:0.3101822892722,0.758585858585858)
--(axis cs:0.311447907419191,0.751515151515151)
--(axis cs:0.312635470867218,0.744444444444444)
--(axis cs:0.313790893722062,0.737373737373737)
--(axis cs:0.314972715941159,0.73030303030303)
--(axis cs:0.316256475863081,0.723232323232323)
--(axis cs:0.316666666666667,0.721165677461311)
--(axis cs:0.317505952747456,0.716161616161616)
--(axis cs:0.318807213701576,0.709090909090909)
--(axis cs:0.320309926733536,0.702020202020202)
--(axis cs:0.322093060579928,0.694949494949495)
--(axis cs:0.324224827996811,0.687878787878788)
--(axis cs:0.324242424242424,0.687826250747441)
--(axis cs:0.327113000304382,0.680808080808081)
--(axis cs:0.329993576923064,0.673737373737374)
--(axis cs:0.331818181818182,0.669073961422431)
--(axis cs:0.339393939393939,0.669749906347197)
--(axis cs:0.340706373838193,0.673737373737374)
--(axis cs:0.342987460094691,0.680808080808081)
--(axis cs:0.345377271250352,0.687878787878788)
--(axis cs:0.346969696969697,0.692040938617247)
--(axis cs:0.354545454545455,0.692514526641508)
--(axis cs:0.356266941406491,0.687878787878788)
--(axis cs:0.358709470138044,0.680808080808081)
--(axis cs:0.361049842471225,0.673737373737374)
--(axis cs:0.362121212121212,0.670459347754182)
--(axis cs:0.363027712338324,0.666666666666667)
--(axis cs:0.364529827644676,0.65959595959596)
--(axis cs:0.365862464623746,0.652525252525253)
--(axis cs:0.367083913580631,0.645454545454546)
--(axis cs:0.368243715316491,0.638383838383838)
--(axis cs:0.369386041861644,0.631313131313131)
--(axis cs:0.36969696969697,0.629395304099606)
--(axis cs:0.370836317913546,0.624242424242424)
--(axis cs:0.372357135615991,0.617171717171717)
--(axis cs:0.373895653567778,0.61010101010101)
--(axis cs:0.375530850693716,0.603030303030303)
--(axis cs:0.377272727272727,0.596279922898948)
--(axis cs:0.377376026339906,0.595959595959596)
--(axis cs:0.379741274062988,0.588888888888889)
--(axis cs:0.381041280540125,0.585145546381773);

\path [draw=black, semithick]
(axis cs:0.269488201326901,0.683993752255962)
--(axis cs:0.269639928066592,0.687878787878788)
--(axis cs:0.270183529716918,0.694949494949495)
--(axis cs:0.270966735033634,0.702020202020202)
--(axis cs:0.271212121212121,0.70395569211301)
--(axis cs:0.272035150014428,0.709090909090909)
--(axis cs:0.273029175620571,0.716161616161616)
--(axis cs:0.273839742260103,0.723232323232323)
--(axis cs:0.274545577838227,0.73030303030303)
--(axis cs:0.275292640492549,0.737373737373737)
--(axis cs:0.276263774502076,0.744444444444444)
--(axis cs:0.277652879298924,0.751515151515151)
--(axis cs:0.278787878787879,0.755758667842284)
--(axis cs:0.282334921849107,0.758585858585858)
--(axis cs:0.286363636363636,0.761361663267641)
--(axis cs:0.288809393330557,0.758585858585858)
--(axis cs:0.29392608708684,0.751515151515151)
--(axis cs:0.293939393939394,0.751492249794653)
--(axis cs:0.296237189704137,0.744444444444444)
--(axis cs:0.297918312551654,0.737373737373737)
--(axis cs:0.299104294498687,0.73030303030303)
--(axis cs:0.299868722382705,0.723232323232323)
--(axis cs:0.300240010191784,0.716161616161616)
--(axis cs:0.300250249759531,0.709090909090909)
--(axis cs:0.299990986412744,0.702020202020202)
--(axis cs:0.299627205721503,0.694949494949495)
--(axis cs:0.2993453766766,0.687878787878788)
--(axis cs:0.299274328820337,0.680808080808081)
--(axis cs:0.299444619503395,0.673737373737374)
--(axis cs:0.299806267838452,0.666666666666667)
--(axis cs:0.300271821478178,0.65959595959596)
--(axis cs:0.300748825216231,0.652525252525253)
--(axis cs:0.301149350168151,0.645454545454546)
--(axis cs:0.301374142830964,0.638383838383838)
--(axis cs:0.301243479945743,0.631313131313131)
--(axis cs:0.30017059586595,0.624242424242424)
--(axis cs:0.293939393939394,0.617268102269694)
--(axis cs:0.293871085593399,0.617171717171717)
--(axis cs:0.286363636363636,0.611055646041454)
--(axis cs:0.285858516355759,0.611152109646482);

\path [draw=black, semithick]
(axis cs:0.393612807043356,0.3724841249603)
--(axis cs:0.392798579791061,0.36969696969697)
--(axis cs:0.392424242424242,0.368338624758038)
--(axis cs:0.391339290211314,0.362626262626263)
--(axis cs:0.389484509248289,0.355555555555556)
--(axis cs:0.386465150146385,0.348484848484849)
--(axis cs:0.384848484848485,0.345894757115225)
--(axis cs:0.377272727272727,0.344918444841435)
--(axis cs:0.36969696969697,0.346335045640945)
--(axis cs:0.362121212121212,0.345313479621394)
--(axis cs:0.359017723165603,0.348484848484849)
--(axis cs:0.354545454545455,0.353225118940264)
--(axis cs:0.352130446505859,0.355555555555556)
--(axis cs:0.346969696969697,0.361012085903648)
--(axis cs:0.341441636351229,0.355555555555556)
--(axis cs:0.339393939393939,0.353825203125255)
--(axis cs:0.331818181818182,0.348854577015988)
--(axis cs:0.324369686378211,0.355555555555556)
--(axis cs:0.324242424242424,0.355678359347506)
--(axis cs:0.321601826680937,0.362626262626263)
--(axis cs:0.319380792913954,0.36969696969697)
--(axis cs:0.317537256385082,0.376767676767677)
--(axis cs:0.316666666666667,0.380675208198975)
--(axis cs:0.316055984633703,0.383838383838384)
--(axis cs:0.314894170468986,0.390909090909091)
--(axis cs:0.31395182229709,0.397979797979798)
--(axis cs:0.313197401331423,0.405050505050505)
--(axis cs:0.312604931480391,0.412121212121212)
--(axis cs:0.312151823326477,0.419191919191919)
--(axis cs:0.311815834253569,0.426262626262626)
--(axis cs:0.311572756838791,0.433333333333333)
--(axis cs:0.311396098053479,0.44040404040404)
--(axis cs:0.31125868478014,0.447474747474747)
--(axis cs:0.311135245216096,0.454545454545455)
--(axis cs:0.311005228954439,0.461616161616162)
--(axis cs:0.310855555303751,0.468686868686869)
--(axis cs:0.310682884900073,0.475757575757576)
--(axis cs:0.310494502185277,0.482828282828283)
--(axis cs:0.3103060938004,0.48989898989899)
--(axis cs:0.310134563467906,0.496969696969697)
--(axis cs:0.309987215271821,0.504040404040404)
--(axis cs:0.309854487873696,0.511111111111111)
--(axis cs:0.309713290015017,0.518181818181818)
--(axis cs:0.309538378349547,0.525252525252525)
--(axis cs:0.309312588948975,0.532323232323232)
--(axis cs:0.309090909090909,0.537886200212633)
--(axis cs:0.308990127330698,0.539393939393939)
--(axis cs:0.308466659447253,0.546464646464647)
--(axis cs:0.307920289817733,0.553535353535354)
--(axis cs:0.307343034396479,0.560606060606061)
--(axis cs:0.306722732365391,0.567676767676768)
--(axis cs:0.306052293255571,0.574747474747475)
--(axis cs:0.305336911801305,0.581818181818182)
--(axis cs:0.304597676213994,0.588888888888889)
--(axis cs:0.303869776330698,0.595959595959596)
--(axis cs:0.303194838046087,0.603030303030303)
--(axis cs:0.30261041742867,0.61010101010101)
--(axis cs:0.302142609961399,0.617171717171717)
--(axis cs:0.301806448533004,0.624242424242424)
--(axis cs:0.301614433532149,0.631313131313131)
--(axis cs:0.30159144647878,0.638383838383838)
--(axis cs:0.301798411149443,0.645454545454546)
--(axis cs:0.30238321584324,0.652525252525253)
--(axis cs:0.303752982856974,0.65959595959596)
--(axis cs:0.307627267449794,0.666666666666667)
--(axis cs:0.309090909090909,0.667982225251962)
--(axis cs:0.312765834172908,0.666666666666667)
--(axis cs:0.316666666666667,0.666000737741754)
--(axis cs:0.319614027497871,0.65959595959596)
--(axis cs:0.32305051410649,0.652525252525253)
--(axis cs:0.324242424242424,0.650196456340951)
--(axis cs:0.326145326245171,0.645454545454546)
--(axis cs:0.32854240159566,0.638383838383838)
--(axis cs:0.330404430254886,0.631313131313131)
--(axis cs:0.331818181818182,0.624556855363749)
--(axis cs:0.332024433040407,0.624242424242424)
--(axis cs:0.335614797789753,0.617171717171717)
--(axis cs:0.337745653449258,0.61010101010101)
--(axis cs:0.339154677027237,0.603030303030303)
--(axis cs:0.339393939393939,0.601671433557214)
--(axis cs:0.340013105240312,0.603030303030303)
--(axis cs:0.342356820654371,0.61010101010101)
--(axis cs:0.344202363367989,0.617171717171717)
--(axis cs:0.345996578028003,0.624242424242424)
--(axis cs:0.346969696969697,0.627838348586138)
--(axis cs:0.348071618768943,0.631313131313131)
--(axis cs:0.350604463227305,0.638383838383838)
--(axis cs:0.353517717046516,0.645454545454546)
--(axis cs:0.354545454545455,0.647581361466218)
--(axis cs:0.355097232936409,0.645454545454546)
--(axis cs:0.356897542591922,0.638383838383838)
--(axis cs:0.358780714098278,0.631313131313131)
--(axis cs:0.36075891818275,0.624242424242424)
--(axis cs:0.362121212121212,0.619453551451573)
--(axis cs:0.362412565930608,0.617171717171717)
--(axis cs:0.363241334961064,0.61010101010101)
--(axis cs:0.364042066056567,0.603030303030303)
--(axis cs:0.364849941614554,0.595959595959596)
--(axis cs:0.365734569739231,0.588888888888889)
--(axis cs:0.366830097375725,0.581818181818182)
--(axis cs:0.368368679372476,0.574747474747475)
--(axis cs:0.36969696969697,0.570423113950083)
--(axis cs:0.370629372885057,0.567676767676768)
--(axis cs:0.373936571265887,0.560606060606061)
--(axis cs:0.377272727272727,0.555689294093569)
--(axis cs:0.378181969685344,0.553535353535354)
--(axis cs:0.381249298124936,0.546464646464646)
--(axis cs:0.384204800731203,0.539393939393939)
--(axis cs:0.384848484848485,0.537771251388201)
--(axis cs:0.386182762167279,0.532323232323232)
--(axis cs:0.387755517203448,0.525252525252525)
--(axis cs:0.389132214771552,0.518181818181818)
--(axis cs:0.390299377101761,0.511111111111111)
--(axis cs:0.391261441039069,0.504040404040404)
--(axis cs:0.39205093467939,0.496969696969697)
--(axis cs:0.392424242424242,0.493217838095337)
--(axis cs:0.392880918086922,0.48989898989899)
--(axis cs:0.393870202174051,0.482828282828283)
--(axis cs:0.394836453741353,0.475757575757576)
--(axis cs:0.39574975117094,0.468686868686869)
--(axis cs:0.3965892109861,0.461616161616162)
--(axis cs:0.397350317607099,0.454545454545455)
--(axis cs:0.39750819701326,0.452928482616533);

\path [draw=black, semithick]
(axis cs:0.312636640731644,0.580379082573113)
--(axis cs:0.312582758915332,0.581818181818182)
--(axis cs:0.312357632253558,0.588888888888889)
--(axis cs:0.312198110677985,0.595959595959596)
--(axis cs:0.312138409416039,0.603030303030303)
--(axis cs:0.312230602444963,0.61010101010101)
--(axis cs:0.31256525703556,0.617171717171717)
--(axis cs:0.313314914210535,0.624242424242424)
--(axis cs:0.314832856599105,0.631313131313131)
--(axis cs:0.316666666666667,0.636024290470457)
--(axis cs:0.319228830960451,0.631313131313131)
--(axis cs:0.323748840136762,0.624242424242424)
--(axis cs:0.324242424242424,0.623594194642206)
--(axis cs:0.325990299217137,0.617171717171717)
--(axis cs:0.327559624456491,0.61010101010101)
--(axis cs:0.328919025354076,0.603030303030303)
--(axis cs:0.330197392099287,0.595959595959596)
--(axis cs:0.331495194468978,0.588888888888889)
--(axis cs:0.331818181818182,0.58716109149814)
--(axis cs:0.333118015229006,0.581818181818182)
--(axis cs:0.334581262406769,0.574747474747475)
--(axis cs:0.335847481664847,0.567676767676768)
--(axis cs:0.336956106639962,0.560606060606061)
--(axis cs:0.337920987658885,0.553535353535354)
--(axis cs:0.338756620740966,0.546464646464646)
--(axis cs:0.339393939393939,0.540382006727188)
--(axis cs:0.340565058621683,0.539393939393939)
--(axis cs:0.346969696969697,0.533350502514087)
--(axis cs:0.350437934837385,0.539393939393939)
--(axis cs:0.354545454545455,0.543560889978542)
--(axis cs:0.357804256083237,0.539393939393939)
--(axis cs:0.362121212121212,0.535452073595719)
--(axis cs:0.367188912001734,0.532323232323232)
--(axis cs:0.36969696969697,0.53117356686907)
--(axis cs:0.377272727272727,0.526337946391745)
--(axis cs:0.377749722314287,0.525252525252525)
--(axis cs:0.380688936288988,0.518181818181818)
--(axis cs:0.38314474133442,0.511111111111111)
--(axis cs:0.384848484848485,0.505402784800255)
--(axis cs:0.385129872224267,0.504040404040404)
--(axis cs:0.386523306999467,0.496969696969697)
--(axis cs:0.387735291444934,0.48989898989899)
--(axis cs:0.388789433724081,0.482828282828283)
--(axis cs:0.389719547155598,0.475757575757576)
--(axis cs:0.39055857695673,0.468686868686869)
--(axis cs:0.391331420630535,0.461616161616162)
--(axis cs:0.392051743743893,0.454545454545455)
--(axis cs:0.392424242424242,0.45055881870519)
--(axis cs:0.392811137654385,0.447474747474747)
--(axis cs:0.393519734897559,0.44040404040404)
--(axis cs:0.394018656133192,0.433333333333333)
--(axis cs:0.394276219377686,0.426262626262626)
--(axis cs:0.394224117413549,0.419191919191919)
--(axis cs:0.393741819162349,0.412121212121212)
--(axis cs:0.39265632468062,0.405050505050505)
--(axis cs:0.392424242424242,0.404030440085394)
--(axis cs:0.391313489105165,0.397979797979798)
--(axis cs:0.389898165468364,0.390909090909091)
--(axis cs:0.388497653865691,0.383838383838384)
--(axis cs:0.38708568848537,0.376767676767677)
--(axis cs:0.385474162165313,0.36969696969697)
--(axis cs:0.384848484848485,0.367478845191606)
--(axis cs:0.379198099296505,0.362626262626263)
--(axis cs:0.377272727272727,0.361518819874272)
--(axis cs:0.374581114102793,0.362626262626263)
--(axis cs:0.36969696969697,0.364839254924244)
--(axis cs:0.362121212121212,0.365284811896096)
--(axis cs:0.358178144603009,0.36969696969697)
--(axis cs:0.354545454545455,0.373825443406383)
--(axis cs:0.352294428972003,0.376767676767677)
--(axis cs:0.347840736517932,0.383838383838384)
--(axis cs:0.346969696969697,0.385486135274329)
--(axis cs:0.345820625233009,0.383838383838384)
--(axis cs:0.340999252772473,0.376767676767677)
--(axis cs:0.339393939393939,0.374652470540168)
--(axis cs:0.33556573299223,0.36969696969697)
--(axis cs:0.331818181818182,0.366037797547949)
--(axis cs:0.328298392509307,0.36969696969697)
--(axis cs:0.324242424242424,0.374385303693926)
--(axis cs:0.323493732726962,0.376767676767677)
--(axis cs:0.321585683755503,0.383838383838384)
--(axis cs:0.32005377335352,0.390909090909091)
--(axis cs:0.318854083863012,0.397979797979798)
--(axis cs:0.317951325924969,0.405050505050505)
--(axis cs:0.317309567706083,0.412121212121212)
--(axis cs:0.316886308430112,0.419191919191919)
--(axis cs:0.316666666666667,0.42529188702154)
--(axis cs:0.316631863602573,0.426262626262626)
--(axis cs:0.316489289244444,0.433333333333333)
--(axis cs:0.316413126595595,0.44040404040404)
--(axis cs:0.316368606237013,0.447474747474747)
--(axis cs:0.316330306064461,0.454545454545455)
--(axis cs:0.316283751960263,0.461616161616162)
--(axis cs:0.316223821142168,0.468686868686869)
--(axis cs:0.316149935028784,0.475757575757576)
--(axis cs:0.31605995482977,0.482828282828283)
--(axis cs:0.315946221274493,0.48989898989899)
--(axis cs:0.315797060431357,0.496969696969697)
--(axis cs:0.315757911755332,0.498402327006406);

\path [draw=black, semithick]
(axis cs:0.359629984428262,0.504810132561958)
--(axis cs:0.362121212121212,0.506316953910099)
--(axis cs:0.36969696969697,0.506964011119433)
--(axis cs:0.377272727272727,0.504066423741329)
--(axis cs:0.377282605988939,0.504040404040404)
--(axis cs:0.379794562733383,0.496969696969697)
--(axis cs:0.381975093584414,0.48989898989899)
--(axis cs:0.383967940723924,0.482828282828283)
--(axis cs:0.384848484848485,0.479568930953526)
--(axis cs:0.385503396720909,0.475757575757576)
--(axis cs:0.386556645458968,0.468686868686869)
--(axis cs:0.387434945811029,0.461616161616162)
--(axis cs:0.388156684820987,0.454545454545455)
--(axis cs:0.388722552804266,0.447474747474747)
--(axis cs:0.389111150595831,0.44040404040404)
--(axis cs:0.389274415155328,0.433333333333333)
--(axis cs:0.389137211472192,0.426262626262626)
--(axis cs:0.388615622608406,0.419191919191919)
--(axis cs:0.387670447033827,0.412121212121212)
--(axis cs:0.386374362112992,0.405050505050505)
--(axis cs:0.384906746868325,0.397979797979798)
--(axis cs:0.384848484848485,0.3976979981473)
--(axis cs:0.382249978531174,0.390909090909091)
--(axis cs:0.378984250040114,0.383838383838384)
--(axis cs:0.377272727272727,0.381002647540223)
--(axis cs:0.371694296048451,0.383838383838384)
--(axis cs:0.36969696969697,0.384901482557971)
--(axis cs:0.362121212121212,0.385713703557966)
--(axis cs:0.357356234216923,0.390909090909091)
--(axis cs:0.354545454545455,0.393706031235537)
--(axis cs:0.352319047162276,0.397979797979798)
--(axis cs:0.349177866963947,0.405050505050505)
--(axis cs:0.346969696969697,0.410476836009662)
--(axis cs:0.339393939393939,0.406616577758208)
--(axis cs:0.339052750792282,0.405050505050505)
--(axis cs:0.337299186360665,0.397979797979798)
--(axis cs:0.334966686114977,0.390909090909091)
--(axis cs:0.331818181818182,0.384427399302084)
--(axis cs:0.327466611371008,0.390909090909091)
--(axis cs:0.324242424242424,0.396539241327365)
--(axis cs:0.323967118456196,0.397979797979798)
--(axis cs:0.322934155923482,0.405050505050505)
--(axis cs:0.322205422667706,0.412121212121212)
--(axis cs:0.321723147152443,0.419191919191919)
--(axis cs:0.321427792905695,0.426262626262626)
--(axis cs:0.321264078750377,0.433333333333333)
--(axis cs:0.321187564161804,0.44040404040404)
--(axis cs:0.321167858415956,0.447474747474747)
--(axis cs:0.321186899637822,0.454545454545455)
--(axis cs:0.321233362593801,0.461616161616162)
--(axis cs:0.32129567641077,0.468686868686869)
--(axis cs:0.321356840329759,0.475757575757576)
--(axis cs:0.321394572634656,0.482828282828283)
--(axis cs:0.321388309452104,0.48989898989899)
--(axis cs:0.321328910442823,0.496969696969697)
--(axis cs:0.321223227591392,0.504040404040404)
--(axis cs:0.321090377711305,0.511111111111111)
--(axis cs:0.32095398763076,0.518181818181818)
--(axis cs:0.320835496188261,0.525252525252525)
--(axis cs:0.320749667969741,0.532323232323232)
--(axis cs:0.320701702818196,0.539393939393939)
--(axis cs:0.320687266375506,0.546464646464646)
--(axis cs:0.320698736014279,0.553535353535354)
--(axis cs:0.320739014163715,0.560606060606061)
--(axis cs:0.320841061241683,0.567676767676768)
--(axis cs:0.321097583834912,0.574747474747475)
--(axis cs:0.321737101762264,0.581818181818182)
--(axis cs:0.323422254816518,0.588888888888889)
--(axis cs:0.324242424242424,0.590547722641952)
--(axis cs:0.324482545728399,0.588888888888889)
--(axis cs:0.325358542652335,0.581818181818182)
--(axis cs:0.326180798275655,0.574747474747475)
--(axis cs:0.326997880113277,0.567676767676768)
--(axis cs:0.32785746554486,0.560606060606061)
--(axis cs:0.328815233417464,0.553535353535354)
--(axis cs:0.329948560601105,0.546464646464646)
--(axis cs:0.33138797165238,0.539393939393939)
--(axis cs:0.331818181818182,0.537656519800085)
--(axis cs:0.332490625680986,0.532323232323232)
--(axis cs:0.333367198099723,0.525252525252525)
--(axis cs:0.334227612641192,0.518181818181818)
--(axis cs:0.335084044812739,0.511111111111111)
--(axis cs:0.335705595123721,0.506118494304394);

\path [draw=black, semithick]
(axis cs:0.331793919352786,0.426262626262626)
--(axis cs:0.331132610935268,0.433333333333333)
--(axis cs:0.330857706184177,0.44040404040404)
--(axis cs:0.330964066830677,0.447474747474747)
--(axis cs:0.331467993284147,0.454545454545454)
--(axis cs:0.331818181818182,0.457333522661493)
--(axis cs:0.332082351143784,0.454545454545455)
--(axis cs:0.332511399947374,0.447474747474747)
--(axis cs:0.332589923124386,0.44040404040404)
--(axis cs:0.332328729175893,0.433333333333333)
--(axis cs:0.331834490952753,0.426262626262626)
--(axis cs:0.331818181818182,0.426105739103078)
--(axis cs:0.331793919352786,0.426262626262626);

\path [draw=black, semithick]
(axis cs:0.382065552121891,0.421308511116521)
--(axis cs:0.381489708207191,0.419191919191919)
--(axis cs:0.379137726337562,0.412121212121212)
--(axis cs:0.377272727272727,0.406973946825988)
--(axis cs:0.36969696969697,0.411840273985724)
--(axis cs:0.369115131951115,0.412121212121212)
--(axis cs:0.362121212121212,0.418463255118666)
--(axis cs:0.361181935904897,0.419191919191919)
--(axis cs:0.355820805097933,0.426262626262626)
--(axis cs:0.355951842669941,0.433333333333333)
--(axis cs:0.357332976696402,0.44040404040404)
--(axis cs:0.358364907186987,0.447474747474747)
--(axis cs:0.359102141962737,0.454545454545455)
--(axis cs:0.359782598424781,0.461616161616162)
--(axis cs:0.360656070797153,0.468686868686869)
--(axis cs:0.36205119194823,0.475757575757576)
--(axis cs:0.362121212121212,0.475988354161833)
--(axis cs:0.363939395988318,0.477877457201105);

\draw (axis cs:0.300126231469758,0.419191919191919) node[
  scale=0.625,
  text=black,
  rotate=279.2
]{5.0};
\draw (axis cs:0.391815556554964,0.546464646464646) node[
  scale=0.625,
  text=black,
  rotate=285.4
]{10.0};
\draw (axis cs:0.271212121212121,0.643067418367447) node[
  scale=0.625,
  text=black,
  rotate=280.7
]{15.0};
\draw (axis cs:0.400896624213096,0.412121212121212) node[
  scale=0.625,
  text=black,
  rotate=87.6
]{15.0};
\draw (axis cs:0.31425638150895,0.539393939393939) node[
  scale=0.625,
  text=black,
  rotate=272.8
]{20.0};
\draw (axis cs:0.346969696969697,0.468425801012311) node[
  scale=0.625,
  text=black,
  rotate=4.9
]{25.0};
\draw (axis cs:0.382406628271874,0.461616161616162) node[
  scale=0.625,
  text=black,
  rotate=288.5
]{30.0};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_n0100.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.919415609381007,0.95281814686659,0.984252210688197}
\definecolor{color1}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color2}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color3}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color4}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color5}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color6}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color7}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
0.218181818181818 0.737870111697468
0.218293892361872 0.737373737373737
0.219777684137829 0.73030303030303
0.221280064758748 0.723232323232323
0.222981841203228 0.716161616161616
0.224967560345222 0.709090909090909
0.225757575757576 0.70635932912995
0.226827537669808 0.702020202020202
0.228455552421087 0.694949494949495
0.23010817778684 0.687878787878788
0.231773094223029 0.680808080808081
0.233333333333333 0.673892240379296
0.233354200742956 0.673737373737374
0.234153858729167 0.666666666666667
0.23488453816309 0.65959595959596
0.235566254960358 0.652525252525253
0.236231391373493 0.645454545454546
0.236924235360762 0.638383838383838
0.23769488757376 0.631313131313131
0.238600592458012 0.624242424242424
0.23970572555899 0.617171717171717
0.240909090909091 0.610947273718271
0.241033772860205 0.61010101010101
0.242210237226026 0.603030303030303
0.243562567293301 0.595959595959596
0.245140509262564 0.588888888888889
0.247041486750237 0.581818181818182
0.248484848484848 0.577330214998526
0.249152656559127 0.574747474747475
0.250954750844517 0.567676767676768
0.25279243033653 0.560606060606061
0.254706428950609 0.553535353535354
0.256060606060606 0.548783498970124
0.256455456858764 0.546464646464646
0.257603452289662 0.539393939393939
0.258734602580802 0.532323232323232
0.259868401404992 0.525252525252525
0.261063373290175 0.518181818181818
0.262473387892673 0.511111111111111
0.263636363636364 0.50659968914846
0.26401663704717 0.504040404040404
0.26513315657948 0.496969696969697
0.266304748274045 0.48989898989899
0.267625207821174 0.482828282828283
0.269325299610978 0.475757575757576
0.271212121212121 0.470130297226545
0.27151918699112 0.468686868686869
0.272901251941261 0.461616161616162
0.274355223581479 0.454545454545455
0.276170797054223 0.447474747474747
0.278787878787879 0.440640937669917
0.278853372801913 0.44040404040404
0.280561243621176 0.433333333333333
0.282415121727018 0.426262626262626
0.28482572632873 0.419191919191919
0.286363636363636 0.415610564122477
0.28729804904668 0.412121212121212
0.289176589178793 0.405050505050505
0.291385881154152 0.397979797979798
0.293939393939394 0.391468478070577
0.294062284278093 0.390909090909091
0.29556057917814 0.383838383838384
0.297259679989824 0.376767676767677
0.299277735840257 0.36969696969697
0.301515151515152 0.363171904679821
0.301632175087157 0.362626262626263
0.303137523277388 0.355555555555556
0.304884746166006 0.348484848484849
0.306953717422268 0.341414141414141
0.309090909090909 0.335209733042237
0.309369164926051 0.334343434343434
0.31168688456494 0.327272727272727
0.314423953315842 0.32020202020202
0.316666666666667 0.315050105213062
0.318154482059411 0.313131313131313
0.323554826195027 0.306060606060606
0.324242424242424 0.30515017475352
0.326548495873705 0.306060606060606
0.331818181818182 0.308430872189258
0.339393939393939 0.312269455557413
0.341082052984573 0.313131313131313
0.346969696969697 0.316371779278647
0.352317018662056 0.313131313131313
0.354545454545455 0.311995588419683
0.35671702744582 0.313131313131313
0.362121212121212 0.319587082558279
0.362280877114982 0.32020202020202
0.363689542085017 0.327272727272727
0.364657773849152 0.334343434343434
0.365167130589265 0.341414141414141
0.365204134657136 0.348484848484849
0.364818177661175 0.355555555555556
0.364077189539882 0.362626262626263
0.36301357684114 0.36969696969697
0.362121212121212 0.374248342704866
0.361747479854538 0.376767676767677
0.360502067066853 0.383838383838384
0.359099181652286 0.390909090909091
0.357547047606001 0.397979797979798
0.355768609762676 0.405050505050505
0.354545454545455 0.409222956292303
0.3540274586504 0.412121212121212
0.352759662327156 0.419191919191919
0.351463933987516 0.426262626262626
0.350009954539032 0.433333333333333
0.348141825426152 0.44040404040404
0.346969696969697 0.443933430007184
0.346427495007022 0.447474747474747
0.345373013852225 0.454545454545455
0.344227731289237 0.461616161616162
0.342800679735647 0.468686868686869
0.340823030517901 0.475757575757576
0.339393939393939 0.479775820030577
0.338932488940937 0.482828282828283
0.337891258315677 0.48989898989899
0.336707947826482 0.496969696969697
0.335229531491439 0.504040404040404
0.333259699554347 0.511111111111111
0.331818181818182 0.515302941387556
0.331338574008119 0.518181818181818
0.330186444131183 0.525252525252525
0.328900499421403 0.532323232323232
0.327363286404466 0.539393939393939
0.32538677908761 0.546464646464646
0.324242424242424 0.549880875480845
0.323438402890845 0.553535353535354
0.321934591446213 0.560606060606061
0.3203310900545 0.567676767676768
0.31846225801595 0.574747474747475
0.316666666666667 0.580296374705199
0.31614237136225 0.581818181818182
0.313975904940364 0.588888888888889
0.311888444880865 0.595959595959596
0.309572991382573 0.603030303030303
0.309090909090909 0.604374029825241
0.306594715225435 0.61010101010101
0.303893260057038 0.617171717171717
0.301515151515152 0.623297234806908
0.301213397670593 0.624242424242424
0.298938423191063 0.631313131313131
0.296773066958425 0.638383838383838
0.294523113744194 0.645454545454546
0.293939393939394 0.647104625460013
0.292573623558018 0.652525252525253
0.290861919132166 0.65959595959596
0.289197123655106 0.666666666666667
0.28735896962213 0.673737373737374
0.286363636363636 0.677025034066104
0.28509467113964 0.680808080808081
0.283042420754929 0.687878787878788
0.281136584061265 0.694949494949495
0.279037474381131 0.702020202020202
0.278787878787879 0.70278974593468
0.2747020042775 0.709090909090909
0.271595581476769 0.716161616161616
0.271212121212121 0.717077637091708
0.264312169325469 0.716161616161616
0.263636363636364 0.716061321895401
0.263609729807469 0.716161616161616
0.261382871490356 0.723232323232323
0.256060606060606 0.730129588396678
0.2559994431372 0.73030303030303
0.253727093188137 0.737373737373737
0.250739381060829 0.744444444444444
0.248484848484848 0.748377049364634
0.247015816583549 0.751515151515151
0.244016994860385 0.758585858585858
0.240909090909091 0.765353264166745
0.24077583416511 0.765656565656566
0.238015214455969 0.772727272727273
0.235328791276993 0.77979797979798
0.233333333333333 0.784933588379432
0.232644422546402 0.786868686868687
0.230169600420131 0.793939393939394
0.227289490741151 0.801010101010101
0.225757575757576 0.804315020477339
0.223262304284502 0.808080808080808
0.219034924264414 0.815151515151515
0.218181818181818 0.816482799447768
0.217071061620352 0.815151515151515
0.213627449041492 0.808080808080808
0.212165277736188 0.801010101010101
0.211613612505798 0.793939393939394
0.211602693626113 0.786868686868687
0.211937468853828 0.77979797979798
0.212489939642814 0.772727272727273
0.213196588307556 0.765656565656566
0.214062179058565 0.758585858585858
0.215148667728974 0.751515151515151
0.216546861178054 0.744444444444444
0.218181818181818 0.737870111697468
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.216546861178054 0.744444444444444
0.215148667728974 0.751515151515151
0.214062179058565 0.758585858585858
0.213196588307556 0.765656565656566
0.212489939642814 0.772727272727273
0.211937468853828 0.77979797979798
0.211602693626113 0.786868686868687
0.211613612505798 0.793939393939394
0.212165277736188 0.801010101010101
0.213627449041492 0.808080808080808
0.217071061620352 0.815151515151515
0.218181818181818 0.816482799447768
0.219034924264414 0.815151515151515
0.223262304284502 0.808080808080808
0.225757575757576 0.804315020477339
0.227289490741151 0.801010101010101
0.230169600420131 0.793939393939394
0.232644422546402 0.786868686868687
0.233333333333333 0.784933588379432
0.235328791276993 0.77979797979798
0.238015214455969 0.772727272727273
0.24077583416511 0.765656565656566
0.240909090909091 0.765353264166745
0.244016994860385 0.758585858585858
0.247015816583549 0.751515151515151
0.248484848484848 0.748377049364634
0.250739381060829 0.744444444444444
0.253727093188137 0.737373737373737
0.2559994431372 0.73030303030303
0.256060606060606 0.730129588396678
0.261382871490356 0.723232323232323
0.263609729807469 0.716161616161616
0.263636363636364 0.716061321895401
0.264312169325469 0.716161616161616
0.271212121212121 0.717077637091708
0.271595581476769 0.716161616161616
0.2747020042775 0.709090909090909
0.278787878787879 0.70278974593468
0.279037474381131 0.702020202020202
0.281136584061265 0.694949494949495
0.283042420754929 0.687878787878788
0.28509467113964 0.680808080808081
0.286363636363636 0.677025034066104
0.28735896962213 0.673737373737374
0.289197123655106 0.666666666666667
0.290861919132166 0.65959595959596
0.292573623558018 0.652525252525253
0.293939393939394 0.647104625460013
0.294523113744194 0.645454545454545
0.296773066958425 0.638383838383838
0.298938423191063 0.631313131313131
0.301213397670593 0.624242424242424
0.301515151515152 0.623297234806908
0.303893260057038 0.617171717171717
0.306594715225435 0.61010101010101
0.309090909090909 0.604374029825241
0.309572991382573 0.603030303030303
0.311888444880865 0.595959595959596
0.313975904940364 0.588888888888889
0.31614237136225 0.581818181818182
0.316666666666667 0.580296374705199
0.31846225801595 0.574747474747475
0.3203310900545 0.567676767676768
0.321934591446213 0.560606060606061
0.323438402890845 0.553535353535354
0.324242424242424 0.549880875480845
0.32538677908761 0.546464646464647
0.327363286404466 0.539393939393939
0.328900499421403 0.532323232323232
0.330186444131183 0.525252525252525
0.331338574008119 0.518181818181818
0.331818181818182 0.515302941387555
0.333259699554347 0.511111111111111
0.335229531491439 0.504040404040404
0.336707947826482 0.496969696969697
0.337891258315677 0.48989898989899
0.338932488940937 0.482828282828283
0.339393939393939 0.479775820030577
0.340823030517901 0.475757575757576
0.342800679735647 0.468686868686869
0.344227731289237 0.461616161616162
0.345373013852225 0.454545454545454
0.346427495007022 0.447474747474747
0.346969696969697 0.443933430007184
0.348141825426152 0.44040404040404
0.350009954539032 0.433333333333333
0.351463933987516 0.426262626262626
0.352759662327156 0.419191919191919
0.3540274586504 0.412121212121212
0.354545454545455 0.409222956292303
0.355768609762676 0.405050505050505
0.357547047606001 0.397979797979798
0.359099181652286 0.390909090909091
0.360502067066853 0.383838383838384
0.361747479854538 0.376767676767677
0.362121212121212 0.374248342704866
0.36301357684114 0.36969696969697
0.364077189539882 0.362626262626263
0.364818177661175 0.355555555555556
0.365204134657136 0.348484848484849
0.365167130589265 0.341414141414141
0.364657773849152 0.334343434343434
0.363689542085017 0.327272727272727
0.362280877114982 0.32020202020202
0.362121212121212 0.319587082558279
0.35671702744582 0.313131313131313
0.354545454545455 0.311995588419683
0.352317018662056 0.313131313131313
0.346969696969697 0.316371779278647
0.341082052984573 0.313131313131313
0.339393939393939 0.312269455557413
0.331818181818182 0.308430872189258
0.326548495873705 0.306060606060606
0.324242424242424 0.30515017475352
0.323554826195027 0.306060606060606
0.318154482059411 0.313131313131313
0.316666666666667 0.315050105213062
0.314423953315842 0.32020202020202
0.31168688456494 0.327272727272727
0.309369164926051 0.334343434343434
0.309090909090909 0.335209733042237
0.306953717422268 0.341414141414141
0.304884746166006 0.348484848484849
0.303137523277388 0.355555555555556
0.301632175087157 0.362626262626263
0.301515151515152 0.363171904679821
0.299277735840257 0.36969696969697
0.297259679989824 0.376767676767677
0.29556057917814 0.383838383838384
0.294062284278093 0.390909090909091
0.293939393939394 0.391468478070577
0.291385881154152 0.397979797979798
0.289176589178793 0.405050505050505
0.28729804904668 0.412121212121212
0.286363636363636 0.415610564122477
0.28482572632873 0.419191919191919
0.282415121727018 0.426262626262626
0.280561243621176 0.433333333333333
0.278853372801913 0.44040404040404
0.278787878787879 0.440640937669917
0.276170797054223 0.447474747474747
0.274355223581479 0.454545454545455
0.272901251941261 0.461616161616162
0.27151918699112 0.468686868686869
0.271212121212121 0.470130297226545
0.269325299610978 0.475757575757576
0.267625207821174 0.482828282828283
0.266304748274045 0.48989898989899
0.26513315657948 0.496969696969697
0.26401663704717 0.504040404040404
0.263636363636364 0.50659968914846
0.262473387892673 0.511111111111111
0.261063373290175 0.518181818181818
0.259868401404992 0.525252525252525
0.258734602580802 0.532323232323232
0.257603452289662 0.539393939393939
0.256455456858764 0.546464646464646
0.256060606060606 0.548783498970124
0.254706428950609 0.553535353535354
0.25279243033653 0.560606060606061
0.250954750844517 0.567676767676768
0.249152656559127 0.574747474747475
0.248484848484848 0.577330214998526
0.247041486750237 0.581818181818182
0.245140509262564 0.588888888888889
0.2435625672933 0.595959595959596
0.242210237226025 0.603030303030303
0.241033772860205 0.61010101010101
0.240909090909091 0.610947273718271
0.23970572555899 0.617171717171717
0.238600592458012 0.624242424242424
0.23769488757376 0.631313131313131
0.236924235360762 0.638383838383838
0.236231391373493 0.645454545454546
0.235566254960358 0.652525252525253
0.23488453816309 0.65959595959596
0.234153858729167 0.666666666666667
0.233354200742956 0.673737373737374
0.233333333333333 0.673892240379296
0.231773094223029 0.680808080808081
0.23010817778684 0.687878787878788
0.228455552421087 0.694949494949495
0.226827537669808 0.702020202020202
0.225757575757576 0.70635932912995
0.224967560345222 0.709090909090909
0.222981841203228 0.716161616161616
0.221280064758748 0.723232323232323
0.219777684137829 0.73030303030303
0.218293892361872 0.737373737373737
0.218181818181818 0.737870111697467
0.216546861178054 0.744444444444444
0.233333333333333 0.730298629846835
0.234638480343769 0.723232323232323
0.235670328545757 0.716161616161616
0.236698817198939 0.709090909090909
0.237771438855347 0.702020202020202
0.238912991666286 0.694949494949495
0.240150693771056 0.687878787878788
0.240909090909091 0.683870745670536
0.241365062187061 0.680808080808081
0.242335247777805 0.673737373737374
0.243255220582975 0.666666666666667
0.244180671613056 0.65959595959596
0.245138288777383 0.652525252525253
0.246132465915242 0.645454545454546
0.247160407639904 0.638383838383838
0.24823315404179 0.631313131313131
0.248484848484848 0.629694600972738
0.249376823384988 0.624242424242424
0.250698107578164 0.617171717171717
0.252196370483294 0.61010101010101
0.253828853467578 0.603030303030303
0.255550774455315 0.595959595959596
0.256060606060606 0.593946087215946
0.257216043203065 0.588888888888889
0.258806478542309 0.581818181818182
0.260245454032537 0.574747474747475
0.261521152193147 0.567676767676768
0.262703722803495 0.560606060606061
0.263636363636364 0.555000760985355
0.263799920856955 0.553535353535354
0.264585458414414 0.546464646464647
0.265329713757392 0.539393939393939
0.266064091718826 0.532323232323232
0.266840107785763 0.525252525252525
0.26769662276323 0.518181818181818
0.268642114294316 0.511111111111111
0.269679990842774 0.504040404040404
0.27086747355714 0.496969696969697
0.271212121212121 0.495271020140471
0.27223937772553 0.48989898989899
0.273730399083788 0.482828282828283
0.275260996745659 0.475757575757576
0.276879608523845 0.468686868686869
0.278787878787879 0.461636493462751
0.278794893233713 0.461616161616162
0.281178896494035 0.454545454545455
0.28333397265104 0.447474747474747
0.28551309436517 0.44040404040404
0.286363636363636 0.437888642261018
0.287918843613039 0.433333333333333
0.290197020363249 0.426262626262626
0.292435835738069 0.419191919191919
0.293939393939394 0.414756743795564
0.294578704359475 0.412121212121212
0.296300948723868 0.405050505050505
0.298079704980536 0.397979797979798
0.300032662401033 0.390909090909091
0.301515151515152 0.386139862372921
0.302068982186641 0.383838383838384
0.303728989392397 0.376767676767677
0.305478093001845 0.36969696969697
0.30746386082881 0.362626262626263
0.309090909090909 0.35756079602412
0.309825138606103 0.355555555555556
0.312277273500739 0.348484848484849
0.314892070161023 0.341414141414141
0.316666666666667 0.337102343982863
0.320048554609781 0.334343434343434
0.324242424242424 0.330004570978993
0.32959035154094 0.334343434343434
0.331818181818182 0.336062785269781
0.339393939393939 0.341279087309467
0.346969696969697 0.3406978992906
0.34982207684805 0.341414141414141
0.354545454545455 0.346150813196197
0.354813801326507 0.348484848484849
0.354904048957648 0.355555555555556
0.354545454545455 0.360658209836164
0.354416539006358 0.362626262626263
0.353722477690832 0.36969696969697
0.352944843891356 0.376767676767677
0.352021816909051 0.383838383838384
0.350888699870671 0.390909090909091
0.349538274695151 0.397979797979798
0.348062568773201 0.405050505050505
0.346969696969697 0.410312545644459
0.346750633212908 0.412121212121212
0.34587802002427 0.419191919191919
0.344887898444617 0.426262626262626
0.343800102243327 0.433333333333333
0.342672536885682 0.44040404040404
0.34148119012893 0.447474747474747
0.340080060433031 0.454545454545455
0.339393939393939 0.457362905215788
0.338720095380983 0.461616161616162
0.337538124536731 0.468686868686869
0.336317729890804 0.475757575757576
0.334988544460244 0.482828282828283
0.333403139469928 0.48989898989899
0.331818181818182 0.495587142149843
0.33153183441341 0.496969696969697
0.330132694623263 0.504040404040404
0.328727787806951 0.511111111111111
0.327217759091844 0.518181818181818
0.325482414997761 0.525252525252525
0.324242424242424 0.529683180470852
0.323506886311827 0.532323232323232
0.321656301854354 0.539393939393939
0.319824695520723 0.546464646464646
0.317927935480159 0.553535353535354
0.316666666666667 0.55799353622586
0.315481466192108 0.560606060606061
0.312497153978993 0.567676767676768
0.309806801425173 0.574747474747475
0.309090909090909 0.576832975583616
0.306788671020163 0.581818181818182
0.302883358254709 0.588888888888889
0.301515151515152 0.591404800726505
0.300489787249747 0.595959595959596
0.298648074268059 0.603030303030303
0.296181071549348 0.61010101010101
0.293939393939394 0.615590807833969
0.293565533201816 0.617171717171717
0.292011971970032 0.624242424242424
0.290203906289957 0.631313131313131
0.288084335491002 0.638383838383838
0.286363636363636 0.644144123504217
0.285860990525378 0.645454545454545
0.283266064931141 0.652525252525253
0.280413117095999 0.65959595959596
0.278787878787879 0.663963783642618
0.275283338543341 0.666666666666667
0.271212121212121 0.669340761711182
0.269290350640696 0.673737373737374
0.265720447594843 0.680808080808081
0.263636363636364 0.683902102762765
0.262382691035197 0.687878787878788
0.260207473309713 0.694949494949495
0.257777932142679 0.702020202020202
0.256060606060606 0.706107906722773
0.25462285690386 0.709090909090909
0.25164651421605 0.716161616161616
0.248740815780887 0.723232323232323
0.248484848484848 0.723825567766662
0.242986429443279 0.73030303030303
0.240909090909091 0.734013033187807
0.233333333333333 0.734304529902949
0.233332686957983 0.73030303030303
0.233333333333333 0.730298629846835
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.233332686957983 0.73030303030303
0.233333333333333 0.734304529902949
0.240909090909091 0.734013033187807
0.242986429443279 0.73030303030303
0.248484848484848 0.723825567766662
0.248740815780887 0.723232323232323
0.25164651421605 0.716161616161616
0.25462285690386 0.709090909090909
0.256060606060606 0.706107906722773
0.257777932142679 0.702020202020202
0.260207473309713 0.694949494949495
0.262382691035197 0.687878787878788
0.263636363636364 0.683902102762765
0.265720447594843 0.680808080808081
0.269290350640696 0.673737373737374
0.271212121212121 0.669340761711182
0.275283338543341 0.666666666666667
0.278787878787879 0.663963783642618
0.280413117095999 0.65959595959596
0.283266064931141 0.652525252525253
0.285860990525378 0.645454545454546
0.286363636363636 0.644144123504217
0.288084335491002 0.638383838383838
0.290203906289957 0.631313131313131
0.292011971970032 0.624242424242424
0.293565533201816 0.617171717171717
0.293939393939394 0.615590807833969
0.296181071549348 0.61010101010101
0.298648074268059 0.603030303030303
0.300489787249747 0.595959595959596
0.301515151515152 0.591404800726505
0.302883358254709 0.588888888888889
0.306788671020163 0.581818181818182
0.309090909090909 0.576832975583616
0.309806801425173 0.574747474747475
0.312497153978993 0.567676767676768
0.315481466192108 0.560606060606061
0.316666666666667 0.55799353622586
0.317927935480159 0.553535353535354
0.319824695520723 0.546464646464646
0.321656301854354 0.539393939393939
0.323506886311827 0.532323232323232
0.324242424242424 0.529683180470852
0.325482414997761 0.525252525252525
0.327217759091844 0.518181818181818
0.328727787806951 0.511111111111111
0.330132694623263 0.504040404040404
0.33153183441341 0.496969696969697
0.331818181818182 0.495587142149843
0.333403139469928 0.48989898989899
0.334988544460244 0.482828282828283
0.336317729890804 0.475757575757576
0.337538124536731 0.468686868686869
0.338720095380983 0.461616161616162
0.339393939393939 0.457362905215788
0.34008006043303 0.454545454545454
0.34148119012893 0.447474747474747
0.342672536885682 0.44040404040404
0.343800102243328 0.433333333333333
0.344887898444617 0.426262626262626
0.34587802002427 0.419191919191919
0.346750633212908 0.412121212121212
0.346969696969697 0.410312545644459
0.348062568773201 0.405050505050505
0.349538274695151 0.397979797979798
0.350888699870671 0.390909090909091
0.352021816909051 0.383838383838384
0.352944843891356 0.376767676767677
0.353722477690832 0.36969696969697
0.354416539006358 0.362626262626263
0.354545454545455 0.360658209836164
0.354904048957648 0.355555555555556
0.354813801326507 0.348484848484849
0.354545454545455 0.346150813196197
0.34982207684805 0.341414141414141
0.346969696969697 0.3406978992906
0.339393939393939 0.341279087309467
0.331818181818182 0.336062785269781
0.32959035154094 0.334343434343434
0.324242424242424 0.330004570978993
0.320048554609781 0.334343434343434
0.316666666666667 0.337102343982863
0.314892070161023 0.341414141414141
0.312277273500739 0.348484848484849
0.309825138606103 0.355555555555556
0.309090909090909 0.35756079602412
0.30746386082881 0.362626262626263
0.305478093001845 0.36969696969697
0.303728989392397 0.376767676767677
0.302068982186641 0.383838383838384
0.301515151515152 0.386139862372921
0.300032662401033 0.390909090909091
0.298079704980536 0.397979797979798
0.296300948723868 0.405050505050505
0.294578704359475 0.412121212121212
0.293939393939394 0.414756743795564
0.292435835738069 0.419191919191919
0.290197020363249 0.426262626262626
0.287918843613039 0.433333333333333
0.286363636363636 0.437888642261018
0.28551309436517 0.44040404040404
0.28333397265104 0.447474747474747
0.281178896494035 0.454545454545455
0.278794893233713 0.461616161616162
0.278787878787879 0.461636493462751
0.276879608523845 0.468686868686869
0.275260996745659 0.475757575757576
0.273730399083788 0.482828282828283
0.27223937772553 0.48989898989899
0.271212121212121 0.495271020140471
0.27086747355714 0.496969696969697
0.269679990842774 0.504040404040404
0.268642114294316 0.511111111111111
0.26769662276323 0.518181818181818
0.266840107785763 0.525252525252525
0.266064091718826 0.532323232323232
0.265329713757392 0.539393939393939
0.264585458414414 0.546464646464646
0.263799920856955 0.553535353535354
0.263636363636364 0.555000760985355
0.262703722803495 0.560606060606061
0.261521152193147 0.567676767676768
0.260245454032537 0.574747474747475
0.258806478542309 0.581818181818182
0.257216043203065 0.588888888888889
0.256060606060606 0.593946087215946
0.255550774455315 0.595959595959596
0.253828853467578 0.603030303030303
0.252196370483294 0.61010101010101
0.250698107578164 0.617171717171717
0.249376823384988 0.624242424242424
0.248484848484849 0.629694600972738
0.24823315404179 0.631313131313131
0.247160407639904 0.638383838383838
0.246132465915242 0.645454545454546
0.245138288777383 0.652525252525253
0.244180671613056 0.65959595959596
0.243255220582975 0.666666666666667
0.242335247777805 0.673737373737374
0.241365062187061 0.680808080808081
0.240909090909091 0.683870745670536
0.240150693771056 0.687878787878788
0.238912991666286 0.694949494949495
0.237771438855347 0.702020202020202
0.236698817198939 0.709090909090909
0.235670328545757 0.716161616161616
0.234638480343769 0.723232323232323
0.233333333333333 0.730298629846835
0.233332686957983 0.73030303030303
0.248484848484848 0.678535241566082
0.249805473466042 0.673737373737374
0.251011297971954 0.666666666666667
0.252003573263814 0.65959595959596
0.2530429437236 0.652525252525253
0.254258324238378 0.645454545454546
0.255737712972703 0.638383838383838
0.256060606060606 0.63700391453953
0.257710617024754 0.631313131313131
0.259241920052506 0.624242424242424
0.260737213639626 0.617171717171717
0.262418241753495 0.61010101010101
0.263636363636364 0.605445184588767
0.26403518771502 0.603030303030303
0.265007772964099 0.595959595959596
0.265868983319097 0.588888888888889
0.266716588783982 0.581818181818182
0.267567591376351 0.574747474747475
0.268377989401191 0.567676767676768
0.269090046271125 0.560606060606061
0.269697650933837 0.553535353535354
0.270261662491768 0.546464646464646
0.270868412261892 0.539393939393939
0.271212121212121 0.536004738769952
0.271531102296271 0.532323232323232
0.272244727020364 0.525252525252525
0.273044275671551 0.518181818181818
0.273958997548131 0.511111111111111
0.275040284810254 0.504040404040404
0.276294279403075 0.496969696969697
0.277643903416946 0.48989898989899
0.278787878787879 0.48402739304578
0.279070940549079 0.482828282828283
0.281073242255897 0.475757575757576
0.283392342087787 0.468686868686869
0.285627522124376 0.461616161616162
0.286363636363636 0.459121875209227
0.287632672781691 0.454545454545455
0.289918943786741 0.447474747474747
0.292341171678346 0.44040404040404
0.293939393939394 0.435523172773308
0.294420518301753 0.433333333333333
0.296031047282709 0.426262626262626
0.297751646593605 0.419191919191919
0.299549032776547 0.412121212121212
0.301436337401331 0.405050505050505
0.301515151515152 0.404768201465633
0.303224006430316 0.397979797979798
0.304953833500894 0.390909090909091
0.306690967200075 0.383838383838384
0.308550370102701 0.376767676767677
0.309090909090909 0.374876792514334
0.311311726690074 0.36969696969697
0.313967677846702 0.362626262626263
0.316472947276185 0.355555555555556
0.316666666666667 0.355032175116033
0.324242424242424 0.353267831085299
0.328637953477476 0.355555555555556
0.331818181818182 0.356902287319814
0.339393939393939 0.360443748819963
0.343277081301925 0.362626262626263
0.346613718763577 0.36969696969697
0.34651363055239 0.376767676767677
0.345850099517753 0.383838383838384
0.34510017682386 0.390909090909091
0.344329846276007 0.397979797979798
0.34350090383333 0.405050505050505
0.34254921382533 0.412121212121212
0.341441269724882 0.419191919191919
0.340230262478605 0.426262626262626
0.339393939393939 0.43121072169496
0.339156089604086 0.433333333333333
0.338371028751949 0.44040404040404
0.337476141861822 0.447474747474748
0.336431889077641 0.454545454545454
0.335276663737883 0.461616161616162
0.334043653384286 0.468686868686869
0.332681457725699 0.475757575757576
0.331818181818182 0.479629401873529
0.331177220528928 0.482828282828283
0.329694965713831 0.48989898989899
0.328195813313632 0.496969696969697
0.326662813093649 0.504040404040404
0.325006813457572 0.511111111111111
0.324242424242424 0.514115892511895
0.322966056144965 0.518181818181818
0.320849474208917 0.525252525252525
0.318824016027686 0.532323232323232
0.316809380221133 0.539393939393939
0.316666666666667 0.539899142691103
0.313383800087062 0.546464646464647
0.309925912034725 0.553535353535354
0.309090909090909 0.55534946261343
0.307093492254388 0.560606060606061
0.303994591041916 0.567676767676768
0.301515151515152 0.572402035118949
0.300892998466196 0.574747474747475
0.299096981990329 0.581818181818182
0.297184493605473 0.588888888888889
0.294855665526644 0.595959595959596
0.293939393939394 0.598339327502574
0.292507369231684 0.603030303030303
0.290560856413688 0.61010101010101
0.288577236938163 0.617171717171717
0.286363636363636 0.62392509086791
0.286164865092782 0.624242424242424
0.282462447118373 0.631313131313131
0.279245639459254 0.638383838383838
0.278787878787879 0.63940395980449
0.271212121212121 0.644754348073596
0.270749545075712 0.645454545454546
0.267137538035076 0.652525252525253
0.264109233141751 0.65959595959596
0.263636363636364 0.660631643049899
0.260962527314051 0.666666666666667
0.258951794049471 0.673737373737374
0.257120967523636 0.680808080808081
0.256060606060606 0.684471329696614
0.251058544609338 0.687878787878788
0.248661237394296 0.694949494949495
0.248484848484848 0.695457841328856
0.248380985398112 0.694949494949495
0.247963861321866 0.687878787878788
0.248250198485326 0.680808080808081
0.248484848484848 0.678535241566082
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.248250198485326 0.680808080808081
0.247963861321866 0.687878787878788
0.248380985398112 0.694949494949495
0.248484848484848 0.695457841328856
0.248661237394296 0.694949494949495
0.251058544609338 0.687878787878788
0.256060606060606 0.684471329696614
0.257120967523636 0.680808080808081
0.258951794049471 0.673737373737374
0.260962527314051 0.666666666666667
0.263636363636364 0.660631643049899
0.264109233141751 0.65959595959596
0.267137538035076 0.652525252525253
0.270749545075712 0.645454545454546
0.271212121212121 0.644754348073596
0.278787878787879 0.63940395980449
0.279245639459254 0.638383838383838
0.282462447118373 0.631313131313131
0.286164865092782 0.624242424242424
0.286363636363636 0.62392509086791
0.288577236938163 0.617171717171717
0.290560856413688 0.61010101010101
0.292507369231684 0.603030303030303
0.293939393939394 0.598339327502574
0.294855665526644 0.595959595959596
0.297184493605473 0.588888888888889
0.299096981990329 0.581818181818182
0.300892998466196 0.574747474747475
0.301515151515152 0.572402035118949
0.303994591041916 0.567676767676768
0.307093492254388 0.560606060606061
0.309090909090909 0.55534946261343
0.309925912034725 0.553535353535354
0.313383800087062 0.546464646464646
0.316666666666667 0.539899142691103
0.316809380221133 0.539393939393939
0.318824016027686 0.532323232323232
0.320849474208917 0.525252525252525
0.322966056144965 0.518181818181818
0.324242424242424 0.514115892511895
0.325006813457572 0.511111111111111
0.326662813093649 0.504040404040404
0.328195813313632 0.496969696969697
0.329694965713831 0.48989898989899
0.331177220528928 0.482828282828283
0.331818181818182 0.479629401873529
0.332681457725699 0.475757575757576
0.334043653384286 0.468686868686869
0.335276663737883 0.461616161616162
0.336431889077641 0.454545454545455
0.337476141861822 0.447474747474747
0.338371028751949 0.44040404040404
0.339156089604086 0.433333333333333
0.339393939393939 0.43121072169496
0.340230262478605 0.426262626262626
0.341441269724882 0.419191919191919
0.34254921382533 0.412121212121212
0.34350090383333 0.405050505050505
0.344329846276007 0.397979797979798
0.34510017682386 0.390909090909091
0.345850099517753 0.383838383838384
0.34651363055239 0.376767676767677
0.346613718763577 0.36969696969697
0.343277081301925 0.362626262626263
0.339393939393939 0.360443748819963
0.331818181818182 0.356902287319814
0.328637953477476 0.355555555555556
0.324242424242424 0.353267831085299
0.316666666666667 0.355032175116033
0.316472947276185 0.355555555555556
0.313967677846702 0.362626262626263
0.311311726690074 0.36969696969697
0.309090909090909 0.374876792514334
0.308550370102701 0.376767676767677
0.306690967200075 0.383838383838384
0.304953833500894 0.390909090909091
0.303224006430316 0.397979797979798
0.301515151515152 0.404768201465633
0.301436337401331 0.405050505050505
0.299549032776547 0.412121212121212
0.297751646593605 0.419191919191919
0.296031047282709 0.426262626262626
0.294420518301753 0.433333333333333
0.293939393939394 0.435523172773308
0.292341171678346 0.44040404040404
0.289918943786741 0.447474747474747
0.287632672781691 0.454545454545455
0.286363636363636 0.459121875209227
0.285627522124376 0.461616161616162
0.283392342087787 0.468686868686869
0.281073242255897 0.475757575757576
0.279070940549079 0.482828282828283
0.278787878787879 0.48402739304578
0.277643903416946 0.48989898989899
0.276294279403075 0.496969696969697
0.275040284810254 0.504040404040404
0.273958997548131 0.511111111111111
0.273044275671551 0.518181818181818
0.272244727020364 0.525252525252525
0.271531102296271 0.532323232323232
0.271212121212121 0.536004738769952
0.270868412261892 0.539393939393939
0.270261662491768 0.546464646464646
0.269697650933837 0.553535353535354
0.269090046271125 0.560606060606061
0.268377989401191 0.567676767676768
0.267567591376351 0.574747474747475
0.266716588783982 0.581818181818182
0.265868983319097 0.588888888888889
0.265007772964099 0.595959595959596
0.26403518771502 0.603030303030303
0.263636363636364 0.605445184588767
0.262418241753495 0.61010101010101
0.260737213639626 0.617171717171717
0.259241920052506 0.624242424242424
0.257710617024754 0.631313131313131
0.256060606060606 0.63700391453953
0.255737712972703 0.638383838383838
0.254258324238378 0.645454545454546
0.2530429437236 0.652525252525253
0.252003573263814 0.65959595959596
0.251011297971954 0.666666666666667
0.249805473466042 0.673737373737374
0.248484848484848 0.678535241566082
0.248250198485326 0.680808080808081
0.271212121212121 0.591054967139896
0.2714701989946 0.588888888888889
0.272254253315965 0.581818181818182
0.272884421220912 0.574747474747475
0.273437850315093 0.567676767676768
0.273963953181683 0.560606060606061
0.274493262069386 0.553535353535354
0.275043318655617 0.546464646464646
0.275626457243594 0.539393939393939
0.276263198072579 0.532323232323232
0.276994295304535 0.525252525252525
0.277879943356085 0.518181818181818
0.278787878787879 0.512295263417938
0.278979857822099 0.511111111111111
0.280261458541481 0.504040404040404
0.281705659186271 0.496969696969697
0.283444435030173 0.48989898989899
0.285619099925246 0.482828282828283
0.286363636363636 0.480625276096643
0.287624399585085 0.475757575757576
0.289469658510924 0.468686868686869
0.291572240660394 0.461616161616162
0.293939393939394 0.454840364662956
0.294017658274286 0.454545454545455
0.295728192867887 0.447474747474747
0.297352011075013 0.44040404040404
0.299018511782178 0.433333333333333
0.300779767554466 0.426262626262626
0.301515151515152 0.42339122207936
0.302648826537732 0.419191919191919
0.304458939186856 0.412121212121212
0.306183219913047 0.405050505050505
0.307854457077575 0.397979797979798
0.309090909090909 0.392773720933831
0.309999301282862 0.390909090909091
0.313331962338864 0.383838383838384
0.316172314107534 0.376767676767677
0.316666666666667 0.375404253776381
0.324242424242424 0.373573217706332
0.331818181818182 0.373585182945794
0.336339437937561 0.376767676767677
0.339393939393939 0.380974789441622
0.339965244624834 0.383838383838384
0.340365471051888 0.390909090909091
0.340108357951393 0.397979797979798
0.339411818404205 0.405050505050505
0.339393939393939 0.405172523170962
0.338494557089034 0.412121212121212
0.337656509281905 0.419191919191919
0.336869644610627 0.426262626262626
0.336068200072747 0.433333333333333
0.335178270504279 0.44040404040404
0.334158257410003 0.447474747474747
0.333028684216707 0.454545454545455
0.331833232094783 0.461616161616162
0.331818181818182 0.461700250771084
0.330635941737121 0.468686868686869
0.329331698422238 0.475757575757576
0.327909414056677 0.482828282828283
0.326412596746094 0.48989898989899
0.324859792213854 0.496969696969697
0.324242424242424 0.49965372251788
0.322849354094142 0.504040404040404
0.32059006111317 0.511111111111111
0.318374377208896 0.518181818181818
0.316666666666667 0.523848202709414
0.315963159797569 0.525252525252525
0.312363958919027 0.532323232323232
0.309090909090909 0.538477347051245
0.308719750062152 0.539393939393939
0.30603340525644 0.546464646464646
0.303200940705968 0.553535353535354
0.301515151515152 0.557302581617324
0.300513298012843 0.560606060606061
0.298564629292969 0.567676767676768
0.296701981781532 0.574747474747475
0.294726417420972 0.581818181818182
0.293939393939394 0.584334138115397
0.292309904537203 0.588888888888889
0.290064162628983 0.595959595959596
0.288040355197595 0.603030303030303
0.286363636363636 0.608845919902354
0.285266568030273 0.61010101010101
0.280225564591364 0.617171717171717
0.278787878787879 0.619756358684727
0.271212121212121 0.61908600780576
0.270636207317052 0.617171717171717
0.269955088555128 0.61010101010101
0.270083689918851 0.603030303030303
0.270628841429769 0.595959595959596
0.271212121212121 0.591054967139896
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.270628841429769 0.595959595959596
0.270083689918851 0.603030303030303
0.269955088555128 0.61010101010101
0.270636207317052 0.617171717171717
0.271212121212121 0.61908600780576
0.278787878787879 0.619756358684727
0.280225564591364 0.617171717171717
0.285266568030273 0.61010101010101
0.286363636363636 0.608845919902354
0.288040355197595 0.603030303030303
0.290064162628983 0.595959595959596
0.292309904537203 0.588888888888889
0.293939393939394 0.584334138115397
0.294726417420972 0.581818181818182
0.296701981781532 0.574747474747475
0.298564629292969 0.567676767676768
0.300513298012843 0.560606060606061
0.301515151515152 0.557302581617324
0.303200940705968 0.553535353535354
0.30603340525644 0.546464646464646
0.308719750062152 0.539393939393939
0.309090909090909 0.538477347051246
0.312363958919027 0.532323232323232
0.315963159797569 0.525252525252525
0.316666666666667 0.523848202709414
0.318374377208896 0.518181818181818
0.32059006111317 0.511111111111111
0.322849354094142 0.504040404040404
0.324242424242424 0.49965372251788
0.324859792213854 0.496969696969697
0.326412596746094 0.48989898989899
0.327909414056677 0.482828282828283
0.329331698422238 0.475757575757576
0.330635941737121 0.468686868686869
0.331818181818182 0.461700250771084
0.331833232094783 0.461616161616162
0.333028684216707 0.454545454545455
0.334158257410003 0.447474747474747
0.335178270504279 0.44040404040404
0.336068200072747 0.433333333333333
0.336869644610627 0.426262626262626
0.337656509281905 0.419191919191919
0.338494557089034 0.412121212121212
0.339393939393939 0.405172523170962
0.339411818404205 0.405050505050505
0.340108357951393 0.397979797979798
0.340365471051888 0.390909090909091
0.339965244624834 0.383838383838384
0.339393939393939 0.380974789441622
0.336339437937561 0.376767676767677
0.331818181818182 0.373585182945794
0.324242424242424 0.373573217706332
0.316666666666667 0.375404253776381
0.316172314107534 0.376767676767677
0.313331962338864 0.383838383838384
0.309999301282862 0.390909090909091
0.309090909090909 0.392773720933831
0.307854457077575 0.397979797979798
0.306183219913047 0.405050505050505
0.304458939186856 0.412121212121212
0.302648826537732 0.419191919191919
0.301515151515152 0.42339122207936
0.300779767554466 0.426262626262626
0.299018511782178 0.433333333333333
0.297352011075013 0.44040404040404
0.295728192867887 0.447474747474747
0.294017658274286 0.454545454545455
0.293939393939394 0.454840364662956
0.291572240660394 0.461616161616162
0.289469658510924 0.468686868686869
0.287624399585085 0.475757575757576
0.286363636363636 0.480625276096643
0.285619099925246 0.482828282828283
0.283444435030173 0.48989898989899
0.281705659186271 0.496969696969697
0.280261458541481 0.504040404040404
0.278979857822099 0.511111111111111
0.278787878787879 0.512295263417938
0.277879943356085 0.518181818181818
0.276994295304535 0.525252525252525
0.276263198072579 0.532323232323232
0.275626457243594 0.539393939393939
0.275043318655617 0.546464646464646
0.274493262069386 0.553535353535354
0.273963953181683 0.560606060606061
0.273437850315093 0.567676767676768
0.272884421220912 0.574747474747475
0.272254253315965 0.581818181818182
0.271470198994601 0.588888888888889
0.271212121212121 0.591054967139896
0.270628841429769 0.595959595959596
0.278787878787879 0.554664655708442
0.27894190184763 0.553535353535353
0.279752170418402 0.546464646464646
0.28044536446864 0.539393939393939
0.281155410219047 0.532323232323232
0.281970645925392 0.525252525252525
0.282932841333365 0.518181818181818
0.284062726731081 0.511111111111111
0.285415874619167 0.504040404040404
0.286363636363636 0.500023678505561
0.287183688810237 0.496969696969697
0.28903848360965 0.48989898989899
0.290800155319332 0.482828282828283
0.29264272482225 0.475757575757576
0.293939393939394 0.471380307939327
0.294776929076671 0.468686868686869
0.296734076044118 0.461616161616162
0.298452067870728 0.454545454545455
0.300101845463741 0.447474747474747
0.301515151515152 0.441581916570954
0.301877639823493 0.44040404040404
0.303953230318251 0.433333333333333
0.305869725607528 0.426262626262626
0.307654564837023 0.419191919191919
0.309090909090909 0.413151602040422
0.309527537048089 0.412121212121212
0.312769421398589 0.405050505050505
0.316241603733713 0.397979797979798
0.316666666666667 0.397077947887051
0.323197177779806 0.390909090909091
0.324242424242424 0.390170727602838
0.331818181818182 0.388802886324325
0.332897134048765 0.390909090909091
0.334648896646666 0.397979797979798
0.335053682232304 0.405050505050505
0.334882550712355 0.412121212121212
0.334430394295201 0.419191919191919
0.333792888915232 0.426262626262626
0.332980310541408 0.433333333333333
0.331985512256609 0.44040404040404
0.331818181818182 0.441471606441539
0.330763714397209 0.447474747474747
0.329647528864218 0.454545454545455
0.32855479594889 0.461616161616162
0.327380382079735 0.468686868686869
0.326071134929978 0.475757575757576
0.324641607584426 0.482828282828283
0.324242424242424 0.484701904250598
0.322604048612103 0.48989898989899
0.320447725016522 0.496969696969697
0.318243520745785 0.504040404040404
0.316666666666667 0.508992547705168
0.315497636630828 0.511111111111111
0.31193554088447 0.518181818181818
0.309090909090909 0.523776844686467
0.30833068839187 0.525252525252525
0.305259321378371 0.532323232323232
0.302645400484975 0.539393939393939
0.301515151515152 0.542332293153625
0.300050501974013 0.546464646464646
0.297925680823111 0.553535353535354
0.296099974997951 0.560606060606061
0.29435516060681 0.567676767676768
0.293939393939394 0.569265413392954
0.291773813736048 0.574747474747475
0.289383235812027 0.581818181818182
0.28731140258973 0.588888888888889
0.286363636363636 0.592326612361759
0.281158493272385 0.595959595959596
0.278787878787879 0.598228045025005
0.278087756531849 0.595959595959596
0.277101705295034 0.588888888888889
0.276907661842203 0.581818181818182
0.277108560338032 0.574747474747475
0.277558963657227 0.567676767676768
0.2781834720682 0.560606060606061
0.278787878787879 0.554664655708442
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.2781834720682 0.560606060606061
0.277558963657227 0.567676767676768
0.277108560338032 0.574747474747475
0.276907661842203 0.581818181818182
0.277101705295034 0.588888888888889
0.278087756531849 0.595959595959596
0.278787878787879 0.598228045025005
0.281158493272385 0.595959595959596
0.286363636363636 0.592326612361759
0.28731140258973 0.588888888888889
0.289383235812027 0.581818181818182
0.291773813736048 0.574747474747475
0.293939393939394 0.569265413392954
0.29435516060681 0.567676767676768
0.296099974997951 0.560606060606061
0.297925680823111 0.553535353535354
0.300050501974013 0.546464646464646
0.301515151515152 0.542332293153625
0.302645400484975 0.539393939393939
0.305259321378371 0.532323232323232
0.30833068839187 0.525252525252525
0.309090909090909 0.523776844686467
0.31193554088447 0.518181818181818
0.315497636630828 0.511111111111111
0.316666666666667 0.508992547705168
0.318243520745785 0.504040404040404
0.320447725016522 0.496969696969697
0.322604048612103 0.48989898989899
0.324242424242424 0.484701904250598
0.324641607584426 0.482828282828283
0.326071134929978 0.475757575757576
0.327380382079735 0.468686868686869
0.32855479594889 0.461616161616162
0.329647528864218 0.454545454545455
0.330763714397209 0.447474747474747
0.331818181818182 0.441471606441539
0.331985512256609 0.44040404040404
0.332980310541409 0.433333333333333
0.333792888915232 0.426262626262626
0.334430394295201 0.419191919191919
0.334882550712355 0.412121212121212
0.335053682232304 0.405050505050505
0.334648896646666 0.397979797979798
0.332897134048765 0.390909090909091
0.331818181818182 0.388802886324325
0.324242424242424 0.390170727602838
0.323197177779806 0.390909090909091
0.316666666666667 0.397077947887051
0.316241603733714 0.397979797979798
0.312769421398589 0.405050505050505
0.309527537048089 0.412121212121212
0.309090909090909 0.413151602040422
0.307654564837023 0.419191919191919
0.305869725607528 0.426262626262626
0.303953230318251 0.433333333333333
0.301877639823493 0.44040404040404
0.301515151515152 0.441581916570954
0.300101845463741 0.447474747474747
0.298452067870728 0.454545454545454
0.296734076044118 0.461616161616162
0.294776929076671 0.468686868686869
0.293939393939394 0.471380307939327
0.29264272482225 0.475757575757576
0.290800155319332 0.482828282828283
0.28903848360965 0.48989898989899
0.287183688810237 0.496969696969697
0.286363636363636 0.500023678505561
0.285415874619167 0.504040404040404
0.284062726731081 0.511111111111111
0.282932841333365 0.518181818181818
0.281970645925392 0.525252525252525
0.281155410219047 0.532323232323232
0.28044536446864 0.539393939393939
0.279752170418402 0.546464646464646
0.27894190184763 0.553535353535354
0.278787878787879 0.554664655708442
0.2781834720682 0.560606060606061
0.286363636363636 0.531215756126879
0.28810792610273 0.525252525252525
0.289487017227123 0.518181818181818
0.290684242080731 0.511111111111111
0.291856065933539 0.504040404040404
0.293049494560626 0.496969696969697
0.293939393939394 0.492201783857593
0.294796087542421 0.48989898989899
0.296981208796767 0.482828282828283
0.298614374354574 0.475757575757576
0.300044720944932 0.468686868686869
0.301435029756397 0.461616161616162
0.301515151515152 0.461246824298693
0.303687922644734 0.454545454545455
0.305646958271219 0.447474747474747
0.307489752904363 0.44040404040404
0.309090909090909 0.434144018095953
0.309393825093421 0.433333333333333
0.312074314727804 0.426262626262626
0.315003849380801 0.419191919191919
0.316666666666667 0.415649067873975
0.31908666067596 0.412121212121212
0.324166907408468 0.405050505050505
0.324242424242424 0.404962038115663
0.324413157452572 0.405050505050505
0.329827608507449 0.412121212121212
0.330277692726683 0.419191919191919
0.329728840984351 0.426262626262626
0.328922366967296 0.433333333333333
0.328058945196237 0.44040404040404
0.327185713415503 0.447474747474747
0.326278546154082 0.454545454545455
0.325277084117944 0.461616161616162
0.324242424242424 0.467960813931254
0.323976983052233 0.468686868686869
0.321589948902168 0.475757575757576
0.319630128416526 0.482828282828283
0.3177687937806 0.48989898989899
0.316666666666667 0.493773874297188
0.314266334721731 0.496969696969697
0.310474124090673 0.504040404040404
0.309090909090909 0.50705785542744
0.306169858252412 0.511111111111111
0.302867613441095 0.518181818181818
0.301515151515152 0.522128796457531
0.300113048391501 0.525252525252525
0.297689650435005 0.532323232323232
0.295929859461097 0.539393939393939
0.294453363948432 0.546464646464646
0.293939393939394 0.548880406122729
0.291197360256908 0.553535353535354
0.28887479111817 0.560606060606061
0.28708782096889 0.567676767676768
0.286363636363636 0.570439716282698
0.285458254600845 0.567676767676768
0.284636064471288 0.560606060606061
0.284599060828338 0.553535353535354
0.284928928758621 0.546464646464646
0.285494499777972 0.539393939393939
0.286230751818188 0.532323232323232
0.286363636363636 0.531215756126879
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.286230751818188 0.532323232323232
0.285494499777972 0.539393939393939
0.284928928758621 0.546464646464646
0.284599060828338 0.553535353535354
0.284636064471288 0.560606060606061
0.285458254600845 0.567676767676768
0.286363636363636 0.570439716282698
0.28708782096889 0.567676767676768
0.28887479111817 0.560606060606061
0.291197360256908 0.553535353535354
0.293939393939394 0.548880406122729
0.294453363948432 0.546464646464646
0.295929859461097 0.539393939393939
0.297689650435005 0.532323232323232
0.300113048391501 0.525252525252525
0.301515151515152 0.522128796457531
0.302867613441095 0.518181818181818
0.306169858252412 0.511111111111111
0.309090909090909 0.50705785542744
0.310474124090673 0.504040404040404
0.314266334721731 0.496969696969697
0.316666666666667 0.493773874297188
0.3177687937806 0.48989898989899
0.319630128416526 0.482828282828283
0.321589948902168 0.475757575757576
0.323976983052233 0.468686868686869
0.324242424242424 0.467960813931254
0.325277084117944 0.461616161616162
0.326278546154082 0.454545454545455
0.327185713415503 0.447474747474747
0.328058945196237 0.44040404040404
0.328922366967296 0.433333333333333
0.329728840984351 0.426262626262626
0.330277692726683 0.419191919191919
0.329827608507449 0.412121212121212
0.324413157452572 0.405050505050505
0.324242424242424 0.404962038115663
0.324166907408468 0.405050505050505
0.31908666067596 0.412121212121212
0.316666666666667 0.415649067873975
0.315003849380801 0.419191919191919
0.312074314727804 0.426262626262626
0.309393825093421 0.433333333333333
0.309090909090909 0.434144018095953
0.307489752904363 0.44040404040404
0.305646958271219 0.447474747474747
0.303687922644734 0.454545454545455
0.301515151515152 0.461246824298693
0.301435029756397 0.461616161616162
0.300044720944932 0.468686868686869
0.298614374354574 0.475757575757576
0.296981208796767 0.482828282828283
0.294796087542421 0.48989898989899
0.293939393939394 0.492201783857593
0.293049494560626 0.496969696969697
0.291856065933539 0.504040404040404
0.290684242080731 0.511111111111111
0.289487017227123 0.518181818181818
0.28810792610273 0.525252525252525
0.286363636363636 0.531215756126879
0.286230751818188 0.532323232323232
0.316666666666667 0.437149204918574
0.322100311710739 0.44040404040404
0.320616853449408 0.447474747474747
0.319144330984595 0.454545454545455
0.317796645217044 0.461616161616162
0.316666666666667 0.46839565993147
0.312878198560206 0.461616161616162
0.31322536858985 0.454545454545455
0.314339194684276 0.447474747474747
0.315766990388183 0.44040404040404
0.316666666666667 0.437149204918574
0.324242424242424 0.432505342630106
0.324279029993628 0.433333333333333
0.324242424242424 0.434548993642622
0.323748017601519 0.433333333333333
0.324242424242424 0.432505342630106
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.315766990388183 0.44040404040404
0.314339194684276 0.447474747474747
0.31322536858985 0.454545454545455
0.312878198560206 0.461616161616162
0.316666666666667 0.46839565993147
0.317796645217044 0.461616161616162
0.319144330984595 0.454545454545455
0.320616853449408 0.447474747474747
0.322100311710739 0.44040404040404
0.316666666666667 0.437149204918574
0.315766990388183 0.44040404040404
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.323748017601519 0.433333333333333
0.324242424242424 0.434548993642622
0.324279029993628 0.433333333333333
0.324242424242424 0.432505342630106
0.323748017601519 0.433333333333333
};
%\path [draw=black, line width=0pt]
%(axis cs:0.453030303030303,0.9)
%--(axis cs:0.460606060606061,0.892929292929293)
%--(axis cs:0.460606060606061,0.885858585858586)
%--(axis cs:0.460606060606061,0.878787878787879)
%--(axis cs:0.460606060606061,0.871717171717172)
%--(axis cs:0.468181818181818,0.864646464646465)
%--(axis cs:0.468181818181818,0.857575757575757)
%--(axis cs:0.468181818181818,0.85050505050505)
%--(axis cs:0.475757575757576,0.843434343434343)
%--(axis cs:0.475757575757576,0.836363636363636)
%--(axis cs:0.475757575757576,0.829292929292929)
%--(axis cs:0.475757575757576,0.822222222222222)
%--(axis cs:0.483333333333333,0.815151515151515)
%--(axis cs:0.483333333333333,0.808080808080808)
%--(axis cs:0.483333333333333,0.801010101010101)
%--(axis cs:0.490909090909091,0.793939393939394)
%--(axis cs:0.490909090909091,0.786868686868687)
%--(axis cs:0.490909090909091,0.77979797979798)
%--(axis cs:0.490909090909091,0.772727272727273)
%--(axis cs:0.498484848484849,0.765656565656566)
%--(axis cs:0.498484848484849,0.758585858585858)
%%--(axis cs:0.498484848484849,0.751515151515151)
%--(axis cs:0.498484848484849,0.744444444444444)
%--(axis cs:0.506060606060606,0.737373737373737)
%--(axis cs:0.506060606060606,0.73030303030303)
%%--(axis cs:0.506060606060606,0.723232323232323)
%--(axis cs:0.513636363636364,0.716161616161616)
%--(axis cs:0.513636363636364,0.709090909090909)
%--(axis cs:0.513636363636364,0.702020202020202)
%%--(axis cs:0.513636363636364,0.694949494949495)
%--(axis cs:0.521212121212121,0.687878787878788)
%--(axis cs:0.521212121212121,0.680808080808081)
%--(axis cs:0.521212121212121,0.673737373737374)
%--(axis cs:0.521212121212121,0.666666666666667)
%--(axis cs:0.528787878787879,0.65959595959596)
%--(axis cs:0.528787878787879,0.652525252525253)
%--(axis cs:0.528787878787879,0.645454545454546)
%--(axis cs:0.528787878787879,0.638383838383838)
%--(axis cs:0.536363636363636,0.631313131313131)
%--(axis cs:0.536363636363636,0.624242424242424)
%--(axis cs:0.536363636363636,0.617171717171717)
%--(axis cs:0.536363636363636,0.61010101010101)
%--(axis cs:0.543939393939394,0.603030303030303)
%--(axis cs:0.543939393939394,0.595959595959596)
%--(axis cs:0.543939393939394,0.588888888888889)
%--(axis cs:0.543939393939394,0.581818181818182)
%--(axis cs:0.551515151515152,0.574747474747475)
%--(axis cs:0.551515151515152,0.567676767676768)
%--(axis cs:0.551515151515152,0.560606060606061)
%--(axis cs:0.551515151515152,0.553535353535354)
%--(axis cs:0.553028470628928,0.552122922362496);

%\path [draw=black, line width=0pt]
%(axis cs:0.559090909090909,0.536994949494949)
%--(axis cs:0.559090909090909,0.532323232323232)
%--(axis cs:0.559090909090909,0.525252525252525)
%--(axis cs:0.566666666666667,0.518181818181818)
%--(axis cs:0.566666666666667,0.511111111111111)
%--(axis cs:0.566666666666667,0.504040404040404)
%--(axis cs:0.566666666666667,0.496969696969697)
%--(axis cs:0.574242424242424,0.48989898989899)
%--(axis cs:0.574242424242424,0.482828282828283)
%--(axis cs:0.574242424242424,0.475757575757576)
%--(axis cs:0.574242424242424,0.468686868686869)
%--(axis cs:0.574242424242424,0.461616161616162)
%--(axis cs:0.581818181818182,0.454545454545455)
%--(axis cs:0.581818181818182,0.447474747474747)
%--(axis cs:0.581818181818182,0.44040404040404)
%--(axis cs:0.581818181818182,0.433333333333333)
%--(axis cs:0.589393939393939,0.426262626262626)
%--(axis cs:0.589393939393939,0.419191919191919)
%--(axis cs:0.589393939393939,0.412121212121212)
%--(axis cs:0.589393939393939,0.405050505050505)
%--(axis cs:0.596969696969697,0.397979797979798)
%--(axis cs:0.596969696969697,0.390909090909091)
%--(axis cs:0.596969696969697,0.383838383838384)
%--(axis cs:0.596969696969697,0.376767676767677)
%--(axis cs:0.596969696969697,0.36969696969697)
%--(axis cs:0.604545454545455,0.362626262626263)
%--(axis cs:0.604545454545455,0.355555555555556)
%--(axis cs:0.604545454545455,0.348484848484849)
%--(axis cs:0.604545454545455,0.341414141414141)
%--(axis cs:0.612121212121212,0.334343434343434)
%--(axis cs:0.612121212121212,0.327272727272727)
%--(axis cs:0.612121212121212,0.32020202020202)
%--(axis cs:0.612121212121212,0.313131313131313)
%--(axis cs:0.612121212121212,0.306060606060606)
%--(axis cs:0.61969696969697,0.298989898989899)
%--(axis cs:0.61969696969697,0.291919191919192)
%--(axis cs:0.61969696969697,0.284848484848485)
%--(axis cs:0.61969696969697,0.277777777777778)
%--(axis cs:0.627272727272727,0.270707070707071)
%--(axis cs:0.627272727272727,0.263636363636364)
%--(axis cs:0.627272727272727,0.256565656565657)
%--(axis cs:0.627272727272727,0.249494949494949)
%--(axis cs:0.627272727272727,0.242424242424242)
%--(axis cs:0.634848484848485,0.235353535353535)
%--(axis cs:0.634848484848485,0.228282828282828)
%--(axis cs:0.634848484848485,0.221212121212121)
%--(axis cs:0.634848484848485,0.214141414141414)
%--(axis cs:0.634848484848485,0.207070707070707)
%--(axis cs:0.642424242424242,0.2);

\path [draw=black, semithick]
(axis cs:0.354926938763428,0.407921629791301)
--(axis cs:0.355768609762676,0.405050505050505)
--(axis cs:0.357547047606001,0.397979797979798)
--(axis cs:0.359099181652286,0.390909090909091)
--(axis cs:0.360502067066853,0.383838383838384)
--(axis cs:0.361747479854538,0.376767676767677)
--(axis cs:0.362121212121212,0.374248342704866)
--(axis cs:0.36301357684114,0.36969696969697)
--(axis cs:0.364077189539882,0.362626262626263)
--(axis cs:0.364818177661175,0.355555555555556)
--(axis cs:0.365204134657136,0.348484848484849)
--(axis cs:0.365167130589265,0.341414141414141)
--(axis cs:0.364657773849152,0.334343434343434)
--(axis cs:0.363689542085017,0.327272727272727)
--(axis cs:0.362280877114982,0.32020202020202)
--(axis cs:0.362121212121212,0.319587082558279)
--(axis cs:0.35671702744582,0.313131313131313)
--(axis cs:0.354545454545455,0.311995588419683)
--(axis cs:0.352317018662056,0.313131313131313)
--(axis cs:0.346969696969697,0.316371779278647)
--(axis cs:0.341082052984573,0.313131313131313)
--(axis cs:0.339393939393939,0.312269455557413)
--(axis cs:0.331818181818182,0.308430872189258)
--(axis cs:0.326548495873705,0.306060606060606)
--(axis cs:0.324242424242424,0.30515017475352)
--(axis cs:0.323554826195027,0.306060606060606)
--(axis cs:0.318154482059411,0.313131313131313)
--(axis cs:0.316666666666667,0.315050105213062)
--(axis cs:0.314423953315842,0.32020202020202)
--(axis cs:0.31168688456494,0.327272727272727)
--(axis cs:0.309369164926051,0.334343434343434)
--(axis cs:0.309090909090909,0.335209733042237)
--(axis cs:0.306953717422268,0.341414141414141)
--(axis cs:0.304884746166006,0.348484848484849)
--(axis cs:0.303137523277388,0.355555555555556)
--(axis cs:0.301632175087157,0.362626262626263)
--(axis cs:0.301515151515152,0.363171904679821)
--(axis cs:0.299277735840257,0.36969696969697)
--(axis cs:0.297259679989824,0.376767676767677)
--(axis cs:0.29556057917814,0.383838383838384)
--(axis cs:0.294062284278093,0.390909090909091)
--(axis cs:0.293939393939394,0.391468478070577)
--(axis cs:0.291385881154152,0.397979797979798)
--(axis cs:0.289176589178793,0.405050505050505)
--(axis cs:0.28729804904668,0.412121212121212)
--(axis cs:0.286363636363636,0.415610564122477)
--(axis cs:0.28482572632873,0.419191919191919)
--(axis cs:0.282415121727018,0.426262626262626)
--(axis cs:0.280561243621176,0.433333333333333)
--(axis cs:0.278853372801913,0.44040404040404)
--(axis cs:0.278787878787879,0.440640937669917)
--(axis cs:0.276170797054223,0.447474747474747)
--(axis cs:0.274355223581479,0.454545454545455)
--(axis cs:0.272901251941261,0.461616161616162)
--(axis cs:0.27151918699112,0.468686868686869)
--(axis cs:0.271212121212121,0.470130297226545)
--(axis cs:0.269325299610978,0.475757575757576)
--(axis cs:0.267625207821174,0.482828282828283)
--(axis cs:0.266304748274045,0.48989898989899)
--(axis cs:0.26513315657948,0.496969696969697)
--(axis cs:0.26401663704717,0.504040404040404)
--(axis cs:0.263636363636364,0.50659968914846)
--(axis cs:0.262473387892673,0.511111111111111)
--(axis cs:0.261063373290175,0.518181818181818)
--(axis cs:0.259868401404992,0.525252525252525)
--(axis cs:0.258734602580802,0.532323232323232)
--(axis cs:0.257603452289662,0.539393939393939)
--(axis cs:0.256455456858764,0.546464646464646)
--(axis cs:0.256060606060606,0.548783498970124)
--(axis cs:0.254706428950609,0.553535353535354)
--(axis cs:0.25279243033653,0.560606060606061)
--(axis cs:0.250954750844517,0.567676767676768)
--(axis cs:0.249152656559127,0.574747474747475)
--(axis cs:0.248484848484848,0.577330214998526)
--(axis cs:0.247041486750237,0.581818181818182)
--(axis cs:0.245140509262564,0.588888888888889)
--(axis cs:0.2435625672933,0.595959595959596)
--(axis cs:0.242210237226025,0.603030303030303)
--(axis cs:0.241033772860205,0.61010101010101)
--(axis cs:0.240909090909091,0.610947273718271)
--(axis cs:0.23970572555899,0.617171717171717)
--(axis cs:0.238600592458012,0.624242424242424)
--(axis cs:0.23769488757376,0.631313131313131)
--(axis cs:0.236924235360762,0.638383838383838)
--(axis cs:0.236231391373493,0.645454545454546)
--(axis cs:0.235566254960358,0.652525252525253)
--(axis cs:0.23488453816309,0.65959595959596)
--(axis cs:0.234153858729167,0.666666666666667)
--(axis cs:0.233354200742956,0.673737373737374)
--(axis cs:0.233333333333333,0.673892240379296)
--(axis cs:0.231773094223029,0.680808080808081)
--(axis cs:0.23010817778684,0.687878787878788)
--(axis cs:0.228455552421087,0.694949494949495)
--(axis cs:0.226827537669808,0.702020202020202)
--(axis cs:0.225757575757576,0.70635932912995)
--(axis cs:0.224967560345222,0.709090909090909)
--(axis cs:0.222981841203228,0.716161616161616)
--(axis cs:0.221280064758748,0.723232323232323)
--(axis cs:0.219777684137829,0.73030303030303)
--(axis cs:0.218293892361872,0.737373737373737)
--(axis cs:0.218181818181818,0.737870111697467)
--(axis cs:0.216546861178054,0.744444444444444)
--(axis cs:0.215148667728974,0.751515151515151)
--(axis cs:0.214062179058565,0.758585858585858)
--(axis cs:0.213196588307556,0.765656565656566)
--(axis cs:0.212489939642814,0.772727272727273)
--(axis cs:0.211937468853828,0.77979797979798)
--(axis cs:0.211602693626113,0.786868686868687)
--(axis cs:0.211613612505798,0.793939393939394)
--(axis cs:0.212165277736188,0.801010101010101)
--(axis cs:0.213627449041492,0.808080808080808)
--(axis cs:0.217071061620352,0.815151515151515)
--(axis cs:0.218181818181818,0.816482799447768)
--(axis cs:0.219034924264414,0.815151515151515)
--(axis cs:0.223262304284502,0.808080808080808)
--(axis cs:0.225757575757576,0.804315020477339)
--(axis cs:0.227289490741151,0.801010101010101)
--(axis cs:0.230169600420131,0.793939393939394)
--(axis cs:0.232644422546402,0.786868686868687)
--(axis cs:0.233333333333333,0.784933588379432)
--(axis cs:0.235328791276993,0.77979797979798)
--(axis cs:0.238015214455969,0.772727272727273)
--(axis cs:0.24077583416511,0.765656565656566)
--(axis cs:0.240909090909091,0.765353264166745)
--(axis cs:0.244016994860385,0.758585858585858)
--(axis cs:0.247015816583549,0.751515151515151)
--(axis cs:0.248484848484848,0.748377049364634)
--(axis cs:0.250739381060829,0.744444444444444)
--(axis cs:0.253727093188137,0.737373737373737)
--(axis cs:0.2559994431372,0.73030303030303)
--(axis cs:0.256060606060606,0.730129588396678)
--(axis cs:0.261382871490356,0.723232323232323)
--(axis cs:0.263609729807469,0.716161616161616)
--(axis cs:0.263636363636364,0.716061321895401)
--(axis cs:0.264312169325469,0.716161616161616)
--(axis cs:0.271212121212121,0.717077637091708)
--(axis cs:0.271595581476769,0.716161616161616)
--(axis cs:0.2747020042775,0.709090909090909)
--(axis cs:0.278787878787879,0.70278974593468)
--(axis cs:0.279037474381131,0.702020202020202)
--(axis cs:0.281136584061265,0.694949494949495)
--(axis cs:0.283042420754929,0.687878787878788)
--(axis cs:0.28509467113964,0.680808080808081)
--(axis cs:0.286363636363636,0.677025034066104)
--(axis cs:0.28735896962213,0.673737373737374)
--(axis cs:0.289197123655106,0.666666666666667)
--(axis cs:0.290861919132166,0.65959595959596)
--(axis cs:0.292573623558018,0.652525252525253)
--(axis cs:0.293939393939394,0.647104625460013)
--(axis cs:0.294523113744194,0.645454545454545)
--(axis cs:0.296773066958425,0.638383838383838)
--(axis cs:0.298938423191063,0.631313131313131)
--(axis cs:0.301213397670593,0.624242424242424)
--(axis cs:0.301515151515152,0.623297234806908)
--(axis cs:0.303893260057038,0.617171717171717)
--(axis cs:0.306594715225435,0.61010101010101)
--(axis cs:0.309090909090909,0.604374029825241)
--(axis cs:0.309572991382573,0.603030303030303)
--(axis cs:0.311888444880865,0.595959595959596)
--(axis cs:0.313975904940364,0.588888888888889)
--(axis cs:0.31614237136225,0.581818181818182)
--(axis cs:0.316666666666667,0.580296374705199)
--(axis cs:0.31846225801595,0.574747474747475)
--(axis cs:0.3203310900545,0.567676767676768)
--(axis cs:0.321934591446213,0.560606060606061)
--(axis cs:0.323438402890845,0.553535353535354)
--(axis cs:0.324242424242424,0.549880875480845)
--(axis cs:0.32538677908761,0.546464646464647)
--(axis cs:0.327363286404466,0.539393939393939)
--(axis cs:0.328900499421403,0.532323232323232)
--(axis cs:0.330186444131183,0.525252525252525)
--(axis cs:0.331338574008119,0.518181818181818)
--(axis cs:0.331818181818182,0.515302941387555)
--(axis cs:0.333259699554347,0.511111111111111)
--(axis cs:0.335229531491439,0.504040404040404)
--(axis cs:0.336707947826482,0.496969696969697)
--(axis cs:0.337891258315677,0.48989898989899)
--(axis cs:0.338304443138568,0.487093166887401);

\path [draw=black, semithick]
(axis cs:0.260605203433415,0.572753521388436)
--(axis cs:0.260245454032537,0.574747474747475)
--(axis cs:0.258806478542309,0.581818181818182)
--(axis cs:0.257216043203065,0.588888888888889)
--(axis cs:0.256060606060606,0.593946087215946)
--(axis cs:0.255550774455315,0.595959595959596)
--(axis cs:0.253828853467578,0.603030303030303)
--(axis cs:0.252196370483294,0.61010101010101)
--(axis cs:0.250698107578164,0.617171717171717)
--(axis cs:0.249376823384988,0.624242424242424)
--(axis cs:0.248484848484849,0.629694600972738)
--(axis cs:0.24823315404179,0.631313131313131)
--(axis cs:0.247160407639904,0.638383838383838)
--(axis cs:0.246132465915242,0.645454545454546)
--(axis cs:0.245138288777383,0.652525252525253)
--(axis cs:0.244180671613056,0.65959595959596)
--(axis cs:0.243255220582975,0.666666666666667)
--(axis cs:0.242335247777805,0.673737373737374)
--(axis cs:0.241365062187061,0.680808080808081)
--(axis cs:0.240909090909091,0.683870745670536)
--(axis cs:0.240150693771056,0.687878787878788)
--(axis cs:0.238912991666286,0.694949494949495)
--(axis cs:0.237771438855347,0.702020202020202)
--(axis cs:0.236698817198939,0.709090909090909)
--(axis cs:0.235670328545757,0.716161616161616)
--(axis cs:0.234638480343769,0.723232323232323)
--(axis cs:0.233333333333333,0.730298629846835)
--(axis cs:0.233332686957983,0.73030303030303)
--(axis cs:0.233333333333333,0.734304529902949)
--(axis cs:0.240909090909091,0.734013033187807)
--(axis cs:0.242986429443279,0.73030303030303)
--(axis cs:0.248484848484848,0.723825567766662)
--(axis cs:0.248740815780887,0.723232323232323)
--(axis cs:0.25164651421605,0.716161616161616)
--(axis cs:0.25462285690386,0.709090909090909)
--(axis cs:0.256060606060606,0.706107906722773)
--(axis cs:0.257777932142679,0.702020202020202)
--(axis cs:0.260207473309713,0.694949494949495)
--(axis cs:0.262382691035197,0.687878787878788)
--(axis cs:0.263636363636364,0.683902102762765)
--(axis cs:0.265720447594843,0.680808080808081)
--(axis cs:0.269290350640696,0.673737373737374)
--(axis cs:0.271212121212121,0.669340761711182)
--(axis cs:0.275283338543341,0.666666666666667)
--(axis cs:0.278787878787879,0.663963783642618)
--(axis cs:0.280413117095999,0.65959595959596)
--(axis cs:0.283266064931141,0.652525252525253)
--(axis cs:0.285860990525378,0.645454545454546)
--(axis cs:0.286363636363636,0.644144123504217)
--(axis cs:0.288084335491002,0.638383838383838)
--(axis cs:0.290203906289957,0.631313131313131)
--(axis cs:0.292011971970032,0.624242424242424)
--(axis cs:0.293565533201816,0.617171717171717)
--(axis cs:0.293939393939394,0.615590807833969)
--(axis cs:0.296181071549348,0.61010101010101)
--(axis cs:0.298648074268059,0.603030303030303)
--(axis cs:0.300489787249747,0.595959595959596)
--(axis cs:0.301515151515152,0.591404800726505)
--(axis cs:0.302883358254709,0.588888888888889)
--(axis cs:0.306788671020163,0.581818181818182)
--(axis cs:0.309090909090909,0.576832975583616)
--(axis cs:0.309806801425173,0.574747474747475)
--(axis cs:0.312497153978993,0.567676767676768)
--(axis cs:0.315481466192108,0.560606060606061)
--(axis cs:0.316666666666667,0.55799353622586)
--(axis cs:0.317927935480159,0.553535353535354)
--(axis cs:0.319824695520723,0.546464646464646)
--(axis cs:0.321656301854354,0.539393939393939)
--(axis cs:0.323506886311827,0.532323232323232)
--(axis cs:0.324242424242424,0.529683180470852)
--(axis cs:0.325482414997761,0.525252525252525)
--(axis cs:0.327217759091844,0.518181818181818)
--(axis cs:0.328727787806951,0.511111111111111)
--(axis cs:0.330132694623263,0.504040404040404)
--(axis cs:0.33153183441341,0.496969696969697)
--(axis cs:0.331818181818182,0.495587142149843)
--(axis cs:0.333403139469928,0.48989898989899)
--(axis cs:0.334988544460244,0.482828282828283)
--(axis cs:0.336317729890804,0.475757575757576)
--(axis cs:0.337538124536731,0.468686868686869)
--(axis cs:0.338720095380983,0.461616161616162)
--(axis cs:0.339393939393939,0.457362905215788)
--(axis cs:0.34008006043303,0.454545454545454)
--(axis cs:0.34148119012893,0.447474747474747)
--(axis cs:0.342672536885682,0.44040404040404)
--(axis cs:0.343800102243328,0.433333333333333)
--(axis cs:0.344887898444617,0.426262626262626)
--(axis cs:0.34587802002427,0.419191919191919)
--(axis cs:0.346750633212908,0.412121212121212)
--(axis cs:0.346969696969697,0.410312545644459)
--(axis cs:0.348062568773201,0.405050505050505)
--(axis cs:0.349538274695151,0.397979797979798)
--(axis cs:0.350888699870671,0.390909090909091)
--(axis cs:0.352021816909051,0.383838383838384)
--(axis cs:0.352944843891356,0.376767676767677)
--(axis cs:0.353722477690832,0.36969696969697)
--(axis cs:0.354416539006358,0.362626262626263)
--(axis cs:0.354545454545455,0.360658209836164)
--(axis cs:0.354904048957648,0.355555555555556)
--(axis cs:0.354813801326507,0.348484848484849)
--(axis cs:0.354545454545455,0.346150813196197)
--(axis cs:0.34982207684805,0.341414141414141)
--(axis cs:0.346969696969697,0.3406978992906)
--(axis cs:0.339393939393939,0.341279087309467)
--(axis cs:0.331818181818182,0.336062785269781)
--(axis cs:0.32959035154094,0.334343434343434)
--(axis cs:0.324242424242424,0.330004570978993)
--(axis cs:0.320048554609781,0.334343434343434)
--(axis cs:0.316666666666667,0.337102343982863)
--(axis cs:0.314892070161023,0.341414141414141)
--(axis cs:0.312277273500739,0.348484848484849)
--(axis cs:0.309825138606103,0.355555555555556)
--(axis cs:0.309090909090909,0.35756079602412)
--(axis cs:0.30746386082881,0.362626262626263)
--(axis cs:0.305478093001845,0.36969696969697)
--(axis cs:0.303728989392397,0.376767676767677)
--(axis cs:0.302068982186641,0.383838383838384)
--(axis cs:0.301515151515152,0.386139862372921)
--(axis cs:0.300032662401033,0.390909090909091)
--(axis cs:0.298079704980536,0.397979797979798)
--(axis cs:0.296300948723868,0.405050505050505)
--(axis cs:0.294578704359475,0.412121212121212)
--(axis cs:0.293939393939394,0.414756743795564)
--(axis cs:0.292435835738069,0.419191919191919)
--(axis cs:0.290197020363249,0.426262626262626)
--(axis cs:0.287918843613039,0.433333333333333)
--(axis cs:0.286363636363636,0.437888642261018)
--(axis cs:0.28551309436517,0.44040404040404)
--(axis cs:0.28333397265104,0.447474747474747)
--(axis cs:0.281178896494035,0.454545454545455)
--(axis cs:0.278794893233713,0.461616161616162)
--(axis cs:0.278787878787879,0.461636493462751)
--(axis cs:0.276879608523845,0.468686868686869)
--(axis cs:0.275260996745659,0.475757575757576)
--(axis cs:0.273730399083788,0.482828282828283)
--(axis cs:0.27223937772553,0.48989898989899)
--(axis cs:0.271846255751648,0.491954818316448);

\path [draw=black, semithick]
(axis cs:0.25023877700526,0.671196570839862)
--(axis cs:0.249805473466042,0.673737373737374)
--(axis cs:0.248484848484848,0.678535241566082)
--(axis cs:0.248250198485326,0.680808080808081)
--(axis cs:0.247963861321866,0.687878787878788)
--(axis cs:0.248380985398112,0.694949494949495)
--(axis cs:0.248484848484848,0.695457841328856)
--(axis cs:0.248661237394296,0.694949494949495)
--(axis cs:0.251058544609338,0.687878787878788)
--(axis cs:0.256060606060606,0.684471329696614)
--(axis cs:0.257120967523636,0.680808080808081)
--(axis cs:0.258951794049471,0.673737373737374)
--(axis cs:0.260962527314051,0.666666666666667)
--(axis cs:0.263636363636364,0.660631643049899)
--(axis cs:0.264109233141751,0.65959595959596)
--(axis cs:0.267137538035076,0.652525252525253)
--(axis cs:0.270749545075712,0.645454545454546)
--(axis cs:0.271212121212121,0.644754348073596)
--(axis cs:0.278787878787879,0.63940395980449)
--(axis cs:0.279245639459254,0.638383838383838)
--(axis cs:0.282462447118373,0.631313131313131)
--(axis cs:0.286164865092782,0.624242424242424)
--(axis cs:0.286363636363636,0.62392509086791)
--(axis cs:0.288577236938163,0.617171717171717)
--(axis cs:0.290560856413688,0.61010101010101)
--(axis cs:0.292507369231684,0.603030303030303)
--(axis cs:0.293939393939394,0.598339327502574)
--(axis cs:0.294855665526644,0.595959595959596)
--(axis cs:0.297184493605473,0.588888888888889)
--(axis cs:0.299096981990329,0.581818181818182)
--(axis cs:0.300892998466196,0.574747474747475)
--(axis cs:0.301515151515152,0.572402035118949)
--(axis cs:0.303994591041916,0.567676767676768)
--(axis cs:0.307093492254388,0.560606060606061)
--(axis cs:0.309090909090909,0.55534946261343)
--(axis cs:0.309925912034725,0.553535353535354)
--(axis cs:0.313383800087062,0.546464646464646)
--(axis cs:0.316666666666667,0.539899142691103)
--(axis cs:0.316809380221133,0.539393939393939)
--(axis cs:0.318824016027686,0.532323232323232)
--(axis cs:0.320849474208917,0.525252525252525)
--(axis cs:0.322966056144965,0.518181818181818)
--(axis cs:0.324242424242424,0.514115892511895)
--(axis cs:0.325006813457572,0.511111111111111)
--(axis cs:0.326662813093649,0.504040404040404)
--(axis cs:0.328195813313632,0.496969696969697)
--(axis cs:0.329694965713831,0.48989898989899)
--(axis cs:0.331177220528928,0.482828282828283)
--(axis cs:0.331818181818182,0.479629401873529)
--(axis cs:0.332681457725699,0.475757575757576)
--(axis cs:0.334043653384286,0.468686868686869)
--(axis cs:0.335276663737883,0.461616161616162)
--(axis cs:0.336431889077641,0.454545454545455)
--(axis cs:0.337476141861822,0.447474747474747)
--(axis cs:0.338371028751949,0.44040404040404)
--(axis cs:0.339156089604086,0.433333333333333)
--(axis cs:0.339393939393939,0.43121072169496)
--(axis cs:0.340230262478605,0.426262626262626)
--(axis cs:0.341441269724882,0.419191919191919)
--(axis cs:0.34254921382533,0.412121212121212)
--(axis cs:0.34350090383333,0.405050505050505)
--(axis cs:0.344329846276007,0.397979797979798)
--(axis cs:0.34510017682386,0.390909090909091)
--(axis cs:0.345850099517753,0.383838383838384)
--(axis cs:0.34651363055239,0.376767676767677)
--(axis cs:0.346613718763577,0.36969696969697)
--(axis cs:0.343277081301925,0.362626262626263)
--(axis cs:0.339393939393939,0.360443748819963)
--(axis cs:0.331818181818182,0.356902287319814)
--(axis cs:0.328637953477476,0.355555555555556)
--(axis cs:0.324242424242424,0.353267831085299)
--(axis cs:0.316666666666667,0.355032175116033)
--(axis cs:0.316472947276185,0.355555555555556)
--(axis cs:0.313967677846702,0.362626262626263)
--(axis cs:0.311311726690074,0.36969696969697)
--(axis cs:0.309090909090909,0.374876792514334)
--(axis cs:0.308550370102701,0.376767676767677)
--(axis cs:0.306690967200075,0.383838383838384)
--(axis cs:0.304953833500894,0.390909090909091)
--(axis cs:0.303224006430316,0.397979797979798)
--(axis cs:0.301515151515152,0.404768201465633)
--(axis cs:0.301436337401331,0.405050505050505)
--(axis cs:0.299549032776547,0.412121212121212)
--(axis cs:0.297751646593605,0.419191919191919)
--(axis cs:0.296031047282709,0.426262626262626)
--(axis cs:0.294420518301753,0.433333333333333)
--(axis cs:0.293939393939394,0.435523172773308)
--(axis cs:0.292341171678346,0.44040404040404)
--(axis cs:0.289918943786741,0.447474747474747)
--(axis cs:0.287632672781691,0.454545454545455)
--(axis cs:0.286363636363636,0.459121875209227)
--(axis cs:0.285627522124376,0.461616161616162)
--(axis cs:0.283392342087787,0.468686868686869)
--(axis cs:0.281073242255897,0.475757575757576)
--(axis cs:0.279070940549079,0.482828282828283)
--(axis cs:0.278787878787879,0.48402739304578)
--(axis cs:0.277643903416946,0.48989898989899)
--(axis cs:0.276294279403075,0.496969696969697)
--(axis cs:0.275040284810254,0.504040404040404)
--(axis cs:0.273958997548131,0.511111111111111)
--(axis cs:0.273044275671551,0.518181818181818)
--(axis cs:0.272244727020364,0.525252525252525)
--(axis cs:0.271531102296271,0.532323232323232)
--(axis cs:0.271212121212121,0.536004738769952)
--(axis cs:0.270868412261892,0.539393939393939)
--(axis cs:0.270261662491768,0.546464646464646)
--(axis cs:0.269697650933837,0.553535353535354)
--(axis cs:0.269090046271125,0.560606060606061)
--(axis cs:0.268377989401191,0.567676767676768)
--(axis cs:0.267567591376351,0.574747474747475)
--(axis cs:0.266716588783982,0.581818181818182)
--(axis cs:0.265868983319097,0.588888888888889)
--(axis cs:0.265546797822317,0.591534095436792);

\path [draw=black, semithick]
(axis cs:0.271649196205473,0.587274668024254)
--(axis cs:0.271470198994601,0.588888888888889)
--(axis cs:0.271212121212121,0.591054967139896)
--(axis cs:0.270628841429769,0.595959595959596)
--(axis cs:0.270083689918851,0.603030303030303)
--(axis cs:0.269955088555128,0.61010101010101)
--(axis cs:0.270636207317052,0.617171717171717)
--(axis cs:0.271212121212121,0.61908600780576)
--(axis cs:0.278787878787879,0.619756358684727)
--(axis cs:0.280225564591364,0.617171717171717)
--(axis cs:0.285266568030273,0.61010101010101)
--(axis cs:0.286363636363636,0.608845919902354)
--(axis cs:0.288040355197595,0.603030303030303)
--(axis cs:0.290064162628983,0.595959595959596)
--(axis cs:0.292309904537203,0.588888888888889)
--(axis cs:0.293939393939394,0.584334138115397)
--(axis cs:0.294726417420972,0.581818181818182)
--(axis cs:0.296701981781532,0.574747474747475)
--(axis cs:0.298564629292969,0.567676767676768)
--(axis cs:0.300513298012843,0.560606060606061)
--(axis cs:0.301515151515152,0.557302581617324)
--(axis cs:0.303200940705968,0.553535353535354)
--(axis cs:0.30603340525644,0.546464646464646)
--(axis cs:0.308719750062152,0.539393939393939)
--(axis cs:0.309090909090909,0.538477347051246)
--(axis cs:0.312363958919027,0.532323232323232)
--(axis cs:0.315963159797569,0.525252525252525)
--(axis cs:0.316666666666667,0.523848202709414)
--(axis cs:0.318374377208896,0.518181818181818)
--(axis cs:0.32059006111317,0.511111111111111)
--(axis cs:0.322849354094142,0.504040404040404)
--(axis cs:0.324242424242424,0.49965372251788)
--(axis cs:0.324859792213854,0.496969696969697)
--(axis cs:0.326412596746094,0.48989898989899)
--(axis cs:0.327909414056677,0.482828282828283)
--(axis cs:0.329331698422238,0.475757575757576)
--(axis cs:0.330635941737121,0.468686868686869)
--(axis cs:0.331818181818182,0.461700250771084)
--(axis cs:0.331833232094783,0.461616161616162)
--(axis cs:0.333028684216707,0.454545454545455)
--(axis cs:0.334158257410003,0.447474747474747)
--(axis cs:0.335178270504279,0.44040404040404)
--(axis cs:0.336068200072747,0.433333333333333)
--(axis cs:0.336869644610627,0.426262626262626)
--(axis cs:0.337656509281905,0.419191919191919)
--(axis cs:0.338494557089034,0.412121212121212)
--(axis cs:0.339393939393939,0.405172523170962)
--(axis cs:0.339411818404205,0.405050505050505)
--(axis cs:0.340108357951393,0.397979797979798)
--(axis cs:0.340365471051888,0.390909090909091)
--(axis cs:0.339965244624834,0.383838383838384)
--(axis cs:0.339393939393939,0.380974789441622)
--(axis cs:0.336339437937561,0.376767676767677)
--(axis cs:0.331818181818182,0.373585182945794)
--(axis cs:0.324242424242424,0.373573217706332)
--(axis cs:0.316666666666667,0.375404253776381)
--(axis cs:0.316172314107534,0.376767676767677)
--(axis cs:0.313331962338864,0.383838383838384)
--(axis cs:0.309999301282862,0.390909090909091)
--(axis cs:0.309090909090909,0.392773720933831)
--(axis cs:0.307854457077575,0.397979797979798)
--(axis cs:0.306183219913047,0.405050505050505)
--(axis cs:0.304458939186856,0.412121212121212)
--(axis cs:0.302648826537732,0.419191919191919)
--(axis cs:0.301515151515152,0.42339122207936)
--(axis cs:0.300779767554466,0.426262626262626)
--(axis cs:0.299018511782178,0.433333333333333)
--(axis cs:0.297352011075013,0.44040404040404)
--(axis cs:0.295728192867887,0.447474747474747)
--(axis cs:0.294017658274286,0.454545454545455)
--(axis cs:0.293939393939394,0.454840364662956)
--(axis cs:0.291572240660394,0.461616161616162)
--(axis cs:0.289469658510924,0.468686868686869)
--(axis cs:0.287624399585085,0.475757575757576)
--(axis cs:0.286363636363636,0.480625276096643)
--(axis cs:0.285619099925246,0.482828282828283)
--(axis cs:0.283444435030173,0.48989898989899)
--(axis cs:0.281705659186271,0.496969696969697)
--(axis cs:0.280261458541481,0.504040404040404)
--(axis cs:0.279920348653349,0.505922338141585);

\path [draw=black, semithick]
(axis cs:0.315797699082336,0.51056732582778)
--(axis cs:0.316666666666667,0.508992547705168)
--(axis cs:0.318243520745785,0.504040404040404)
--(axis cs:0.320447725016522,0.496969696969697)
--(axis cs:0.322604048612103,0.48989898989899)
--(axis cs:0.324242424242424,0.484701904250598)
--(axis cs:0.324641607584426,0.482828282828283)
--(axis cs:0.326071134929978,0.475757575757576)
--(axis cs:0.327380382079735,0.468686868686869)
--(axis cs:0.32855479594889,0.461616161616162)
--(axis cs:0.329647528864218,0.454545454545455)
--(axis cs:0.330763714397209,0.447474747474747)
--(axis cs:0.331818181818182,0.441471606441539)
--(axis cs:0.331985512256609,0.44040404040404)
--(axis cs:0.332980310541409,0.433333333333333)
--(axis cs:0.333792888915232,0.426262626262626)
--(axis cs:0.334430394295201,0.419191919191919)
--(axis cs:0.334882550712355,0.412121212121212)
--(axis cs:0.335053682232304,0.405050505050505)
--(axis cs:0.334648896646666,0.397979797979798)
--(axis cs:0.332897134048765,0.390909090909091)
--(axis cs:0.331818181818182,0.388802886324325)
--(axis cs:0.324242424242424,0.390170727602838)
--(axis cs:0.323197177779806,0.390909090909091)
--(axis cs:0.316666666666667,0.397077947887051)
--(axis cs:0.316241603733714,0.397979797979798)
--(axis cs:0.312769421398589,0.405050505050505)
--(axis cs:0.309527537048089,0.412121212121212)
--(axis cs:0.309090909090909,0.413151602040422)
--(axis cs:0.307654564837023,0.419191919191919)
--(axis cs:0.305869725607528,0.426262626262626)
--(axis cs:0.303953230318251,0.433333333333333)
--(axis cs:0.301877639823493,0.44040404040404)
--(axis cs:0.301515151515152,0.441581916570954)
--(axis cs:0.300101845463741,0.447474747474747)
--(axis cs:0.298452067870728,0.454545454545454)
--(axis cs:0.296734076044118,0.461616161616162)
--(axis cs:0.294776929076671,0.468686868686869)
--(axis cs:0.293939393939394,0.471380307939327)
--(axis cs:0.29264272482225,0.475757575757576)
--(axis cs:0.290800155319332,0.482828282828283)
--(axis cs:0.28903848360965,0.48989898989899)
--(axis cs:0.287183688810237,0.496969696969697)
--(axis cs:0.286363636363636,0.500023678505561)
--(axis cs:0.285415874619167,0.504040404040404)
--(axis cs:0.284062726731081,0.511111111111111)
--(axis cs:0.282932841333365,0.518181818181818)
--(axis cs:0.281970645925392,0.525252525252525)
--(axis cs:0.281155410219047,0.532323232323232)
--(axis cs:0.28044536446864,0.539393939393939)
--(axis cs:0.279752170418402,0.546464646464646)
--(axis cs:0.27894190184763,0.553535353535354)
--(axis cs:0.278787878787879,0.554664655708442)
--(axis cs:0.2781834720682,0.560606060606061)
--(axis cs:0.277558963657227,0.567676767676768)
--(axis cs:0.277108560338032,0.574747474747475)
--(axis cs:0.276907661842203,0.581818181818182)
--(axis cs:0.277101705295034,0.588888888888889)
--(axis cs:0.278087756531849,0.595959595959596)
--(axis cs:0.278787878787879,0.598228045025005)
--(axis cs:0.281158493272385,0.595959595959596)
--(axis cs:0.286363636363636,0.592326612361759)
--(axis cs:0.28731140258973,0.588888888888889)
--(axis cs:0.288508073311103,0.584804917244907);

\path [draw=black, semithick]
(axis cs:0.319490048483485,0.483360408623345)
--(axis cs:0.319630128416526,0.482828282828283)
--(axis cs:0.321589948902168,0.475757575757576)
--(axis cs:0.323976983052233,0.468686868686869)
--(axis cs:0.324242424242424,0.467960813931254)
--(axis cs:0.325277084117944,0.461616161616162)
--(axis cs:0.326278546154082,0.454545454545455)
--(axis cs:0.327185713415503,0.447474747474747)
--(axis cs:0.328058945196237,0.44040404040404)
--(axis cs:0.328922366967296,0.433333333333333)
--(axis cs:0.329728840984351,0.426262626262626)
--(axis cs:0.330277692726683,0.419191919191919)
--(axis cs:0.329827608507449,0.412121212121212)
--(axis cs:0.324413157452572,0.405050505050505)
--(axis cs:0.324242424242424,0.404962038115663)
--(axis cs:0.324166907408468,0.405050505050505)
--(axis cs:0.31908666067596,0.412121212121212)
--(axis cs:0.316666666666667,0.415649067873975)
--(axis cs:0.315003849380801,0.419191919191919)
--(axis cs:0.312074314727804,0.426262626262626)
--(axis cs:0.309393825093421,0.433333333333333)
--(axis cs:0.309090909090909,0.434144018095953)
--(axis cs:0.307489752904363,0.44040404040404)
--(axis cs:0.305646958271219,0.447474747474747)
--(axis cs:0.303687922644734,0.454545454545455)
--(axis cs:0.301515151515152,0.461246824298693)
--(axis cs:0.301435029756397,0.461616161616162)
--(axis cs:0.300044720944932,0.468686868686869)
--(axis cs:0.298614374354574,0.475757575757576)
--(axis cs:0.296981208796767,0.482828282828283)
--(axis cs:0.294796087542421,0.48989898989899)
--(axis cs:0.293939393939394,0.492201783857593)
--(axis cs:0.293049494560626,0.496969696969697)
--(axis cs:0.291856065933539,0.504040404040404)
--(axis cs:0.290684242080731,0.511111111111111)
--(axis cs:0.289487017227123,0.518181818181818)
--(axis cs:0.28810792610273,0.525252525252525)
--(axis cs:0.286363636363636,0.531215756126879)
--(axis cs:0.286230751818188,0.532323232323232)
--(axis cs:0.285494499777972,0.539393939393939)
--(axis cs:0.284928928758621,0.546464646464646)
--(axis cs:0.284599060828338,0.553535353535354)
--(axis cs:0.284636064471288,0.560606060606061)
--(axis cs:0.285458254600845,0.567676767676768)
--(axis cs:0.286363636363636,0.570439716282698)
--(axis cs:0.28708782096889,0.567676767676768)
--(axis cs:0.28887479111817,0.560606060606061)
--(axis cs:0.290449403640213,0.555812393236792);

\path [draw=black, semithick]
(axis cs:0.315766990388183,0.44040404040404)
--(axis cs:0.314339194684276,0.447474747474747)
--(axis cs:0.31322536858985,0.454545454545455)
--(axis cs:0.312878198560206,0.461616161616162)
--(axis cs:0.316666666666667,0.46839565993147)
--(axis cs:0.317796645217044,0.461616161616162)
--(axis cs:0.319144330984595,0.454545454545455)
--(axis cs:0.320616853449408,0.447474747474747)
--(axis cs:0.322100311710739,0.44040404040404)
--(axis cs:0.316666666666667,0.437149204918574)
--(axis cs:0.315766990388183,0.44040404040404);

\path [draw=black, semithick]
(axis cs:0.323748017601519,0.433333333333333)
--(axis cs:0.324242424242424,0.434548993642622)
--(axis cs:0.324279029993628,0.433333333333333)
--(axis cs:0.324242424242424,0.432505342630106)
--(axis cs:0.323748017601519,0.433333333333333);

\draw (axis cs:0.346427495007022,0.447474747474747) node[
  scale=0.625,
  text=black,
  rotate=285.1
]{10.0};
\draw (axis cs:0.266064091718826,0.532323232323232) node[
  scale=0.625,
  text=black,
  rotate=279.1
]{20.0};
\draw (axis cs:0.257710617024754,0.631313131313131) node[
  scale=0.625,
  text=black,
  rotate=284.6
]{30.0};
\draw (axis cs:0.275043318655617,0.546464646464646) node[
  scale=0.625,
  text=black,
  rotate=276.5
]{40.0};
\draw (axis cs:0.300050501974013,0.546464646464646) node[
  scale=0.625,
  text=black,
  rotate=294.0
]{50.0};
\draw (axis cs:0.302867613441095,0.518181818181818) node[
  scale=0.625,
  text=black,
  rotate=297.4
]{60.0};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_n0120.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.919415609381007,0.95281814686659,0.984252210688197}
\definecolor{color1}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color2}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color3}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color4}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color5}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color6}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color7}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
0.203030303030303 0.663875463035396
0.204138481421186 0.65959595959596
0.205325072173569 0.652525252525253
0.206342346359865 0.645454545454546
0.207622700605424 0.638383838383838
0.20954565891789 0.631313131313131
0.210606060606061 0.628324775657451
0.21130437878098 0.624242424242424
0.212339502942877 0.617171717171717
0.213474546438581 0.61010101010101
0.215060044914967 0.603030303030303
0.21741764052227 0.595959595959596
0.218181818181818 0.593636816940758
0.218706626641119 0.588888888888889
0.219368326808501 0.581818181818182
0.220085953773924 0.574747474747475
0.220952765218658 0.567676767676768
0.222087832243427 0.560606060606061
0.223503105565272 0.553535353535354
0.225167123499974 0.546464646464646
0.225757575757576 0.544474592328361
0.226588593065404 0.539393939393939
0.228046722496135 0.532323232323232
0.229815349793703 0.525252525252525
0.232263696043835 0.518181818181818
0.233333333333333 0.515804319650373
0.234657015517495 0.511111111111111
0.236695020065245 0.504040404040404
0.23945436790542 0.496969696969697
0.240909090909091 0.494105269381058
0.242562520117003 0.48989898989899
0.245452467257056 0.482828282828283
0.248484848484849 0.477339353028768
0.249094502678029 0.475757575757576
0.251914880271367 0.468686868686869
0.255908781588152 0.461616161616162
0.256060606060606 0.46137816154951
0.258393624942163 0.454545454545455
0.261311461077403 0.447474747474747
0.263636363636364 0.443250513085209
0.264913259982847 0.44040404040404
0.267767903165725 0.433333333333333
0.271212121212121 0.4264620176359
0.271329400849337 0.426262626262626
0.275055883894495 0.419191919191919
0.278787878787879 0.412620794471139
0.279103376444347 0.412121212121212
0.28354374622757 0.405050505050505
0.286363636363636 0.401186133921718
0.28881429924674 0.397979797979798
0.293939393939394 0.391191735543966
0.29417702256812 0.390909090909091
0.298881091283812 0.383838383838384
0.301515151515152 0.379839479725709
0.304434540042748 0.376767676767677
0.307999720673269 0.36969696969697
0.309090909090909 0.367530487060426
0.311045383665587 0.36969696969697
0.312225798922979 0.376767676767677
0.311862386506454 0.383838383838384
0.310859283347189 0.390909090909091
0.309090909090909 0.397944363086913
0.309081941635278 0.397979797979798
0.307771420255758 0.405050505050505
0.306774086140512 0.412121212121212
0.305654337887401 0.419191919191919
0.304171936239111 0.426262626262626
0.302104066334142 0.433333333333333
0.301515151515152 0.435029845935647
0.300544224819478 0.44040404040404
0.299065436105413 0.447474747474747
0.29712313089726 0.454545454545455
0.294503707501999 0.461616161616162
0.293939393939394 0.462987716302295
0.292700409700124 0.468686868686869
0.290990999991718 0.475757575757576
0.288872453613874 0.482828282828283
0.286363636363636 0.489555842984428
0.286288228489914 0.48989898989899
0.284904783774709 0.496969696969697
0.283484638713933 0.504040404040404
0.281888171972052 0.511111111111111
0.279728016604234 0.518181818181818
0.278787878787879 0.520568320571116
0.277938531505229 0.525252525252525
0.276716819706449 0.532323232323232
0.275282186617792 0.539393939393939
0.273156679437003 0.546464646464646
0.271212121212121 0.551077486933896
0.270683842141956 0.553535353535354
0.269264998601361 0.560606060606061
0.267487256235482 0.567676767676768
0.264940491525483 0.574747474747475
0.263636363636364 0.577836661766841
0.262538566167987 0.581818181818182
0.260596591040549 0.588888888888889
0.258353362607199 0.595959595959596
0.256060606060606 0.602333057722645
0.255823259604611 0.603030303030303
0.253626094870254 0.61010101010101
0.251460961474656 0.617171717171717
0.249399812785841 0.624242424242424
0.248484848484848 0.627158870916562
0.247033551971743 0.631313131313131
0.244435810418968 0.638383838383838
0.242104813216789 0.645454545454546
0.240909090909091 0.649127790417239
0.239361690266221 0.652525252525253
0.235613406834154 0.65959595959596
0.233333333333333 0.664571485100355
0.232339330901347 0.666666666666667
0.226781824214645 0.673737373737374
0.225757575757576 0.674766004789178
0.22283405287097 0.680808080808081
0.218181818181818 0.686147341785575
0.216782320851004 0.687878787878788
0.212164782496993 0.694949494949495
0.210606060606061 0.696837653048632
0.203544573309038 0.702020202020202
0.203030303030303 0.70260789768309
0.201547792284241 0.702020202020202
0.198770083990743 0.694949494949495
0.199176447118405 0.687878787878788
0.1997357759626 0.680808080808081
0.20057879097586 0.673737373737374
0.202113637961668 0.666666666666667
0.203030303030303 0.663875463035396
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.202113637961668 0.666666666666667
0.20057879097586 0.673737373737374
0.1997357759626 0.680808080808081
0.199176447118405 0.687878787878788
0.198770083990743 0.694949494949495
0.201547792284241 0.702020202020202
0.203030303030303 0.70260789768309
0.203544573309038 0.702020202020202
0.210606060606061 0.696837653048632
0.212164782496993 0.694949494949495
0.216782320851004 0.687878787878788
0.218181818181818 0.686147341785575
0.22283405287097 0.680808080808081
0.225757575757576 0.674766004789178
0.226781824214645 0.673737373737374
0.232339330901347 0.666666666666667
0.233333333333333 0.664571485100355
0.235613406834154 0.65959595959596
0.239361690266221 0.652525252525253
0.240909090909091 0.649127790417239
0.242104813216789 0.645454545454546
0.244435810418968 0.638383838383838
0.247033551971743 0.631313131313131
0.248484848484848 0.627158870916561
0.249399812785841 0.624242424242424
0.251460961474656 0.617171717171717
0.253626094870254 0.61010101010101
0.255823259604611 0.603030303030303
0.256060606060606 0.602333057722645
0.258353362607199 0.595959595959596
0.260596591040549 0.588888888888889
0.262538566167987 0.581818181818182
0.263636363636364 0.577836661766841
0.264940491525483 0.574747474747475
0.267487256235482 0.567676767676768
0.269264998601361 0.560606060606061
0.270683842141956 0.553535353535354
0.271212121212121 0.551077486933896
0.273156679437003 0.546464646464646
0.275282186617792 0.539393939393939
0.276716819706449 0.532323232323232
0.277938531505229 0.525252525252525
0.278787878787879 0.520568320571116
0.279728016604234 0.518181818181818
0.281888171972052 0.511111111111111
0.283484638713933 0.504040404040404
0.284904783774709 0.496969696969697
0.286288228489914 0.48989898989899
0.286363636363636 0.489555842984428
0.288872453613874 0.482828282828283
0.290990999991718 0.475757575757576
0.292700409700124 0.468686868686869
0.293939393939394 0.462987716302295
0.294503707501999 0.461616161616162
0.29712313089726 0.454545454545455
0.299065436105413 0.447474747474747
0.300544224819478 0.44040404040404
0.301515151515152 0.435029845935647
0.302104066334142 0.433333333333333
0.304171936239111 0.426262626262626
0.305654337887401 0.419191919191919
0.306774086140512 0.412121212121212
0.307771420255758 0.405050505050505
0.309081941635278 0.397979797979798
0.309090909090909 0.397944363086913
0.310859283347189 0.390909090909091
0.311862386506454 0.383838383838384
0.312225798922979 0.376767676767677
0.311045383665587 0.36969696969697
0.309090909090909 0.367530487060426
0.307999720673269 0.36969696969697
0.304434540042748 0.376767676767677
0.301515151515152 0.379839479725709
0.298881091283812 0.383838383838384
0.29417702256812 0.390909090909091
0.293939393939394 0.391191735543966
0.28881429924674 0.397979797979798
0.286363636363636 0.401186133921718
0.28354374622757 0.405050505050505
0.279103376444347 0.412121212121212
0.278787878787879 0.412620794471139
0.275055883894495 0.419191919191919
0.271329400849337 0.426262626262626
0.271212121212121 0.4264620176359
0.267767903165725 0.433333333333333
0.264913259982847 0.44040404040404
0.263636363636364 0.443250513085209
0.261311461077403 0.447474747474747
0.258393624942163 0.454545454545455
0.256060606060606 0.46137816154951
0.255908781588152 0.461616161616162
0.251914880271367 0.468686868686869
0.249094502678029 0.475757575757576
0.248484848484848 0.477339353028768
0.245452467257056 0.482828282828283
0.242562520117003 0.48989898989899
0.240909090909091 0.494105269381059
0.23945436790542 0.496969696969697
0.236695020065245 0.504040404040404
0.234657015517495 0.511111111111111
0.233333333333333 0.515804319650373
0.232263696043835 0.518181818181818
0.229815349793703 0.525252525252525
0.228046722496135 0.532323232323232
0.226588593065404 0.539393939393939
0.225757575757576 0.544474592328361
0.225167123499974 0.546464646464646
0.223503105565272 0.553535353535354
0.222087832243427 0.560606060606061
0.220952765218658 0.567676767676768
0.220085953773924 0.574747474747475
0.219368326808501 0.581818181818182
0.218706626641119 0.588888888888889
0.218181818181818 0.593636816940758
0.21741764052227 0.595959595959596
0.215060044914967 0.603030303030303
0.213474546438581 0.61010101010101
0.212339502942877 0.617171717171717
0.21130437878098 0.624242424242424
0.210606060606061 0.628324775657451
0.20954565891789 0.631313131313131
0.207622700605424 0.638383838383838
0.206342346359865 0.645454545454546
0.205325072173569 0.652525252525253
0.204138481421186 0.65959595959596
0.203030303030303 0.663875463035396
0.202113637961668 0.666666666666667
0.218181818181818 0.61463575197135
0.219203640804788 0.61010101010101
0.220431354674886 0.603030303030303
0.221473541251358 0.595959595959596
0.222698963074398 0.588888888888889
0.224383862370977 0.581818181818182
0.225757575757576 0.576947849286968
0.226085528123446 0.574747474747475
0.226926631145903 0.567676767676768
0.227839589782533 0.560606060606061
0.22897281120924 0.553535353535354
0.230346167756289 0.546464646464646
0.231911261930784 0.539393939393939
0.233333333333333 0.53373730072768
0.23358606796254 0.532323232323232
0.23528291465474 0.525252525252525
0.237396893514501 0.518181818181818
0.239636103217282 0.511111111111111
0.240909090909091 0.507670013260581
0.242154018654362 0.504040404040404
0.245175340531868 0.496969696969697
0.248484848484848 0.489986247754422
0.248513132154103 0.48989898989899
0.251043419659096 0.482828282828283
0.254326199327508 0.475757575757576
0.256060606060606 0.472494462431477
0.25763741854576 0.468686868686869
0.260418916682826 0.461616161616162
0.263636363636364 0.454643602207276
0.263703901593392 0.454545454545455
0.267533781310631 0.447474747474747
0.270751432079878 0.44040404040404
0.271212121212121 0.439429832003073
0.275206704669781 0.433333333333333
0.278787878787879 0.427178404210163
0.279506863280036 0.426262626262626
0.284249916400445 0.419191919191919
0.286363636363636 0.415936046581528
0.291370536681792 0.412121212121212
0.293939393939394 0.409173553683051
0.295823717614777 0.412121212121212
0.296657889368789 0.419191919191919
0.296324145276403 0.426262626262626
0.295370218101744 0.433333333333333
0.293939393939394 0.440176790387227
0.293888595702639 0.44040404040404
0.292335641424218 0.447474747474747
0.290899387862539 0.454545454545454
0.289352105301491 0.461616161616162
0.287495283965339 0.468686868686869
0.286363636363636 0.472157412574045
0.285264435733801 0.475757575757576
0.283532580633455 0.482828282828283
0.282052489231372 0.48989898989899
0.280467220042521 0.496969696969697
0.278787878787879 0.503318477161402
0.278617297437314 0.504040404040404
0.277158919968219 0.511111111111111
0.275859578706661 0.518181818181818
0.274498555063248 0.525252525252525
0.272860124580027 0.532323232323232
0.271212121212121 0.537546823684315
0.270764792892786 0.539393939393939
0.269066203664058 0.546464646464646
0.267317442259487 0.553535353535354
0.265198840936266 0.560606060606061
0.263636363636364 0.564699650266228
0.262608014415686 0.567676767676768
0.260222710600284 0.574747474747475
0.257665620240705 0.581818181818182
0.256060606060606 0.585892665836416
0.254852238112472 0.588888888888889
0.251921193980154 0.595959595959596
0.248737300950219 0.603030303030303
0.248484848484848 0.603658590365891
0.246380762126844 0.61010101010101
0.243621382515783 0.617171717171717
0.240909090909091 0.622871785109311
0.24039230219446 0.624242424242424
0.238052646446454 0.631313131313131
0.234935127929651 0.638383838383838
0.233333333333333 0.641239493659922
0.23141043220166 0.645454545454546
0.228345565719603 0.652525252525253
0.225757575757576 0.656924636149075
0.223516751730058 0.65959595959596
0.219791658661966 0.666666666666667
0.218181818181818 0.669559052994598
0.212883284307938 0.666666666666667
0.211147093986433 0.65959595959596
0.211848716685289 0.652525252525253
0.213115900755294 0.645454545454546
0.214246185637485 0.638383838383838
0.215187767472336 0.631313131313131
0.216159889324729 0.624242424242424
0.217489881176425 0.617171717171717
0.218181818181818 0.61463575197135
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.217489881176425 0.617171717171717
0.216159889324729 0.624242424242424
0.215187767472336 0.631313131313131
0.214246185637485 0.638383838383838
0.213115900755294 0.645454545454546
0.211848716685289 0.652525252525253
0.211147093986433 0.65959595959596
0.212883284307938 0.666666666666667
0.218181818181818 0.669559052994598
0.219791658661966 0.666666666666667
0.223516751730058 0.65959595959596
0.225757575757576 0.656924636149075
0.228345565719603 0.652525252525253
0.23141043220166 0.645454545454546
0.233333333333333 0.641239493659922
0.234935127929651 0.638383838383838
0.238052646446454 0.631313131313131
0.24039230219446 0.624242424242424
0.240909090909091 0.622871785109311
0.243621382515783 0.617171717171717
0.246380762126843 0.61010101010101
0.248484848484848 0.603658590365891
0.248737300950219 0.603030303030303
0.251921193980154 0.595959595959596
0.254852238112472 0.588888888888889
0.256060606060606 0.585892665836416
0.257665620240705 0.581818181818182
0.260222710600284 0.574747474747475
0.262608014415686 0.567676767676768
0.263636363636364 0.564699650266228
0.265198840936266 0.560606060606061
0.267317442259487 0.553535353535354
0.269066203664058 0.546464646464646
0.270764792892786 0.539393939393939
0.271212121212121 0.537546823684315
0.272860124580027 0.532323232323232
0.274498555063248 0.525252525252525
0.275859578706661 0.518181818181818
0.277158919968219 0.511111111111111
0.278617297437314 0.504040404040404
0.278787878787879 0.503318477161402
0.280467220042521 0.496969696969697
0.282052489231372 0.48989898989899
0.283532580633455 0.482828282828283
0.285264435733801 0.475757575757576
0.286363636363636 0.472157412574045
0.287495283965339 0.468686868686869
0.289352105301491 0.461616161616162
0.290899387862539 0.454545454545454
0.292335641424218 0.447474747474747
0.293888595702639 0.44040404040404
0.293939393939394 0.440176790387227
0.295370218101744 0.433333333333333
0.296324145276403 0.426262626262626
0.296657889368789 0.419191919191919
0.295823717614777 0.412121212121212
0.293939393939394 0.409173553683051
0.291370536681792 0.412121212121212
0.286363636363636 0.415936046581528
0.284249916400445 0.419191919191919
0.279506863280036 0.426262626262626
0.278787878787879 0.427178404210163
0.275206704669781 0.433333333333333
0.271212121212121 0.439429832003073
0.270751432079878 0.44040404040404
0.267533781310631 0.447474747474747
0.263703901593392 0.454545454545455
0.263636363636364 0.454643602207276
0.260418916682826 0.461616161616162
0.25763741854576 0.468686868686869
0.256060606060606 0.472494462431477
0.254326199327508 0.475757575757576
0.251043419659096 0.482828282828283
0.248513132154103 0.48989898989899
0.248484848484848 0.489986247754422
0.245175340531868 0.496969696969697
0.242154018654362 0.504040404040404
0.240909090909091 0.507670013260581
0.239636103217282 0.511111111111111
0.237396893514501 0.518181818181818
0.23528291465474 0.525252525252525
0.23358606796254 0.532323232323232
0.233333333333333 0.53373730072768
0.231911261930784 0.539393939393939
0.230346167756289 0.546464646464646
0.22897281120924 0.553535353535354
0.227839589782533 0.560606060606061
0.226926631145903 0.567676767676768
0.226085528123447 0.574747474747475
0.225757575757576 0.576947849286968
0.224383862370977 0.581818181818182
0.222698963074398 0.588888888888889
0.221473541251358 0.595959595959596
0.220431354674886 0.603030303030303
0.219203640804788 0.61010101010101
0.218181818181818 0.61463575197135
0.217489881176425 0.617171717171717
0.225757575757576 0.592550418847058
0.226554803791363 0.588888888888889
0.227748311415351 0.581818181818182
0.228735821525667 0.574747474747475
0.229868131000472 0.567676767676768
0.231355584912198 0.560606060606061
0.233206541519189 0.553535353535354
0.233333333333333 0.553029686461826
0.23434682313115 0.546464646464646
0.23561493583277 0.539393939393939
0.237370152386376 0.532323232323232
0.239663670212281 0.525252525252525
0.240909090909091 0.521504884361994
0.241677121654148 0.518181818181818
0.243733111253244 0.511111111111111
0.246770455196693 0.504040404040404
0.248484848484848 0.50050131878987
0.249631031560045 0.496969696969697
0.252109494722264 0.48989898989899
0.25533902076513 0.482828282828283
0.256060606060606 0.481408311316608
0.258785832308766 0.475757575757576
0.261713597155571 0.468686868686869
0.263636363636364 0.464208748758979
0.266060813260279 0.461616161616162
0.270304472310762 0.454545454545455
0.271212121212121 0.452601074206472
0.275782349320873 0.447474747474747
0.278787878787879 0.442664093368075
0.282934515651478 0.44040404040404
0.286363636363636 0.43646450105852
0.287001572728505 0.44040404040404
0.286861907852417 0.447474747474747
0.286363636363636 0.451215702438942
0.285246124709687 0.454545454545455
0.283241619844459 0.461616161616162
0.281706437487637 0.468686868686869
0.280390583698906 0.475757575757576
0.279183588423452 0.482828282828283
0.278787878787879 0.484837141908222
0.277468273673688 0.48989898989899
0.275839123639922 0.496969696969697
0.274653291701075 0.504040404040404
0.273644161716293 0.511111111111111
0.272509914990393 0.518181818181818
0.271212121212121 0.524522097435927
0.271066372286376 0.525252525252525
0.269464983215168 0.532323232323232
0.267804336281857 0.539393939393939
0.266024440347138 0.546464646464646
0.263951042377017 0.553535353535354
0.263636363636364 0.554467293970664
0.261547231779344 0.560606060606061
0.258928254657993 0.567676767676768
0.256085983471768 0.574747474747475
0.256060606060606 0.57481156872048
0.253195225821237 0.581818181818182
0.249863273846546 0.588888888888889
0.248484848484848 0.591678485433871
0.246536252956757 0.595959595959596
0.243783350998588 0.603030303030303
0.240909090909091 0.609548340309265
0.240527609439849 0.61010101010101
0.237087111689522 0.617171717171717
0.234586414584442 0.624242424242424
0.233333333333333 0.627258708570236
0.229616096027161 0.631313131313131
0.226769832152434 0.638383838383838
0.225757575757576 0.641086086232056
0.223709221033315 0.638383838383838
0.222573353482307 0.631313131313131
0.222692308074709 0.624242424242424
0.223054281493527 0.617171717171717
0.223457065994165 0.61010101010101
0.224019996025973 0.603030303030303
0.224991503955626 0.595959595959596
0.225757575757576 0.592550418847058
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.224991503955626 0.595959595959596
0.224019996025973 0.603030303030303
0.223457065994165 0.61010101010101
0.223054281493527 0.617171717171717
0.222692308074709 0.624242424242424
0.222573353482307 0.631313131313131
0.223709221033315 0.638383838383838
0.225757575757576 0.641086086232056
0.226769832152434 0.638383838383838
0.229616096027161 0.631313131313131
0.233333333333333 0.627258708570236
0.234586414584442 0.624242424242424
0.237087111689522 0.617171717171717
0.240527609439849 0.61010101010101
0.240909090909091 0.609548340309265
0.243783350998588 0.603030303030303
0.246536252956757 0.595959595959596
0.248484848484848 0.591678485433871
0.249863273846546 0.588888888888889
0.253195225821237 0.581818181818182
0.256060606060606 0.57481156872048
0.256085983471768 0.574747474747475
0.258928254657993 0.567676767676768
0.261547231779344 0.560606060606061
0.263636363636364 0.554467293970664
0.263951042377017 0.553535353535354
0.266024440347138 0.546464646464647
0.267804336281857 0.539393939393939
0.269464983215168 0.532323232323232
0.271066372286375 0.525252525252525
0.271212121212121 0.524522097435927
0.272509914990393 0.518181818181818
0.273644161716293 0.511111111111111
0.274653291701075 0.504040404040404
0.275839123639922 0.496969696969697
0.277468273673688 0.48989898989899
0.278787878787879 0.484837141908222
0.279183588423452 0.482828282828283
0.280390583698906 0.475757575757576
0.281706437487637 0.468686868686869
0.283241619844459 0.461616161616162
0.285246124709687 0.454545454545455
0.286363636363636 0.451215702438942
0.286861907852417 0.447474747474748
0.287001572728505 0.44040404040404
0.286363636363636 0.43646450105852
0.282934515651478 0.44040404040404
0.278787878787879 0.442664093368075
0.275782349320873 0.447474747474747
0.271212121212121 0.452601074206472
0.270304472310762 0.454545454545454
0.266060813260279 0.461616161616162
0.263636363636364 0.464208748758979
0.261713597155571 0.468686868686869
0.258785832308766 0.475757575757576
0.256060606060606 0.481408311316608
0.25533902076513 0.482828282828283
0.252109494722264 0.48989898989899
0.249631031560045 0.496969696969697
0.248484848484848 0.50050131878987
0.246770455196693 0.504040404040404
0.243733111253244 0.511111111111111
0.241677121654148 0.518181818181818
0.240909090909091 0.521504884361994
0.239663670212281 0.525252525252525
0.237370152386376 0.532323232323232
0.23561493583277 0.539393939393939
0.23434682313115 0.546464646464646
0.233333333333333 0.553029686461826
0.233206541519189 0.553535353535354
0.231355584912198 0.560606060606061
0.229868131000472 0.567676767676768
0.228735821525667 0.574747474747475
0.227748311415351 0.581818181818182
0.226554803791363 0.588888888888889
0.225757575757576 0.592550418847058
0.224991503955626 0.595959595959596
0.233333333333333 0.565631627346669
0.234387613936503 0.560606060606061
0.235613780627132 0.553535353535354
0.236953448720841 0.546464646464646
0.238728360046022 0.539393939393939
0.240909090909091 0.532921843714142
0.241062786599982 0.532323232323232
0.242745542353323 0.525252525252525
0.24472382750028 0.518181818181818
0.247527138648417 0.511111111111111
0.248484848484848 0.509085334147008
0.250256091339509 0.504040404040404
0.252723941229652 0.496969696969697
0.255705857290424 0.48989898989899
0.256060606060606 0.489149561968824
0.259730663047594 0.482828282828283
0.262862576694409 0.475757575757576
0.263636363636364 0.473888668975849
0.271212121212121 0.470346862182817
0.272716636709803 0.475757575757576
0.272507929551505 0.482828282828283
0.271712597288296 0.48989898989899
0.271212121212121 0.495406342707218
0.27111337507902 0.496969696969697
0.27072675935829 0.504040404040404
0.270089869880237 0.511111111111111
0.269060231683409 0.518181818181818
0.267801005535564 0.525252525252525
0.266414227684408 0.532323232323232
0.264843879670928 0.539393939393939
0.263636363636364 0.544024766248834
0.262971274270872 0.546464646464646
0.260727139382353 0.553535353535354
0.258154330819656 0.560606060606061
0.256060606060606 0.565814142681138
0.255274784041986 0.567676767676768
0.252266015740336 0.574747474747475
0.248922540818073 0.581818181818182
0.248484848484848 0.582694929773562
0.245061252454088 0.588888888888889
0.241940742105026 0.595959595959596
0.240909090909091 0.598459605611991
0.23644854656556 0.603030303030303
0.233333333333333 0.608923933238022
0.230627219085075 0.603030303030303
0.229821022002296 0.595959595959596
0.229963523473791 0.588888888888889
0.230489962436424 0.581818181818182
0.231386114927887 0.574747474747475
0.232809630855041 0.567676767676768
0.233333333333333 0.565631627346669
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.232809630855041 0.567676767676768
0.231386114927887 0.574747474747475
0.230489962436424 0.581818181818182
0.229963523473791 0.588888888888889
0.229821022002296 0.595959595959596
0.230627219085075 0.603030303030303
0.233333333333333 0.608923933238022
0.23644854656556 0.603030303030303
0.240909090909091 0.598459605611991
0.241940742105026 0.595959595959596
0.245061252454088 0.588888888888889
0.248484848484848 0.582694929773562
0.248922540818073 0.581818181818182
0.252266015740336 0.574747474747475
0.255274784041986 0.567676767676768
0.256060606060606 0.565814142681138
0.258154330819656 0.560606060606061
0.260727139382353 0.553535353535354
0.262971274270872 0.546464646464646
0.263636363636364 0.544024766248834
0.264843879670928 0.539393939393939
0.266414227684408 0.532323232323232
0.267801005535564 0.525252525252525
0.269060231683409 0.518181818181818
0.270089869880237 0.511111111111111
0.27072675935829 0.504040404040404
0.27111337507902 0.496969696969697
0.271212121212121 0.495406342707218
0.271712597288296 0.48989898989899
0.272507929551505 0.482828282828283
0.272716636709803 0.475757575757576
0.271212121212121 0.470346862182817
0.263636363636364 0.473888668975849
0.262862576694409 0.475757575757576
0.259730663047594 0.482828282828283
0.256060606060606 0.489149561968824
0.255705857290424 0.48989898989899
0.252723941229652 0.496969696969697
0.250256091339509 0.504040404040404
0.248484848484848 0.509085334147008
0.247527138648417 0.511111111111111
0.24472382750028 0.518181818181818
0.242745542353323 0.525252525252525
0.241062786599982 0.532323232323232
0.240909090909091 0.532921843714142
0.238728360046022 0.539393939393939
0.236953448720841 0.546464646464646
0.235613780627132 0.553535353535354
0.234387613936503 0.560606060606061
0.233333333333333 0.565631627346669
0.232809630855041 0.567676767676768
0.233333333333333 0.580950624433612
0.23463166885309 0.574747474747475
0.235787254626628 0.567676767676768
0.236797399990645 0.560606060606061
0.237964631227368 0.553535353535354
0.239560074310532 0.546464646464646
0.240909090909091 0.541986240338551
0.241659669400589 0.539393939393939
0.243435240992459 0.532323232323232
0.245311470787711 0.525252525252525
0.247770533346412 0.518181818181818
0.248484848484848 0.516493719824491
0.250602608172169 0.511111111111111
0.253073702768227 0.504040404040404
0.255816850899259 0.496969696969697
0.256060606060606 0.496401173968193
0.260945473897202 0.48989898989899
0.263636363636364 0.484153836734264
0.266304941759669 0.48989898989899
0.267112834868922 0.496969696969697
0.267046867494216 0.504040404040404
0.266446776250662 0.511111111111111
0.265547286665663 0.518181818181818
0.264535638784752 0.525252525252525
0.263636363636364 0.530589695700841
0.263365106644031 0.532323232323232
0.261841517635005 0.539393939393939
0.259876451131762 0.546464646464647
0.257517929978327 0.553535353535354
0.256060606060606 0.557371424338789
0.254732678609475 0.560606060606061
0.25171414310739 0.567676767676768
0.248484848484848 0.574673030519881
0.248428274987351 0.574747474747475
0.243926414500392 0.581818181818182
0.240909090909091 0.587681959343519
0.233333333333333 0.587225317081677
0.233231613457498 0.581818181818182
0.233333333333333 0.580950624433612
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.233231613457498 0.581818181818182
0.233333333333333 0.587225317081677
0.240909090909091 0.587681959343519
0.243926414500392 0.581818181818182
0.248428274987351 0.574747474747475
0.248484848484848 0.574673030519881
0.25171414310739 0.567676767676768
0.254732678609475 0.560606060606061
0.256060606060606 0.557371424338789
0.257517929978327 0.553535353535354
0.259876451131762 0.546464646464646
0.261841517635005 0.539393939393939
0.263365106644031 0.532323232323232
0.263636363636364 0.530589695700841
0.264535638784752 0.525252525252525
0.265547286665663 0.518181818181818
0.266446776250662 0.511111111111111
0.267046867494216 0.504040404040404
0.267112834868922 0.496969696969697
0.266304941759669 0.48989898989899
0.263636363636364 0.484153836734264
0.260945473897202 0.48989898989899
0.256060606060606 0.496401173968193
0.255816850899259 0.496969696969697
0.253073702768227 0.504040404040404
0.250602608172169 0.511111111111111
0.248484848484848 0.516493719824491
0.247770533346412 0.518181818181818
0.245311470787711 0.525252525252525
0.243435240992459 0.532323232323232
0.241659669400589 0.539393939393939
0.240909090909091 0.541986240338551
0.239560074310532 0.546464646464646
0.237964631227368 0.553535353535354
0.236797399990645 0.560606060606061
0.235787254626628 0.567676767676768
0.23463166885309 0.574747474747475
0.233333333333333 0.580950624433612
0.233231613457498 0.581818181818182
0.240909090909091 0.551106137852234
0.242464922390097 0.546464646464646
0.244165175898432 0.539393939393939
0.245807695384936 0.532323232323232
0.247877399222099 0.525252525252525
0.248484848484848 0.523582440532129
0.251054623529057 0.518181818181818
0.253435449736515 0.511111111111111
0.255891314196945 0.504040404040404
0.256060606060606 0.503607463557377
0.259475577951024 0.504040404040404
0.262137513899921 0.511111111111111
0.261862244498577 0.518181818181818
0.261314485334694 0.525252525252525
0.260332623690063 0.532323232323232
0.258810288977305 0.539393939393939
0.256781627992651 0.546464646464646
0.256060606060606 0.548579647274616
0.254060169125273 0.553535353535354
0.25126469149493 0.560606060606061
0.248484848484848 0.566941283907348
0.247613052409552 0.567676767676768
0.242565967035667 0.574747474747475
0.240909090909091 0.577649953218127
0.239525840993571 0.574747474747475
0.238772702951692 0.567676767676768
0.239207186044787 0.560606060606061
0.240315481827604 0.553535353535354
0.240909090909091 0.551106137852234
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.240315481827604 0.553535353535354
0.239207186044787 0.560606060606061
0.238772702951692 0.567676767676768
0.239525840993571 0.574747474747475
0.240909090909091 0.577649953218127
0.242565967035667 0.574747474747475
0.247613052409552 0.567676767676768
0.248484848484848 0.566941283907348
0.25126469149493 0.560606060606061
0.254060169125273 0.553535353535354
0.256060606060606 0.548579647274616
0.256781627992651 0.546464646464646
0.258810288977305 0.539393939393939
0.260332623690063 0.532323232323232
0.261314485334694 0.525252525252525
0.261862244498577 0.518181818181818
0.262137513899921 0.511111111111111
0.259475577951024 0.504040404040404
0.256060606060606 0.503607463557377
0.255891314196945 0.504040404040404
0.253435449736515 0.511111111111111
0.251054623529057 0.518181818181818
0.248484848484848 0.523582440532129
0.247877399222099 0.525252525252525
0.245807695384936 0.532323232323232
0.244165175898432 0.539393939393939
0.242464922390097 0.546464646464646
0.240909090909091 0.551106137852234
0.240315481827604 0.553535353535354
0.248484848484848 0.531304830546028
0.252606605706648 0.525252525252525
0.254411414749586 0.518181818181818
0.256060606060606 0.512029221840753
0.257971921499939 0.518181818181818
0.25811013593506 0.525252525252525
0.257300140736095 0.532323232323232
0.256060606060606 0.538084739260603
0.255199296850677 0.539393939393939
0.252504030504545 0.546464646464646
0.25039564819898 0.553535353535354
0.248484848484848 0.558657038326867
0.245371782145083 0.553535353535354
0.245689668857587 0.546464646464646
0.246670682396275 0.539393939393939
0.248180149777413 0.532323232323232
0.248484848484848 0.531304830546028
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.248180149777413 0.532323232323232
0.246670682396275 0.539393939393939
0.245689668857587 0.546464646464646
0.245371782145083 0.553535353535354
0.248484848484848 0.558657038326867
0.25039564819898 0.553535353535354
0.252504030504545 0.546464646464646
0.255199296850677 0.539393939393939
0.256060606060606 0.538084739260603
0.257300140736095 0.532323232323232
0.25811013593506 0.525252525252525
0.257971921499939 0.518181818181818
0.256060606060606 0.512029221840753
0.254411414749586 0.518181818181818
0.252606605706648 0.525252525252525
0.248484848484848 0.531304830546028
0.248180149777413 0.532323232323232
};
\path [draw=black, line width=0pt]
(axis cs:0.157575757575758,0.2)
--(axis cs:0.157575757575758,0.207070707070707)
--(axis cs:0.157575757575758,0.214141414141414)
--(axis cs:0.156062438461981,0.215553845314272);

\path [draw=black, line width=0pt]
(axis cs:0.15,0.230681818181818)
--(axis cs:0.15,0.235353535353535)
--(axis cs:0.15,0.242424242424242);

\path [draw=black, line width=0pt]
(axis cs:0.346969696969697,0.9)
--(axis cs:0.346969696969697,0.892929292929293)
--(axis cs:0.346969696969697,0.885858585858586)
--(axis cs:0.354545454545455,0.878787878787879)
--(axis cs:0.354545454545455,0.871717171717172)
--(axis cs:0.354545454545455,0.864646464646465)
--(axis cs:0.354545454545455,0.857575757575757)
--(axis cs:0.362121212121212,0.85050505050505)
--(axis cs:0.362121212121212,0.843434343434343)
--(axis cs:0.362121212121212,0.836363636363636)
--(axis cs:0.36969696969697,0.829292929292929)
--(axis cs:0.36969696969697,0.822222222222222)
--(axis cs:0.36969696969697,0.815151515151515)
--(axis cs:0.36969696969697,0.808080808080808)
--(axis cs:0.377272727272727,0.801010101010101)
--(axis cs:0.377272727272727,0.793939393939394)
--(axis cs:0.377272727272727,0.786868686868687)
--(axis cs:0.384848484848485,0.77979797979798)
--(axis cs:0.384848484848485,0.772727272727273)
--(axis cs:0.384848484848485,0.765656565656566)
--(axis cs:0.384848484848485,0.758585858585858)
--(axis cs:0.392424242424242,0.751515151515151)
--(axis cs:0.392424242424242,0.744444444444444)
--(axis cs:0.392424242424242,0.737373737373737)
--(axis cs:0.392424242424242,0.73030303030303)
--(axis cs:0.4,0.723232323232323)
--(axis cs:0.4,0.716161616161616)
--(axis cs:0.4,0.709090909090909)
--(axis cs:0.407575757575758,0.702020202020202)
--(axis cs:0.407575757575758,0.694949494949495)
--(axis cs:0.407575757575758,0.687878787878788)
--(axis cs:0.407575757575758,0.680808080808081)
--(axis cs:0.415151515151515,0.673737373737374)
--(axis cs:0.415151515151515,0.666666666666667)
--(axis cs:0.415151515151515,0.65959595959596)
--(axis cs:0.415151515151515,0.652525252525253)
--(axis cs:0.422727272727273,0.645454545454546)
--(axis cs:0.422727272727273,0.638383838383838)
--(axis cs:0.422727272727273,0.631313131313131)
--(axis cs:0.422727272727273,0.624242424242424)
--(axis cs:0.43030303030303,0.617171717171717)
--(axis cs:0.43030303030303,0.61010101010101)
--(axis cs:0.43030303030303,0.603030303030303)
--(axis cs:0.437878787878788,0.595959595959596)
--(axis cs:0.437878787878788,0.588888888888889)
--(axis cs:0.437878787878788,0.581818181818182)
--(axis cs:0.437878787878788,0.574747474747475)
--(axis cs:0.445454545454545,0.567676767676768)
--(axis cs:0.445454545454545,0.560606060606061)
--(axis cs:0.445454545454545,0.555934343434343);

\path [draw=black, line width=0pt]
(axis cs:0.451516983916527,0.540806370566797)
--(axis cs:0.453030303030303,0.539393939393939)
--(axis cs:0.453030303030303,0.532323232323232)
--(axis cs:0.453030303030303,0.525252525252525)
--(axis cs:0.453030303030303,0.518181818181818)
--(axis cs:0.460606060606061,0.511111111111111)
--(axis cs:0.460606060606061,0.504040404040404)
--(axis cs:0.460606060606061,0.496969696969697)
--(axis cs:0.460606060606061,0.48989898989899)
--(axis cs:0.468181818181818,0.482828282828283)
--(axis cs:0.468181818181818,0.475757575757576)
--(axis cs:0.468181818181818,0.468686868686869)
--(axis cs:0.468181818181818,0.461616161616162)
--(axis cs:0.475757575757576,0.454545454545455)
--(axis cs:0.475757575757576,0.447474747474747)
--(axis cs:0.475757575757576,0.44040404040404)
--(axis cs:0.475757575757576,0.433333333333333)
--(axis cs:0.483333333333333,0.426262626262626)
--(axis cs:0.483333333333333,0.419191919191919)
--(axis cs:0.483333333333333,0.412121212121212)
--(axis cs:0.490909090909091,0.405050505050505)
--(axis cs:0.490909090909091,0.397979797979798)
--(axis cs:0.490909090909091,0.390909090909091)
--(axis cs:0.490909090909091,0.383838383838384)
--(axis cs:0.498484848484849,0.376767676767677)
--(axis cs:0.498484848484849,0.36969696969697)
--(axis cs:0.498484848484849,0.362626262626263)
--(axis cs:0.498484848484849,0.355555555555556)
--(axis cs:0.506060606060606,0.348484848484849)
--(axis cs:0.506060606060606,0.341414141414141)
--(axis cs:0.506060606060606,0.334343434343434)
--(axis cs:0.513636363636364,0.327272727272727)
--(axis cs:0.513636363636364,0.32020202020202)
--(axis cs:0.513636363636364,0.313131313131313)
--(axis cs:0.513636363636364,0.306060606060606)
--(axis cs:0.521212121212121,0.298989898989899)
--(axis cs:0.521212121212121,0.291919191919192)
--(axis cs:0.521212121212121,0.284848484848485)
--(axis cs:0.521212121212121,0.277777777777778)
--(axis cs:0.528787878787879,0.270707070707071)
--(axis cs:0.528787878787879,0.263636363636364)
--(axis cs:0.528787878787879,0.256565656565657)
--(axis cs:0.528787878787879,0.249494949494949)
--(axis cs:0.536363636363636,0.242424242424242)
--(axis cs:0.536363636363636,0.235353535353535)
--(axis cs:0.536363636363636,0.228282828282828)
--(axis cs:0.536363636363636,0.221212121212121)
--(axis cs:0.543939393939394,0.214141414141414)
--(axis cs:0.543939393939394,0.207070707070707)
--(axis cs:0.543939393939394,0.2);

\path [draw=black, semithick]
(axis cs:0.29974792917275,0.444211462793823)
--(axis cs:0.300544224819478,0.44040404040404)
--(axis cs:0.301515151515152,0.435029845935647)
--(axis cs:0.302104066334142,0.433333333333333)
--(axis cs:0.304171936239111,0.426262626262626)
--(axis cs:0.305654337887401,0.419191919191919)
--(axis cs:0.306774086140512,0.412121212121212)
--(axis cs:0.307771420255758,0.405050505050505)
--(axis cs:0.309081941635278,0.397979797979798)
--(axis cs:0.309090909090909,0.397944363086913)
--(axis cs:0.310859283347189,0.390909090909091)
--(axis cs:0.311862386506454,0.383838383838384)
--(axis cs:0.312225798922979,0.376767676767677)
--(axis cs:0.311045383665587,0.36969696969697)
--(axis cs:0.309090909090909,0.367530487060426)
--(axis cs:0.307999720673269,0.36969696969697)
--(axis cs:0.304434540042748,0.376767676767677)
--(axis cs:0.301515151515152,0.379839479725709)
--(axis cs:0.298881091283812,0.383838383838384)
--(axis cs:0.29417702256812,0.390909090909091)
--(axis cs:0.293939393939394,0.391191735543966)
--(axis cs:0.28881429924674,0.397979797979798)
--(axis cs:0.286363636363636,0.401186133921718)
--(axis cs:0.28354374622757,0.405050505050505)
--(axis cs:0.279103376444347,0.412121212121212)
--(axis cs:0.278787878787879,0.412620794471139)
--(axis cs:0.275055883894495,0.419191919191919)
--(axis cs:0.271329400849337,0.426262626262626)
--(axis cs:0.271212121212121,0.4264620176359)
--(axis cs:0.267767903165725,0.433333333333333)
--(axis cs:0.264913259982847,0.44040404040404)
--(axis cs:0.263636363636364,0.443250513085209)
--(axis cs:0.261311461077403,0.447474747474747)
--(axis cs:0.258393624942163,0.454545454545455)
--(axis cs:0.256060606060606,0.46137816154951)
--(axis cs:0.255908781588152,0.461616161616162)
--(axis cs:0.251914880271367,0.468686868686869)
--(axis cs:0.249094502678029,0.475757575757576)
--(axis cs:0.248484848484848,0.477339353028768)
--(axis cs:0.245452467257056,0.482828282828283)
--(axis cs:0.242562520117003,0.48989898989899)
--(axis cs:0.240909090909091,0.494105269381059)
--(axis cs:0.23945436790542,0.496969696969697)
--(axis cs:0.236695020065245,0.504040404040404)
--(axis cs:0.234657015517495,0.511111111111111)
--(axis cs:0.233333333333333,0.515804319650373)
--(axis cs:0.232263696043835,0.518181818181818)
--(axis cs:0.229815349793703,0.525252525252525)
--(axis cs:0.228046722496135,0.532323232323232)
--(axis cs:0.226588593065404,0.539393939393939)
--(axis cs:0.225757575757576,0.544474592328361)
--(axis cs:0.225167123499974,0.546464646464646)
--(axis cs:0.223503105565272,0.553535353535354)
--(axis cs:0.222087832243427,0.560606060606061)
--(axis cs:0.220952765218658,0.567676767676768)
--(axis cs:0.220085953773924,0.574747474747475)
--(axis cs:0.219368326808501,0.581818181818182)
--(axis cs:0.218706626641119,0.588888888888889)
--(axis cs:0.218181818181818,0.593636816940758)
--(axis cs:0.21741764052227,0.595959595959596)
--(axis cs:0.215060044914967,0.603030303030303)
--(axis cs:0.213474546438581,0.61010101010101)
--(axis cs:0.212339502942877,0.617171717171717)
--(axis cs:0.21130437878098,0.624242424242424)
--(axis cs:0.210606060606061,0.628324775657451)
--(axis cs:0.20954565891789,0.631313131313131)
--(axis cs:0.207622700605424,0.638383838383838)
--(axis cs:0.206342346359865,0.645454545454546)
--(axis cs:0.205325072173569,0.652525252525253)
--(axis cs:0.204138481421186,0.65959595959596)
--(axis cs:0.203030303030303,0.663875463035396)
--(axis cs:0.202113637961668,0.666666666666667)
--(axis cs:0.20057879097586,0.673737373737374)
--(axis cs:0.1997357759626,0.680808080808081)
--(axis cs:0.199176447118405,0.687878787878788)
--(axis cs:0.198770083990743,0.694949494949495)
--(axis cs:0.201547792284241,0.702020202020202)
--(axis cs:0.203030303030303,0.70260789768309)
--(axis cs:0.203544573309038,0.702020202020202)
--(axis cs:0.210606060606061,0.696837653048632)
--(axis cs:0.212164782496993,0.694949494949495)
--(axis cs:0.216782320851004,0.687878787878788)
--(axis cs:0.218181818181818,0.686147341785575)
--(axis cs:0.22283405287097,0.680808080808081)
--(axis cs:0.225757575757576,0.674766004789178)
--(axis cs:0.226781824214645,0.673737373737374)
--(axis cs:0.232339330901347,0.666666666666667)
--(axis cs:0.233333333333333,0.664571485100355)
--(axis cs:0.235613406834154,0.65959595959596)
--(axis cs:0.239361690266221,0.652525252525253)
--(axis cs:0.240909090909091,0.649127790417239)
--(axis cs:0.242104813216789,0.645454545454546)
--(axis cs:0.244435810418968,0.638383838383838)
--(axis cs:0.247033551971743,0.631313131313131)
--(axis cs:0.248484848484848,0.627158870916561)
--(axis cs:0.249399812785841,0.624242424242424)
--(axis cs:0.251460961474656,0.617171717171717)
--(axis cs:0.253626094870254,0.61010101010101)
--(axis cs:0.255823259604611,0.603030303030303)
--(axis cs:0.256060606060606,0.602333057722645)
--(axis cs:0.258353362607199,0.595959595959596)
--(axis cs:0.260596591040549,0.588888888888889)
--(axis cs:0.262538566167987,0.581818181818182)
--(axis cs:0.263636363636364,0.577836661766841)
--(axis cs:0.264940491525483,0.574747474747475)
--(axis cs:0.267487256235482,0.567676767676768)
--(axis cs:0.269264998601361,0.560606060606061)
--(axis cs:0.270683842141956,0.553535353535354)
--(axis cs:0.271212121212121,0.551077486933896)
--(axis cs:0.273156679437003,0.546464646464646)
--(axis cs:0.275282186617792,0.539393939393939)
--(axis cs:0.276716819706449,0.532323232323232)
--(axis cs:0.277938531505229,0.525252525252525)
--(axis cs:0.278592791909111,0.521644237206718);

\path [draw=black, semithick]
(axis cs:0.226207015504131,0.573726194763125)
--(axis cs:0.226085528123447,0.574747474747475)
--(axis cs:0.225757575757576,0.576947849286968)
--(axis cs:0.224383862370977,0.581818181818182)
--(axis cs:0.222698963074398,0.588888888888889)
--(axis cs:0.221473541251358,0.595959595959596)
--(axis cs:0.220431354674886,0.603030303030303)
--(axis cs:0.219203640804788,0.61010101010101)
--(axis cs:0.218181818181818,0.61463575197135)
--(axis cs:0.217489881176425,0.617171717171717)
--(axis cs:0.216159889324729,0.624242424242424)
--(axis cs:0.215187767472336,0.631313131313131)
--(axis cs:0.214246185637485,0.638383838383838)
--(axis cs:0.213115900755294,0.645454545454546)
--(axis cs:0.211848716685289,0.652525252525253)
--(axis cs:0.211147093986433,0.65959595959596)
--(axis cs:0.212883284307938,0.666666666666667)
--(axis cs:0.218181818181818,0.669559052994598)
--(axis cs:0.219791658661966,0.666666666666667)
--(axis cs:0.223516751730058,0.65959595959596)
--(axis cs:0.225757575757576,0.656924636149075)
--(axis cs:0.228345565719603,0.652525252525253)
--(axis cs:0.23141043220166,0.645454545454546)
--(axis cs:0.233333333333333,0.641239493659922)
--(axis cs:0.234935127929651,0.638383838383838)
--(axis cs:0.238052646446454,0.631313131313131)
--(axis cs:0.24039230219446,0.624242424242424)
--(axis cs:0.240909090909091,0.622871785109311)
--(axis cs:0.243621382515783,0.617171717171717)
--(axis cs:0.246380762126843,0.61010101010101)
--(axis cs:0.248484848484848,0.603658590365891)
--(axis cs:0.248737300950219,0.603030303030303)
--(axis cs:0.251921193980154,0.595959595959596)
--(axis cs:0.254852238112472,0.588888888888889)
--(axis cs:0.256060606060606,0.585892665836416)
--(axis cs:0.257665620240705,0.581818181818182)
--(axis cs:0.260222710600284,0.574747474747475)
--(axis cs:0.262608014415686,0.567676767676768)
--(axis cs:0.263636363636364,0.564699650266228)
--(axis cs:0.265198840936266,0.560606060606061)
--(axis cs:0.267317442259487,0.553535353535354)
--(axis cs:0.269066203664058,0.546464646464646)
--(axis cs:0.270764792892786,0.539393939393939)
--(axis cs:0.271212121212121,0.537546823684315)
--(axis cs:0.272860124580027,0.532323232323232)
--(axis cs:0.274498555063248,0.525252525252525)
--(axis cs:0.275859578706661,0.518181818181818)
--(axis cs:0.277158919968219,0.511111111111111)
--(axis cs:0.278617297437314,0.504040404040404)
--(axis cs:0.278787878787879,0.503318477161402)
--(axis cs:0.280467220042521,0.496969696969697)
--(axis cs:0.282052489231372,0.48989898989899)
--(axis cs:0.283532580633455,0.482828282828283)
--(axis cs:0.285264435733801,0.475757575757576)
--(axis cs:0.286363636363636,0.472157412574045)
--(axis cs:0.287495283965339,0.468686868686869)
--(axis cs:0.289352105301491,0.461616161616162)
--(axis cs:0.290899387862539,0.454545454545454)
--(axis cs:0.292335641424218,0.447474747474747)
--(axis cs:0.293888595702639,0.44040404040404)
--(axis cs:0.293939393939394,0.440176790387227)
--(axis cs:0.295370218101744,0.433333333333333)
--(axis cs:0.296324145276403,0.426262626262626)
--(axis cs:0.296657889368789,0.419191919191919)
--(axis cs:0.295823717614777,0.412121212121212)
--(axis cs:0.293939393939394,0.409173553683051)
--(axis cs:0.291370536681792,0.412121212121212)
--(axis cs:0.286363636363636,0.415936046581528)
--(axis cs:0.284249916400445,0.419191919191919)
--(axis cs:0.279506863280036,0.426262626262626)
--(axis cs:0.278787878787879,0.427178404210163)
--(axis cs:0.275206704669781,0.433333333333333)
--(axis cs:0.271212121212121,0.439429832003073)
--(axis cs:0.270751432079878,0.44040404040404)
--(axis cs:0.267533781310631,0.447474747474747)
--(axis cs:0.263703901593392,0.454545454545455)
--(axis cs:0.263636363636364,0.454643602207276)
--(axis cs:0.260418916682826,0.461616161616162)
--(axis cs:0.25763741854576,0.468686868686869)
--(axis cs:0.256060606060606,0.472494462431477)
--(axis cs:0.254326199327508,0.475757575757576)
--(axis cs:0.251043419659096,0.482828282828283)
--(axis cs:0.248513132154103,0.48989898989899)
--(axis cs:0.248484848484848,0.489986247754422)
--(axis cs:0.245698421275861,0.495865935364326);

\path [draw=black, semithick]
(axis cs:0.235410000585362,0.621913739433612)
--(axis cs:0.237087111689522,0.617171717171717)
--(axis cs:0.240527609439849,0.61010101010101)
--(axis cs:0.240909090909091,0.609548340309265)
--(axis cs:0.243783350998588,0.603030303030303)
--(axis cs:0.246536252956757,0.595959595959596)
--(axis cs:0.248484848484848,0.591678485433871)
--(axis cs:0.249863273846546,0.588888888888889)
--(axis cs:0.253195225821237,0.581818181818182)
--(axis cs:0.256060606060606,0.57481156872048)
--(axis cs:0.256085983471768,0.574747474747475)
--(axis cs:0.258928254657993,0.567676767676768)
--(axis cs:0.261547231779344,0.560606060606061)
--(axis cs:0.263636363636364,0.554467293970664)
--(axis cs:0.263951042377017,0.553535353535354)
--(axis cs:0.266024440347138,0.546464646464647)
--(axis cs:0.267804336281857,0.539393939393939)
--(axis cs:0.269464983215168,0.532323232323232)
--(axis cs:0.271066372286375,0.525252525252525)
--(axis cs:0.271212121212121,0.524522097435927)
--(axis cs:0.272509914990393,0.518181818181818)
--(axis cs:0.273644161716293,0.511111111111111)
--(axis cs:0.274653291701075,0.504040404040404)
--(axis cs:0.275839123639922,0.496969696969697)
--(axis cs:0.277468273673688,0.48989898989899)
--(axis cs:0.278787878787879,0.484837141908222)
--(axis cs:0.279183588423452,0.482828282828283)
--(axis cs:0.280390583698906,0.475757575757576)
--(axis cs:0.281706437487637,0.468686868686869)
--(axis cs:0.283241619844459,0.461616161616162)
--(axis cs:0.285246124709687,0.454545454545455)
--(axis cs:0.286363636363636,0.451215702438942)
--(axis cs:0.286861907852417,0.447474747474748)
--(axis cs:0.287001572728505,0.44040404040404)
--(axis cs:0.286363636363636,0.43646450105852)
--(axis cs:0.282934515651478,0.44040404040404)
--(axis cs:0.278787878787879,0.442664093368075)
--(axis cs:0.275782349320873,0.447474747474747)
--(axis cs:0.271212121212121,0.452601074206472)
--(axis cs:0.270304472310762,0.454545454545454)
--(axis cs:0.266060813260279,0.461616161616162)
--(axis cs:0.263636363636364,0.464208748758979)
--(axis cs:0.261713597155571,0.468686868686869)
--(axis cs:0.258785832308766,0.475757575757576)
--(axis cs:0.256060606060606,0.481408311316608)
--(axis cs:0.25533902076513,0.482828282828283)
--(axis cs:0.252109494722264,0.48989898989899)
--(axis cs:0.249631031560045,0.496969696969697)
--(axis cs:0.248484848484848,0.50050131878987)
--(axis cs:0.246770455196693,0.504040404040404)
--(axis cs:0.243733111253244,0.511111111111111)
--(axis cs:0.241677121654148,0.518181818181818)
--(axis cs:0.240909090909091,0.521504884361994)
--(axis cs:0.239663670212281,0.525252525252525)
--(axis cs:0.237370152386376,0.532323232323232)
--(axis cs:0.23561493583277,0.539393939393939)
--(axis cs:0.23434682313115,0.546464646464646)
--(axis cs:0.233333333333333,0.553029686461826)
--(axis cs:0.233206541519189,0.553535353535354)
--(axis cs:0.231355584912198,0.560606060606061)
--(axis cs:0.229868131000472,0.567676767676768)
--(axis cs:0.228735821525667,0.574747474747475)
--(axis cs:0.227748311415351,0.581818181818182)
--(axis cs:0.227420849494961,0.583758167176761);

\path [draw=black, semithick]
(axis cs:0.271582652932802,0.491328927203109)
--(axis cs:0.271712597288296,0.48989898989899)
--(axis cs:0.272507929551505,0.482828282828283)
--(axis cs:0.272716636709803,0.475757575757576)
--(axis cs:0.271212121212121,0.470346862182817)
--(axis cs:0.263636363636364,0.473888668975849)
--(axis cs:0.262862576694409,0.475757575757576)
--(axis cs:0.259730663047594,0.482828282828283)
--(axis cs:0.256060606060606,0.489149561968824)
--(axis cs:0.255705857290424,0.48989898989899)
--(axis cs:0.252723941229652,0.496969696969697)
--(axis cs:0.250256091339509,0.504040404040404)
--(axis cs:0.248484848484848,0.509085334147008)
--(axis cs:0.247527138648417,0.511111111111111)
--(axis cs:0.24472382750028,0.518181818181818)
--(axis cs:0.242745542353323,0.525252525252525)
--(axis cs:0.241062786599982,0.532323232323232)
--(axis cs:0.240909090909091,0.532921843714142)
--(axis cs:0.238728360046022,0.539393939393939)
--(axis cs:0.236953448720841,0.546464646464646)
--(axis cs:0.235613780627132,0.553535353535354)
--(axis cs:0.234387613936503,0.560606060606061)
--(axis cs:0.233333333333333,0.565631627346669)
--(axis cs:0.232809630855041,0.567676767676768)
--(axis cs:0.231386114927887,0.574747474747475)
--(axis cs:0.230489962436424,0.581818181818182)
--(axis cs:0.229963523473791,0.588888888888889)
--(axis cs:0.229821022002296,0.595959595959596)
--(axis cs:0.230627219085075,0.603030303030303)
--(axis cs:0.233333333333333,0.608923933238022)
--(axis cs:0.23644854656556,0.603030303030303)
--(axis cs:0.240909090909091,0.598459605611991)
--(axis cs:0.241940742105026,0.595959595959596)
--(axis cs:0.245061252454088,0.588888888888889)
--(axis cs:0.248077755107195,0.583431441825407);

\path [draw=black, semithick]
(axis cs:0.244936535664065,0.526665495261064)
--(axis cs:0.243435240992459,0.532323232323232)
--(axis cs:0.241659669400589,0.539393939393939)
--(axis cs:0.240909090909091,0.541986240338551)
--(axis cs:0.239560074310532,0.546464646464646)
--(axis cs:0.237964631227368,0.553535353535354)
--(axis cs:0.236797399990645,0.560606060606061)
--(axis cs:0.235787254626628,0.567676767676768)
--(axis cs:0.23463166885309,0.574747474747475)
--(axis cs:0.233333333333333,0.580950624433612)
--(axis cs:0.233231613457498,0.581818181818182)
--(axis cs:0.233333333333333,0.587225317081677)
--(axis cs:0.240909090909091,0.587681959343519)
--(axis cs:0.243926414500392,0.581818181818182)
--(axis cs:0.248428274987351,0.574747474747475)
--(axis cs:0.248484848484848,0.574673030519881)
--(axis cs:0.25171414310739,0.567676767676768)
--(axis cs:0.254732678609475,0.560606060606061)
--(axis cs:0.256060606060606,0.557371424338789)
--(axis cs:0.257517929978327,0.553535353535354)
--(axis cs:0.259876451131762,0.546464646464646)
--(axis cs:0.261841517635005,0.539393939393939)
--(axis cs:0.263365106644031,0.532323232323232)
--(axis cs:0.263458610482845,0.531725672321096);

\path [draw=black, semithick]
(axis cs:0.240315481827604,0.553535353535354)
--(axis cs:0.239207186044787,0.560606060606061)
--(axis cs:0.238772702951692,0.567676767676768)
--(axis cs:0.239525840993571,0.574747474747475)
--(axis cs:0.240909090909091,0.577649953218127)
--(axis cs:0.242565967035667,0.574747474747475)
--(axis cs:0.247613052409552,0.567676767676768)
--(axis cs:0.248484848484848,0.566941283907348)
--(axis cs:0.25126469149493,0.560606060606061)
--(axis cs:0.254060169125273,0.553535353535354)
--(axis cs:0.256060606060606,0.548579647274616)
--(axis cs:0.256781627992651,0.546464646464646)
--(axis cs:0.258810288977305,0.539393939393939)
--(axis cs:0.260332623690063,0.532323232323232)
--(axis cs:0.261314485334694,0.525252525252525)
--(axis cs:0.261862244498577,0.518181818181818)
--(axis cs:0.262137513899921,0.511111111111111)
--(axis cs:0.259475577951024,0.504040404040404)
--(axis cs:0.256060606060606,0.503607463557377)
--(axis cs:0.255891314196945,0.504040404040404)
--(axis cs:0.253435449736515,0.511111111111111)
--(axis cs:0.251054623529057,0.518181818181818)
--(axis cs:0.248484848484848,0.523582440532129)
--(axis cs:0.247877399222099,0.525252525252525)
--(axis cs:0.245807695384936,0.532323232323232)
--(axis cs:0.244165175898432,0.539393939393939)
--(axis cs:0.242464922390097,0.546464646464646)
--(axis cs:0.240909090909091,0.551106137852234)
--(axis cs:0.240315481827604,0.553535353535354);

\path [draw=black, semithick]
(axis cs:0.248180149777413,0.532323232323232)
--(axis cs:0.246670682396275,0.539393939393939)
--(axis cs:0.245689668857587,0.546464646464646)
--(axis cs:0.245371782145083,0.553535353535354)
--(axis cs:0.248484848484848,0.558657038326867)
--(axis cs:0.25039564819898,0.553535353535354)
--(axis cs:0.252504030504545,0.546464646464646)
--(axis cs:0.255199296850677,0.539393939393939)
--(axis cs:0.256060606060606,0.538084739260603)
--(axis cs:0.257300140736095,0.532323232323232)
--(axis cs:0.25811013593506,0.525252525252525)
--(axis cs:0.257971921499939,0.518181818181818)
--(axis cs:0.256060606060606,0.512029221840753)
--(axis cs:0.254411414749586,0.518181818181818)
--(axis cs:0.252606605706648,0.525252525252525)
--(axis cs:0.248484848484848,0.531304830546028)
--(axis cs:0.248180149777413,0.532323232323232);

\draw (axis cs:0.288872453613874,0.482828282828283) node[
  scale=0.625,
  text=black,
  rotate=288.7
]{25.0};
\draw (axis cs:0.233333333333333,0.53373730072768) node[
  scale=0.625,
  text=black,
  rotate=287.1
]{50.0};
\draw (axis cs:0.222692308074709,0.624242424242424) node[
  scale=0.625,
  text=black,
  rotate=79.3
]{75.0};
\draw (axis cs:0.264843879670928,0.539393939393939) node[
  scale=0.625,
  text=black,
  rotate=287.6
]{100.0};
\draw (axis cs:0.263636363636364,0.484153836734264) node[
  scale=0.625,
  text=black,
  rotate=11.9
]{125.0};
\end{axis}

\end{tikzpicture}


==> img/dataset_density_graph/exp_dataset_size_n150-150x2O_rt_1608279941_984857_n150to151_rtm_csv_nall.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\footnotesize
]

\definecolor{color0}{rgb}{0.9040369088812,0.942975778546713,0.979331026528258}
\definecolor{color1}{rgb}{0.77524029219531,0.858300653594771,0.93682429834679}
\definecolor{color2}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color3}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color4}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color5}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\rdd{}},
xmin=0.15, xmax=0.9,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={\tf{}},
ymin=0.2, ymax=0.9,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.15 0.207070707070707
0.15 0.214141414141414
0.15 0.221212121212121
0.15 0.228282828282828
0.15 0.235353535353535
0.15 0.242424242424242
0.15 0.249494949494949
0.15 0.256565656565657
0.15 0.263636363636364
0.15 0.270707070707071
0.15 0.277777777777778
0.15 0.284848484848485
0.15 0.291919191919192
0.15 0.298989898989899
0.15 0.306060606060606
0.15 0.313131313131313
0.15 0.32020202020202
0.15 0.327272727272727
0.15 0.334343434343434
0.15 0.341414141414141
0.15 0.348484848484849
0.15 0.355555555555556
0.15 0.362626262626263
0.15 0.36969696969697
0.15 0.376767676767677
0.15 0.383838383838384
0.15 0.390909090909091
0.15 0.397979797979798
0.15 0.405050505050505
0.15 0.412121212121212
0.15 0.419191919191919
0.15 0.426262626262626
0.15 0.433333333333333
0.15 0.44040404040404
0.15 0.447474747474747
0.15 0.454545454545455
0.15 0.461616161616162
0.15 0.468686868686869
0.15 0.475757575757576
0.15 0.482828282828283
0.15 0.48989898989899
0.15 0.496969696969697
0.15 0.504040404040404
0.15 0.511111111111111
0.15 0.518181818181818
0.15 0.525252525252525
0.15 0.532323232323232
0.15 0.539393939393939
0.15 0.546464646464646
0.15 0.553535353535354
0.15 0.560606060606061
0.15 0.567676767676768
0.15 0.574747474747475
0.15 0.581818181818182
0.15 0.588888888888889
0.15 0.595959595959596
0.15 0.603030303030303
0.15 0.61010101010101
0.15 0.617171717171717
0.15 0.624242424242424
0.15 0.631313131313131
0.15 0.638383838383838
0.15 0.645454545454546
0.15 0.652525252525253
0.15 0.65959595959596
0.15 0.666666666666667
0.15 0.673737373737374
0.15 0.680808080808081
0.15 0.687878787878788
0.15 0.694949494949495
0.15 0.702020202020202
0.15 0.709090909090909
0.15 0.716161616161616
0.15 0.723232323232323
0.15 0.73030303030303
0.15 0.737373737373737
0.15 0.744444444444444
0.15 0.751515151515151
0.15 0.758585858585858
0.15 0.765656565656566
0.15 0.772727272727273
0.15 0.77979797979798
0.15 0.786868686868687
0.15 0.793939393939394
0.15 0.801010101010101
0.15 0.808080808080808
0.15 0.815151515151515
0.15 0.822222222222222
0.15 0.829292929292929
0.15 0.836363636363636
0.15 0.843434343434343
0.15 0.85050505050505
0.15 0.857575757575757
0.15 0.864646464646465
0.15 0.871717171717172
0.15 0.878787878787879
0.15 0.885858585858586
0.15 0.892929292929293
0.15 0.9
0.157575757575758 0.9
0.165151515151515 0.9
0.172727272727273 0.9
0.18030303030303 0.9
0.187878787878788 0.9
0.195454545454545 0.9
0.203030303030303 0.9
0.210606060606061 0.9
0.218181818181818 0.9
0.225757575757576 0.9
0.233333333333333 0.9
0.240909090909091 0.9
0.248484848484848 0.9
0.256060606060606 0.9
0.263636363636364 0.9
0.271212121212121 0.9
0.278787878787879 0.9
0.286363636363636 0.9
0.293939393939394 0.9
0.301515151515152 0.9
0.309090909090909 0.9
0.316666666666667 0.9
0.324242424242424 0.9
0.331818181818182 0.9
0.339393939393939 0.9
0.346969696969697 0.9
0.354545454545455 0.9
0.362121212121212 0.9
0.36969696969697 0.9
0.377272727272727 0.9
0.384848484848485 0.9
0.392424242424242 0.9
0.4 0.9
0.407575757575758 0.9
0.415151515151515 0.9
0.422727272727273 0.9
0.43030303030303 0.9
0.437878787878788 0.9
0.445454545454545 0.9
0.453030303030303 0.9
0.460606060606061 0.9
0.468181818181818 0.9
0.475757575757576 0.9
0.483333333333333 0.9
0.490909090909091 0.9
0.498484848484849 0.9
0.506060606060606 0.9
0.513636363636364 0.9
0.521212121212121 0.9
0.528787878787879 0.9
0.536363636363636 0.9
0.543939393939394 0.9
0.551515151515152 0.9
0.559090909090909 0.9
0.566666666666667 0.9
0.574242424242424 0.9
0.581818181818182 0.9
0.589393939393939 0.9
0.596969696969697 0.9
0.604545454545455 0.9
0.612121212121212 0.9
0.61969696969697 0.9
0.627272727272727 0.9
0.634848484848485 0.9
0.642424242424242 0.9
0.65 0.9
0.657575757575758 0.9
0.665151515151515 0.9
0.672727272727273 0.9
0.68030303030303 0.9
0.687878787878788 0.9
0.695454545454545 0.9
0.703030303030303 0.9
0.710606060606061 0.9
0.718181818181818 0.9
0.725757575757576 0.9
0.733333333333333 0.9
0.740909090909091 0.9
0.748484848484849 0.9
0.756060606060606 0.9
0.763636363636364 0.9
0.771212121212121 0.9
0.778787878787879 0.9
0.786363636363636 0.9
0.793939393939394 0.9
0.801515151515152 0.9
0.809090909090909 0.9
0.816666666666667 0.9
0.824242424242424 0.9
0.831818181818182 0.9
0.839393939393939 0.9
0.846969696969697 0.9
0.854545454545455 0.9
0.862121212121212 0.9
0.86969696969697 0.9
0.877272727272727 0.9
0.884848484848485 0.9
0.892424242424242 0.9
0.9 0.9
0.9 0.892929292929293
0.9 0.885858585858586
0.9 0.878787878787879
0.9 0.871717171717172
0.9 0.864646464646465
0.9 0.857575757575757
0.9 0.85050505050505
0.9 0.843434343434343
0.9 0.836363636363636
0.9 0.829292929292929
0.9 0.822222222222222
0.9 0.815151515151515
0.9 0.808080808080808
0.9 0.801010101010101
0.9 0.793939393939394
0.9 0.786868686868687
0.9 0.77979797979798
0.9 0.772727272727273
0.9 0.765656565656566
0.9 0.758585858585858
0.9 0.751515151515151
0.9 0.744444444444444
0.9 0.737373737373737
0.9 0.73030303030303
0.9 0.723232323232323
0.9 0.716161616161616
0.9 0.709090909090909
0.9 0.702020202020202
0.9 0.694949494949495
0.9 0.687878787878788
0.9 0.680808080808081
0.9 0.673737373737374
0.9 0.666666666666667
0.9 0.65959595959596
0.9 0.652525252525253
0.9 0.645454545454546
0.9 0.638383838383838
0.9 0.631313131313131
0.9 0.624242424242424
0.9 0.617171717171717
0.9 0.61010101010101
0.9 0.603030303030303
0.9 0.595959595959596
0.9 0.588888888888889
0.9 0.581818181818182
0.9 0.574747474747475
0.9 0.567676767676768
0.9 0.560606060606061
0.9 0.553535353535354
0.9 0.546464646464646
0.9 0.539393939393939
0.9 0.532323232323232
0.9 0.525252525252525
0.9 0.518181818181818
0.9 0.511111111111111
0.9 0.504040404040404
0.9 0.496969696969697
0.9 0.48989898989899
0.9 0.482828282828283
0.9 0.475757575757576
0.9 0.468686868686869
0.9 0.461616161616162
0.9 0.454545454545455
0.9 0.447474747474747
0.9 0.44040404040404
0.9 0.433333333333333
0.9 0.426262626262626
0.9 0.419191919191919
0.9 0.412121212121212
0.9 0.405050505050505
0.9 0.397979797979798
0.9 0.390909090909091
0.9 0.383838383838384
0.9 0.376767676767677
0.9 0.36969696969697
0.9 0.362626262626263
0.9 0.355555555555556
0.9 0.348484848484849
0.9 0.341414141414141
0.9 0.334343434343434
0.9 0.327272727272727
0.9 0.32020202020202
0.9 0.313131313131313
0.9 0.306060606060606
0.9 0.298989898989899
0.9 0.291919191919192
0.9 0.284848484848485
0.9 0.277777777777778
0.9 0.270707070707071
0.9 0.263636363636364
0.9 0.256565656565657
0.9 0.249494949494949
0.9 0.242424242424242
0.9 0.235353535353535
0.9 0.228282828282828
0.9 0.221212121212121
0.9 0.214141414141414
0.9 0.207070707070707
0.9 0.2
0.892424242424242 0.2
0.884848484848485 0.2
0.877272727272727 0.2
0.86969696969697 0.2
0.862121212121212 0.2
0.854545454545455 0.2
0.846969696969697 0.2
0.839393939393939 0.2
0.831818181818182 0.2
0.824242424242424 0.2
0.816666666666667 0.2
0.809090909090909 0.2
0.801515151515152 0.2
0.793939393939394 0.2
0.786363636363636 0.2
0.778787878787879 0.2
0.771212121212121 0.2
0.763636363636364 0.2
0.756060606060606 0.2
0.748484848484849 0.2
0.740909090909091 0.2
0.733333333333333 0.2
0.725757575757576 0.2
0.718181818181818 0.2
0.710606060606061 0.2
0.703030303030303 0.2
0.695454545454545 0.2
0.687878787878788 0.2
0.68030303030303 0.2
0.672727272727273 0.2
0.665151515151515 0.2
0.657575757575758 0.2
0.65 0.2
0.642424242424242 0.2
0.634848484848485 0.2
0.627272727272727 0.2
0.61969696969697 0.2
0.612121212121212 0.2
0.604545454545455 0.2
0.596969696969697 0.2
0.589393939393939 0.2
0.581818181818182 0.2
0.574242424242424 0.2
0.566666666666667 0.2
0.559090909090909 0.2
0.551515151515152 0.2
0.543939393939394 0.2
0.536363636363636 0.2
0.528787878787879 0.2
0.521212121212121 0.2
0.513636363636364 0.2
0.506060606060606 0.2
0.498484848484849 0.2
0.490909090909091 0.2
0.483333333333333 0.2
0.475757575757576 0.2
0.468181818181818 0.2
0.460606060606061 0.2
0.453030303030303 0.2
0.445454545454545 0.2
0.437878787878788 0.2
0.43030303030303 0.2
0.422727272727273 0.2
0.415151515151515 0.2
0.407575757575758 0.2
0.4 0.2
0.392424242424242 0.2
0.384848484848485 0.2
0.377272727272727 0.2
0.36969696969697 0.2
0.362121212121212 0.2
0.354545454545455 0.2
0.346969696969697 0.2
0.339393939393939 0.2
0.331818181818182 0.2
0.324242424242424 0.2
0.316666666666667 0.2
0.309090909090909 0.2
0.301515151515152 0.2
0.293939393939394 0.2
0.286363636363636 0.2
0.278787878787879 0.2
0.271212121212121 0.2
0.263636363636364 0.2
0.256060606060606 0.2
0.248484848484848 0.2
0.240909090909091 0.2
0.233333333333333 0.2
0.225757575757576 0.2
0.218181818181818 0.2
0.210606060606061 0.2
0.203030303030303 0.2
0.195454545454545 0.2
0.187878787878788 0.2
0.18030303030303 0.2
0.172727272727273 0.2
0.165151515151515 0.2
0.157575757575758 0.2
0.15 0.2
0.15 0.207070707070707
0.286363636363636 0.499717807908818
0.286638819423219 0.496969696969697
0.287404581373684 0.48989898989899
0.288228337745754 0.482828282828283
0.289114014434903 0.475757575757576
0.290066750217867 0.468686868686869
0.291093054611263 0.461616161616162
0.292200957347432 0.454545454545455
0.293400166102324 0.447474747474747
0.293939393939394 0.444513264985107
0.294542827386815 0.44040404040404
0.29565342941929 0.433333333333333
0.296852506944355 0.426262626262626
0.298152677960823 0.419191919191919
0.299568847067864 0.412121212121212
0.301118672563171 0.405050505050505
0.301515151515152 0.403350015918723
0.302610527724545 0.397979797979798
0.304185591828122 0.390909090909091
0.305932841119187 0.383838383838384
0.307882292502491 0.376767676767677
0.309090909090909 0.372746389116999
0.310030591938757 0.36969696969697
0.312408255324658 0.362626262626263
0.315119371503183 0.355555555555556
0.316666666666667 0.351882097361195
0.318396304533751 0.348484848484849
0.32237584486269 0.341414141414141
0.324242424242424 0.338386646858955
0.327479920971385 0.334343434343434
0.331818181818182 0.329320207678179
0.3338568988758 0.327272727272727
0.339393939393939 0.321937887534547
0.341105013471034 0.32020202020202
0.346969696969697 0.314481402803626
0.348224109135982 0.313131313131313
0.354545454545455 0.306680432771254
0.355145769840771 0.306060606060606
0.362121212121212 0.29928710843729
0.362479292280102 0.298989898989899
0.36969696969697 0.293290759218456
0.372431775104932 0.291919191919192
0.377272727272727 0.289522261063206
0.384848484848485 0.288205498477272
0.392424242424242 0.288970642290986
0.4 0.291195749573581
0.401799505496082 0.291919191919192
0.407575757575758 0.294100756199689
0.415151515151515 0.297408086729
0.418663427447751 0.298989898989899
0.422727272727273 0.300735256200777
0.43030303030303 0.30388254321821
0.435868120703279 0.306060606060606
0.437878787878788 0.306815679294315
0.445454545454545 0.309411877840918
0.453030303030303 0.311907040016669
0.457091716935242 0.313131313131313
0.460606060606061 0.314141674349854
0.468181818181818 0.316154940432619
0.475757575757576 0.318504374820754
0.479531813713611 0.32020202020202
0.483333333333333 0.321842545085377
0.490909090909091 0.326685812007587
0.491657417238988 0.327272727272727
0.498484848484849 0.332682925846225
0.500538301120292 0.334343434343434
0.506060606060606 0.33888187436407
0.509781262546456 0.341414141414141
0.513636363636364 0.344052224123415
0.521212121212121 0.347653717455369
0.523812066972714 0.348484848484849
0.528787878787879 0.350039274140263
0.536363636363636 0.352262476634089
0.543939393939394 0.355298832792152
0.544409623641419 0.355555555555556
0.551515151515152 0.359350560306907
0.556386876415951 0.362626262626263
0.559090909090909 0.364433637406389
0.566217916729868 0.36969696969697
0.566666666666667 0.370031094642522
0.574242424242424 0.375489539103458
0.576210505492795 0.376767676767677
0.581818181818182 0.380406505108372
0.587909719325374 0.383838383838384
0.589393939393939 0.384666873529062
0.596969696969697 0.388272000374528
0.602859979489354 0.390909090909091
0.604545454545455 0.391663704259234
0.612121212121212 0.395311470320925
0.616454015605474 0.397979797979798
0.61969696969697 0.400052734094012
0.625741561028132 0.405050505050505
0.627272727272727 0.406390936250655
0.632986925228742 0.412121212121212
0.634848484848485 0.414114163532602
0.639695285967276 0.419191919191919
0.642424242424243 0.422234719456865
0.646634527701863 0.426262626262626
0.65 0.42966139742628
0.654599386129736 0.433333333333333
0.657575757575758 0.435816393854844
0.665151515151515 0.440318691515273
0.665443243923058 0.44040404040404
0.672727272727273 0.442567027864258
0.68030303030303 0.442483075993112
0.687878787878788 0.441012892343475
0.691547884855486 0.44040404040404
0.695454545454545 0.439739044969726
0.703030303030303 0.439839684954346
0.70544042473121 0.44040404040404
0.710606060606061 0.441657163324132
0.718181818181818 0.445021975361119
0.722418264929211 0.447474747474747
0.725757575757576 0.449498330445665
0.733333333333333 0.454330184635146
0.733736182254858 0.454545454545455
0.740909090909091 0.458595126476358
0.748484848484849 0.461202019979448
0.756060606060606 0.461296859353971
0.763636363636364 0.459042994211454
0.771212121212121 0.456134885543234
0.778787878787879 0.454594357417326
0.786363636363636 0.455180601976335
0.793939393939394 0.457357130857205
0.801515151515152 0.460469516460032
0.80375278962543 0.461616161616162
0.809090909090909 0.4645741095081
0.815557924673133 0.468686868686869
0.816666666666667 0.469454865060885
0.824242424242424 0.474442323770172
0.826760470711789 0.475757575757576
0.831818181818182 0.478653483855523
0.839393939393939 0.482100436793218
0.840946741676808 0.482828282828283
0.846969696969697 0.486334197496553
0.851639550828635 0.48989898989899
0.854545454545454 0.493203614826684
0.857199314130017 0.496969696969697
0.859668801193567 0.504040404040404
0.860014293210554 0.511111111111111
0.858721503296525 0.518181818181818
0.856113791560918 0.525252525252525
0.854545454545454 0.5281312618414
0.852130330834845 0.532323232323232
0.846969696969697 0.539228551056094
0.846816103375988 0.539393939393939
0.839393939393939 0.545841565218303
0.838520995444277 0.546464646464646
0.831818181818182 0.550531492069382
0.82732205186521 0.553535353535354
0.824242424242424 0.555360186851563
0.817581408180816 0.560606060606061
0.816666666666667 0.561261388120911
0.809650823824167 0.567676767676768
0.809090909090909 0.568148813359629
0.802493308264069 0.574747474747475
0.801515151515152 0.575657808718376
0.795698006261282 0.581818181818182
0.793939393939394 0.583562005392993
0.788853613151966 0.588888888888889
0.786363636363636 0.591340515436561
0.781244402853785 0.595959595959596
0.778787878787879 0.598060456068666
0.771449947191986 0.603030303030303
0.771212121212121 0.603185499987442
0.763636363636364 0.607096138436405
0.75835551033748 0.61010101010101
0.756060606060606 0.611369283098567
0.748484848484849 0.617027800727861
0.748334156770982 0.617171717171717
0.740909090909091 0.623774025927059
0.740435086169925 0.624242424242424
0.733333333333333 0.630749349756445
0.732750080490453 0.631313131313131
0.725757575757576 0.63763371740247
0.724986864298986 0.638383838383838
0.718181818181818 0.644627352011484
0.717335363127784 0.645454545454546
0.710606060606061 0.651665220609602
0.709652102154054 0.652525252525253
0.703030303030303 0.658184848809244
0.701153252006173 0.65959595959596
0.695454545454546 0.663712820289971
0.690713693165018 0.666666666666667
0.687878787878788 0.668394320265257
0.68030303030303 0.672810603704421
0.678790783613577 0.673737373737374
0.672727272727273 0.677387509749807
0.667224713901609 0.680808080808081
0.665151515151515 0.68208123857334
0.657575757575758 0.686856665426375
0.656011588231944 0.687878787878788
0.65 0.691784671998914
0.645167121249218 0.694949494949495
0.642424242424242 0.696743553002403
0.634848484848485 0.701532041070194
0.634043976450309 0.702020202020202
0.627272727272727 0.706135418114289
0.622214387739481 0.709090909090909
0.61969696969697 0.710570349937042
0.612121212121212 0.714974475430303
0.610063376779539 0.716161616161616
0.604545454545455 0.719361921170576
0.597521012275745 0.723232323232323
0.596969696969697 0.723539885077795
0.589393939393939 0.727574307633547
0.584137261864298 0.73030303030303
0.581818181818182 0.731531050697956
0.574242424242424 0.7358252481689
0.571709425321918 0.737373737373737
0.566666666666667 0.740483481454719
0.560057267716182 0.744444444444444
0.559090909090909 0.745030323262281
0.551515151515152 0.749236322476971
0.546949090365358 0.751515151515151
0.543939393939394 0.753060713661345
0.536363636363636 0.756840740224526
0.532960465976103 0.758585858585858
0.528787878787879 0.760784192267954
0.521212121212121 0.764878951723385
0.519820906898023 0.765656565656566
0.513636363636364 0.769166179517579
0.507297409247517 0.772727272727273
0.506060606060606 0.773432846886049
0.498484848484849 0.777685324971533
0.494475696102141 0.77979797979798
0.490909090909091 0.781716002062011
0.483333333333333 0.785470676087984
0.480256674140533 0.786868686868687
0.475757575757576 0.788991462476321
0.468181818181818 0.792344222883047
0.464550419001703 0.793939393939394
0.460606060606061 0.795746830686898
0.453030303030303 0.799191516535929
0.448777784829503 0.801010101010101
0.445454545454545 0.802489251371583
0.437878787878788 0.805487149317734
0.430461891058195 0.808080808080808
0.43030303030303 0.808139309694748
0.422727272727273 0.810787575370463
0.415151515151515 0.813415141011976
0.410159229352252 0.815151515151515
0.407575757575758 0.816093636879661
0.4 0.818782757817659
0.392424242424242 0.821330100628225
0.38956333743152 0.822222222222222
0.384848484848485 0.823762195555378
0.377272727272727 0.825968083921448
0.36969696969697 0.827890331661239
0.363181731237872 0.829292929292929
0.362121212121212 0.829534230513219
0.354545454545455 0.83084581741164
0.346969696969697 0.831671558097671
0.339393939393939 0.831991101340339
0.331818181818182 0.831772586333805
0.324242424242424 0.830746438755194
0.319611031043533 0.829292929292929
0.316666666666667 0.82829071982112
0.309090909090909 0.823469922461128
0.307818342562789 0.822222222222222
0.301636665264216 0.815151515151515
0.301515151515152 0.81498971714518
0.29744670742313 0.808080808080808
0.294101275524309 0.801010101010101
0.293939393939394 0.800612791387628
0.291452186001002 0.793939393939394
0.289291930469802 0.786868686868687
0.287519378301824 0.77979797979798
0.286363636363636 0.774257461725337
0.286034653795656 0.772727272727273
0.284727934163057 0.765656565656566
0.283638699851595 0.758585858585858
0.282728456245255 0.751515151515151
0.281966688073953 0.744444444444444
0.28132920327031 0.737373737373737
0.280796824552234 0.73030303030303
0.280354339553908 0.723232323232323
0.279989646446655 0.716161616161616
0.279693051098196 0.709090909090909
0.279456685903938 0.702020202020202
0.279274030893045 0.694949494949495
0.279139525481977 0.687878787878788
0.279048264792568 0.680808080808081
0.278995777889697 0.673737373737374
0.278977886514039 0.666666666666667
0.278990641789237 0.65959595959596
0.279030333113293 0.652525252525252
0.279093558590608 0.645454545454546
0.279177340989886 0.638383838383838
0.2792792686872 0.631313131313131
0.27939763867002 0.624242424242424
0.279531579259685 0.617171717171717
0.279681133820394 0.61010101010101
0.279847292663357 0.603030303030303
0.280031967447771 0.595959595959596
0.280237909391757 0.588888888888889
0.280468578646155 0.581818181818182
0.28072797688084 0.574747474747475
0.281020458544385 0.567676767676768
0.281350538608788 0.560606060606061
0.281722715973074 0.553535353535354
0.282141331836064 0.546464646464646
0.282610480753864 0.539393939393939
0.283133988305988 0.532323232323232
0.283715463249622 0.525252525252525
0.284358424396504 0.518181818181818
0.285066494541746 0.511111111111111
0.285843647298615 0.504040404040404
0.286363636363636 0.499717807908818
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.285843647298615 0.504040404040404
0.285066494541746 0.511111111111111
0.284358424396504 0.518181818181818
0.283715463249622 0.525252525252525
0.283133988305988 0.532323232323232
0.282610480753864 0.539393939393939
0.282141331836064 0.546464646464646
0.281722715973074 0.553535353535354
0.281350538608788 0.560606060606061
0.281020458544385 0.567676767676768
0.28072797688084 0.574747474747475
0.280468578646155 0.581818181818182
0.280237909391757 0.588888888888889
0.280031967447771 0.595959595959596
0.279847292663357 0.603030303030303
0.279681133820394 0.61010101010101
0.279531579259685 0.617171717171717
0.27939763867002 0.624242424242424
0.2792792686872 0.631313131313131
0.279177340989886 0.638383838383838
0.279093558590608 0.645454545454546
0.279030333113293 0.652525252525253
0.278990641789238 0.65959595959596
0.278977886514039 0.666666666666667
0.278995777889697 0.673737373737374
0.279048264792568 0.680808080808081
0.279139525481977 0.687878787878788
0.279274030893045 0.694949494949495
0.279456685903938 0.702020202020202
0.279693051098196 0.709090909090909
0.279989646446655 0.716161616161616
0.280354339553908 0.723232323232323
0.280796824552234 0.73030303030303
0.28132920327031 0.737373737373737
0.281966688073953 0.744444444444444
0.282728456245255 0.751515151515151
0.283638699851595 0.758585858585858
0.284727934163057 0.765656565656566
0.286034653795656 0.772727272727273
0.286363636363636 0.774257461725337
0.287519378301824 0.77979797979798
0.289291930469802 0.786868686868687
0.291452186001002 0.793939393939394
0.293939393939394 0.800612791387628
0.294101275524309 0.801010101010101
0.29744670742313 0.808080808080808
0.301515151515152 0.81498971714518
0.301636665264216 0.815151515151515
0.307818342562789 0.822222222222222
0.309090909090909 0.823469922461128
0.316666666666667 0.82829071982112
0.319611031043533 0.829292929292929
0.324242424242424 0.830746438755195
0.331818181818182 0.831772586333805
0.339393939393939 0.831991101340339
0.346969696969697 0.831671558097671
0.354545454545455 0.83084581741164
0.362121212121212 0.829534230513219
0.363181731237872 0.829292929292929
0.36969696969697 0.827890331661239
0.377272727272727 0.825968083921448
0.384848484848485 0.823762195555378
0.38956333743152 0.822222222222222
0.392424242424242 0.821330100628225
0.4 0.818782757817658
0.407575757575758 0.816093636879661
0.410159229352252 0.815151515151515
0.415151515151515 0.813415141011976
0.422727272727273 0.810787575370463
0.43030303030303 0.808139309694748
0.430461891058195 0.808080808080808
0.437878787878788 0.805487149317734
0.445454545454545 0.802489251371583
0.448777784829503 0.801010101010101
0.453030303030303 0.799191516535929
0.460606060606061 0.795746830686898
0.464550419001703 0.793939393939394
0.468181818181818 0.792344222883047
0.475757575757576 0.788991462476321
0.480256674140533 0.786868686868687
0.483333333333333 0.785470676087984
0.490909090909091 0.781716002062011
0.494475696102141 0.77979797979798
0.498484848484849 0.777685324971533
0.506060606060606 0.773432846886049
0.507297409247517 0.772727272727273
0.513636363636364 0.769166179517579
0.519820906898023 0.765656565656566
0.521212121212121 0.764878951723385
0.528787878787879 0.760784192267955
0.532960465976103 0.758585858585858
0.536363636363636 0.756840740224526
0.543939393939394 0.753060713661345
0.546949090365358 0.751515151515151
0.551515151515152 0.749236322476971
0.559090909090909 0.745030323262281
0.560057267716182 0.744444444444444
0.566666666666667 0.740483481454719
0.571709425321918 0.737373737373737
0.574242424242424 0.7358252481689
0.581818181818182 0.731531050697956
0.584137261864298 0.73030303030303
0.589393939393939 0.727574307633547
0.596969696969697 0.723539885077795
0.597521012275745 0.723232323232323
0.604545454545455 0.719361921170576
0.610063376779539 0.716161616161616
0.612121212121212 0.714974475430304
0.61969696969697 0.710570349937042
0.622214387739481 0.709090909090909
0.627272727272727 0.706135418114289
0.634043976450309 0.702020202020202
0.634848484848485 0.701532041070194
0.642424242424242 0.696743553002403
0.645167121249218 0.694949494949495
0.65 0.691784671998914
0.656011588231944 0.687878787878788
0.657575757575758 0.686856665426375
0.665151515151515 0.68208123857334
0.667224713901609 0.680808080808081
0.672727272727273 0.677387509749807
0.678790783613577 0.673737373737374
0.68030303030303 0.672810603704421
0.687878787878788 0.668394320265257
0.690713693165018 0.666666666666667
0.695454545454545 0.663712820289971
0.701153252006173 0.65959595959596
0.703030303030303 0.658184848809244
0.709652102154054 0.652525252525253
0.710606060606061 0.651665220609602
0.717335363127784 0.645454545454546
0.718181818181818 0.644627352011484
0.724986864298986 0.638383838383838
0.725757575757576 0.63763371740247
0.732750080490453 0.631313131313131
0.733333333333333 0.630749349756446
0.740435086169925 0.624242424242424
0.740909090909091 0.623774025927059
0.748334156770982 0.617171717171717
0.748484848484849 0.617027800727861
0.756060606060606 0.611369283098567
0.75835551033748 0.61010101010101
0.763636363636364 0.607096138436405
0.771212121212121 0.603185499987442
0.771449947191986 0.603030303030303
0.778787878787879 0.598060456068666
0.781244402853785 0.595959595959596
0.786363636363636 0.591340515436561
0.788853613151966 0.588888888888889
0.793939393939394 0.583562005392993
0.795698006261282 0.581818181818182
0.801515151515152 0.575657808718376
0.802493308264069 0.574747474747475
0.809090909090909 0.568148813359629
0.809650823824167 0.567676767676768
0.816666666666667 0.561261388120911
0.817581408180816 0.560606060606061
0.824242424242424 0.555360186851563
0.82732205186521 0.553535353535354
0.831818181818182 0.550531492069382
0.838520995444277 0.546464646464646
0.839393939393939 0.545841565218303
0.846816103375988 0.539393939393939
0.846969696969697 0.539228551056094
0.852130330834845 0.532323232323232
0.854545454545455 0.5281312618414
0.856113791560918 0.525252525252525
0.858721503296525 0.518181818181818
0.860014293210554 0.511111111111111
0.859668801193567 0.504040404040404
0.857199314130017 0.496969696969697
0.854545454545455 0.493203614826684
0.851639550828635 0.48989898989899
0.846969696969697 0.486334197496553
0.840946741676808 0.482828282828283
0.839393939393939 0.482100436793218
0.831818181818182 0.478653483855523
0.826760470711789 0.475757575757576
0.824242424242424 0.474442323770172
0.816666666666667 0.469454865060885
0.815557924673133 0.468686868686869
0.809090909090909 0.4645741095081
0.80375278962543 0.461616161616162
0.801515151515152 0.460469516460032
0.793939393939394 0.457357130857205
0.786363636363636 0.455180601976335
0.778787878787879 0.454594357417326
0.771212121212121 0.456134885543234
0.763636363636364 0.459042994211454
0.756060606060606 0.461296859353971
0.748484848484849 0.461202019979448
0.740909090909091 0.458595126476358
0.733736182254858 0.454545454545454
0.733333333333333 0.454330184635146
0.725757575757576 0.449498330445665
0.722418264929211 0.447474747474747
0.718181818181818 0.445021975361119
0.710606060606061 0.441657163324132
0.70544042473121 0.44040404040404
0.703030303030303 0.439839684954346
0.695454545454545 0.439739044969725
0.691547884855486 0.44040404040404
0.687878787878788 0.441012892343475
0.68030303030303 0.442483075993112
0.672727272727273 0.442567027864258
0.665443243923058 0.44040404040404
0.665151515151515 0.440318691515273
0.657575757575758 0.435816393854844
0.654599386129736 0.433333333333333
0.65 0.42966139742628
0.646634527701863 0.426262626262626
0.642424242424242 0.422234719456865
0.639695285967276 0.419191919191919
0.634848484848485 0.414114163532602
0.632986925228742 0.412121212121212
0.627272727272727 0.406390936250655
0.625741561028132 0.405050505050505
0.61969696969697 0.400052734094012
0.616454015605474 0.397979797979798
0.612121212121212 0.395311470320925
0.604545454545455 0.391663704259234
0.602859979489354 0.390909090909091
0.596969696969697 0.388272000374528
0.589393939393939 0.384666873529062
0.587909719325374 0.383838383838384
0.581818181818182 0.380406505108372
0.576210505492795 0.376767676767677
0.574242424242424 0.375489539103458
0.566666666666667 0.370031094642522
0.566217916729868 0.36969696969697
0.559090909090909 0.364433637406389
0.556386876415951 0.362626262626263
0.551515151515152 0.359350560306907
0.544409623641419 0.355555555555556
0.543939393939394 0.355298832792152
0.536363636363636 0.352262476634089
0.528787878787879 0.350039274140263
0.523812066972714 0.348484848484849
0.521212121212121 0.347653717455369
0.513636363636364 0.344052224123415
0.509781262546456 0.341414141414141
0.506060606060606 0.33888187436407
0.500538301120292 0.334343434343434
0.498484848484849 0.332682925846225
0.491657417238988 0.327272727272727
0.490909090909091 0.326685812007587
0.483333333333333 0.321842545085377
0.479531813713611 0.32020202020202
0.475757575757576 0.318504374820754
0.468181818181818 0.316154940432619
0.460606060606061 0.314141674349854
0.457091716935242 0.313131313131313
0.453030303030303 0.311907040016669
0.445454545454545 0.309411877840918
0.437878787878788 0.306815679294315
0.435868120703279 0.306060606060606
0.43030303030303 0.30388254321821
0.422727272727273 0.300735256200777
0.418663427447751 0.298989898989899
0.415151515151515 0.297408086729
0.407575757575758 0.294100756199689
0.401799505496082 0.291919191919192
0.4 0.291195749573581
0.392424242424242 0.288970642290986
0.384848484848485 0.288205498477272
0.377272727272727 0.289522261063206
0.372431775104932 0.291919191919192
0.36969696969697 0.293290759218456
0.362479292280102 0.298989898989899
0.362121212121212 0.29928710843729
0.355145769840771 0.306060606060606
0.354545454545455 0.306680432771254
0.348224109135982 0.313131313131313
0.346969696969697 0.314481402803626
0.341105013471034 0.32020202020202
0.339393939393939 0.321937887534547
0.3338568988758 0.327272727272727
0.331818181818182 0.329320207678179
0.327479920971385 0.334343434343434
0.324242424242424 0.338386646858955
0.32237584486269 0.341414141414141
0.318396304533751 0.348484848484849
0.316666666666667 0.351882097361195
0.315119371503183 0.355555555555556
0.312408255324658 0.362626262626263
0.310030591938757 0.36969696969697
0.309090909090909 0.372746389116999
0.307882292502491 0.376767676767677
0.305932841119187 0.383838383838384
0.304185591828122 0.390909090909091
0.302610527724545 0.397979797979798
0.301515151515152 0.403350015918723
0.301118672563171 0.405050505050505
0.299568847067864 0.412121212121212
0.298152677960823 0.419191919191919
0.296852506944355 0.426262626262626
0.29565342941929 0.433333333333333
0.294542827386815 0.44040404040404
0.293939393939394 0.444513264985107
0.293400166102324 0.447474747474748
0.292200957347432 0.454545454545455
0.291093054611263 0.461616161616162
0.290066750217867 0.468686868686869
0.289114014434903 0.475757575757576
0.288228337745754 0.482828282828283
0.287404581373684 0.48989898989899
0.286638819423219 0.496969696969697
0.286363636363636 0.499717807908818
0.285843647298615 0.504040404040404
0.309090909090909 0.504924850505478
0.30911606999493 0.504040404040404
0.309375387425169 0.496969696969697
0.309698300365252 0.48989898989899
0.310093307411408 0.482828282828283
0.310569426794887 0.475757575757576
0.311136232760422 0.468686868686869
0.311803962193423 0.461616161616162
0.31258369614007 0.454545454545455
0.313487618876961 0.447474747474747
0.314529356795843 0.44040404040404
0.315724400543333 0.433333333333333
0.316666666666667 0.42842051562727
0.3171205698574 0.426262626262626
0.318797930743591 0.419191919191919
0.320722683693656 0.412121212121212
0.322928204058976 0.405050505050505
0.324242424242424 0.401285391068838
0.325701304484213 0.397979797979798
0.329181076867625 0.390909090909091
0.331818181818182 0.386130560058082
0.33336228879771 0.383838383838384
0.338516972441342 0.376767676767677
0.339393939393939 0.375639210325457
0.343928396951653 0.36969696969697
0.346969696969697 0.36593809652205
0.349284167390855 0.362626262626263
0.354545454545455 0.355579870944314
0.354561695847249 0.355555555555556
0.359543586771957 0.348484848484849
0.362121212121212 0.345116373654336
0.365048804172038 0.341414141414141
0.36969696969697 0.336046151802093
0.371595198423282 0.334343434343434
0.377272727272727 0.329627954315535
0.382745763703756 0.327272727272727
0.384848484848485 0.326402752700662
0.392424242424242 0.326003540286848
0.398114370372056 0.327272727272727
0.4 0.327671807714221
0.407575757575758 0.33050923730427
0.415151515151515 0.333995685917138
0.415875467937145 0.334343434343434
0.422727272727273 0.337578838940908
0.43030303030303 0.341198069477887
0.430762548128856 0.341414141414141
0.437878787878788 0.344735323794286
0.445454545454545 0.348415285852235
0.445604124375581 0.348484848484849
0.453030303030303 0.351970888987215
0.460606060606061 0.355165582636544
0.461763657789387 0.355555555555556
0.468181818181818 0.357707311887455
0.475757575757576 0.360285794841917
0.48042958805834 0.362626262626263
0.483333333333333 0.364087207325948
0.49067197852792 0.36969696969697
0.490909090909091 0.369883483111941
0.497945412145848 0.376767676767677
0.498484848484849 0.377319399682155
0.504918043936778 0.383838383838384
0.506060606060606 0.385048751365757
0.512834701974342 0.390909090909091
0.513636363636364 0.391628088997018
0.521212121212121 0.396539837962049
0.524173618468163 0.397979797979798
0.528787878787879 0.400286508262019
0.536363636363636 0.403675046485138
0.539186046475816 0.405050505050505
0.543939393939394 0.407412222383301
0.551515151515152 0.412061691187066
0.551593247363935 0.412121212121212
0.559090909090909 0.417951201912701
0.560488878334025 0.419191919191919
0.566666666666667 0.424850474131415
0.568225730909556 0.426262626262626
0.574242424242424 0.431925159037152
0.575963086793278 0.433333333333333
0.581818181818182 0.43831676616345
0.584731490800092 0.44040404040404
0.589393939393939 0.443891284011894
0.594541097380077 0.447474747474747
0.596969696969697 0.449263404236034
0.603648945746627 0.454545454545455
0.604545454545455 0.455309429138134
0.610898988765559 0.461616161616162
0.612121212121212 0.462940087957921
0.61664654255853 0.468686868686869
0.61969696969697 0.472905008497149
0.621557611863592 0.475757575757576
0.62588135091599 0.482828282828283
0.627272727272727 0.4852376412878
0.629969930113371 0.48989898989899
0.633902189641689 0.496969696969697
0.634848484848485 0.498731438231988
0.637988904575953 0.504040404040404
0.642076572210672 0.511111111111111
0.642424242424242 0.511731460088503
0.646573336761288 0.518181818181818
0.65 0.523693624920642
0.65111169603763 0.525252525252525
0.65583095621106 0.532323232323232
0.657575757575758 0.535152891270609
0.660532526794925 0.539393939393939
0.664842351100779 0.546464646464646
0.665151515151515 0.547058894866298
0.669100168300893 0.553535353535354
0.672382539129317 0.560606060606061
0.672727272727273 0.561649181434883
0.675223324472051 0.567676767676768
0.676766135455856 0.574747474747475
0.677015966462246 0.581818181818182
0.676060580980318 0.588888888888889
0.673967909850219 0.595959595959596
0.672727272727273 0.5986661404307
0.671052348798306 0.603030303030303
0.66732124800552 0.61010101010101
0.665151515151515 0.613334183228543
0.662682060038011 0.617171717171717
0.657575757575758 0.623697250510287
0.657146498708002 0.624242424242424
0.650672293214975 0.631313131313131
0.65 0.631964044095466
0.643358964919554 0.638383838383838
0.642424242424243 0.63920923856961
0.6351695994479 0.645454545454546
0.634848484848485 0.645712045641724
0.627272727272727 0.65156281605707
0.626041792754969 0.652525252525253
0.61969696969697 0.657185223951143
0.616597167025435 0.65959595959596
0.612121212121212 0.662872975412997
0.6071418716129 0.666666666666667
0.604545454545455 0.668532600654436
0.59717952125045 0.673737373737374
0.596969696969697 0.67387810314819
0.589393939393939 0.678659024520155
0.585930902747076 0.680808080808081
0.581818181818182 0.683253902726641
0.574805928969824 0.687878787878788
0.574242424242424 0.688237326339424
0.566666666666667 0.69371254472164
0.564972666673733 0.694949494949495
0.559090909090909 0.699095468767435
0.554322480006061 0.702020202020202
0.551515151515152 0.70370334963109
0.543939393939394 0.707489095478746
0.54048814607302 0.709090909090909
0.536363636363636 0.710998700247333
0.528787878787879 0.714769383048075
0.526332734196699 0.716161616161616
0.521212121212121 0.719024604401157
0.514568953660431 0.723232323232323
0.513636363636364 0.723808886539005
0.506060606060606 0.728940793095349
0.504141079705583 0.73030303030303
0.498484848484849 0.734138183816995
0.493502147751408 0.737373737373737
0.490909090909091 0.738994150358844
0.483333333333333 0.743186755637703
0.480599197992858 0.744444444444444
0.475757575757576 0.746655385457375
0.468181818181818 0.749623401693057
0.463250712567624 0.751515151515151
0.460606060606061 0.752542079369747
0.453030303030303 0.755621398055848
0.4455427275967 0.758585858585858
0.445454545454545 0.758620919355002
0.437878787878788 0.761104754701631
0.43030303030303 0.763045569827734
0.422727272727273 0.764693031156344
0.418122197615932 0.765656565656566
0.415151515151515 0.766289166180103
0.407575757575758 0.767905408340492
0.4 0.769538979401855
0.392424242424242 0.771092274781999
0.384848484848485 0.772321671126282
0.379482050534916 0.772727272727273
0.377272727272727 0.772895497852221
0.371785952652723 0.772727272727273
0.36969696969697 0.772655500693405
0.362121212121212 0.771558693658071
0.354545454545455 0.769485584024432
0.346969696969697 0.766029001512698
0.346398101098773 0.765656565656566
0.339393939393939 0.760278342191064
0.337754811158898 0.758585858585858
0.332051495486343 0.751515151515151
0.331818181818182 0.751174088227703
0.328093478577177 0.744444444444444
0.324902078285003 0.737373737373737
0.324242424242424 0.735676056092313
0.322501712200898 0.73030303030303
0.320546029059133 0.723232323232323
0.318885033067203 0.716161616161616
0.317464709791987 0.709090909090909
0.316666666666667 0.704549763600719
0.31628090598054 0.702020202020202
0.315307753442992 0.694949494949495
0.314447565587134 0.687878787878788
0.313684464573435 0.680808080808081
0.31300544202715 0.673737373737374
0.312399779303668 0.666666666666667
0.311858623770674 0.65959595959596
0.31137467126571 0.652525252525253
0.310941914721102 0.645454545454546
0.310555430114943 0.638383838383838
0.310211181972028 0.631313131313131
0.309905840452508 0.624242424242424
0.309636610002294 0.617171717171717
0.309401075368713 0.61010101010101
0.309197074454774 0.603030303030303
0.309090909090909 0.598771735217002
0.309018186520407 0.595959595959596
0.308860475482617 0.588888888888889
0.308728960077103 0.581818181818182
0.308622648825354 0.574747474747475
0.308540808767225 0.567676767676768
0.308483135882631 0.560606060606061
0.30844994044033 0.553535353535354
0.308442322782624 0.546464646464646
0.308462314907046 0.539393939393939
0.30851296807498 0.532323232323232
0.308598375902195 0.525252525252525
0.308723633978146 0.518181818181818
0.30889474832471 0.511111111111111
0.309090909090909 0.504924850505478
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.30889474832471 0.511111111111111
0.308723633978146 0.518181818181818
0.308598375902195 0.525252525252525
0.30851296807498 0.532323232323232
0.308462314907047 0.539393939393939
0.308442322782624 0.546464646464646
0.30844994044033 0.553535353535354
0.308483135882631 0.560606060606061
0.308540808767225 0.567676767676768
0.308622648825354 0.574747474747475
0.308728960077103 0.581818181818182
0.308860475482617 0.588888888888889
0.309018186520407 0.595959595959596
0.309090909090909 0.598771735217002
0.309197074454774 0.603030303030303
0.309401075368713 0.61010101010101
0.309636610002294 0.617171717171717
0.309905840452508 0.624242424242424
0.310211181972028 0.631313131313131
0.310555430114943 0.638383838383838
0.310941914721102 0.645454545454546
0.31137467126571 0.652525252525253
0.311858623770674 0.65959595959596
0.312399779303668 0.666666666666667
0.31300544202715 0.673737373737374
0.313684464573435 0.680808080808081
0.314447565587134 0.687878787878788
0.315307753442992 0.694949494949495
0.31628090598054 0.702020202020202
0.316666666666667 0.704549763600719
0.317464709791987 0.709090909090909
0.318885033067203 0.716161616161616
0.320546029059133 0.723232323232323
0.322501712200898 0.73030303030303
0.324242424242424 0.735676056092313
0.324902078285003 0.737373737373737
0.328093478577177 0.744444444444444
0.331818181818182 0.751174088227703
0.332051495486343 0.751515151515151
0.337754811158898 0.758585858585858
0.339393939393939 0.760278342191064
0.346398101098773 0.765656565656566
0.346969696969697 0.766029001512698
0.354545454545455 0.769485584024432
0.362121212121212 0.771558693658071
0.36969696969697 0.772655500693405
0.371785952652723 0.772727272727273
0.377272727272727 0.772895497852222
0.379482050534916 0.772727272727273
0.384848484848485 0.772321671126282
0.392424242424242 0.771092274781999
0.4 0.769538979401855
0.407575757575758 0.767905408340492
0.415151515151515 0.766289166180103
0.418122197615931 0.765656565656566
0.422727272727273 0.764693031156344
0.43030303030303 0.763045569827734
0.437878787878788 0.761104754701631
0.445454545454545 0.758620919355002
0.4455427275967 0.758585858585858
0.453030303030303 0.755621398055848
0.460606060606061 0.752542079369747
0.463250712567624 0.751515151515151
0.468181818181818 0.749623401693057
0.475757575757576 0.746655385457375
0.480599197992858 0.744444444444444
0.483333333333333 0.743186755637703
0.490909090909091 0.738994150358844
0.493502147751408 0.737373737373737
0.498484848484849 0.734138183816995
0.504141079705583 0.73030303030303
0.506060606060606 0.728940793095349
0.513636363636364 0.723808886539005
0.514568953660431 0.723232323232323
0.521212121212121 0.719024604401157
0.526332734196699 0.716161616161616
0.528787878787879 0.714769383048075
0.536363636363636 0.710998700247333
0.54048814607302 0.709090909090909
0.543939393939394 0.707489095478746
0.551515151515152 0.70370334963109
0.554322480006061 0.702020202020202
0.559090909090909 0.699095468767435
0.564972666673733 0.694949494949495
0.566666666666667 0.69371254472164
0.574242424242424 0.688237326339424
0.574805928969824 0.687878787878788
0.581818181818182 0.683253902726641
0.585930902747076 0.680808080808081
0.589393939393939 0.678659024520155
0.596969696969697 0.67387810314819
0.59717952125045 0.673737373737374
0.604545454545455 0.668532600654436
0.6071418716129 0.666666666666667
0.612121212121212 0.662872975412997
0.616597167025435 0.65959595959596
0.61969696969697 0.657185223951143
0.626041792754969 0.652525252525253
0.627272727272727 0.65156281605707
0.634848484848485 0.645712045641724
0.6351695994479 0.645454545454546
0.642424242424243 0.63920923856961
0.643358964919554 0.638383838383838
0.65 0.631964044095466
0.650672293214975 0.631313131313131
0.657146498708002 0.624242424242424
0.657575757575758 0.623697250510287
0.662682060038011 0.617171717171717
0.665151515151515 0.613334183228543
0.66732124800552 0.61010101010101
0.671052348798306 0.603030303030303
0.672727272727273 0.5986661404307
0.673967909850219 0.595959595959596
0.676060580980318 0.588888888888889
0.677015966462246 0.581818181818182
0.676766135455856 0.574747474747475
0.675223324472051 0.567676767676768
0.672727272727273 0.561649181434883
0.672382539129317 0.560606060606061
0.669100168300893 0.553535353535354
0.665151515151515 0.547058894866298
0.664842351100779 0.546464646464646
0.660532526794925 0.539393939393939
0.657575757575758 0.535152891270609
0.65583095621106 0.532323232323232
0.65111169603763 0.525252525252525
0.65 0.523693624920642
0.646573336761288 0.518181818181818
0.642424242424242 0.511731460088503
0.642076572210672 0.511111111111111
0.637988904575953 0.504040404040404
0.634848484848485 0.498731438231988
0.633902189641689 0.496969696969697
0.629969930113371 0.48989898989899
0.627272727272727 0.4852376412878
0.62588135091599 0.482828282828283
0.621557611863592 0.475757575757576
0.61969696969697 0.472905008497149
0.61664654255853 0.468686868686869
0.612121212121212 0.462940087957921
0.610898988765559 0.461616161616162
0.604545454545455 0.455309429138134
0.603648945746627 0.454545454545455
0.596969696969697 0.449263404236034
0.594541097380077 0.447474747474747
0.589393939393939 0.443891284011894
0.584731490800092 0.44040404040404
0.581818181818182 0.43831676616345
0.575963086793278 0.433333333333333
0.574242424242424 0.431925159037152
0.568225730909556 0.426262626262626
0.566666666666667 0.424850474131415
0.560488878334025 0.419191919191919
0.559090909090909 0.417951201912701
0.551593247363935 0.412121212121212
0.551515151515151 0.412061691187066
0.543939393939394 0.407412222383301
0.539186046475816 0.405050505050505
0.536363636363636 0.403675046485138
0.528787878787879 0.400286508262019
0.524173618468163 0.397979797979798
0.521212121212121 0.396539837962049
0.513636363636364 0.391628088997018
0.512834701974342 0.390909090909091
0.506060606060606 0.385048751365757
0.504918043936778 0.383838383838384
0.498484848484849 0.377319399682155
0.497945412145848 0.376767676767677
0.490909090909091 0.369883483111941
0.49067197852792 0.36969696969697
0.483333333333333 0.364087207325948
0.48042958805834 0.362626262626263
0.475757575757576 0.360285794841917
0.468181818181818 0.357707311887455
0.461763657789387 0.355555555555556
0.460606060606061 0.355165582636544
0.453030303030303 0.351970888987215
0.445604124375581 0.348484848484849
0.445454545454545 0.348415285852235
0.437878787878788 0.344735323794286
0.430762548128856 0.341414141414141
0.43030303030303 0.341198069477887
0.422727272727273 0.337578838940908
0.415875467937145 0.334343434343434
0.415151515151515 0.333995685917138
0.407575757575758 0.33050923730427
0.4 0.327671807714221
0.398114370372056 0.327272727272727
0.392424242424242 0.326003540286848
0.384848484848485 0.326402752700662
0.382745763703756 0.327272727272727
0.377272727272727 0.329627954315535
0.371595198423282 0.334343434343434
0.36969696969697 0.336046151802093
0.365048804172038 0.341414141414141
0.362121212121212 0.345116373654336
0.359543586771957 0.348484848484849
0.354561695847249 0.355555555555556
0.354545454545455 0.355579870944314
0.349284167390855 0.362626262626263
0.346969696969697 0.36593809652205
0.343928396951653 0.36969696969697
0.339393939393939 0.375639210325457
0.338516972441342 0.376767676767677
0.33336228879771 0.383838383838384
0.331818181818182 0.386130560058082
0.329181076867625 0.390909090909091
0.325701304484213 0.397979797979798
0.324242424242424 0.401285391068838
0.322928204058976 0.405050505050505
0.320722683693656 0.412121212121212
0.318797930743591 0.419191919191919
0.3171205698574 0.426262626262626
0.316666666666667 0.42842051562727
0.315724400543333 0.433333333333333
0.314529356795843 0.44040404040404
0.313487618876961 0.447474747474747
0.31258369614007 0.454545454545455
0.311803962193423 0.461616161616162
0.311136232760422 0.468686868686869
0.310569426794887 0.475757575757576
0.310093307411408 0.482828282828283
0.309698300365252 0.48989898989899
0.309375387425169 0.496969696969697
0.30911606999493 0.504040404040404
0.309090909090909 0.504924850505478
0.30889474832471 0.511111111111111
0.331818181818182 0.456105329949099
0.332154581830605 0.454545454545455
0.333982874528275 0.447474747474747
0.33615507536302 0.44040404040404
0.338700603791876 0.433333333333333
0.339393939393939 0.431641636189786
0.341758780792077 0.426262626262626
0.345217966667239 0.419191919191919
0.346969696969697 0.415936332293586
0.348748709630927 0.412121212121212
0.352323338828268 0.405050505050505
0.354545454545455 0.40098425595875
0.355931750176554 0.397979797979798
0.359469297618386 0.390909090909091
0.362121212121212 0.386047875876471
0.363259148140277 0.383838383838384
0.367242722010424 0.376767676767677
0.36969696969697 0.372821993671169
0.371934698776584 0.36969696969697
0.377272727272727 0.363043790190225
0.377793204850095 0.362626262626263
0.384848484848485 0.357472789091879
0.392424242424242 0.355691930652446
0.4 0.356710440923323
0.407575757575758 0.359447412830538
0.414307322190973 0.362626262626263
0.415151515151515 0.363027611238095
0.422727272727273 0.366841212393994
0.428368067407231 0.36969696969697
0.43030303030303 0.370685400763241
0.437878787878788 0.374735565547734
0.441361571165758 0.376767676767677
0.445454545454545 0.379229156913039
0.45280063197722 0.383838383838384
0.453030303030303 0.383989291464848
0.460606060606061 0.388368228519723
0.466170968321433 0.390909090909091
0.468181818181818 0.391869443513992
0.475757575757576 0.39518267709737
0.480308135622296 0.397979797979798
0.483333333333333 0.399928974682767
0.488699789137795 0.405050505050505
0.490909090909091 0.407287412303636
0.494853764024244 0.412121212121212
0.498484848484849 0.416856402282471
0.500345784772478 0.419191919191919
0.505675247046135 0.426262626262626
0.506060606060606 0.426802687854505
0.511882264983853 0.433333333333333
0.513636363636364 0.435412301692019
0.519259017151762 0.44040404040404
0.521212121212121 0.442250896715595
0.528055672534853 0.447474747474747
0.528787878787879 0.448078888378303
0.536363636363636 0.453662670818923
0.537618909290921 0.454545454545454
0.543939393939394 0.459335055628016
0.546775656556333 0.461616161616162
0.551515151515152 0.46568581373929
0.55442345016904 0.468686868686869
0.559090909090909 0.473818212829227
0.56058184004407 0.475757575757576
0.565618432852823 0.482828282828283
0.566666666666667 0.484432146078508
0.570128080442058 0.48989898989899
0.574171177753981 0.496969696969697
0.574242424242424 0.497110331667113
0.578167173555277 0.504040404040404
0.581648635513573 0.511111111111111
0.581818181818182 0.511516381308911
0.585035567165354 0.518181818181818
0.587860429714741 0.525252525252525
0.589393939393939 0.530036084368827
0.590164937025298 0.532323232323232
0.591996446628483 0.539393939393939
0.593313612561889 0.546464646464646
0.594137030442404 0.553535353535354
0.5944775617119 0.560606060606061
0.594334498680461 0.567676767676768
0.593694162605695 0.574747474747475
0.592529449673511 0.581818181818182
0.590800894704179 0.588888888888889
0.589393939393939 0.59316510472829
0.588487020263334 0.595959595959596
0.585541727107074 0.603030303030303
0.581846111948458 0.61010101010101
0.581818181818182 0.610145598762014
0.577807087025179 0.617171717171717
0.574242424242424 0.622440681928276
0.573131264866761 0.624242424242424
0.568163053088747 0.631313131313131
0.566666666666667 0.633209732914439
0.56240681355361 0.638383838383838
0.559090909090909 0.642070622144298
0.555101494383967 0.645454545454546
0.551515151515152 0.64829772367698
0.543939393939394 0.652125838747526
0.542765820825557 0.652525252525253
0.536363636363636 0.654622459777375
0.528787878787879 0.657336046454019
0.524381751008847 0.65959595959596
0.521212121212121 0.661192615094574
0.514013855938895 0.666666666666667
0.513636363636364 0.666946033658373
0.507176226295472 0.673737373737374
0.506060606060606 0.674843929475297
0.501248022744548 0.680808080808081
0.498484848484849 0.683920710524498
0.495122367515074 0.687878787878788
0.490909090909091 0.692309862354972
0.487967505747525 0.694949494949495
0.483333333333333 0.698718796952031
0.47747154978179 0.702020202020202
0.475757575757576 0.702927270140966
0.468181818181818 0.705348898843089
0.460606060606061 0.707148878358253
0.453584905036247 0.709090909090909
0.453030303030303 0.709243525935492
0.445454545454545 0.711430073786247
0.437878787878788 0.712984185565615
0.43030303030303 0.713442197495482
0.422727272727273 0.712934924197866
0.415151515151515 0.711647769797273
0.407575757575758 0.709601410984263
0.406014633359786 0.709090909090909
0.4 0.706856427080047
0.392424242424242 0.703647218508211
0.389224450216936 0.702020202020202
0.384848484848485 0.699481965309126
0.379329293177776 0.694949494949495
0.377272727272727 0.693029341062765
0.373096163485999 0.687878787878788
0.36969696969697 0.683167533660917
0.368188321639307 0.680808080808081
0.363967310686548 0.673737373737374
0.362121212121212 0.670435601561521
0.360019214302365 0.666666666666667
0.35618921429231 0.65959595959596
0.354545454545455 0.656488152507678
0.352562864981878 0.652525252525253
0.349075480505328 0.645454545454546
0.346969696969697 0.641108217785638
0.345929978946078 0.638383838383838
0.34332285098407 0.631313131313131
0.340852113148491 0.624242424242424
0.339393939393939 0.619836412477947
0.338772312039467 0.617171717171717
0.337227307501221 0.61010101010101
0.335813866689292 0.603030303030303
0.334526038613232 0.595959595959596
0.333356748091129 0.588888888888889
0.332298214016064 0.581818181818182
0.331818181818182 0.578314819518374
0.331451345588739 0.574747474747475
0.330786161785633 0.567676767676768
0.33018727619766 0.560606060606061
0.329651323685823 0.553535353535354
0.329176935332671 0.546464646464646
0.328764957274481 0.539393939393939
0.328418593097746 0.532323232323232
0.328143462695379 0.525252525252525
0.327947579043844 0.518181818181818
0.32784125301544 0.511111111111111
0.327836944219492 0.504040404040404
0.327949082178295 0.496969696969697
0.328193886261979 0.48989898989899
0.328589214390328 0.482828282828283
0.329154469587818 0.475757575757576
0.3299105904387 0.468686868686869
0.330880147044609 0.461616161616162
0.331818181818182 0.456105329949099
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.330880147044609 0.461616161616162
0.3299105904387 0.468686868686869
0.329154469587818 0.475757575757576
0.328589214390328 0.482828282828283
0.328193886261979 0.48989898989899
0.327949082178295 0.496969696969697
0.327836944219492 0.504040404040404
0.32784125301544 0.511111111111111
0.327947579043844 0.518181818181818
0.328143462695379 0.525252525252525
0.328418593097746 0.532323232323232
0.328764957274481 0.539393939393939
0.329176935332671 0.546464646464646
0.329651323685823 0.553535353535354
0.33018727619766 0.560606060606061
0.330786161785633 0.567676767676768
0.331451345588739 0.574747474747475
0.331818181818182 0.578314819518374
0.332298214016064 0.581818181818182
0.333356748091129 0.588888888888889
0.334526038613232 0.595959595959596
0.335813866689292 0.603030303030303
0.337227307501221 0.61010101010101
0.338772312039467 0.617171717171717
0.339393939393939 0.619836412477947
0.340852113148491 0.624242424242424
0.34332285098407 0.631313131313131
0.345929978946078 0.638383838383838
0.346969696969697 0.641108217785638
0.349075480505328 0.645454545454546
0.352562864981878 0.652525252525253
0.354545454545455 0.656488152507678
0.35618921429231 0.65959595959596
0.360019214302365 0.666666666666667
0.362121212121212 0.670435601561521
0.363967310686548 0.673737373737374
0.368188321639307 0.680808080808081
0.36969696969697 0.683167533660917
0.373096163485999 0.687878787878788
0.377272727272727 0.693029341062764
0.379329293177776 0.694949494949495
0.384848484848485 0.699481965309126
0.389224450216936 0.702020202020202
0.392424242424242 0.703647218508211
0.4 0.706856427080047
0.406014633359786 0.709090909090909
0.407575757575758 0.709601410984263
0.415151515151515 0.711647769797273
0.422727272727273 0.712934924197866
0.43030303030303 0.713442197495482
0.437878787878788 0.712984185565615
0.445454545454545 0.711430073786247
0.453030303030303 0.709243525935492
0.453584905036247 0.709090909090909
0.460606060606061 0.707148878358253
0.468181818181818 0.705348898843089
0.475757575757576 0.702927270140966
0.47747154978179 0.702020202020202
0.483333333333333 0.698718796952031
0.487967505747525 0.694949494949495
0.490909090909091 0.692309862354972
0.495122367515074 0.687878787878788
0.498484848484849 0.683920710524498
0.501248022744548 0.680808080808081
0.506060606060606 0.674843929475297
0.507176226295472 0.673737373737374
0.513636363636364 0.666946033658373
0.514013855938895 0.666666666666667
0.521212121212121 0.661192615094574
0.524381751008847 0.65959595959596
0.528787878787879 0.657336046454019
0.536363636363636 0.654622459777375
0.542765820825557 0.652525252525253
0.543939393939394 0.652125838747526
0.551515151515152 0.64829772367698
0.555101494383967 0.645454545454546
0.559090909090909 0.642070622144298
0.56240681355361 0.638383838383838
0.566666666666667 0.633209732914439
0.568163053088747 0.631313131313131
0.573131264866761 0.624242424242424
0.574242424242424 0.622440681928276
0.577807087025179 0.617171717171717
0.581818181818182 0.610145598762014
0.581846111948458 0.61010101010101
0.585541727107074 0.603030303030303
0.588487020263334 0.595959595959596
0.589393939393939 0.59316510472829
0.590800894704179 0.588888888888889
0.592529449673511 0.581818181818182
0.593694162605695 0.574747474747475
0.594334498680461 0.567676767676768
0.5944775617119 0.560606060606061
0.594137030442404 0.553535353535354
0.593313612561889 0.546464646464646
0.591996446628483 0.539393939393939
0.590164937025298 0.532323232323232
0.589393939393939 0.530036084368827
0.587860429714741 0.525252525252525
0.585035567165354 0.518181818181818
0.581818181818182 0.511516381308911
0.581648635513573 0.511111111111111
0.578167173555277 0.504040404040404
0.574242424242424 0.497110331667113
0.574171177753981 0.496969696969697
0.570128080442058 0.48989898989899
0.566666666666667 0.484432146078508
0.565618432852823 0.482828282828283
0.56058184004407 0.475757575757576
0.559090909090909 0.473818212829227
0.55442345016904 0.468686868686869
0.551515151515152 0.46568581373929
0.546775656556333 0.461616161616162
0.543939393939394 0.459335055628016
0.537618909290921 0.454545454545454
0.536363636363636 0.453662670818923
0.528787878787879 0.448078888378303
0.528055672534853 0.447474747474747
0.521212121212121 0.442250896715595
0.519259017151762 0.44040404040404
0.513636363636364 0.435412301692019
0.511882264983854 0.433333333333333
0.506060606060606 0.426802687854505
0.505675247046135 0.426262626262626
0.500345784772478 0.419191919191919
0.498484848484849 0.416856402282471
0.494853764024244 0.412121212121212
0.490909090909091 0.407287412303636
0.488699789137795 0.405050505050505
0.483333333333333 0.399928974682767
0.480308135622296 0.397979797979798
0.475757575757576 0.39518267709737
0.468181818181818 0.391869443513992
0.466170968321433 0.390909090909091
0.460606060606061 0.388368228519723
0.453030303030303 0.383989291464848
0.45280063197722 0.383838383838384
0.445454545454545 0.379229156913039
0.441361571165758 0.376767676767677
0.437878787878788 0.374735565547734
0.43030303030303 0.370685400763241
0.428368067407231 0.36969696969697
0.422727272727273 0.366841212393994
0.415151515151515 0.363027611238095
0.414307322190973 0.362626262626263
0.407575757575758 0.359447412830538
0.4 0.356710440923323
0.392424242424242 0.355691930652446
0.384848484848485 0.357472789091879
0.377793204850095 0.362626262626263
0.377272727272727 0.363043790190225
0.371934698776584 0.36969696969697
0.36969696969697 0.372821993671169
0.367242722010424 0.376767676767677
0.363259148140277 0.383838383838384
0.362121212121212 0.386047875876471
0.359469297618386 0.390909090909091
0.355931750176554 0.397979797979798
0.354545454545455 0.40098425595875
0.352323338828268 0.405050505050505
0.348748709630927 0.412121212121212
0.346969696969697 0.415936332293586
0.345217966667239 0.419191919191919
0.341758780792077 0.426262626262626
0.339393939393939 0.431641636189786
0.338700603791876 0.433333333333333
0.33615507536302 0.44040404040404
0.333982874528275 0.447474747474747
0.332154581830605 0.454545454545455
0.331818181818182 0.456105329949099
0.330880147044609 0.461616161616162
0.362121212121212 0.442574302004147
0.362567714355053 0.44040404040404
0.36428646985942 0.433333333333333
0.366276511976346 0.426262626262626
0.368558767030618 0.419191919191919
0.36969696969697 0.416078910573857
0.371213030221577 0.412121212121212
0.374312819010426 0.405050505050505
0.377272727272727 0.399162975683872
0.378081988182324 0.397979797979798
0.383618874017862 0.390909090909091
0.384848484848485 0.389526170828833
0.392424242424242 0.385602306536779
0.4 0.385720372775127
0.407575757575758 0.388345973062736
0.412728759486106 0.390909090909091
0.415151515151515 0.392159024049811
0.422727272727273 0.396248250069789
0.42599325012697 0.397979797979798
0.43030303030303 0.400336902551095
0.437878787878788 0.404836744201401
0.438183736979504 0.405050505050505
0.445454545454545 0.410415675113288
0.447558816419074 0.412121212121212
0.453030303030303 0.416879219562436
0.455912571914043 0.419191919191919
0.460606060606061 0.423287049415151
0.464901964769132 0.426262626262626
0.468181818181818 0.428756471672316
0.474883943435323 0.433333333333333
0.475757575757576 0.433995039079914
0.482345822810735 0.44040404040404
0.483333333333333 0.441477484298857
0.487363685380896 0.447474747474747
0.490909090909091 0.453337560593162
0.491550513279533 0.454545454545455
0.494940142110054 0.461616161616162
0.498007814579422 0.468686868686869
0.498484848484849 0.469936246368857
0.500962209865736 0.475757575757576
0.503653087320453 0.482828282828283
0.506029634486112 0.48989898989899
0.506060606060606 0.49001032881398
0.508600570366463 0.496969696969697
0.510763440107424 0.504040404040404
0.512473222085967 0.511111111111111
0.513636363636364 0.517924167177673
0.513693743919482 0.518181818181818
0.514508616984775 0.525252525252525
0.514569317800141 0.532323232323232
0.513780458133583 0.539393939393939
0.513636363636364 0.540016231264523
0.512406659667857 0.546464646464646
0.51032831750619 0.553535353535354
0.507524257492072 0.560606060606061
0.506060606060606 0.563642699747099
0.50472785348048 0.567676767676768
0.502116764339769 0.574747474747475
0.49928769018476 0.581818181818182
0.498484848484849 0.58372577016972
0.496847932453652 0.588888888888889
0.494516893929787 0.595959595959596
0.492095616896994 0.603030303030303
0.490909090909091 0.606368376072312
0.489618567848708 0.61010101010101
0.487008374022235 0.617171717171717
0.484152569833003 0.624242424242424
0.483333333333333 0.626113518538595
0.480206367750042 0.631313131313131
0.475757575757576 0.637758052343086
0.474846417127387 0.638383838383838
0.468181818181818 0.642490547290907
0.460606060606061 0.643824669103448
0.453030303030303 0.644769689067793
0.449866609255154 0.645454545454546
0.445454545454545 0.646386385410222
0.437878787878788 0.647776614861704
0.43030303030303 0.647835982145812
0.422727272727273 0.646144247957949
0.421325101495001 0.645454545454546
0.415151515151515 0.642423241156541
0.410135071644179 0.638383838383838
0.407575757575758 0.636295815710788
0.403106477395055 0.631313131313131
0.4 0.627716830936413
0.397472870757304 0.624242424242424
0.392664029775585 0.617171717171717
0.392424242424243 0.616805953193148
0.38852520863755 0.61010101010101
0.384848484848485 0.603116158462868
0.384807012139195 0.603030303030303
0.381528687204368 0.595959595959596
0.378561601530423 0.588888888888889
0.377272727272727 0.585613039276683
0.37578851335234 0.581818181818182
0.373213349642527 0.574747474747475
0.370879769296859 0.567676767676768
0.36969696969697 0.563806481258904
0.368608654044277 0.560606060606061
0.366403436670949 0.553535353535354
0.364460287666961 0.546464646464646
0.362765884514507 0.539393939393939
0.362121212121212 0.53635028682718
0.361127367588193 0.532323232323232
0.359643129005107 0.525252525252525
0.35844922342836 0.518181818181818
0.35753403886057 0.511111111111111
0.356888414181083 0.504040404040404
0.356505504258546 0.496969696969697
0.356380475024714 0.48989898989899
0.35651015663096 0.482828282828283
0.356892756118105 0.475757575757576
0.357527701858599 0.468686868686869
0.358415662703459 0.461616161616162
0.359558757972591 0.454545454545455
0.360960953126131 0.447474747474747
0.362121212121212 0.442574302004147
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.360960953126131 0.447474747474747
0.359558757972591 0.454545454545454
0.358415662703459 0.461616161616162
0.357527701858599 0.468686868686869
0.356892756118105 0.475757575757576
0.35651015663096 0.482828282828283
0.356380475024714 0.48989898989899
0.356505504258546 0.496969696969697
0.356888414181083 0.504040404040404
0.35753403886057 0.511111111111111
0.35844922342836 0.518181818181818
0.359643129005107 0.525252525252525
0.361127367588193 0.532323232323232
0.362121212121212 0.53635028682718
0.362765884514507 0.539393939393939
0.364460287666961 0.546464646464646
0.366403436670949 0.553535353535354
0.368608654044277 0.560606060606061
0.36969696969697 0.563806481258904
0.370879769296859 0.567676767676768
0.373213349642527 0.574747474747475
0.37578851335234 0.581818181818182
0.377272727272727 0.585613039276683
0.378561601530423 0.588888888888889
0.381528687204368 0.595959595959596
0.384807012139195 0.603030303030303
0.384848484848485 0.603116158462869
0.38852520863755 0.61010101010101
0.392424242424242 0.616805953193148
0.392664029775585 0.617171717171717
0.397472870757304 0.624242424242424
0.4 0.627716830936413
0.403106477395055 0.631313131313131
0.407575757575758 0.636295815710788
0.410135071644179 0.638383838383838
0.415151515151515 0.642423241156541
0.421325101495001 0.645454545454546
0.422727272727273 0.646144247957949
0.43030303030303 0.647835982145812
0.437878787878788 0.647776614861704
0.445454545454545 0.646386385410222
0.449866609255154 0.645454545454546
0.453030303030303 0.644769689067793
0.460606060606061 0.643824669103448
0.468181818181818 0.642490547290907
0.474846417127387 0.638383838383838
0.475757575757576 0.637758052343086
0.480206367750042 0.631313131313131
0.483333333333333 0.626113518538595
0.484152569833003 0.624242424242424
0.487008374022235 0.617171717171717
0.489618567848708 0.61010101010101
0.490909090909091 0.606368376072312
0.492095616896994 0.603030303030303
0.494516893929787 0.595959595959596
0.496847932453652 0.588888888888889
0.498484848484849 0.58372577016972
0.49928769018476 0.581818181818182
0.502116764339769 0.574747474747475
0.50472785348048 0.567676767676768
0.506060606060606 0.563642699747099
0.507524257492072 0.560606060606061
0.51032831750619 0.553535353535354
0.512406659667857 0.546464646464646
0.513636363636364 0.540016231264523
0.513780458133583 0.539393939393939
0.514569317800141 0.532323232323232
0.514508616984775 0.525252525252525
0.513693743919482 0.518181818181818
0.513636363636364 0.517924167177673
0.512473222085967 0.511111111111111
0.510763440107424 0.504040404040404
0.508600570366463 0.496969696969697
0.506060606060606 0.49001032881398
0.506029634486112 0.48989898989899
0.503653087320453 0.482828282828283
0.500962209865736 0.475757575757576
0.498484848484849 0.469936246368857
0.498007814579422 0.468686868686869
0.494940142110054 0.461616161616162
0.491550513279533 0.454545454545454
0.490909090909091 0.453337560593162
0.487363685380896 0.447474747474747
0.483333333333333 0.441477484298857
0.482345822810735 0.44040404040404
0.475757575757576 0.433995039079914
0.474883943435323 0.433333333333333
0.468181818181818 0.428756471672316
0.464901964769132 0.426262626262626
0.460606060606061 0.423287049415151
0.455912571914043 0.419191919191919
0.453030303030303 0.416879219562436
0.447558816419074 0.412121212121212
0.445454545454545 0.410415675113288
0.438183736979504 0.405050505050505
0.437878787878788 0.404836744201401
0.43030303030303 0.400336902551095
0.42599325012697 0.397979797979798
0.422727272727273 0.396248250069789
0.415151515151515 0.392159024049811
0.412728759486106 0.390909090909091
0.407575757575758 0.388345973062736
0.4 0.385720372775127
0.392424242424242 0.385602306536779
0.384848484848485 0.389526170828833
0.383618874017862 0.390909090909091
0.378081988182324 0.397979797979798
0.377272727272727 0.399162975683872
0.374312819010426 0.405050505050505
0.371213030221577 0.412121212121212
0.36969696969697 0.416078910573857
0.368558767030618 0.419191919191919
0.366276511976346 0.426262626262626
0.36428646985942 0.433333333333333
0.362567714355053 0.44040404040404
0.362121212121212 0.442574302004147
0.360960953126131 0.447474747474747
0.384848484848485 0.43640511619817
0.386476470019465 0.433333333333333
0.391275087998124 0.426262626262626
0.392424242424242 0.424885073506627
0.4 0.422703306670602
0.407575757575758 0.425221504132889
0.409313864640811 0.426262626262626
0.415151515151515 0.430070512718534
0.42023375685528 0.433333333333333
0.422727272727273 0.435078005793447
0.43030303030303 0.439741106926799
0.431236679207321 0.44040404040404
0.437878787878788 0.445493328045241
0.439787321754533 0.447474747474747
0.445454545454545 0.453914378136478
0.445911316330462 0.454545454545455
0.450415697516659 0.461616161616162
0.453030303030303 0.46624068500741
0.454434894473078 0.468686868686869
0.457886178461994 0.475757575757576
0.460606060606061 0.482319248309726
0.460850542002577 0.482828282828283
0.463502193489045 0.48989898989899
0.465497727072498 0.496969696969697
0.466851824312737 0.504040404040404
0.467568766369438 0.511111111111111
0.467643489988404 0.518181818181818
0.467061045356574 0.525252525252525
0.465794015341016 0.532323232323232
0.463797516241743 0.539393939393939
0.461001415106891 0.546464646464646
0.460606060606061 0.54726182222715
0.456850406673257 0.553535353535354
0.453030303030303 0.558448738161718
0.451049074418855 0.560606060606061
0.445454545454545 0.56572310656522
0.442451263766788 0.567676767676768
0.437878787878788 0.570355966867538
0.43030303030303 0.572556644739678
0.422727272727273 0.572695373200692
0.415151515151515 0.570655785826528
0.410846249855173 0.567676767676768
0.407575757575758 0.56548551767668
0.403640025210878 0.560606060606061
0.4 0.556211755254947
0.398543785708016 0.553535353535354
0.394779404660866 0.546464646464646
0.392424242424242 0.541975363286725
0.39142772612521 0.539393939393939
0.388864362632721 0.532323232323232
0.386481940858331 0.525252525252525
0.384848484848485 0.519987275577774
0.384398496111152 0.518181818181818
0.382845630802441 0.511111111111111
0.381536312265961 0.504040404040404
0.380482496324317 0.496969696969697
0.379699266564097 0.48989898989899
0.379204283965873 0.482828282828283
0.379017463832209 0.475757575757576
0.37916094029038 0.468686868686869
0.379659368098876 0.461616161616162
0.380540603867578 0.454545454545455
0.38183680923892 0.447474747474747
0.383586030846234 0.44040404040404
0.384848484848485 0.43640511619817
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.383586030846234 0.44040404040404
0.38183680923892 0.447474747474747
0.380540603867578 0.454545454545455
0.379659368098876 0.461616161616162
0.37916094029038 0.468686868686869
0.379017463832209 0.475757575757576
0.379204283965873 0.482828282828283
0.379699266564097 0.48989898989899
0.380482496324316 0.496969696969697
0.381536312265961 0.504040404040404
0.382845630802442 0.511111111111111
0.384398496111152 0.518181818181818
0.384848484848485 0.519987275577774
0.386481940858331 0.525252525252525
0.388864362632721 0.532323232323232
0.39142772612521 0.539393939393939
0.392424242424242 0.541975363286725
0.394779404660866 0.546464646464646
0.398543785708016 0.553535353535354
0.4 0.556211755254947
0.403640025210878 0.560606060606061
0.407575757575758 0.56548551767668
0.410846249855173 0.567676767676768
0.415151515151515 0.570655785826528
0.422727272727273 0.572695373200692
0.43030303030303 0.572556644739678
0.437878787878788 0.570355966867538
0.442451263766788 0.567676767676768
0.445454545454545 0.56572310656522
0.451049074418855 0.560606060606061
0.453030303030303 0.558448738161718
0.456850406673257 0.553535353535354
0.460606060606061 0.54726182222715
0.461001415106891 0.546464646464647
0.463797516241743 0.539393939393939
0.465794015341016 0.532323232323232
0.467061045356574 0.525252525252525
0.467643489988404 0.518181818181818
0.467568766369438 0.511111111111111
0.466851824312737 0.504040404040404
0.465497727072498 0.496969696969697
0.463502193489045 0.48989898989899
0.460850542002577 0.482828282828283
0.460606060606061 0.482319248309726
0.457886178461994 0.475757575757576
0.454434894473078 0.468686868686869
0.453030303030303 0.46624068500741
0.450415697516659 0.461616161616162
0.445911316330462 0.454545454545455
0.445454545454545 0.453914378136478
0.439787321754533 0.447474747474747
0.437878787878788 0.445493328045241
0.431236679207321 0.44040404040404
0.43030303030303 0.439741106926799
0.422727272727273 0.435078005793447
0.42023375685528 0.433333333333333
0.415151515151515 0.430070512718534
0.409313864640811 0.426262626262626
0.407575757575758 0.425221504132889
0.4 0.422703306670602
0.392424242424242 0.424885073506627
0.391275087998124 0.426262626262626
0.386476470019465 0.433333333333333
0.384848484848485 0.43640511619817
0.383586030846234 0.44040404040404
};
\path [draw=black, semithick]
(axis cs:0.802721758249047,0.574518988039277)
--(axis cs:0.809090909090909,0.568148813359629)
--(axis cs:0.809650823824167,0.567676767676768)
--(axis cs:0.816666666666667,0.561261388120911)
--(axis cs:0.817581408180816,0.560606060606061)
--(axis cs:0.824242424242424,0.555360186851563)
--(axis cs:0.82732205186521,0.553535353535354)
--(axis cs:0.831818181818182,0.550531492069382)
--(axis cs:0.838520995444277,0.546464646464646)
--(axis cs:0.839393939393939,0.545841565218303)
--(axis cs:0.846816103375988,0.539393939393939)
--(axis cs:0.846969696969697,0.539228551056094)
--(axis cs:0.852130330834845,0.532323232323232)
--(axis cs:0.854545454545455,0.5281312618414)
--(axis cs:0.856113791560918,0.525252525252525)
--(axis cs:0.858721503296525,0.518181818181818)
--(axis cs:0.860014293210554,0.511111111111111)
--(axis cs:0.859668801193567,0.504040404040404)
--(axis cs:0.857199314130017,0.496969696969697)
--(axis cs:0.854545454545455,0.493203614826684)
--(axis cs:0.851639550828635,0.48989898989899)
--(axis cs:0.846969696969697,0.486334197496553)
--(axis cs:0.840946741676808,0.482828282828283)
--(axis cs:0.839393939393939,0.482100436793218)
--(axis cs:0.831818181818182,0.478653483855523)
--(axis cs:0.826760470711789,0.475757575757576)
--(axis cs:0.824242424242424,0.474442323770172)
--(axis cs:0.816666666666667,0.469454865060885)
--(axis cs:0.815557924673133,0.468686868686869)
--(axis cs:0.809090909090909,0.4645741095081)
--(axis cs:0.80375278962543,0.461616161616162)
--(axis cs:0.801515151515152,0.460469516460032)
--(axis cs:0.793939393939394,0.457357130857205)
--(axis cs:0.786363636363636,0.455180601976335)
--(axis cs:0.778787878787879,0.454594357417326)
--(axis cs:0.771212121212121,0.456134885543234)
--(axis cs:0.763636363636364,0.459042994211454)
--(axis cs:0.756060606060606,0.461296859353971)
--(axis cs:0.748484848484849,0.461202019979448)
--(axis cs:0.740909090909091,0.458595126476358)
--(axis cs:0.733736182254858,0.454545454545454)
--(axis cs:0.733333333333333,0.454330184635146)
--(axis cs:0.725757575757576,0.449498330445665)
--(axis cs:0.722418264929211,0.447474747474747)
--(axis cs:0.718181818181818,0.445021975361119)
--(axis cs:0.710606060606061,0.441657163324132)
--(axis cs:0.70544042473121,0.44040404040404)
--(axis cs:0.703030303030303,0.439839684954346)
--(axis cs:0.695454545454545,0.439739044969725)
--(axis cs:0.691547884855486,0.44040404040404)
--(axis cs:0.687878787878788,0.441012892343475)
--(axis cs:0.68030303030303,0.442483075993112)
--(axis cs:0.672727272727273,0.442567027864258)
--(axis cs:0.665443243923058,0.44040404040404)
--(axis cs:0.665151515151515,0.440318691515273)
--(axis cs:0.657575757575758,0.435816393854844)
--(axis cs:0.654599386129736,0.433333333333333)
--(axis cs:0.65,0.42966139742628)
--(axis cs:0.646634527701863,0.426262626262626)
--(axis cs:0.642424242424242,0.422234719456865)
--(axis cs:0.639695285967276,0.419191919191919)
--(axis cs:0.634848484848485,0.414114163532602)
--(axis cs:0.632986925228742,0.412121212121212)
--(axis cs:0.627272727272727,0.406390936250655)
--(axis cs:0.625741561028132,0.405050505050505)
--(axis cs:0.61969696969697,0.400052734094012)
--(axis cs:0.616454015605474,0.397979797979798)
--(axis cs:0.612121212121212,0.395311470320925)
--(axis cs:0.604545454545455,0.391663704259234)
--(axis cs:0.602859979489354,0.390909090909091)
--(axis cs:0.596969696969697,0.388272000374528)
--(axis cs:0.589393939393939,0.384666873529062)
--(axis cs:0.587909719325374,0.383838383838384)
--(axis cs:0.581818181818182,0.380406505108372)
--(axis cs:0.576210505492795,0.376767676767677)
--(axis cs:0.574242424242424,0.375489539103458)
--(axis cs:0.566666666666667,0.370031094642522)
--(axis cs:0.566217916729868,0.36969696969697)
--(axis cs:0.559090909090909,0.364433637406389)
--(axis cs:0.556386876415951,0.362626262626263)
--(axis cs:0.551515151515152,0.359350560306907)
--(axis cs:0.544409623641419,0.355555555555556)
--(axis cs:0.543939393939394,0.355298832792152)
--(axis cs:0.536363636363636,0.352262476634089)
--(axis cs:0.528787878787879,0.350039274140263)
--(axis cs:0.523812066972714,0.348484848484849)
--(axis cs:0.521212121212121,0.347653717455369)
--(axis cs:0.513636363636364,0.344052224123415)
--(axis cs:0.509781262546456,0.341414141414141)
--(axis cs:0.506060606060606,0.33888187436407)
--(axis cs:0.500538301120292,0.334343434343434)
--(axis cs:0.498484848484849,0.332682925846225)
--(axis cs:0.491657417238988,0.327272727272727)
--(axis cs:0.490909090909091,0.326685812007587)
--(axis cs:0.483333333333333,0.321842545085377)
--(axis cs:0.479531813713611,0.32020202020202)
--(axis cs:0.475757575757576,0.318504374820754)
--(axis cs:0.468181818181818,0.316154940432619)
--(axis cs:0.460606060606061,0.314141674349854)
--(axis cs:0.457091716935242,0.313131313131313)
--(axis cs:0.453030303030303,0.311907040016669)
--(axis cs:0.445454545454545,0.309411877840918)
--(axis cs:0.437878787878788,0.306815679294315)
--(axis cs:0.435868120703279,0.306060606060606)
--(axis cs:0.43030303030303,0.30388254321821)
--(axis cs:0.422727272727273,0.300735256200777)
--(axis cs:0.418663427447751,0.298989898989899)
--(axis cs:0.415151515151515,0.297408086729)
--(axis cs:0.407575757575758,0.294100756199689)
--(axis cs:0.401799505496082,0.291919191919192)
--(axis cs:0.4,0.291195749573581)
--(axis cs:0.392424242424242,0.288970642290986)
--(axis cs:0.384848484848485,0.288205498477272)
--(axis cs:0.377272727272727,0.289522261063206)
--(axis cs:0.372431775104932,0.291919191919192)
--(axis cs:0.36969696969697,0.293290759218456)
--(axis cs:0.362479292280102,0.298989898989899)
--(axis cs:0.362121212121212,0.29928710843729)
--(axis cs:0.355145769840771,0.306060606060606)
--(axis cs:0.354545454545455,0.306680432771254)
--(axis cs:0.348224109135982,0.313131313131313)
--(axis cs:0.346969696969697,0.314481402803626)
--(axis cs:0.341105013471034,0.32020202020202)
--(axis cs:0.339393939393939,0.321937887534547)
--(axis cs:0.3338568988758,0.327272727272727)
--(axis cs:0.331818181818182,0.329320207678179)
--(axis cs:0.327479920971385,0.334343434343434)
--(axis cs:0.324242424242424,0.338386646858955)
--(axis cs:0.32237584486269,0.341414141414141)
--(axis cs:0.318396304533751,0.348484848484849)
--(axis cs:0.316666666666667,0.351882097361195)
--(axis cs:0.315119371503183,0.355555555555556)
--(axis cs:0.312408255324658,0.362626262626263)
--(axis cs:0.310030591938757,0.36969696969697)
--(axis cs:0.309090909090909,0.372746389116999)
--(axis cs:0.307882292502491,0.376767676767677)
--(axis cs:0.305932841119187,0.383838383838384)
--(axis cs:0.304185591828122,0.390909090909091)
--(axis cs:0.302610527724545,0.397979797979798)
--(axis cs:0.301515151515152,0.403350015918723)
--(axis cs:0.301118672563171,0.405050505050505)
--(axis cs:0.299568847067864,0.412121212121212)
--(axis cs:0.298152677960823,0.419191919191919)
--(axis cs:0.296852506944355,0.426262626262626)
--(axis cs:0.29565342941929,0.433333333333333)
--(axis cs:0.294542827386815,0.44040404040404)
--(axis cs:0.293939393939394,0.444513264985107)
--(axis cs:0.293400166102324,0.447474747474748)
--(axis cs:0.292200957347432,0.454545454545455)
--(axis cs:0.291093054611263,0.461616161616162)
--(axis cs:0.290066750217867,0.468686868686869)
--(axis cs:0.289114014434903,0.475757575757576)
--(axis cs:0.288228337745754,0.482828282828283)
--(axis cs:0.287404581373684,0.48989898989899)
--(axis cs:0.286638819423219,0.496969696969697)
--(axis cs:0.286363636363636,0.499717807908818)
--(axis cs:0.285843647298615,0.504040404040404)
--(axis cs:0.285066494541746,0.511111111111111)
--(axis cs:0.284358424396504,0.518181818181818)
--(axis cs:0.283715463249622,0.525252525252525)
--(axis cs:0.283133988305988,0.532323232323232)
--(axis cs:0.282610480753864,0.539393939393939)
--(axis cs:0.282141331836064,0.546464646464646)
--(axis cs:0.281722715973074,0.553535353535354)
--(axis cs:0.281350538608788,0.560606060606061)
--(axis cs:0.281020458544385,0.567676767676768)
--(axis cs:0.28072797688084,0.574747474747475)
--(axis cs:0.280468578646155,0.581818181818182)
--(axis cs:0.280237909391757,0.588888888888889)
--(axis cs:0.280031967447771,0.595959595959596)
--(axis cs:0.279847292663357,0.603030303030303)
--(axis cs:0.279681133820394,0.61010101010101)
--(axis cs:0.279531579259685,0.617171717171717)
--(axis cs:0.27939763867002,0.624242424242424)
--(axis cs:0.2792792686872,0.631313131313131)
--(axis cs:0.279177340989886,0.638383838383838)
--(axis cs:0.279093558590608,0.645454545454546)
--(axis cs:0.279030333113293,0.652525252525253)
--(axis cs:0.278990641789238,0.65959595959596)
--(axis cs:0.278977886514039,0.666666666666667)
--(axis cs:0.278995777889697,0.673737373737374)
--(axis cs:0.279048264792568,0.680808080808081)
--(axis cs:0.279139525481977,0.687878787878788)
--(axis cs:0.279274030893045,0.694949494949495)
--(axis cs:0.279456685903938,0.702020202020202)
--(axis cs:0.279693051098196,0.709090909090909)
--(axis cs:0.279989646446655,0.716161616161616)
--(axis cs:0.280354339553908,0.723232323232323)
--(axis cs:0.280796824552234,0.73030303030303)
--(axis cs:0.28132920327031,0.737373737373737)
--(axis cs:0.281966688073953,0.744444444444444)
--(axis cs:0.282728456245255,0.751515151515151)
--(axis cs:0.283638699851595,0.758585858585858)
--(axis cs:0.284727934163057,0.765656565656566)
--(axis cs:0.286034653795656,0.772727272727273)
--(axis cs:0.286363636363636,0.774257461725337)
--(axis cs:0.287519378301824,0.77979797979798)
--(axis cs:0.289291930469802,0.786868686868687)
--(axis cs:0.291452186001002,0.793939393939394)
--(axis cs:0.293939393939394,0.800612791387628)
--(axis cs:0.294101275524309,0.801010101010101)
--(axis cs:0.29744670742313,0.808080808080808)
--(axis cs:0.301515151515152,0.81498971714518)
--(axis cs:0.301636665264216,0.815151515151515)
--(axis cs:0.307818342562789,0.822222222222222)
--(axis cs:0.309090909090909,0.823469922461128)
--(axis cs:0.316666666666667,0.82829071982112)
--(axis cs:0.319611031043533,0.829292929292929)
--(axis cs:0.324242424242424,0.830746438755195)
--(axis cs:0.331818181818182,0.831772586333805)
--(axis cs:0.339393939393939,0.831991101340339)
--(axis cs:0.346969696969697,0.831671558097671)
--(axis cs:0.354545454545455,0.83084581741164)
--(axis cs:0.362121212121212,0.829534230513219)
--(axis cs:0.363181731237872,0.829292929292929)
--(axis cs:0.36969696969697,0.827890331661239)
--(axis cs:0.377272727272727,0.825968083921448)
--(axis cs:0.384848484848485,0.823762195555378)
--(axis cs:0.38956333743152,0.822222222222222)
--(axis cs:0.392424242424242,0.821330100628225)
--(axis cs:0.4,0.818782757817658)
--(axis cs:0.407575757575758,0.816093636879661)
--(axis cs:0.410159229352252,0.815151515151515)
--(axis cs:0.415151515151515,0.813415141011976)
--(axis cs:0.422727272727273,0.810787575370463)
--(axis cs:0.43030303030303,0.808139309694748)
--(axis cs:0.430461891058195,0.808080808080808)
--(axis cs:0.437878787878788,0.805487149317734)
--(axis cs:0.445454545454545,0.802489251371583)
--(axis cs:0.448777784829503,0.801010101010101)
--(axis cs:0.453030303030303,0.799191516535929)
--(axis cs:0.460606060606061,0.795746830686898)
--(axis cs:0.464550419001703,0.793939393939394)
--(axis cs:0.468181818181818,0.792344222883047)
--(axis cs:0.475757575757576,0.788991462476321)
--(axis cs:0.480256674140533,0.786868686868687)
--(axis cs:0.483333333333333,0.785470676087984)
--(axis cs:0.490909090909091,0.781716002062011)
--(axis cs:0.494475696102141,0.77979797979798)
--(axis cs:0.498484848484849,0.777685324971533)
--(axis cs:0.506060606060606,0.773432846886049)
--(axis cs:0.507297409247517,0.772727272727273)
--(axis cs:0.513636363636364,0.769166179517579)
--(axis cs:0.519820906898023,0.765656565656566)
--(axis cs:0.521212121212121,0.764878951723385)
--(axis cs:0.528787878787879,0.760784192267955)
--(axis cs:0.532960465976103,0.758585858585858)
--(axis cs:0.536363636363636,0.756840740224526)
--(axis cs:0.543939393939394,0.753060713661345)
--(axis cs:0.546949090365358,0.751515151515151)
--(axis cs:0.551515151515152,0.749236322476971)
--(axis cs:0.559090909090909,0.745030323262281)
--(axis cs:0.560057267716182,0.744444444444444)
--(axis cs:0.566666666666667,0.740483481454719)
--(axis cs:0.571709425321918,0.737373737373737)
--(axis cs:0.574242424242424,0.7358252481689)
--(axis cs:0.581818181818182,0.731531050697956)
--(axis cs:0.584137261864298,0.73030303030303)
--(axis cs:0.589393939393939,0.727574307633547)
--(axis cs:0.596969696969697,0.723539885077795)
--(axis cs:0.597521012275745,0.723232323232323)
--(axis cs:0.604545454545455,0.719361921170576)
--(axis cs:0.610063376779539,0.716161616161616)
--(axis cs:0.612121212121212,0.714974475430304)
--(axis cs:0.61969696969697,0.710570349937042)
--(axis cs:0.622214387739481,0.709090909090909)
--(axis cs:0.627272727272727,0.706135418114289)
--(axis cs:0.634043976450309,0.702020202020202)
--(axis cs:0.634848484848485,0.701532041070194)
--(axis cs:0.642424242424242,0.696743553002403)
--(axis cs:0.645167121249218,0.694949494949495)
--(axis cs:0.65,0.691784671998914)
--(axis cs:0.656011588231944,0.687878787878788)
--(axis cs:0.657575757575758,0.686856665426375)
--(axis cs:0.665151515151515,0.68208123857334)
--(axis cs:0.667224713901609,0.680808080808081)
--(axis cs:0.672727272727273,0.677387509749807)
--(axis cs:0.678790783613577,0.673737373737374)
--(axis cs:0.68030303030303,0.672810603704421)
--(axis cs:0.687878787878788,0.668394320265257)
--(axis cs:0.690713693165018,0.666666666666667)
--(axis cs:0.695454545454545,0.663712820289971)
--(axis cs:0.701153252006173,0.65959595959596)
--(axis cs:0.703030303030303,0.658184848809244)
--(axis cs:0.709652102154054,0.652525252525253)
--(axis cs:0.710606060606061,0.651665220609602)
--(axis cs:0.717335363127784,0.645454545454546)
--(axis cs:0.718181818181818,0.644627352011484)
--(axis cs:0.724986864298986,0.638383838383838)
--(axis cs:0.725757575757576,0.63763371740247)
--(axis cs:0.732750080490453,0.631313131313131)
--(axis cs:0.733333333333333,0.630749349756446)
--(axis cs:0.737335560407261,0.627082340489935);

\path [draw=black, semithick]
(axis cs:0.308451373521787,0.553840603247099)
--(axis cs:0.308483135882631,0.560606060606061)
--(axis cs:0.308540808767225,0.567676767676768)
--(axis cs:0.308622648825354,0.574747474747475)
--(axis cs:0.308728960077103,0.581818181818182)
--(axis cs:0.308860475482617,0.588888888888889)
--(axis cs:0.309018186520407,0.595959595959596)
--(axis cs:0.309090909090909,0.598771735217002)
--(axis cs:0.309197074454774,0.603030303030303)
--(axis cs:0.309401075368713,0.61010101010101)
--(axis cs:0.309636610002294,0.617171717171717)
--(axis cs:0.309905840452508,0.624242424242424)
--(axis cs:0.310211181972028,0.631313131313131)
--(axis cs:0.310555430114943,0.638383838383838)
--(axis cs:0.310941914721102,0.645454545454546)
--(axis cs:0.31137467126571,0.652525252525253)
--(axis cs:0.311858623770674,0.65959595959596)
--(axis cs:0.312399779303668,0.666666666666667)
--(axis cs:0.31300544202715,0.673737373737374)
--(axis cs:0.313684464573435,0.680808080808081)
--(axis cs:0.314447565587134,0.687878787878788)
--(axis cs:0.315307753442992,0.694949494949495)
--(axis cs:0.31628090598054,0.702020202020202)
--(axis cs:0.316666666666667,0.704549763600719)
--(axis cs:0.317464709791987,0.709090909090909)
--(axis cs:0.318885033067203,0.716161616161616)
--(axis cs:0.320546029059133,0.723232323232323)
--(axis cs:0.322501712200898,0.73030303030303)
--(axis cs:0.324242424242424,0.735676056092313)
--(axis cs:0.324902078285003,0.737373737373737)
--(axis cs:0.328093478577177,0.744444444444444)
--(axis cs:0.331818181818182,0.751174088227703)
--(axis cs:0.332051495486343,0.751515151515151)
--(axis cs:0.337754811158898,0.758585858585858)
--(axis cs:0.339393939393939,0.760278342191064)
--(axis cs:0.346398101098773,0.765656565656566)
--(axis cs:0.346969696969697,0.766029001512698)
--(axis cs:0.354545454545455,0.769485584024432)
--(axis cs:0.362121212121212,0.771558693658071)
--(axis cs:0.36969696969697,0.772655500693405)
--(axis cs:0.371785952652723,0.772727272727273)
--(axis cs:0.377272727272727,0.772895497852222)
--(axis cs:0.379482050534916,0.772727272727273)
--(axis cs:0.384848484848485,0.772321671126282)
--(axis cs:0.392424242424242,0.771092274781999)
--(axis cs:0.4,0.769538979401855)
--(axis cs:0.407575757575758,0.767905408340492)
--(axis cs:0.415151515151515,0.766289166180103)
--(axis cs:0.418122197615931,0.765656565656566)
--(axis cs:0.422727272727273,0.764693031156344)
--(axis cs:0.43030303030303,0.763045569827734)
--(axis cs:0.437878787878788,0.761104754701631)
--(axis cs:0.445454545454545,0.758620919355002)
--(axis cs:0.4455427275967,0.758585858585858)
--(axis cs:0.453030303030303,0.755621398055848)
--(axis cs:0.460606060606061,0.752542079369747)
--(axis cs:0.463250712567624,0.751515151515151)
--(axis cs:0.468181818181818,0.749623401693057)
--(axis cs:0.475757575757576,0.746655385457375)
--(axis cs:0.480599197992858,0.744444444444444)
--(axis cs:0.483333333333333,0.743186755637703)
--(axis cs:0.490909090909091,0.738994150358844)
--(axis cs:0.493502147751408,0.737373737373737)
--(axis cs:0.498484848484849,0.734138183816995)
--(axis cs:0.504141079705583,0.73030303030303)
--(axis cs:0.506060606060606,0.728940793095349)
--(axis cs:0.513636363636364,0.723808886539005)
--(axis cs:0.514568953660431,0.723232323232323)
--(axis cs:0.521212121212121,0.719024604401157)
--(axis cs:0.526332734196699,0.716161616161616)
--(axis cs:0.528787878787879,0.714769383048075)
--(axis cs:0.536363636363636,0.710998700247333)
--(axis cs:0.54048814607302,0.709090909090909)
--(axis cs:0.543939393939394,0.707489095478746)
--(axis cs:0.551515151515152,0.70370334963109)
--(axis cs:0.554322480006061,0.702020202020202)
--(axis cs:0.559090909090909,0.699095468767435)
--(axis cs:0.564972666673733,0.694949494949495)
--(axis cs:0.566666666666667,0.69371254472164)
--(axis cs:0.574242424242424,0.688237326339424)
--(axis cs:0.574805928969824,0.687878787878788)
--(axis cs:0.581818181818182,0.683253902726641)
--(axis cs:0.585930902747076,0.680808080808081)
--(axis cs:0.589393939393939,0.678659024520155)
--(axis cs:0.596969696969697,0.67387810314819)
--(axis cs:0.59717952125045,0.673737373737374)
--(axis cs:0.604545454545455,0.668532600654436)
--(axis cs:0.6071418716129,0.666666666666667)
--(axis cs:0.612121212121212,0.662872975412997)
--(axis cs:0.616597167025435,0.65959595959596)
--(axis cs:0.61969696969697,0.657185223951143)
--(axis cs:0.626041792754969,0.652525252525253)
--(axis cs:0.627272727272727,0.65156281605707)
--(axis cs:0.634848484848485,0.645712045641724)
--(axis cs:0.6351695994479,0.645454545454546)
--(axis cs:0.642424242424243,0.63920923856961)
--(axis cs:0.643358964919554,0.638383838383838)
--(axis cs:0.65,0.631964044095466)
--(axis cs:0.650672293214975,0.631313131313131)
--(axis cs:0.657146498708002,0.624242424242424)
--(axis cs:0.657575757575758,0.623697250510287)
--(axis cs:0.662682060038011,0.617171717171717)
--(axis cs:0.665151515151515,0.613334183228543)
--(axis cs:0.66732124800552,0.61010101010101)
--(axis cs:0.671052348798306,0.603030303030303)
--(axis cs:0.672727272727273,0.5986661404307)
--(axis cs:0.673967909850219,0.595959595959596)
--(axis cs:0.676060580980318,0.588888888888889)
--(axis cs:0.677015966462246,0.581818181818182)
--(axis cs:0.676766135455856,0.574747474747475)
--(axis cs:0.675223324472051,0.567676767676768)
--(axis cs:0.672727272727273,0.561649181434883)
--(axis cs:0.672382539129317,0.560606060606061)
--(axis cs:0.669100168300893,0.553535353535354)
--(axis cs:0.665151515151515,0.547058894866298)
--(axis cs:0.664842351100779,0.546464646464646)
--(axis cs:0.660532526794925,0.539393939393939)
--(axis cs:0.657575757575758,0.535152891270609)
--(axis cs:0.65583095621106,0.532323232323232)
--(axis cs:0.65111169603763,0.525252525252525)
--(axis cs:0.65,0.523693624920642)
--(axis cs:0.646573336761288,0.518181818181818)
--(axis cs:0.642424242424242,0.511731460088503)
--(axis cs:0.642076572210672,0.511111111111111)
--(axis cs:0.637988904575953,0.504040404040404)
--(axis cs:0.634848484848485,0.498731438231988)
--(axis cs:0.633902189641689,0.496969696969697)
--(axis cs:0.629969930113371,0.48989898989899)
--(axis cs:0.627272727272727,0.4852376412878)
--(axis cs:0.62588135091599,0.482828282828283)
--(axis cs:0.621557611863592,0.475757575757576)
--(axis cs:0.61969696969697,0.472905008497149)
--(axis cs:0.61664654255853,0.468686868686869)
--(axis cs:0.612121212121212,0.462940087957921)
--(axis cs:0.610898988765559,0.461616161616162)
--(axis cs:0.604545454545455,0.455309429138134)
--(axis cs:0.603648945746627,0.454545454545455)
--(axis cs:0.596969696969697,0.449263404236034)
--(axis cs:0.594541097380077,0.447474747474747)
--(axis cs:0.589393939393939,0.443891284011894)
--(axis cs:0.584731490800092,0.44040404040404)
--(axis cs:0.581818181818182,0.43831676616345)
--(axis cs:0.575963086793278,0.433333333333333)
--(axis cs:0.574242424242424,0.431925159037152)
--(axis cs:0.568225730909556,0.426262626262626)
--(axis cs:0.566666666666667,0.424850474131415)
--(axis cs:0.560488878334025,0.419191919191919)
--(axis cs:0.559090909090909,0.417951201912701)
--(axis cs:0.551593247363935,0.412121212121212)
--(axis cs:0.551515151515151,0.412061691187066)
--(axis cs:0.543939393939394,0.407412222383301)
--(axis cs:0.539186046475816,0.405050505050505)
--(axis cs:0.536363636363636,0.403675046485138)
--(axis cs:0.528787878787879,0.400286508262019)
--(axis cs:0.524173618468163,0.397979797979798)
--(axis cs:0.521212121212121,0.396539837962049)
--(axis cs:0.513636363636364,0.391628088997018)
--(axis cs:0.512834701974342,0.390909090909091)
--(axis cs:0.506060606060606,0.385048751365757)
--(axis cs:0.504918043936778,0.383838383838384)
--(axis cs:0.498484848484849,0.377319399682155)
--(axis cs:0.497945412145848,0.376767676767677)
--(axis cs:0.490909090909091,0.369883483111941)
--(axis cs:0.49067197852792,0.36969696969697)
--(axis cs:0.483333333333333,0.364087207325948)
--(axis cs:0.48042958805834,0.362626262626263)
--(axis cs:0.475757575757576,0.360285794841917)
--(axis cs:0.468181818181818,0.357707311887455)
--(axis cs:0.461763657789387,0.355555555555556)
--(axis cs:0.460606060606061,0.355165582636544)
--(axis cs:0.453030303030303,0.351970888987215)
--(axis cs:0.445604124375581,0.348484848484849)
--(axis cs:0.445454545454545,0.348415285852235)
--(axis cs:0.437878787878788,0.344735323794286)
--(axis cs:0.430762548128856,0.341414141414141)
--(axis cs:0.43030303030303,0.341198069477887)
--(axis cs:0.422727272727273,0.337578838940908)
--(axis cs:0.415875467937145,0.334343434343434)
--(axis cs:0.415151515151515,0.333995685917138)
--(axis cs:0.407575757575758,0.33050923730427)
--(axis cs:0.4,0.327671807714221)
--(axis cs:0.398114370372056,0.327272727272727)
--(axis cs:0.392424242424242,0.326003540286848)
--(axis cs:0.384848484848485,0.326402752700662)
--(axis cs:0.382745763703756,0.327272727272727)
--(axis cs:0.377272727272727,0.329627954315535)
--(axis cs:0.371595198423282,0.334343434343434)
--(axis cs:0.36969696969697,0.336046151802093)
--(axis cs:0.365048804172038,0.341414141414141)
--(axis cs:0.362121212121212,0.345116373654336)
--(axis cs:0.359543586771957,0.348484848484849)
--(axis cs:0.354561695847249,0.355555555555556)
--(axis cs:0.354545454545455,0.355579870944314)
--(axis cs:0.349284167390855,0.362626262626263)
--(axis cs:0.346969696969697,0.36593809652205)
--(axis cs:0.343928396951653,0.36969696969697)
--(axis cs:0.339393939393939,0.375639210325457)
--(axis cs:0.338516972441342,0.376767676767677)
--(axis cs:0.33336228879771,0.383838383838384)
--(axis cs:0.331818181818182,0.386130560058082)
--(axis cs:0.329181076867625,0.390909090909091)
--(axis cs:0.325701304484213,0.397979797979798)
--(axis cs:0.324242424242424,0.401285391068838)
--(axis cs:0.322928204058976,0.405050505050505)
--(axis cs:0.320722683693656,0.412121212121212)
--(axis cs:0.318797930743591,0.419191919191919)
--(axis cs:0.3171205698574,0.426262626262626)
--(axis cs:0.316666666666667,0.42842051562727)
--(axis cs:0.315724400543333,0.433333333333333)
--(axis cs:0.314529356795843,0.44040404040404)
--(axis cs:0.313487618876961,0.447474747474747)
--(axis cs:0.31258369614007,0.454545454545455)
--(axis cs:0.31240164089139,0.456196350135723);

\path [draw=black, semithick]
(axis cs:0.34737675484862,0.64194838340194)
--(axis cs:0.349075480505328,0.645454545454546)
--(axis cs:0.352562864981878,0.652525252525253)
--(axis cs:0.354545454545455,0.656488152507678)
--(axis cs:0.35618921429231,0.65959595959596)
--(axis cs:0.360019214302365,0.666666666666667)
--(axis cs:0.362121212121212,0.670435601561521)
--(axis cs:0.363967310686548,0.673737373737374)
--(axis cs:0.368188321639307,0.680808080808081)
--(axis cs:0.36969696969697,0.683167533660917)
--(axis cs:0.373096163485999,0.687878787878788)
--(axis cs:0.377272727272727,0.693029341062764)
--(axis cs:0.379329293177776,0.694949494949495)
--(axis cs:0.384848484848485,0.699481965309126)
--(axis cs:0.389224450216936,0.702020202020202)
--(axis cs:0.392424242424242,0.703647218508211)
--(axis cs:0.4,0.706856427080047)
--(axis cs:0.406014633359786,0.709090909090909)
--(axis cs:0.407575757575758,0.709601410984263)
--(axis cs:0.415151515151515,0.711647769797273)
--(axis cs:0.422727272727273,0.712934924197866)
--(axis cs:0.43030303030303,0.713442197495482)
--(axis cs:0.437878787878788,0.712984185565615)
--(axis cs:0.445454545454545,0.711430073786247)
--(axis cs:0.453030303030303,0.709243525935492)
--(axis cs:0.453584905036247,0.709090909090909)
--(axis cs:0.460606060606061,0.707148878358253)
--(axis cs:0.468181818181818,0.705348898843089)
--(axis cs:0.475757575757576,0.702927270140966)
--(axis cs:0.47747154978179,0.702020202020202)
--(axis cs:0.483333333333333,0.698718796952031)
--(axis cs:0.487967505747525,0.694949494949495)
--(axis cs:0.490909090909091,0.692309862354972)
--(axis cs:0.495122367515074,0.687878787878788)
--(axis cs:0.498484848484849,0.683920710524498)
--(axis cs:0.501248022744548,0.680808080808081)
--(axis cs:0.506060606060606,0.674843929475297)
--(axis cs:0.507176226295472,0.673737373737374)
--(axis cs:0.513636363636364,0.666946033658373)
--(axis cs:0.514013855938895,0.666666666666667)
--(axis cs:0.521212121212121,0.661192615094574)
--(axis cs:0.524381751008847,0.65959595959596)
--(axis cs:0.528787878787879,0.657336046454019)
--(axis cs:0.536363636363636,0.654622459777375)
--(axis cs:0.542765820825557,0.652525252525253)
--(axis cs:0.543939393939394,0.652125838747526)
--(axis cs:0.551515151515152,0.64829772367698)
--(axis cs:0.555101494383967,0.645454545454546)
--(axis cs:0.559090909090909,0.642070622144298)
--(axis cs:0.56240681355361,0.638383838383838)
--(axis cs:0.566666666666667,0.633209732914439)
--(axis cs:0.568163053088747,0.631313131313131)
--(axis cs:0.573131264866761,0.624242424242424)
--(axis cs:0.574242424242424,0.622440681928276)
--(axis cs:0.577807087025179,0.617171717171717)
--(axis cs:0.581818181818182,0.610145598762014)
--(axis cs:0.581846111948458,0.61010101010101)
--(axis cs:0.585541727107074,0.603030303030303)
--(axis cs:0.588487020263334,0.595959595959596)
--(axis cs:0.589393939393939,0.59316510472829)
--(axis cs:0.590800894704179,0.588888888888889)
--(axis cs:0.592529449673511,0.581818181818182)
--(axis cs:0.593694162605695,0.574747474747475)
--(axis cs:0.594334498680461,0.567676767676768)
--(axis cs:0.5944775617119,0.560606060606061)
--(axis cs:0.594137030442404,0.553535353535354)
--(axis cs:0.593313612561889,0.546464646464646)
--(axis cs:0.591996446628483,0.539393939393939)
--(axis cs:0.590164937025298,0.532323232323232)
--(axis cs:0.589393939393939,0.530036084368827)
--(axis cs:0.587860429714741,0.525252525252525)
--(axis cs:0.585035567165354,0.518181818181818)
--(axis cs:0.581818181818182,0.511516381308911)
--(axis cs:0.581648635513573,0.511111111111111)
--(axis cs:0.578167173555277,0.504040404040404)
--(axis cs:0.574242424242424,0.497110331667113)
--(axis cs:0.574171177753981,0.496969696969697)
--(axis cs:0.570128080442058,0.48989898989899)
--(axis cs:0.566666666666667,0.484432146078508)
--(axis cs:0.565618432852823,0.482828282828283)
--(axis cs:0.56058184004407,0.475757575757576)
--(axis cs:0.559090909090909,0.473818212829227)
--(axis cs:0.55442345016904,0.468686868686869)
--(axis cs:0.551515151515152,0.46568581373929)
--(axis cs:0.546775656556333,0.461616161616162)
--(axis cs:0.543939393939394,0.459335055628016)
--(axis cs:0.537618909290921,0.454545454545454)
--(axis cs:0.536363636363636,0.453662670818923)
--(axis cs:0.528787878787879,0.448078888378303)
--(axis cs:0.528055672534853,0.447474747474747)
--(axis cs:0.521212121212121,0.442250896715595)
--(axis cs:0.519259017151762,0.44040404040404)
--(axis cs:0.513636363636364,0.435412301692019)
--(axis cs:0.511882264983854,0.433333333333333)
--(axis cs:0.506060606060606,0.426802687854505)
--(axis cs:0.505675247046135,0.426262626262626)
--(axis cs:0.500345784772478,0.419191919191919)
--(axis cs:0.498484848484849,0.416856402282471)
--(axis cs:0.494853764024244,0.412121212121212)
--(axis cs:0.490909090909091,0.407287412303636)
--(axis cs:0.488699789137795,0.405050505050505)
--(axis cs:0.483333333333333,0.399928974682767)
--(axis cs:0.480308135622296,0.397979797979798)
--(axis cs:0.475757575757576,0.39518267709737)
--(axis cs:0.468181818181818,0.391869443513992)
--(axis cs:0.466170968321433,0.390909090909091)
--(axis cs:0.460606060606061,0.388368228519723)
--(axis cs:0.453030303030303,0.383989291464848)
--(axis cs:0.45280063197722,0.383838383838384)
--(axis cs:0.445454545454545,0.379229156913039)
--(axis cs:0.441361571165758,0.376767676767677)
--(axis cs:0.437878787878788,0.374735565547734)
--(axis cs:0.43030303030303,0.370685400763241)
--(axis cs:0.428368067407231,0.36969696969697)
--(axis cs:0.422727272727273,0.366841212393994)
--(axis cs:0.415151515151515,0.363027611238095)
--(axis cs:0.414307322190973,0.362626262626263)
--(axis cs:0.407575757575758,0.359447412830538)
--(axis cs:0.4,0.356710440923323)
--(axis cs:0.392424242424242,0.355691930652446)
--(axis cs:0.384848484848485,0.357472789091879)
--(axis cs:0.377793204850095,0.362626262626263)
--(axis cs:0.377272727272727,0.363043790190225)
--(axis cs:0.371934698776584,0.36969696969697)
--(axis cs:0.36969696969697,0.372821993671169)
--(axis cs:0.367242722010424,0.376767676767677)
--(axis cs:0.363259148140277,0.383838383838384)
--(axis cs:0.362121212121212,0.386047875876471)
--(axis cs:0.359469297618386,0.390909090909091)
--(axis cs:0.355931750176554,0.397979797979798)
--(axis cs:0.354545454545455,0.40098425595875)
--(axis cs:0.352323338828268,0.405050505050505)
--(axis cs:0.348748709630927,0.412121212121212)
--(axis cs:0.346969696969697,0.415936332293586)
--(axis cs:0.345217966667239,0.419191919191919)
--(axis cs:0.341758780792077,0.426262626262626)
--(axis cs:0.339393939393939,0.431641636189786)
--(axis cs:0.338700603791876,0.433333333333333)
--(axis cs:0.33615507536302,0.44040404040404)
--(axis cs:0.333982874528275,0.447474747474747)
--(axis cs:0.332154581830605,0.454545454545455)
--(axis cs:0.331818181818182,0.456105329949099)
--(axis cs:0.330880147044609,0.461616161616162)
--(axis cs:0.3299105904387,0.468686868686869)
--(axis cs:0.329154469587818,0.475757575757576)
--(axis cs:0.328589214390328,0.482828282828283)
--(axis cs:0.328193886261979,0.48989898989899)
--(axis cs:0.327949082178295,0.496969696969697)
--(axis cs:0.327836944219492,0.504040404040404)
--(axis cs:0.32784125301544,0.511111111111111)
--(axis cs:0.327947579043844,0.518181818181818)
--(axis cs:0.328143462695379,0.525252525252525)
--(axis cs:0.328418593097746,0.532323232323232)
--(axis cs:0.328764957274481,0.539393939393939)
--(axis cs:0.329176935332671,0.546464646464646)
--(axis cs:0.329248304517722,0.54752839644505);

\path [draw=black, semithick]
(axis cs:0.512868837231336,0.513428411327288)
--(axis cs:0.512473222085967,0.511111111111111)
--(axis cs:0.510763440107424,0.504040404040404)
--(axis cs:0.508600570366463,0.496969696969697)
--(axis cs:0.506060606060606,0.49001032881398)
--(axis cs:0.506029634486112,0.48989898989899)
--(axis cs:0.503653087320453,0.482828282828283)
--(axis cs:0.500962209865736,0.475757575757576)
--(axis cs:0.498484848484849,0.469936246368857)
--(axis cs:0.498007814579422,0.468686868686869)
--(axis cs:0.494940142110054,0.461616161616162)
--(axis cs:0.491550513279533,0.454545454545454)
--(axis cs:0.490909090909091,0.453337560593162)
--(axis cs:0.487363685380896,0.447474747474747)
--(axis cs:0.483333333333333,0.441477484298857)
--(axis cs:0.482345822810735,0.44040404040404)
--(axis cs:0.475757575757576,0.433995039079914)
--(axis cs:0.474883943435323,0.433333333333333)
--(axis cs:0.468181818181818,0.428756471672316)
--(axis cs:0.464901964769132,0.426262626262626)
--(axis cs:0.460606060606061,0.423287049415151)
--(axis cs:0.455912571914043,0.419191919191919)
--(axis cs:0.453030303030303,0.416879219562436)
--(axis cs:0.447558816419074,0.412121212121212)
--(axis cs:0.445454545454545,0.410415675113288)
--(axis cs:0.438183736979504,0.405050505050505)
--(axis cs:0.437878787878788,0.404836744201401)
--(axis cs:0.43030303030303,0.400336902551095)
--(axis cs:0.42599325012697,0.397979797979798)
--(axis cs:0.422727272727273,0.396248250069789)
--(axis cs:0.415151515151515,0.392159024049811)
--(axis cs:0.412728759486106,0.390909090909091)
--(axis cs:0.407575757575758,0.388345973062736)
--(axis cs:0.4,0.385720372775127)
--(axis cs:0.392424242424242,0.385602306536779)
--(axis cs:0.384848484848485,0.389526170828833)
--(axis cs:0.383618874017862,0.390909090909091)
--(axis cs:0.378081988182324,0.397979797979798)
--(axis cs:0.377272727272727,0.399162975683872)
--(axis cs:0.374312819010426,0.405050505050505)
--(axis cs:0.371213030221577,0.412121212121212)
--(axis cs:0.36969696969697,0.416078910573857)
--(axis cs:0.368558767030618,0.419191919191919)
--(axis cs:0.366276511976346,0.426262626262626)
--(axis cs:0.36428646985942,0.433333333333333)
--(axis cs:0.362567714355053,0.44040404040404)
--(axis cs:0.362121212121212,0.442574302004147)
--(axis cs:0.360960953126131,0.447474747474747)
--(axis cs:0.359558757972591,0.454545454545454)
--(axis cs:0.358415662703459,0.461616161616162)
--(axis cs:0.357527701858599,0.468686868686869)
--(axis cs:0.356892756118105,0.475757575757576)
--(axis cs:0.35651015663096,0.482828282828283)
--(axis cs:0.356380475024714,0.48989898989899)
--(axis cs:0.356505504258546,0.496969696969697)
--(axis cs:0.356888414181083,0.504040404040404)
--(axis cs:0.35753403886057,0.511111111111111)
--(axis cs:0.35844922342836,0.518181818181818)
--(axis cs:0.359643129005107,0.525252525252525)
--(axis cs:0.361127367588193,0.532323232323232)
--(axis cs:0.362121212121212,0.53635028682718)
--(axis cs:0.362765884514507,0.539393939393939)
--(axis cs:0.364460287666961,0.546464646464646)
--(axis cs:0.366403436670949,0.553535353535354)
--(axis cs:0.368608654044277,0.560606060606061)
--(axis cs:0.36969696969697,0.563806481258904)
--(axis cs:0.370879769296859,0.567676767676768)
--(axis cs:0.373213349642527,0.574747474747475)
--(axis cs:0.37578851335234,0.581818181818182)
--(axis cs:0.377272727272727,0.585613039276683)
--(axis cs:0.378561601530423,0.588888888888889)
--(axis cs:0.381528687204368,0.595959595959596)
--(axis cs:0.384807012139195,0.603030303030303)
--(axis cs:0.384848484848485,0.603116158462869)
--(axis cs:0.38852520863755,0.61010101010101)
--(axis cs:0.392424242424242,0.616805953193148)
--(axis cs:0.392664029775585,0.617171717171717)
--(axis cs:0.397472870757304,0.624242424242424)
--(axis cs:0.4,0.627716830936413)
--(axis cs:0.403106477395055,0.631313131313131)
--(axis cs:0.407575757575758,0.636295815710788)
--(axis cs:0.410135071644179,0.638383838383838)
--(axis cs:0.415151515151515,0.642423241156541)
--(axis cs:0.421325101495001,0.645454545454546)
--(axis cs:0.422727272727273,0.646144247957949)
--(axis cs:0.43030303030303,0.647835982145812)
--(axis cs:0.437878787878788,0.647776614861704)
--(axis cs:0.445454545454545,0.646386385410222)
--(axis cs:0.449866609255154,0.645454545454546)
--(axis cs:0.453030303030303,0.644769689067793)
--(axis cs:0.460606060606061,0.643824669103448)
--(axis cs:0.468181818181818,0.642490547290907)
--(axis cs:0.474846417127387,0.638383838383838)
--(axis cs:0.475757575757576,0.637758052343086)
--(axis cs:0.480206367750042,0.631313131313131)
--(axis cs:0.483333333333333,0.626113518538595)
--(axis cs:0.484152569833003,0.624242424242424)
--(axis cs:0.487008374022235,0.617171717171717)
--(axis cs:0.489618567848708,0.61010101010101)
--(axis cs:0.490909090909091,0.606368376072312)
--(axis cs:0.491361961262594,0.605094308471631);

\path [draw=black, semithick]
(axis cs:0.379105199012633,0.471433871587027)
--(axis cs:0.379017463832209,0.475757575757576)
--(axis cs:0.379204283965873,0.482828282828283)
--(axis cs:0.379699266564097,0.48989898989899)
--(axis cs:0.380482496324316,0.496969696969697)
--(axis cs:0.381536312265961,0.504040404040404)
--(axis cs:0.382845630802442,0.511111111111111)
--(axis cs:0.384398496111152,0.518181818181818)
--(axis cs:0.384848484848485,0.519987275577774)
--(axis cs:0.386481940858331,0.525252525252525)
--(axis cs:0.388864362632721,0.532323232323232)
--(axis cs:0.39142772612521,0.539393939393939)
--(axis cs:0.392424242424242,0.541975363286725)
--(axis cs:0.394779404660866,0.546464646464646)
--(axis cs:0.398543785708016,0.553535353535354)
--(axis cs:0.4,0.556211755254947)
--(axis cs:0.403640025210878,0.560606060606061)
--(axis cs:0.407575757575758,0.56548551767668)
--(axis cs:0.410846249855173,0.567676767676768)
--(axis cs:0.415151515151515,0.570655785826528)
--(axis cs:0.422727272727273,0.572695373200692)
--(axis cs:0.43030303030303,0.572556644739678)
--(axis cs:0.437878787878788,0.570355966867538)
--(axis cs:0.442451263766788,0.567676767676768)
--(axis cs:0.445454545454545,0.56572310656522)
--(axis cs:0.451049074418855,0.560606060606061)
--(axis cs:0.453030303030303,0.558448738161718)
--(axis cs:0.456850406673257,0.553535353535354)
--(axis cs:0.460606060606061,0.54726182222715)
--(axis cs:0.461001415106891,0.546464646464647)
--(axis cs:0.463797516241743,0.539393939393939)
--(axis cs:0.465794015341016,0.532323232323232)
--(axis cs:0.467061045356574,0.525252525252525)
--(axis cs:0.467643489988404,0.518181818181818)
--(axis cs:0.467568766369438,0.511111111111111)
--(axis cs:0.466851824312737,0.504040404040404)
--(axis cs:0.465497727072498,0.496969696969697)
--(axis cs:0.463502193489045,0.48989898989899)
--(axis cs:0.460850542002577,0.482828282828283)
--(axis cs:0.460606060606061,0.482319248309726)
--(axis cs:0.457886178461994,0.475757575757576)
--(axis cs:0.454434894473078,0.468686868686869)
--(axis cs:0.453030303030303,0.46624068500741)
--(axis cs:0.450415697516659,0.461616161616162)
--(axis cs:0.445911316330462,0.454545454545455)
--(axis cs:0.445454545454545,0.453914378136478)
--(axis cs:0.439787321754533,0.447474747474747)
--(axis cs:0.437878787878788,0.445493328045241)
--(axis cs:0.431236679207321,0.44040404040404)
--(axis cs:0.43030303030303,0.439741106926799)
--(axis cs:0.427021511570706,0.437721235835783);

\draw (axis cs:0.771212121212121,0.603185499987442) node[
  scale=0.625,
  text=black,
  rotate=328.5
]{1.500};
\draw (axis cs:0.309090909090909,0.504924850505478) node[
  scale=0.625,
  text=black,
  rotate=272.7
]{3.000};
\draw (axis cs:0.334526038613232,0.595959595959596) node[
  scale=0.625,
  text=black,
  rotate=76.9
]{4.500};
\draw (axis cs:0.507524257492072,0.560606060606061) node[
  scale=0.625,
  text=black,
  rotate=288.7
]{6.000};
\draw (axis cs:0.391275087998124,0.426262626262626) node[
  scale=0.625,
  text=black,
  rotate=330.7
]{7.500};
\end{axis}

\end{tikzpicture}


==> img/gap_DiTFExp_n800_gbn_sethardest_colinstances_p5000.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.213983209163785, ymax=4.49364739243948,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
35 0.290976405143738
40 0.508766889572144
45 0.631970643997192
50 0.88330078125
55 1.02853286266327
60 1.27307295799255
65 1.40803503990173
70 1.57139182090759
75 1.80630791187286
80 1.96893751621246
85 2.04925084114075
90 2.15185976028442
95 2.14432859420776
100 2.1258704662323
105 2.17311120033264
110 1.94830513000488
115 1.93767881393433
120 1.77031493186951
125 1.74910032749176
130 1.68505907058716
135 1.67326331138611
140 1.55784463882446
145 1.53057169914246
150 1.39334535598755
155 1.39027214050293
160 1.29327285289764
165 1.21298813819885
170 1.17526149749756
180 1.15999960899353
185 1.11044144630432
190 1.10991728305817
195 1.1242698431015
200 1.10594713687897
205 1.13106310367584
210 1.14750921726227
215 1.08630192279816
220 1.05146265029907
225 0.986994981765747
230 0.966140627861023
235 0.96374773979187
240 0.929630160331726
245 0.889225959777832
250 0.877179741859436
255 0.871757507324219
260 0.914720296859741
265 0.886495113372803
270 0.919001221656799
275 0.902574777603149
280 0.823615908622742
285 0.805752754211426
290 0.790397882461548
295 0.722010970115662
300 0.663119316101074
305 0.579330205917358
310 0.53666079044342
315 0.537740468978882
320 0.48456871509552
325 0.470869779586792
330 0.477859973907471
335 0.482439994812012
340 0.459920883178711
345 0.447885036468506
350 0.413496494293213
355 0.418905138969421
360 0.434052705764771
365 0.394492745399475
370 0.371077299118042
375 0.363099336624146
380 0.356931924819946
385 0.3531494140625
390 0.347638368606567
395 0.32160496711731
400 0.333243131637573
405 0.329576015472412
410 0.339941382408142
415 0.324237108230591
420 0.320228099822998
425 0.30797815322876
430 0.298367619514465
435 0.292605400085449
440 0.296057462692261
445 0.282829761505127
450 0.284791588783264
460 0.282234787940979
465 0.2835533618927
470 0.268297553062439
480 0.260133266448975
485 0.25931978225708
490 0.255772113800049
495 0.257705092430115
500 0.255735516548157
505 0.25941014289856
510 0.250807523727417
515 0.256692409515381
520 0.25938093662262
525 0.25727367401123
530 0.257526636123657
535 0.260945916175842
545 0.253528594970703
550 0.245065689086914
555 0.245640397071838
560 0.244005441665649
570 0.235848188400269
575 0.246913433074951
580 0.256057500839233
585 0.262356758117676
590 0.249199867248535
595 0.255175590515137
600 0.255136489868164
605 0.247753500938416
610 0.242101073265076
615 0.240741968154907
620 0.241186022758484
625 0.250558733940125
630 0.241956353187561
640 0.24854588508606
645 0.250983953475952
650 0.256692409515381
655 0.255250096321106
660 0.251154065132141
665 0.253668427467346
670 0.250580430030823
675 0.260125160217285
680 0.252870202064514
685 0.242900133132935
700 0.245939493179321
705 0.24600625038147
710 0.24053966999054
715 0.301409006118774
720 0.310675263404846
725 0.34261417388916
730 0.344178915023804
735 0.338320970535278
740 0.347227573394775
745 0.345630168914795
750 0.275855302810669
755 0.330992221832275
760 0.294866561889648
765 0.399749279022217
770 0.472851514816284
775 0.530556797981262
780 0.5232994556427
785 0.739352226257324
790 0.823579072952271
795 1.40124571323395
};
\addlegendentry{ex(shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_opt5\_online)}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.191376090049744
25 0.353490591049194
30 0.513207316398621
35 0.683201670646667
40 1.52453315258026
45 1.13405346870422
50 1.78324329853058
55 1.20800054073334
60 2.06527090072632
65 1.45794260501862
70 1.82669878005981
75 3.16894578933716
80 2.2724609375
85 2.3454372882843
90 1.92626261711121
95 2.0125527381897
100 1.32873463630676
105 2.15738391876221
110 1.59530353546143
115 2.19807696342468
120 1.17388963699341
125 1.77776122093201
130 1.56426358222961
135 1.24616432189941
140 1.34945273399353
145 1.40439343452454
150 1.23749244213104
155 1.15237712860107
160 1.09876573085785
165 1.00227093696594
170 0.982077836990356
175 1.30053997039795
180 1.34647274017334
185 0.890585660934448
190 1.14870798587799
195 1.19923365116119
200 0.874011516571045
205 1.15789031982422
210 1.41566252708435
215 0.918022155761719
220 0.646710395812988
225 0.697434902191162
230 1.05325269699097
235 0.857261419296265
240 0.919067144393921
245 1.13283360004425
250 0.833698153495789
255 0.608755111694336
260 0.998174071311951
265 0.855676293373108
270 1.08480405807495
275 0.804082632064819
280 0.580121040344238
285 0.708656311035156
290 0.501270174980164
295 0.519466280937195
300 0.443434834480286
305 0.49828028678894
310 0.505396604537964
315 0.587679266929626
320 0.336453199386597
325 0.405378341674805
330 0.568397521972656
335 0.475494623184204
340 0.340646743774414
345 0.421145558357239
350 0.346959829330444
355 0.374313116073608
360 0.511411309242249
365 0.291477918624878
370 0.31158709526062
375 0.28480076789856
380 0.377973556518555
385 0.32048225402832
390 0.335735559463501
395 0.329178094863892
400 0.372944831848145
405 0.285916686058044
410 0.357358932495117
415 0.268043398857117
420 0.292418956756592
425 0.249986171722412
430 0.26190447807312
435 0.332609295845032
440 0.310080647468567
445 0.264765024185181
450 0.281776309013367
455 0.279599547386169
460 0.244908094406128
465 0.271134614944458
470 0.225818395614624
475 0.281697392463684
480 0.235998392105103
485 0.276082277297974
490 0.254765868186951
495 0.258438229560852
500 0.25734806060791
505 0.251541137695312
510 0.221478581428528
515 0.277192354202271
520 0.294902443885803
525 0.240014910697937
530 0.260209202766418
535 0.281283020973206
540 0.230307579040527
545 0.190790891647339
550 0.217952013015747
555 0.298925399780273
560 0.228569507598877
565 0.232008576393127
570 0.252383232116699
575 0.307764410972595
580 0.254799127578735
585 0.262047052383423
590 0.20682692527771
595 0.270399689674377
600 0.231734752655029
605 0.200702428817749
610 0.268197655677795
615 0.245284676551819
620 0.265155553817749
625 0.272436022758484
630 0.210183382034302
635 0.257934808731079
640 0.220629334449768
645 0.285263895988464
650 0.285243391990662
655 0.255060076713562
660 0.243763208389282
665 0.227784156799316
670 0.236318588256836
675 0.287442445755005
680 0.234479427337646
685 0.215452790260315
690 0.26530385017395
695 0.262651205062866
700 0.21992826461792
705 0.236786246299744
710 0.249175906181335
715 0.660564661026001
720 0.280316829681396
725 0.488876104354858
730 0.273603916168213
735 0.178922772407532
740 0.299133062362671
745 0.237993955612183
750 0.172140598297119
755 0.666274547576904
760 0.235996842384338
765 1.00778305530548
770 0.690638542175293
775 0.703070044517517
780 0.187192440032959
785 1.68450963497162
790 1.25586235523224
795 4.27966403961182
};
\addplot [semithick, color1]
table {%
35 0.220525622367859
40 0.25310230255127
45 0.23957097530365
50 0.279961705207825
55 0.257085800170898
60 0.239297747612
65 0.215986490249634
70 0.205410003662109
75 0.212646722793579
80 0.202133536338806
85 0.196192026138306
90 0.207023620605469
95 0.215275049209595
100 0.231502771377563
105 0.249518275260925
110 0.250653982162476
115 0.304094791412354
120 0.343862891197205
125 0.337793350219727
130 0.389449596405029
135 0.421345472335815
145 0.429952025413513
150 0.441099882125854
155 0.420831322669983
160 0.440298199653625
165 0.428116202354431
170 0.426334738731384
175 0.45293927192688
180 0.485895991325378
185 0.468981742858887
190 0.505650043487549
195 0.51495099067688
205 0.536920309066772
210 0.521583080291748
215 0.50250256061554
220 0.504663228988647
225 0.466596603393555
230 0.465458035469055
235 0.45280122756958
240 0.430734872817993
245 0.420566439628601
260 0.410104274749756
265 0.408203721046448
270 0.377673268318176
275 0.374428868293762
280 0.379769802093506
285 0.374518632888794
290 0.361712455749512
295 0.367491006851196
300 0.360628724098206
305 0.359307169914246
310 0.355639457702637
315 0.341604828834534
325 0.332173585891724
330 0.319980382919312
335 0.306018471717834
340 0.311657905578613
345 0.306811928749084
350 0.306749582290649
355 0.303925395011902
360 0.307474136352539
365 0.291045784950256
370 0.293016910552979
375 0.289701342582703
380 0.283922433853149
385 0.272274255752563
390 0.266353368759155
395 0.25505518913269
400 0.269725799560547
415 0.245043277740479
420 0.247697472572327
430 0.239810347557068
440 0.23920464515686
445 0.243333220481873
455 0.240636467933655
460 0.237344145774841
465 0.239863753318787
475 0.235609412193298
485 0.22457218170166
490 0.222761154174805
495 0.225082039833069
500 0.216813921928406
505 0.2054762840271
515 0.215160250663757
520 0.21100652217865
535 0.192083358764648
540 0.190275907516479
545 0.190121054649353
550 0.181452751159668
555 0.187429547309875
560 0.188865303993225
565 0.183735489845276
570 0.184553861618042
575 0.192869782447815
580 0.190114259719849
590 0.178490400314331
595 0.179645657539368
600 0.185591340065002
605 0.18820595741272
610 0.1712566614151
615 0.16475248336792
620 0.165290117263794
640 0.15224301815033
660 0.154383063316345
665 0.151601076126099
670 0.141755223274231
675 0.144709229469299
680 0.142833352088928
685 0.148433685302734
695 0.150541305541992
700 0.150363326072693
705 0.15932023525238
710 0.159249067306519
720 0.166220426559448
725 0.162477374076843
735 0.1603022813797
740 0.148852586746216
745 0.149106383323669
750 0.146641135215759
755 0.135770082473755
760 0.122984886169434
765 0.116699457168579
780 0.109910488128662
785 0.094971776008606
790 0.0987060070037842
795 0.106755256652832
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_recall\_opt5}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.351302742958069
25 0.290350198745728
30 0.320244073867798
35 0.286223173141479
40 0.228036403656006
45 0.176908612251282
50 0.306666731834412
55 0.191171765327454
60 0.165833592414856
65 0.157065272331238
70 0.212187886238098
75 0.278693437576294
80 0.103315830230713
85 0.265076398849487
90 0.266992688179016
95 0.223593831062317
100 0.270659804344177
105 0.338295936584473
110 0.286643743515015
115 0.477401614189148
120 0.543452501296997
125 0.224506616592407
130 0.58518660068512
135 0.493931651115417
140 0.365435361862183
145 0.319750070571899
150 0.555436491966248
155 0.401572465896606
160 0.360774517059326
165 0.499912738800049
170 0.481461524963379
175 0.551666736602783
180 0.550447463989258
185 0.437036991119385
190 0.658250331878662
195 0.425881385803223
200 0.580065488815308
205 0.555093288421631
210 0.444306373596191
215 0.416884064674377
220 0.452162265777588
225 0.391783356666565
230 0.417911767959595
235 0.491467714309692
240 0.400628685951233
245 0.373127460479736
250 0.392075419425964
255 0.433303833007812
260 0.362215042114258
265 0.404607534408569
270 0.277754664421082
275 0.377918481826782
280 0.410513877868652
285 0.355317354202271
290 0.343660235404968
295 0.402665138244629
300 0.356571078300476
305 0.268503904342651
310 0.352243781089783
315 0.312272071838379
320 0.320119738578796
325 0.312838912010193
330 0.317312836647034
335 0.258837938308716
340 0.307979822158813
345 0.31832218170166
350 0.311835646629333
355 0.300350427627563
360 0.337680220603943
365 0.202314138412476
370 0.272635936737061
375 0.284770965576172
380 0.277870178222656
385 0.230297803878784
390 0.258903741836548
395 0.258593916893005
400 0.30500853061676
405 0.21221911907196
410 0.223100781440735
415 0.227178692817688
420 0.248877286911011
425 0.234266519546509
430 0.228021264076233
435 0.308548212051392
440 0.204440116882324
445 0.252000331878662
450 0.222614169120789
455 0.234564661979675
460 0.211220145225525
465 0.24565851688385
470 0.293748497962952
475 0.189459443092346
480 0.209017515182495
485 0.188336730003357
490 0.221887588500977
495 0.227465748786926
500 0.187782287597656
505 0.214384913444519
510 0.222103834152222
515 0.244160890579224
520 0.159260272979736
525 0.178298950195312
530 0.188678741455078
535 0.137695789337158
540 0.201733112335205
545 0.221019864082336
550 0.183482646942139
555 0.20109748840332
560 0.18834924697876
565 0.152770638465881
570 0.143423795700073
575 0.259944915771484
580 0.201731562614441
585 0.139713406562805
590 0.163499355316162
595 0.196436047554016
600 0.194390177726746
605 0.161726355552673
610 0.141300082206726
615 0.156201839447021
620 0.143477082252502
625 0.142708420753479
630 0.172265887260437
635 0.179789066314697
640 0.129959106445312
645 0.144415855407715
650 0.156179666519165
655 0.156908750534058
660 0.141162872314453
665 0.15279221534729
670 0.110868215560913
675 0.150637269020081
680 0.131284713745117
685 0.19538152217865
690 0.169343709945679
695 0.143481850624084
700 0.151545763015747
705 0.173566818237305
710 0.150138974189758
715 0.158298254013062
720 0.217167377471924
725 0.143142580986023
730 0.132409811019897
735 0.14739203453064
740 0.093419075012207
745 0.151915431022644
750 0.141041398048401
755 0.141070365905762
760 0.0536462068557739
765 0.0884115695953369
770 0.130228877067566
775 0.0770378112792969
780 0.137937068939209
785 0.0364702939987183
790 0.167210102081299
795 0.109991550445557
};
\end{axis}

\end{tikzpicture}


==> img/gap_DiTFExp_n800_gbn_sethardest_colinstances_p5000avgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.299927066251725, ymax=6.18846839128623,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0.587209247132455)
--(axis cs:65,0.234774064393364)
--(axis cs:70,0.346830774385124)
--(axis cs:75,0.444350071694996)
--(axis cs:80,0.964101358506396)
--(axis cs:85,1.14280350520021)
--(axis cs:90,1.08391016316189)
--(axis cs:95,0.101248575457505)
--(axis cs:100,0.167608758282872)
--(axis cs:105,0.700688111607557)
--(axis cs:110,0.166293708205073)
--(axis cs:115,0.776244012403526)
--(axis cs:120,0.303221641178711)
--(axis cs:125,0.274889539677951)
--(axis cs:130,0.670503888084456)
--(axis cs:135,0.459222333045515)
--(axis cs:140,0.310302098589419)
--(axis cs:145,0.423264038265088)
--(axis cs:150,0.13323894205762)
--(axis cs:155,0.404427199295328)
--(axis cs:160,0.30250260566494)
--(axis cs:165,0.387039245060528)
--(axis cs:170,0.263691426642876)
--(axis cs:175,0.380096661563207)
--(axis cs:180,0.211619487441238)
--(axis cs:185,0.480973940621282)
--(axis cs:190,0.180312604895159)
--(axis cs:195,0.135274340183552)
--(axis cs:200,0.181661185579422)
--(axis cs:205,0.323552652694188)
--(axis cs:210,0.242968362224809)
--(axis cs:215,0.208852255137088)
--(axis cs:220,0.271364685311543)
--(axis cs:225,0)
--(axis cs:230,0.211616745722965)
--(axis cs:235,0.0880974650401112)
--(axis cs:240,0.337339667717417)
--(axis cs:245,0.550018000764763)
--(axis cs:250,0)
--(axis cs:255,0.244050803477352)
--(axis cs:260,0.141971279419461)
--(axis cs:265,0.0671212091735749)
--(axis cs:270,0.293475685054283)
--(axis cs:275,0.0975476572535893)
--(axis cs:280,0.0335223628519404)
--(axis cs:285,0.0438021427952544)
--(axis cs:290,0.133156866874938)
--(axis cs:295,0.105535538228335)
--(axis cs:300,0.0608673512912247)
--(axis cs:305,0.124138360439851)
--(axis cs:310,0.146289940800138)
--(axis cs:315,0)
--(axis cs:320,0.124246556311092)
--(axis cs:325,0.140448057609887)
--(axis cs:330,0.0889361323184675)
--(axis cs:335,0)
--(axis cs:340,0.105950008722899)
--(axis cs:345,0.0167758265097742)
--(axis cs:350,0.174165335263575)
--(axis cs:355,0.154198625182599)
--(axis cs:360,0.240938607479847)
--(axis cs:365,0.112244650007727)
--(axis cs:370,0.158587003003797)
--(axis cs:375,0.162713758298445)
--(axis cs:380,0.0421293582101748)
--(axis cs:385,0.16301790953878)
--(axis cs:390,0.167420774279303)
--(axis cs:395,0.0930589329078265)
--(axis cs:400,0.15278390874117)
--(axis cs:405,0.16050518481693)
--(axis cs:410,0.136203866264236)
--(axis cs:415,0.1269568041996)
--(axis cs:420,0.136484590672817)
--(axis cs:425,0.121085458698484)
--(axis cs:430,0.150734164147506)
--(axis cs:435,0.168190649954783)
--(axis cs:440,0.109876328281168)
--(axis cs:445,0.0941076743982219)
--(axis cs:450,0.14395220387343)
--(axis cs:455,0.112345262436241)
--(axis cs:460,0.118424048742612)
--(axis cs:465,0.120366451436339)
--(axis cs:470,0.0698751754417302)
--(axis cs:475,0.117805455969639)
--(axis cs:480,0.127025436024045)
--(axis cs:485,0.170577862468466)
--(axis cs:490,0.118732309321231)
--(axis cs:495,0.058212640811084)
--(axis cs:500,0.12589967677372)
--(axis cs:505,0.125855017633124)
--(axis cs:510,0.0801554464199212)
--(axis cs:515,0.129818287837625)
--(axis cs:520,0.137899007525943)
--(axis cs:525,0.124347688927659)
--(axis cs:530,0.136816324961759)
--(axis cs:535,0.106035139122777)
--(axis cs:540,0.114671850360531)
--(axis cs:545,0.1024467720266)
--(axis cs:550,0.105450456630921)
--(axis cs:555,0.174015874718946)
--(axis cs:560,0.10858446363291)
--(axis cs:565,0.120698962207503)
--(axis cs:570,0.17645554594935)
--(axis cs:575,0.148446932157)
--(axis cs:580,0.110434868319215)
--(axis cs:585,0.173860506325351)
--(axis cs:590,0.118526569327089)
--(axis cs:595,0.137404145150772)
--(axis cs:600,0.133268498808479)
--(axis cs:605,0.0767003212714543)
--(axis cs:610,0.178302619625784)
--(axis cs:615,0.128526352910771)
--(axis cs:620,0.163778974911597)
--(axis cs:625,0.144049883698176)
--(axis cs:630,0.0981546877783479)
--(axis cs:635,0.129516802635186)
--(axis cs:640,0.119813387231657)
--(axis cs:645,0.124831882455641)
--(axis cs:650,0.169146345593858)
--(axis cs:655,0.123138227919387)
--(axis cs:660,0.133889696019395)
--(axis cs:665,0.12012913791559)
--(axis cs:670,0.096924009334884)
--(axis cs:675,0.188136826249921)
--(axis cs:680,0.105401488044419)
--(axis cs:685,0.0834067164894842)
--(axis cs:690,0.128381051733806)
--(axis cs:695,0.157500302642123)
--(axis cs:700,0.134047648390304)
--(axis cs:705,0.132090897128441)
--(axis cs:710,0.145563485880784)
--(axis cs:715,0)
--(axis cs:720,0.156791265348006)
--(axis cs:725,0)
--(axis cs:730,0.19336209661074)
--(axis cs:735,0.0820481587510689)
--(axis cs:740,0.11309959557288)
--(axis cs:745,0.0806051793841709)
--(axis cs:750,0.0962129090042861)
--(axis cs:755,0)
--(axis cs:760,0.172988407423908)
--(axis cs:765,0)
--(axis cs:770,0)
--(axis cs:775,0)
--(axis cs:780,0.0930890116306001)
--(axis cs:785,0)
--(axis cs:790,0)
--(axis cs:795,4.2796641832757)
--(axis cs:795,4.2796641832757)
--(axis cs:795,4.2796641832757)
--(axis cs:790,3.13788307272388)
--(axis cs:785,3.88021857515123)
--(axis cs:780,0.281295958656984)
--(axis cs:775,1.75792050722446)
--(axis cs:770,1.87975621012905)
--(axis cs:765,2.49572516054961)
--(axis cs:760,0.299005183632016)
--(axis cs:755,1.92627050322297)
--(axis cs:750,0.248068397845853)
--(axis cs:745,0.39538275522438)
--(axis cs:740,0.485166528208063)
--(axis cs:735,0.275797320013691)
--(axis cs:730,0.353845803977774)
--(axis cs:725,1.31629586810226)
--(axis cs:720,0.403842438438976)
--(axis cs:715,2.0129403614498)
--(axis cs:710,0.352788282527279)
--(axis cs:705,0.341481553177722)
--(axis cs:700,0.305808918248211)
--(axis cs:695,0.36780215161274)
--(axis cs:690,0.402226627274676)
--(axis cs:685,0.347498825150819)
--(axis cs:680,0.363557237420769)
--(axis cs:675,0.386747984126445)
--(axis cs:670,0.375713212906101)
--(axis cs:665,0.335439071137587)
--(axis cs:660,0.353636818984419)
--(axis cs:655,0.386981924960269)
--(axis cs:650,0.401340508805918)
--(axis cs:645,0.445695981503491)
--(axis cs:640,0.321445281742989)
--(axis cs:635,0.386352712296309)
--(axis cs:630,0.322212120956273)
--(axis cs:625,0.400822201258626)
--(axis cs:620,0.366532110543272)
--(axis cs:615,0.362043093070554)
--(axis cs:610,0.358092779816999)
--(axis cs:605,0.324704600555004)
--(axis cs:600,0.33020113905496)
--(axis cs:595,0.403395257246781)
--(axis cs:590,0.295127252588425)
--(axis cs:585,0.350233565475005)
--(axis cs:580,0.399163325401989)
--(axis cs:575,0.467081978980853)
--(axis cs:570,0.328310779366765)
--(axis cs:565,0.343318273804966)
--(axis cs:560,0.348554625736386)
--(axis cs:555,0.423834994786567)
--(axis cs:550,0.330453623180381)
--(axis cs:545,0.279134950968768)
--(axis cs:540,0.345943317269974)
--(axis cs:535,0.456530889866297)
--(axis cs:530,0.383602054446118)
--(axis cs:525,0.355682090492714)
--(axis cs:520,0.451905964918018)
--(axis cs:515,0.424566307775439)
--(axis cs:510,0.362801701422329)
--(axis cs:505,0.377227120556547)
--(axis cs:500,0.38879639440877)
--(axis cs:495,0.4586638954237)
--(axis cs:490,0.390799432849625)
--(axis cs:485,0.381586803944584)
--(axis cs:480,0.34497148127631)
--(axis cs:475,0.445589407151606)
--(axis cs:470,0.38176173931566)
--(axis cs:465,0.421902638155512)
--(axis cs:460,0.371392234356271)
--(axis cs:455,0.44685377064957)
--(axis cs:450,0.419600450019375)
--(axis cs:445,0.435422378915048)
--(axis cs:440,0.510285007529447)
--(axis cs:435,0.497028021270009)
--(axis cs:430,0.373074755987042)
--(axis cs:425,0.378886936804263)
--(axis cs:420,0.448353179594937)
--(axis cs:415,0.409129951608632)
--(axis cs:410,0.578513907069612)
--(axis cs:405,0.411328133062329)
--(axis cs:400,0.593105640151779)
--(axis cs:395,0.565297206877804)
--(axis cs:390,0.504050302717922)
--(axis cs:385,0.477946598352148)
--(axis cs:380,0.713817768096189)
--(axis cs:375,0.406887718510368)
--(axis cs:370,0.464587285764796)
--(axis cs:365,0.470711258977307)
--(axis cs:360,0.781883994155887)
--(axis cs:355,0.594427472254117)
--(axis cs:350,0.519754431036274)
--(axis cs:345,0.825515235984019)
--(axis cs:340,0.575343383960507)
--(axis cs:335,0.961316466532391)
--(axis cs:330,1.04785891920682)
--(axis cs:325,0.670308699835271)
--(axis cs:320,0.548659972957969)
--(axis cs:315,1.21452156297926)
--(axis cs:310,0.8645031321971)
--(axis cs:305,0.87242222139205)
--(axis cs:300,0.826002397939901)
--(axis cs:295,0.933397049648882)
--(axis cs:290,0.86938343276535)
--(axis cs:285,1.37351046152174)
--(axis cs:280,1.12671979456044)
--(axis cs:275,1.51061757213195)
--(axis cs:270,1.87613252993213)
--(axis cs:265,1.64423141890702)
--(axis cs:260,1.85437687751587)
--(axis cs:255,0.973459341827081)
--(axis cs:250,1.73083403664065)
--(axis cs:245,1.7156491704307)
--(axis cs:240,1.50079448118704)
--(axis cs:235,1.62642540630726)
--(axis cs:230,1.8948885495685)
--(axis cs:225,1.39762291122988)
--(axis cs:220,1.02205610027775)
--(axis cs:215,1.62719193499002)
--(axis cs:210,2.58835668377213)
--(axis cs:205,1.99222793581152)
--(axis cs:200,1.56636190301935)
--(axis cs:195,2.26319298360866)
--(axis cs:190,2.11710344807005)
--(axis cs:185,1.30019748593)
--(axis cs:180,2.48132605578129)
--(axis cs:175,2.22098336816776)
--(axis cs:170,1.70046421054158)
--(axis cs:165,1.61750266442213)
--(axis cs:160,1.89502891297169)
--(axis cs:155,1.90032715339621)
--(axis cs:150,2.34174604974876)
--(axis cs:145,2.385522914089)
--(axis cs:140,2.38860344553276)
--(axis cs:135,2.03310636247231)
--(axis cs:130,2.45802336415542)
--(axis cs:125,3.2806328197735)
--(axis cs:120,2.04455760898488)
--(axis cs:115,3.61991008759119)
--(axis cs:110,3.02431326781811)
--(axis cs:105,3.61407959488242)
--(axis cs:100,2.48986043385893)
--(axis cs:95,3.92385712123284)
--(axis cs:90,2.76861518736685)
--(axis cs:85,3.54807100105274)
--(axis cs:80,3.58082049442076)
--(axis cs:75,5.8935413250345)
--(axis cs:70,3.30656670553936)
--(axis cs:65,2.6811110966768)
--(axis cs:60,3.54333252693748)
--(axis cs:55,2.68712537309852)
--(axis cs:50,3.84881079648688)
--(axis cs:45,2.34124758887635)
--(axis cs:40,3.32730001263682)
--(axis cs:35,1.8381497437968)
--(axis cs:30,1.28300725600362)
--(axis cs:25,0.879760766951154)
--(axis cs:20,0.602979369521663)
--(axis cs:15,0.122710909289612)
--(axis cs:10,1.31317410002607)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0122637979640799)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.0330713346163307)
--(axis cs:125,0)
--(axis cs:130,0.150437393947214)
--(axis cs:135,0.305467692032359)
--(axis cs:140,0.056493834609203)
--(axis cs:145,0.0209137380259317)
--(axis cs:150,0.0242778205575616)
--(axis cs:155,0.0534162391899583)
--(axis cs:160,0.0897458266409971)
--(axis cs:165,0.0328165720318249)
--(axis cs:170,0.17118145900663)
--(axis cs:175,0.18998102340601)
--(axis cs:180,0.140906391272454)
--(axis cs:185,0.129892022559538)
--(axis cs:190,0)
--(axis cs:195,0.157524202013899)
--(axis cs:200,0.257355280717446)
--(axis cs:205,0.255392040501395)
--(axis cs:210,0.176661170564448)
--(axis cs:215,0.113177441245081)
--(axis cs:220,0.176604902781064)
--(axis cs:225,0.0640878042795233)
--(axis cs:230,0.15998380996316)
--(axis cs:235,0.219737460451953)
--(axis cs:240,0.128635084389573)
--(axis cs:245,0.138975012529127)
--(axis cs:250,0.158617149471741)
--(axis cs:255,0.12023056756513)
--(axis cs:260,0.117665870566679)
--(axis cs:265,0.172458332713528)
--(axis cs:270,0.0960151610768503)
--(axis cs:275,0.192870706733738)
--(axis cs:280,0.215842728511844)
--(axis cs:285,0.154109837514976)
--(axis cs:290,0.138199045523903)
--(axis cs:295,0.123785017455016)
--(axis cs:300,0.198361205601558)
--(axis cs:305,0.115236156107893)
--(axis cs:310,0.185339336467015)
--(axis cs:315,0.127719653652748)
--(axis cs:320,0.136597852879556)
--(axis cs:325,0.148103107937568)
--(axis cs:330,0.165090861571148)
--(axis cs:335,0.106843060520244)
--(axis cs:340,0.129929171534518)
--(axis cs:345,0.170506978089379)
--(axis cs:350,0.115401260703774)
--(axis cs:355,0.152566843111527)
--(axis cs:360,0.175965915663231)
--(axis cs:365,0.102567039211455)
--(axis cs:370,0.139318818287734)
--(axis cs:375,0.0783896204658641)
--(axis cs:380,0.126300013242936)
--(axis cs:385,0.12835099675274)
--(axis cs:390,0.127380415733509)
--(axis cs:395,0.0992178360883239)
--(axis cs:400,0.0736808281808327)
--(axis cs:405,0.117900419180641)
--(axis cs:410,0.108620121405912)
--(axis cs:415,0.0963705511825449)
--(axis cs:420,0.120046651306833)
--(axis cs:425,0.098992032492575)
--(axis cs:430,0.0806485319885164)
--(axis cs:435,0.0976366790905355)
--(axis cs:440,0.0756734489181745)
--(axis cs:445,0.150188709865596)
--(axis cs:450,0.116870975666747)
--(axis cs:455,0.0737815087170806)
--(axis cs:460,0.084832803260458)
--(axis cs:465,0.117723789288894)
--(axis cs:470,0.0740888032137099)
--(axis cs:475,0.100807483943438)
--(axis cs:480,0.103938557643873)
--(axis cs:485,0.107022880349938)
--(axis cs:490,0.135497984949967)
--(axis cs:495,0.141054512073976)
--(axis cs:500,0.0695615663005435)
--(axis cs:505,0.112948486340362)
--(axis cs:510,0.0659898058980709)
--(axis cs:515,0.0822817914097557)
--(axis cs:520,0.0791494287265427)
--(axis cs:525,0.0986123732375619)
--(axis cs:530,0.0750419814066347)
--(axis cs:535,0.0574954962483691)
--(axis cs:540,0.0948124295777884)
--(axis cs:545,0)
--(axis cs:550,0.08511673264236)
--(axis cs:555,0.11237435192186)
--(axis cs:560,0.104356272365896)
--(axis cs:565,0.0712422954983117)
--(axis cs:570,0.059382991225936)
--(axis cs:575,0)
--(axis cs:580,0.0753243975833779)
--(axis cs:585,0.0561051543290019)
--(axis cs:590,0.101591910703947)
--(axis cs:595,0.0616085204362266)
--(axis cs:600,0.0860737403242704)
--(axis cs:605,0.0587470727378505)
--(axis cs:610,0.0572609203686525)
--(axis cs:615,0.0899468983080777)
--(axis cs:620,0.0548046611911801)
--(axis cs:625,0.0509629605878823)
--(axis cs:630,0.10793894378907)
--(axis cs:635,0.115774266120499)
--(axis cs:640,0.0782908392746391)
--(axis cs:645,0.0749528360882125)
--(axis cs:650,0.0793320338667775)
--(axis cs:655,0.0751029339523016)
--(axis cs:660,0.0688060025016389)
--(axis cs:665,0.101077134738248)
--(axis cs:670,0.0370060699218302)
--(axis cs:675,0.0618773514248833)
--(axis cs:680,0.0727353174884855)
--(axis cs:685,0.0279091821478884)
--(axis cs:690,0.0926508718964947)
--(axis cs:695,0.0557942828346516)
--(axis cs:700,0.0902619288366024)
--(axis cs:705,0.101522132906323)
--(axis cs:710,0.0998017758386036)
--(axis cs:715,0.033818336958069)
--(axis cs:720,0.0805486277291673)
--(axis cs:725,0.0660939936442631)
--(axis cs:730,0.043647561014096)
--(axis cs:735,0.0866400770957783)
--(axis cs:740,0.0451966313463567)
--(axis cs:745,0.0378428459498437)
--(axis cs:750,0.112898927798435)
--(axis cs:755,0.0168757164069785)
--(axis cs:760,0.0344815161810553)
--(axis cs:765,0.0259487496112459)
--(axis cs:770,0.0828539905458011)
--(axis cs:775,0.0162910852861385)
--(axis cs:780,0.090620844671692)
--(axis cs:785,0.0230423947281204)
--(axis cs:790,0.09113845667872)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:790,0.243281655086769)
--(axis cs:785,0.0498981236746811)
--(axis cs:780,0.185253403262411)
--(axis cs:775,0.137784486218466)
--(axis cs:770,0.177603796857229)
--(axis cs:765,0.15087439934238)
--(axis cs:760,0.0728108469495219)
--(axis cs:755,0.265265110954346)
--(axis cs:750,0.169183895433233)
--(axis cs:745,0.265987948784171)
--(axis cs:740,0.141641449862083)
--(axis cs:735,0.208143885901141)
--(axis cs:730,0.221172180600765)
--(axis cs:725,0.220191211748358)
--(axis cs:720,0.353786009469378)
--(axis cs:715,0.282778151620222)
--(axis cs:710,0.200476227876391)
--(axis cs:705,0.245611605747524)
--(axis cs:700,0.212829656048422)
--(axis cs:695,0.231169520599594)
--(axis cs:690,0.246036546185388)
--(axis cs:685,0.362853804502392)
--(axis cs:680,0.189834193561575)
--(axis cs:675,0.239397205226271)
--(axis cs:670,0.184730357385692)
--(axis cs:665,0.20450730409196)
--(axis cs:660,0.213519808561109)
--(axis cs:655,0.238714481870698)
--(axis cs:650,0.233027235492877)
--(axis cs:645,0.213878843725187)
--(axis cs:640,0.181627290618257)
--(axis cs:635,0.243803806449702)
--(axis cs:630,0.236592891430332)
--(axis cs:625,0.234453943802018)
--(axis cs:620,0.232149452013892)
--(axis cs:615,0.222456705906868)
--(axis cs:610,0.22533922064206)
--(axis cs:605,0.264705579110325)
--(axis cs:600,0.302706598661503)
--(axis cs:595,0.331263670229195)
--(axis cs:590,0.22540669185885)
--(axis cs:585,0.22332165889102)
--(axis cs:580,0.328138704923614)
--(axis cs:575,0.610219915494114)
--(axis cs:570,0.227464503513287)
--(axis cs:565,0.234298919262929)
--(axis cs:560,0.272342120362461)
--(axis cs:555,0.289820663221727)
--(axis cs:550,0.281848503192784)
--(axis cs:545,0.496387040348132)
--(axis cs:540,0.308653677085902)
--(axis cs:535,0.217896173795044)
--(axis cs:530,0.302315512491387)
--(axis cs:525,0.257985647991168)
--(axis cs:520,0.23937104237886)
--(axis cs:515,0.406040119384625)
--(axis cs:510,0.378217801850244)
--(axis cs:505,0.315821409689862)
--(axis cs:500,0.306003010937684)
--(axis cs:495,0.313877052792871)
--(axis cs:490,0.308277104914314)
--(axis cs:485,0.269650517760474)
--(axis cs:480,0.314096596510382)
--(axis cs:475,0.278111393557469)
--(axis cs:470,0.513408157403708)
--(axis cs:465,0.373593231298197)
--(axis cs:460,0.337607396192183)
--(axis cs:455,0.395347808279411)
--(axis cs:450,0.328357276115097)
--(axis cs:445,0.35381206845271)
--(axis cs:440,0.333206728870341)
--(axis cs:435,0.519459607154101)
--(axis cs:430,0.375394005180615)
--(axis cs:425,0.369540896937762)
--(axis cs:420,0.37770789746767)
--(axis cs:415,0.357986924558397)
--(axis cs:410,0.337581434471338)
--(axis cs:405,0.306537884567567)
--(axis cs:400,0.536336253562431)
--(axis cs:395,0.417969911650944)
--(axis cs:390,0.390427204251882)
--(axis cs:385,0.332244538532435)
--(axis cs:380,0.429440457239127)
--(axis cs:375,0.491152266597251)
--(axis cs:370,0.405952940540631)
--(axis cs:365,0.302061329405365)
--(axis cs:360,0.499394584828745)
--(axis cs:355,0.448133887197352)
--(axis cs:350,0.508270052082844)
--(axis cs:345,0.466137366228344)
--(axis cs:340,0.486030621110171)
--(axis cs:335,0.410832681925144)
--(axis cs:330,0.46953489279974)
--(axis cs:325,0.477574763320094)
--(axis cs:320,0.503641640796237)
--(axis cs:315,0.496824491815877)
--(axis cs:310,0.519148308877129)
--(axis cs:305,0.421771753948308)
--(axis cs:300,0.514780984320047)
--(axis cs:295,0.681545402419195)
--(axis cs:290,0.549121513908462)
--(axis cs:285,0.55652498199292)
--(axis cs:280,0.605185157055666)
--(axis cs:275,0.562966120204618)
--(axis cs:270,0.459494087994836)
--(axis cs:265,0.636756725071912)
--(axis cs:260,0.606764220653241)
--(axis cs:255,0.746377054003479)
--(axis cs:250,0.625533738193741)
--(axis cs:245,0.607279980001081)
--(axis cs:240,0.672622272576837)
--(axis cs:235,0.763198030187288)
--(axis cs:230,0.675839696322177)
--(axis cs:225,0.719478932163461)
--(axis cs:220,0.727719527230773)
--(axis cs:215,0.720590646783576)
--(axis cs:210,0.711951535415906)
--(axis cs:205,0.85479439553571)
--(axis cs:200,0.902775706433873)
--(axis cs:195,0.69423863875738)
--(axis cs:190,1.53218212410663)
--(axis cs:185,0.744181902105032)
--(axis cs:180,0.959988670398019)
--(axis cs:175,0.913352582039745)
--(axis cs:170,0.79174152068881)
--(axis cs:165,0.967008760108212)
--(axis cs:160,0.631803253555906)
--(axis cs:155,0.749728634857992)
--(axis cs:150,1.0865951891537)
--(axis cs:145,0.61858643523338)
--(axis cs:140,0.674376761716086)
--(axis cs:135,0.682395656268617)
--(axis cs:130,1.01993581143552)
--(axis cs:125,0.515040215663724)
--(axis cs:120,1.0538336136844)
--(axis cs:115,1.10149912418209)
--(axis cs:110,0.607327301654683)
--(axis cs:105,0.705489663771267)
--(axis cs:100,0.545977586291208)
--(axis cs:95,0.485437685819843)
--(axis cs:90,0.622130197593979)
--(axis cs:85,0.5178891219264)
--(axis cs:80,0.208038249123138)
--(axis cs:75,0.561067265299508)
--(axis cs:70,0.426287196746944)
--(axis cs:65,0.450793064820227)
--(axis cs:60,0.351963324662779)
--(axis cs:55,0.430513200938717)
--(axis cs:50,0.779375383382846)
--(axis cs:45,0.438670164473134)
--(axis cs:40,0.66725348318681)
--(axis cs:35,0.645036952010039)
--(axis cs:30,0.834208412842609)
--(axis cs:25,0.695735316796037)
--(axis cs:20,0.881528485700539)
--(axis cs:15,0.122710909289612)
--(axis cs:10,1.31317410002607)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.290976405143738
40 0.508766889572144
45 0.631970643997192
50 0.88330078125
55 1.02853286266327
60 1.27307295799255
65 1.40803503990173
70 1.57139182090759
75 1.80630791187286
80 1.96893751621246
85 2.04925084114075
90 2.15185976028442
95 2.14432859420776
100 2.1258704662323
105 2.17311120033264
110 1.94830513000488
115 1.93767881393433
120 1.77031493186951
125 1.74910032749176
130 1.68505907058716
135 1.67326331138611
140 1.55784463882446
145 1.53057169914246
150 1.39334535598755
155 1.39027214050293
160 1.29327285289764
165 1.21298813819885
170 1.17526149749756
180 1.15999960899353
185 1.11044144630432
190 1.10991728305817
195 1.1242698431015
200 1.10594713687897
205 1.13106310367584
210 1.14750921726227
215 1.08630192279816
220 1.05146265029907
225 0.986994981765747
230 0.966140627861023
235 0.96374773979187
240 0.929630160331726
245 0.889225959777832
250 0.877179741859436
255 0.871757507324219
260 0.914720296859741
265 0.886495113372803
270 0.919001221656799
275 0.902574777603149
280 0.823615908622742
285 0.805752754211426
290 0.790397882461548
295 0.722010970115662
300 0.663119316101074
305 0.579330205917358
310 0.53666079044342
315 0.537740468978882
320 0.48456871509552
325 0.470869779586792
330 0.477859973907471
335 0.482439994812012
340 0.459920883178711
345 0.447885036468506
350 0.413496494293213
355 0.418905138969421
360 0.434052705764771
365 0.394492745399475
370 0.371077299118042
380 0.356931924819946
390 0.347638368606567
395 0.32160496711731
400 0.333243131637573
405 0.329576015472412
410 0.339941382408142
415 0.324237108230591
420 0.320228099822998
425 0.30797815322876
430 0.298367619514465
435 0.292605400085449
440 0.296057462692261
445 0.282829761505127
450 0.284791588783264
460 0.282234787940979
465 0.2835533618927
470 0.268297553062439
480 0.260133266448975
485 0.25931978225708
490 0.255772113800049
495 0.257705092430115
500 0.255735516548157
505 0.25941014289856
510 0.250807523727417
515 0.256692409515381
520 0.25938093662262
525 0.25727367401123
530 0.257526636123657
535 0.260945916175842
545 0.253528594970703
550 0.245065689086914
560 0.244005441665649
570 0.235848188400269
580 0.256057500839233
585 0.262356758117676
590 0.249199867248535
595 0.255175590515137
600 0.255136489868164
610 0.242101073265076
620 0.241186022758484
625 0.250558733940125
630 0.241956353187561
650 0.256692409515381
655 0.255250096321106
660 0.251154065132141
665 0.253668427467346
670 0.250580430030823
675 0.260125160217285
680 0.252870202064514
685 0.242900133132935
700 0.245939493179321
705 0.24600625038147
710 0.24053966999054
715 0.301409006118774
720 0.310675263404846
725 0.34261417388916
730 0.344178915023804
735 0.338320970535278
740 0.347227573394775
745 0.345630168914795
750 0.275855302810669
755 0.330992221832275
760 0.294866561889648
765 0.399749279022217
770 0.472851514816284
775 0.530556797981262
780 0.5232994556427
785 0.739352226257324
790 0.823579072952271
795 1.40124571323395
};
\addlegendentry{\DHS{BEST + modified due dates}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.191376090049744
25 0.353490591049194
30 0.513207316398621
35 0.683201670646667
40 1.52453315258026
45 1.13405346870422
50 1.78324329853058
55 1.20800054073334
60 2.06527090072632
65 1.45794260501862
70 1.82669878005981
75 3.16894578933716
80 2.2724609375
85 2.3454372882843
90 1.92626261711121
95 2.0125527381897
100 1.32873463630676
105 2.15738391876221
110 1.59530353546143
115 2.19807696342468
120 1.17388963699341
125 1.77776122093201
130 1.56426358222961
135 1.24616432189941
140 1.34945273399353
145 1.40439343452454
150 1.23749244213104
155 1.15237712860107
160 1.09876573085785
165 1.00227093696594
170 0.982077836990356
175 1.30053997039795
180 1.34647274017334
185 0.890585660934448
190 1.14870798587799
195 1.19923365116119
200 0.874011516571045
205 1.15789031982422
210 1.41566252708435
215 0.918022155761719
220 0.646710395812988
225 0.697434902191162
230 1.05325269699097
235 0.857261419296265
240 0.919067144393921
245 1.13283360004425
250 0.833698153495789
255 0.608755111694336
260 0.998174071311951
265 0.855676293373108
270 1.08480405807495
275 0.804082632064819
280 0.580121040344238
285 0.708656311035156
290 0.501270174980164
295 0.519466280937195
300 0.443434834480286
305 0.49828028678894
310 0.505396604537964
315 0.587679266929626
320 0.336453199386597
325 0.405378341674805
330 0.568397521972656
335 0.475494623184204
340 0.340646743774414
345 0.421145558357239
350 0.346959829330444
355 0.374313116073608
360 0.511411309242249
365 0.291477918624878
370 0.31158709526062
375 0.28480076789856
380 0.377973556518555
385 0.32048225402832
390 0.335735559463501
395 0.329178094863892
400 0.372944831848145
405 0.285916686058044
410 0.357358932495117
415 0.268043398857117
420 0.292418956756592
425 0.249986171722412
430 0.26190447807312
435 0.332609295845032
440 0.310080647468567
445 0.264765024185181
450 0.281776309013367
455 0.279599547386169
460 0.244908094406128
465 0.271134614944458
470 0.225818395614624
475 0.281697392463684
480 0.235998392105103
485 0.276082277297974
490 0.254765868186951
495 0.258438229560852
500 0.25734806060791
505 0.251541137695312
510 0.221478581428528
515 0.277192354202271
520 0.294902443885803
525 0.240014910697937
530 0.260209202766418
535 0.281283020973206
540 0.230307579040527
545 0.190790891647339
550 0.217952013015747
555 0.298925399780273
560 0.228569507598877
565 0.232008576393127
570 0.252383232116699
575 0.307764410972595
580 0.254799127578735
585 0.262047052383423
590 0.20682692527771
595 0.270399689674377
600 0.231734752655029
605 0.200702428817749
610 0.268197655677795
615 0.245284676551819
620 0.265155553817749
625 0.272436022758484
630 0.210183382034302
635 0.257934808731079
640 0.220629334449768
645 0.285263895988464
650 0.285243391990662
655 0.255060076713562
660 0.243763208389282
665 0.227784156799316
670 0.236318588256836
675 0.287442445755005
680 0.234479427337646
685 0.215452790260315
690 0.26530385017395
695 0.262651205062866
700 0.21992826461792
705 0.236786246299744
710 0.249175906181335
715 0.660564661026001
720 0.280316829681396
725 0.488876104354858
730 0.273603916168213
735 0.178922772407532
740 0.299133062362671
745 0.237993955612183
750 0.172140598297119
755 0.666274547576904
760 0.235996842384338
765 1.00778305530548
770 0.690638542175293
775 0.703070044517517
780 0.187192440032959
785 1.68450963497162
790 1.25586235523224
795 4.27966403961182
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.30817413330078
15 0.117710947990417
20 0.597979307174683
25 0.874760746955872
30 1.27800726890564
35 1.83314979076385
40 3.32229995727539
45 2.33624768257141
50 3.84381079673767
55 2.68212532997131
60 3.53833246231079
65 2.6761109828949
70 3.30156660079956
75 5.88854122161865
80 3.5758204460144
85 3.54307103157043
90 2.76361513137817
95 3.91885709762573
100 2.48486042022705
105 3.60907959938049
110 3.0193133354187
115 3.61491012573242
120 2.03955769538879
125 3.27563285827637
130 2.4530234336853
135 2.02810645103455
140 2.38360333442688
145 2.38052296638489
150 2.33674597740173
155 1.89532721042633
160 1.89002895355225
165 1.61250269412994
170 1.6954642534256
175 2.21598339080811
180 2.47632598876953
185 1.29519748687744
190 2.11210346221924
195 2.25819301605225
200 1.56136190891266
205 1.98722791671753
210 2.58335661888123
215 1.62219190597534
220 1.01705610752106
225 1.39262294769287
230 1.88988852500916
235 1.62142539024353
240 1.49579453468323
245 1.71064913272858
250 1.72583401203156
255 0.968459367752075
260 1.84937691688538
265 1.63923144340515
270 1.8711324930191
275 1.50561761856079
280 1.12171983718872
285 1.36851048469543
290 0.864383459091187
295 0.928397059440613
300 0.82100248336792
305 0.867422223091125
310 0.859503149986267
315 1.20952153205872
320 0.543659925460815
325 0.665308713912964
330 1.04285895824432
335 0.956316471099854
340 0.570343375205994
345 0.820515155792236
350 0.514754414558411
355 0.589427471160889
360 0.776884078979492
365 0.465711236000061
370 0.459587335586548
375 0.401887655258179
380 0.708817720413208
385 0.472946643829346
390 0.499050259590149
395 0.560297250747681
400 0.58810567855835
405 0.406328201293945
410 0.573513984680176
415 0.404129981994629
420 0.443353176116943
425 0.373886942863464
430 0.368074774742126
435 0.492027997970581
440 0.505285024642944
445 0.430422306060791
450 0.414600491523743
455 0.441853761672974
460 0.366392254829407
465 0.416902661323547
470 0.376761674880981
475 0.440589427947998
480 0.339971542358398
485 0.37658679485321
490 0.385799407958984
495 0.45366382598877
500 0.383796453475952
505 0.372227191925049
510 0.357801675796509
515 0.41956627368927
520 0.446905970573425
525 0.350682020187378
530 0.378602027893066
535 0.451530933380127
540 0.340943336486816
545 0.274134993553162
550 0.325453639030457
555 0.418834924697876
560 0.343554615974426
565 0.338318347930908
570 0.323310852050781
575 0.462081909179688
580 0.394163370132446
585 0.345233559608459
590 0.290127277374268
595 0.398395299911499
600 0.325201153755188
605 0.319704532623291
610 0.353092789649963
620 0.361532092094421
625 0.395822167396545
630 0.317212104797363
635 0.381352663040161
640 0.316445350646973
645 0.440696001052856
650 0.396340489387512
655 0.3819819688797
660 0.348636865615845
665 0.33043909072876
670 0.370713233947754
675 0.381747961044312
680 0.358557224273682
685 0.342498779296875
690 0.397226572036743
695 0.362802147865295
700 0.300808906555176
705 0.33648157119751
710 0.347788333892822
715 2.0079402923584
720 0.398842453956604
725 1.31129586696625
730 0.348845839500427
735 0.270797252655029
740 0.480166554450989
745 0.390382766723633
750 0.24306845664978
755 1.92127048969269
760 0.294005155563354
765 2.49072527885437
770 1.87475621700287
775 1.7529205083847
780 0.276295900344849
785 3.87521862983704
790 3.13288307189941
795 4.27466440200806
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
55 0.00499999523162842
60 0.592209219932556
65 0.239774107933044
70 0.351830720901489
75 0.449350118637085
80 0.969101428985596
85 1.14780354499817
90 1.08891022205353
95 0.106248617172241
100 0.172608733177185
105 0.705688118934631
110 0.17129373550415
115 0.781244039535522
120 0.308221578598022
125 0.279889583587646
130 0.675503969192505
135 0.464222311973572
140 0.315302133560181
145 0.428264021873474
150 0.138238906860352
155 0.409427165985107
160 0.307502627372742
165 0.39203929901123
170 0.268691420555115
175 0.385096669197083
180 0.216619491577148
185 0.485973954200745
190 0.185312628746033
195 0.140274286270142
200 0.186661243438721
205 0.328552722930908
210 0.247968316078186
215 0.213852286338806
220 0.276364684104919
225 0.00499999523162842
230 0.216616749763489
235 0.093097448348999
240 0.342339634895325
245 0.555017948150635
250 0.00499999523162842
255 0.249050855636597
260 0.146971225738525
265 0.072121262550354
270 0.298475742340088
275 0.102547645568848
280 0.0385223627090454
285 0.0488021373748779
290 0.138156890869141
295 0.110535502433777
300 0.0658673048019409
305 0.129138350486755
310 0.151289939880371
315 0.00499999523162842
320 0.129246592521667
325 0.145448088645935
330 0.0939360857009888
335 0.00499999523162842
340 0.110949993133545
345 0.0217758417129517
350 0.179165363311768
355 0.159198641777039
360 0.245938658714294
365 0.117244601249695
370 0.163586974143982
375 0.167713761329651
380 0.0471293926239014
385 0.168017864227295
390 0.172420740127563
395 0.0980589389801025
400 0.15778386592865
405 0.165505170822144
410 0.141203880310059
415 0.131956815719604
420 0.141484618186951
425 0.126085519790649
430 0.155734181404114
435 0.173190593719482
440 0.114876270294189
445 0.0991076231002808
450 0.14895224571228
455 0.117345213890076
460 0.123424053192139
465 0.125366449356079
470 0.0748751163482666
475 0.12280547618866
480 0.132025480270386
485 0.175577878952026
490 0.123732328414917
495 0.0632126331329346
500 0.130899667739868
505 0.130855083465576
510 0.0851554870605469
515 0.134818315505981
520 0.142899036407471
525 0.129347681999207
530 0.141816377639771
535 0.111035108566284
540 0.119671821594238
545 0.107446789741516
550 0.110450506210327
555 0.179015874862671
560 0.113584518432617
565 0.125698924064636
570 0.181455612182617
575 0.153446912765503
580 0.115434885025024
585 0.178860545158386
590 0.123526573181152
595 0.142404079437256
600 0.13826847076416
605 0.081700325012207
610 0.183302640914917
615 0.13352632522583
620 0.168779015541077
625 0.149049878120422
630 0.10315465927124
635 0.134516835212708
640 0.124813437461853
645 0.129831910133362
650 0.174146294593811
655 0.128138184547424
660 0.138889670372009
665 0.125129103660583
670 0.101924061775208
675 0.193136811256409
680 0.110401511192322
685 0.0884066820144653
690 0.133381009101868
695 0.162500262260437
700 0.139047622680664
705 0.137090921401978
710 0.150563478469849
715 0.00499999523162842
720 0.161791324615479
725 0.00499999523162842
730 0.198362112045288
735 0.0870481729507446
740 0.118099570274353
745 0.0856051445007324
750 0.101212859153748
755 0.00499999523162842
760 0.177988409996033
765 0.00499999523162842
775 0.00499999523162842
780 0.0980889797210693
785 0.00499999523162842
790 0.00499999523162842
795 4.28466415405273
};
\addplot [semithick, color1]
table {%
35 0.220525622367859
40 0.25310230255127
45 0.23957097530365
50 0.279961705207825
55 0.257085800170898
60 0.239297747612
65 0.215986490249634
70 0.205410003662109
75 0.212646722793579
80 0.202133536338806
85 0.196192026138306
90 0.207023620605469
95 0.215275049209595
105 0.249518275260925
110 0.250653982162476
115 0.304094791412354
120 0.343862891197205
125 0.337793350219727
130 0.389449596405029
135 0.421345472335815
145 0.429952025413513
150 0.441099882125854
155 0.420831322669983
160 0.440298199653625
165 0.428116202354431
170 0.426334738731384
175 0.45293927192688
180 0.485895991325378
185 0.468981742858887
190 0.505650043487549
200 0.526401400566101
205 0.536920309066772
210 0.521583080291748
215 0.50250256061554
220 0.504663228988647
225 0.466596603393555
230 0.465458035469055
235 0.45280122756958
240 0.430734872817993
245 0.420566439628601
265 0.408203721046448
270 0.377673268318176
275 0.374428868293762
280 0.379769802093506
285 0.374518632888794
290 0.361712455749512
295 0.367491006851196
300 0.360628724098206
305 0.359307169914246
310 0.355639457702637
315 0.341604828834534
325 0.332173585891724
335 0.306018471717834
340 0.311657905578613
345 0.306811928749084
350 0.306749582290649
355 0.303925395011902
360 0.307474136352539
365 0.291045784950256
370 0.293016910552979
375 0.289701342582703
380 0.283922433853149
385 0.272274255752563
390 0.266353368759155
395 0.25505518913269
400 0.269725799560547
415 0.245043277740479
420 0.247697472572327
430 0.239810347557068
455 0.240636467933655
460 0.237344145774841
465 0.239863753318787
475 0.235609412193298
485 0.22457218170166
490 0.222761154174805
495 0.225082039833069
500 0.216813921928406
505 0.2054762840271
515 0.215160250663757
525 0.204779624938965
540 0.190275907516479
545 0.190121054649353
550 0.181452751159668
555 0.187429547309875
560 0.188865303993225
565 0.183735489845276
570 0.184553861618042
575 0.192869782447815
580 0.190114259719849
590 0.178490400314331
595 0.179645657539368
600 0.185591340065002
605 0.18820595741272
610 0.1712566614151
615 0.16475248336792
620 0.165290117263794
645 0.152688145637512
665 0.151601076126099
670 0.141755223274231
675 0.144709229469299
680 0.142833352088928
685 0.148433685302734
695 0.150541305541992
700 0.150363326072693
705 0.15932023525238
710 0.159249067306519
720 0.166220426559448
730 0.160895705223083
735 0.1603022813797
740 0.148852586746216
745 0.149106383323669
750 0.146641135215759
760 0.122984886169434
765 0.116699457168579
780 0.109910488128662
785 0.094971776008606
790 0.0987060070037842
795 0.106755256652832
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.351302742958069
25 0.290350198745728
30 0.320244073867798
35 0.286223173141479
40 0.228036403656006
45 0.176908612251282
50 0.306666731834412
55 0.191171765327454
60 0.165833592414856
65 0.157065272331238
70 0.212187886238098
75 0.278693437576294
80 0.103315830230713
85 0.265076398849487
90 0.266992688179016
95 0.223593831062317
100 0.270659804344177
105 0.338295936584473
110 0.286643743515015
115 0.477401614189148
120 0.543452501296997
125 0.224506616592407
130 0.58518660068512
135 0.493931651115417
140 0.365435361862183
145 0.319750070571899
150 0.555436491966248
155 0.401572465896606
160 0.360774517059326
165 0.499912738800049
170 0.481461524963379
175 0.551666736602783
180 0.550447463989258
185 0.437036991119385
190 0.658250331878662
195 0.425881385803223
200 0.580065488815308
205 0.555093288421631
210 0.444306373596191
215 0.416884064674377
220 0.452162265777588
225 0.391783356666565
230 0.417911767959595
235 0.491467714309692
240 0.400628685951233
245 0.373127460479736
250 0.392075419425964
255 0.433303833007812
260 0.362215042114258
265 0.404607534408569
270 0.277754664421082
275 0.377918481826782
280 0.410513877868652
285 0.355317354202271
290 0.343660235404968
295 0.402665138244629
300 0.356571078300476
305 0.268503904342651
310 0.352243781089783
315 0.312272071838379
320 0.320119738578796
325 0.312838912010193
330 0.317312836647034
335 0.258837938308716
340 0.307979822158813
345 0.31832218170166
350 0.311835646629333
355 0.300350427627563
360 0.337680220603943
365 0.202314138412476
370 0.272635936737061
375 0.284770965576172
380 0.277870178222656
385 0.230297803878784
390 0.258903741836548
395 0.258593916893005
400 0.30500853061676
405 0.21221911907196
410 0.223100781440735
415 0.227178692817688
420 0.248877286911011
425 0.234266519546509
430 0.228021264076233
435 0.308548212051392
440 0.204440116882324
445 0.252000331878662
450 0.222614169120789
455 0.234564661979675
460 0.211220145225525
465 0.24565851688385
470 0.293748497962952
475 0.189459443092346
480 0.209017515182495
485 0.188336730003357
490 0.221887588500977
495 0.227465748786926
500 0.187782287597656
505 0.214384913444519
510 0.222103834152222
515 0.244160890579224
520 0.159260272979736
525 0.178298950195312
530 0.188678741455078
535 0.137695789337158
540 0.201733112335205
545 0.221019864082336
550 0.183482646942139
555 0.20109748840332
560 0.18834924697876
565 0.152770638465881
570 0.143423795700073
575 0.259944915771484
580 0.201731562614441
585 0.139713406562805
590 0.163499355316162
595 0.196436047554016
600 0.194390177726746
605 0.161726355552673
610 0.141300082206726
615 0.156201839447021
620 0.143477082252502
625 0.142708420753479
630 0.172265887260437
635 0.179789066314697
640 0.129959106445312
645 0.144415855407715
650 0.156179666519165
655 0.156908750534058
660 0.141162872314453
665 0.15279221534729
670 0.110868215560913
675 0.150637269020081
680 0.131284713745117
685 0.19538152217865
690 0.169343709945679
695 0.143481850624084
700 0.151545763015747
705 0.173566818237305
710 0.150138974189758
715 0.158298254013062
720 0.217167377471924
725 0.143142580986023
730 0.132409811019897
735 0.14739203453064
740 0.093419075012207
745 0.151915431022644
750 0.141041398048401
755 0.141070365905762
760 0.0536462068557739
765 0.0884115695953369
770 0.130228877067566
775 0.0770378112792969
780 0.137937068939209
785 0.0364702939987183
790 0.167210102081299
795 0.109991550445557
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.30817413330078
15 0.117710947990417
20 0.87652850151062
25 0.690735340118408
30 0.829208374023438
35 0.640036940574646
40 0.662253499031067
45 0.433670163154602
50 0.774375438690186
55 0.42551326751709
60 0.346963286399841
65 0.445793032646179
70 0.421287178993225
75 0.556067228317261
80 0.203038215637207
85 0.51288914680481
90 0.617130279541016
95 0.480437755584717
100 0.540977597236633
105 0.700489640235901
110 0.602327346801758
115 1.09649908542633
120 1.04883360862732
125 0.510040283203125
130 1.01493585109711
135 0.677395582199097
140 0.669376850128174
145 0.61358642578125
150 1.08159518241882
155 0.744728565216064
160 0.626803278923035
165 0.962008714675903
170 0.786741495132446
175 0.908352613449097
180 0.954988718032837
185 0.739181876182556
190 1.52718210220337
195 0.689238667488098
200 0.897775650024414
205 0.849794387817383
210 0.70695161819458
220 0.722719550132751
225 0.714478969573975
230 0.670839667320251
235 0.758198022842407
240 0.667622327804565
245 0.602279901504517
250 0.62053370475769
255 0.741377115249634
260 0.60176420211792
265 0.631756782531738
270 0.454494118690491
275 0.557966113090515
280 0.60018515586853
285 0.551524996757507
290 0.544121503829956
295 0.676545381546021
300 0.509781002998352
305 0.416771769523621
310 0.514148235321045
315 0.491824507713318
320 0.498641610145569
325 0.472574710845947
330 0.464534878730774
335 0.405832648277283
340 0.481030583381653
345 0.461137294769287
350 0.503270030021667
355 0.44313383102417
360 0.494394540786743
365 0.297061324119568
370 0.400952935218811
375 0.486152291297913
380 0.424440383911133
385 0.327244520187378
390 0.385427236557007
395 0.412969946861267
400 0.531336307525635
405 0.301537871360779
410 0.332581400871277
420 0.372707843780518
425 0.364540934562683
430 0.370393991470337
435 0.514459609985352
440 0.328206777572632
445 0.348812103271484
450 0.323357343673706
455 0.390347838401794
460 0.332607388496399
465 0.368593215942383
470 0.508408069610596
475 0.273111343383789
480 0.309096574783325
485 0.264650583267212
490 0.303277134895325
495 0.308876991271973
500 0.301002979278564
505 0.310821413993835
510 0.373217821121216
515 0.401040077209473
520 0.234371066093445
525 0.252985715866089
530 0.29731547832489
535 0.212896108627319
540 0.303653717041016
545 0.491387009620667
550 0.276848554611206
555 0.284820675849915
560 0.267342090606689
565 0.229298949241638
570 0.222464561462402
575 0.605219841003418
580 0.32313871383667
585 0.218321681022644
590 0.220406651496887
595 0.326263666152954
600 0.297706604003906
610 0.220339179039001
615 0.217456698417664
620 0.227149486541748
630 0.231592893600464
635 0.238803863525391
640 0.176627278327942
645 0.208878874778748
650 0.22802722454071
655 0.233714461326599
660 0.208519816398621
665 0.199507355690002
670 0.179730415344238
675 0.234397172927856
680 0.184834241867065
685 0.357853770256042
690 0.241036534309387
695 0.226169586181641
700 0.207829713821411
705 0.240611553192139
710 0.195476293563843
715 0.277778148651123
720 0.348785996437073
725 0.215191245079041
730 0.216172218322754
735 0.203143835067749
740 0.136641502380371
745 0.260987997055054
750 0.164183855056763
755 0.260265111923218
760 0.0678108930587769
765 0.145874381065369
770 0.172603845596313
775 0.132784485816956
780 0.180253386497498
785 0.0448981523513794
790 0.238281607627869
795 0.104991436004639
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.0172637701034546
90 0.00499999523162842
115 0.00499999523162842
120 0.0380713939666748
125 0.00499999523162842
130 0.155437350273132
135 0.310467720031738
140 0.0614938735961914
145 0.0259137153625488
150 0.0292778015136719
155 0.0584162473678589
160 0.0947458744049072
165 0.0378165245056152
170 0.176181435585022
175 0.194980978965759
180 0.145906448364258
185 0.134891986846924
190 0.00499999523162842
195 0.162524223327637
200 0.262355327606201
205 0.260392069816589
210 0.181661128997803
215 0.11817741394043
220 0.181604862213135
225 0.0690877437591553
230 0.164983749389648
235 0.224737405776978
240 0.1336350440979
245 0.143975019454956
250 0.163617134094238
255 0.125230550765991
260 0.122665882110596
265 0.1774582862854
270 0.101015210151672
275 0.19787073135376
280 0.220842719078064
285 0.159109830856323
295 0.128785014152527
300 0.2033611536026
305 0.120236158370972
310 0.190339326858521
315 0.13271963596344
320 0.141597867012024
325 0.153103113174438
330 0.170090913772583
335 0.111843109130859
340 0.134929180145264
345 0.175506949424744
350 0.120401263237
355 0.157566785812378
360 0.180965900421143
365 0.107567071914673
370 0.144318819046021
375 0.0833896398544312
380 0.13129997253418
385 0.133350968360901
390 0.132380366325378
395 0.104217886924744
400 0.0786808729171753
405 0.122900366783142
410 0.113620162010193
415 0.101370573043823
420 0.125046610832214
425 0.103991985321045
430 0.0856485366821289
435 0.102636694908142
440 0.0806734561920166
445 0.155188679695129
450 0.121870994567871
455 0.0787814855575562
460 0.0898327827453613
465 0.122723817825317
470 0.0790888071060181
475 0.105807542800903
485 0.112022876739502
490 0.140497922897339
495 0.14605450630188
500 0.074561595916748
505 0.117948532104492
510 0.0709898471832275
515 0.0872818231582642
520 0.0841494798660278
525 0.103612422943115
530 0.0800420045852661
535 0.0624954700469971
540 0.099812388420105
545 0.00499999523162842
550 0.0901167392730713
555 0.117374300956726
560 0.109356284141541
565 0.0762423276901245
570 0.0643830299377441
575 0.00499999523162842
580 0.0803244113922119
585 0.0611051321029663
590 0.106591939926147
595 0.0666085481643677
600 0.091073751449585
605 0.0637470483779907
610 0.0622608661651611
615 0.0949468612670898
620 0.0598046779632568
625 0.0559629201889038
630 0.11293888092041
635 0.120774269104004
640 0.0832908153533936
645 0.0799528360366821
650 0.0843319892883301
660 0.0738060474395752
665 0.106077194213867
670 0.0420060157775879
675 0.0668773651123047
680 0.0777353048324585
685 0.0329091548919678
690 0.0976508855819702
695 0.0607942342758179
700 0.0952619314193726
705 0.106522083282471
710 0.104801774024963
715 0.038818359375
720 0.0855486392974854
725 0.0710940361022949
730 0.0486475229263306
735 0.0916401147842407
740 0.050196647644043
745 0.0428428649902344
750 0.117898941040039
755 0.0218757390975952
760 0.039481520652771
765 0.0309487581253052
770 0.0878540277481079
775 0.0212911367416382
780 0.09562087059021
785 0.0280424356460571
790 0.0961384773254395
795 0.114991545677185
};
\end{axis}

\end{tikzpicture}


==> img/gap_SpExp_n800_gbn_sethardest_colinstances_p5000avgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.217858636575627, ymax=4.46503136808816,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0122637979640799)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.0330713346163307)
--(axis cs:125,0)
--(axis cs:130,0.150437393947214)
--(axis cs:135,0.305467692032359)
--(axis cs:140,0.056493834609203)
--(axis cs:145,0.0209137380259317)
--(axis cs:150,0.0242778205575616)
--(axis cs:155,0.0534162391899583)
--(axis cs:160,0.0897458266409971)
--(axis cs:165,0.0328165720318249)
--(axis cs:170,0.17118145900663)
--(axis cs:175,0.18998102340601)
--(axis cs:180,0.140906391272454)
--(axis cs:185,0.129892022559538)
--(axis cs:190,0)
--(axis cs:195,0.157524202013899)
--(axis cs:200,0.257355280717446)
--(axis cs:205,0.255392040501395)
--(axis cs:210,0.176661170564448)
--(axis cs:215,0.113177441245081)
--(axis cs:220,0.176604902781064)
--(axis cs:225,0.0640878042795233)
--(axis cs:230,0.15998380996316)
--(axis cs:235,0.219737460451953)
--(axis cs:240,0.128635084389573)
--(axis cs:245,0.138975012529127)
--(axis cs:250,0.158617149471741)
--(axis cs:255,0.12023056756513)
--(axis cs:260,0.117665870566679)
--(axis cs:265,0.172458332713528)
--(axis cs:270,0.0960151610768503)
--(axis cs:275,0.192870706733738)
--(axis cs:280,0.215842728511844)
--(axis cs:285,0.154109837514976)
--(axis cs:290,0.138199045523903)
--(axis cs:295,0.123785017455016)
--(axis cs:300,0.198361205601558)
--(axis cs:305,0.115236156107893)
--(axis cs:310,0.185339336467015)
--(axis cs:315,0.127719653652748)
--(axis cs:320,0.136597852879556)
--(axis cs:325,0.148103107937568)
--(axis cs:330,0.165090861571148)
--(axis cs:335,0.106843060520244)
--(axis cs:340,0.129929171534518)
--(axis cs:345,0.170506978089379)
--(axis cs:350,0.115401260703774)
--(axis cs:355,0.152566843111527)
--(axis cs:360,0.175965915663231)
--(axis cs:365,0.102567039211455)
--(axis cs:370,0.139318818287734)
--(axis cs:375,0.0783896204658641)
--(axis cs:380,0.126300013242936)
--(axis cs:385,0.12835099675274)
--(axis cs:390,0.127380415733509)
--(axis cs:395,0.0992178360883239)
--(axis cs:400,0.0736808281808327)
--(axis cs:405,0.117900419180641)
--(axis cs:410,0.108620121405912)
--(axis cs:415,0.0963705511825449)
--(axis cs:420,0.120046651306833)
--(axis cs:425,0.098992032492575)
--(axis cs:430,0.0806485319885164)
--(axis cs:435,0.0976366790905355)
--(axis cs:440,0.0756734489181745)
--(axis cs:445,0.150188709865596)
--(axis cs:450,0.116870975666747)
--(axis cs:455,0.0737815087170806)
--(axis cs:460,0.084832803260458)
--(axis cs:465,0.117723789288894)
--(axis cs:470,0.0740888032137099)
--(axis cs:475,0.100807483943438)
--(axis cs:480,0.103938557643873)
--(axis cs:485,0.107022880349938)
--(axis cs:490,0.135497984949967)
--(axis cs:495,0.141054512073976)
--(axis cs:500,0.0695615663005435)
--(axis cs:505,0.112948486340362)
--(axis cs:510,0.0659898058980709)
--(axis cs:515,0.0822817914097557)
--(axis cs:520,0.0791494287265427)
--(axis cs:525,0.0986123732375619)
--(axis cs:530,0.0750419814066347)
--(axis cs:535,0.0574954962483691)
--(axis cs:540,0.0948124295777884)
--(axis cs:545,0)
--(axis cs:550,0.08511673264236)
--(axis cs:555,0.11237435192186)
--(axis cs:560,0.104356272365896)
--(axis cs:565,0.0712422954983117)
--(axis cs:570,0.059382991225936)
--(axis cs:575,0)
--(axis cs:580,0.0753243975833779)
--(axis cs:585,0.0561051543290019)
--(axis cs:590,0.101591910703947)
--(axis cs:595,0.0616085204362266)
--(axis cs:600,0.0860737403242704)
--(axis cs:605,0.0587470727378505)
--(axis cs:610,0.0572609203686525)
--(axis cs:615,0.0899468983080777)
--(axis cs:620,0.0548046611911801)
--(axis cs:625,0.0509629605878823)
--(axis cs:630,0.10793894378907)
--(axis cs:635,0.115774266120499)
--(axis cs:640,0.0782908392746391)
--(axis cs:645,0.0749528360882125)
--(axis cs:650,0.0793320338667775)
--(axis cs:655,0.0751029339523016)
--(axis cs:660,0.0688060025016389)
--(axis cs:665,0.101077134738248)
--(axis cs:670,0.0370060699218302)
--(axis cs:675,0.0618773514248833)
--(axis cs:680,0.0727353174884855)
--(axis cs:685,0.0279091821478884)
--(axis cs:690,0.0926508718964947)
--(axis cs:695,0.0557942828346516)
--(axis cs:700,0.0902619288366024)
--(axis cs:705,0.101522132906323)
--(axis cs:710,0.0998017758386036)
--(axis cs:715,0.033818336958069)
--(axis cs:720,0.0805486277291673)
--(axis cs:725,0.0660939936442631)
--(axis cs:730,0.043647561014096)
--(axis cs:735,0.0866400770957783)
--(axis cs:740,0.0451966313463567)
--(axis cs:745,0.0378428459498437)
--(axis cs:750,0.112898927798435)
--(axis cs:755,0.0168757164069785)
--(axis cs:760,0.0344815161810553)
--(axis cs:765,0.0259487496112459)
--(axis cs:770,0.0828539905458011)
--(axis cs:775,0.0162910852861385)
--(axis cs:780,0.090620844671692)
--(axis cs:785,0.0230423947281204)
--(axis cs:790,0.09113845667872)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:790,0.243281655086769)
--(axis cs:785,0.0498981236746811)
--(axis cs:780,0.185253403262411)
--(axis cs:775,0.137784486218466)
--(axis cs:770,0.177603796857229)
--(axis cs:765,0.15087439934238)
--(axis cs:760,0.0728108469495219)
--(axis cs:755,0.265265110954346)
--(axis cs:750,0.169183895433233)
--(axis cs:745,0.265987948784171)
--(axis cs:740,0.141641449862083)
--(axis cs:735,0.208143885901141)
--(axis cs:730,0.221172180600765)
--(axis cs:725,0.220191211748358)
--(axis cs:720,0.353786009469378)
--(axis cs:715,0.282778151620222)
--(axis cs:710,0.200476227876391)
--(axis cs:705,0.245611605747524)
--(axis cs:700,0.212829656048422)
--(axis cs:695,0.231169520599594)
--(axis cs:690,0.246036546185388)
--(axis cs:685,0.362853804502392)
--(axis cs:680,0.189834193561575)
--(axis cs:675,0.239397205226271)
--(axis cs:670,0.184730357385692)
--(axis cs:665,0.20450730409196)
--(axis cs:660,0.213519808561109)
--(axis cs:655,0.238714481870698)
--(axis cs:650,0.233027235492877)
--(axis cs:645,0.213878843725187)
--(axis cs:640,0.181627290618257)
--(axis cs:635,0.243803806449702)
--(axis cs:630,0.236592891430332)
--(axis cs:625,0.234453943802018)
--(axis cs:620,0.232149452013892)
--(axis cs:615,0.222456705906868)
--(axis cs:610,0.22533922064206)
--(axis cs:605,0.264705579110325)
--(axis cs:600,0.302706598661503)
--(axis cs:595,0.331263670229195)
--(axis cs:590,0.22540669185885)
--(axis cs:585,0.22332165889102)
--(axis cs:580,0.328138704923614)
--(axis cs:575,0.610219915494114)
--(axis cs:570,0.227464503513287)
--(axis cs:565,0.234298919262929)
--(axis cs:560,0.272342120362461)
--(axis cs:555,0.289820663221727)
--(axis cs:550,0.281848503192784)
--(axis cs:545,0.496387040348132)
--(axis cs:540,0.308653677085902)
--(axis cs:535,0.217896173795044)
--(axis cs:530,0.302315512491387)
--(axis cs:525,0.257985647991168)
--(axis cs:520,0.23937104237886)
--(axis cs:515,0.406040119384625)
--(axis cs:510,0.378217801850244)
--(axis cs:505,0.315821409689862)
--(axis cs:500,0.306003010937684)
--(axis cs:495,0.313877052792871)
--(axis cs:490,0.308277104914314)
--(axis cs:485,0.269650517760474)
--(axis cs:480,0.314096596510382)
--(axis cs:475,0.278111393557469)
--(axis cs:470,0.513408157403708)
--(axis cs:465,0.373593231298197)
--(axis cs:460,0.337607396192183)
--(axis cs:455,0.395347808279411)
--(axis cs:450,0.328357276115097)
--(axis cs:445,0.35381206845271)
--(axis cs:440,0.333206728870341)
--(axis cs:435,0.519459607154101)
--(axis cs:430,0.375394005180615)
--(axis cs:425,0.369540896937762)
--(axis cs:420,0.37770789746767)
--(axis cs:415,0.357986924558397)
--(axis cs:410,0.337581434471338)
--(axis cs:405,0.306537884567567)
--(axis cs:400,0.536336253562431)
--(axis cs:395,0.417969911650944)
--(axis cs:390,0.390427204251882)
--(axis cs:385,0.332244538532435)
--(axis cs:380,0.429440457239127)
--(axis cs:375,0.491152266597251)
--(axis cs:370,0.405952940540631)
--(axis cs:365,0.302061329405365)
--(axis cs:360,0.499394584828745)
--(axis cs:355,0.448133887197352)
--(axis cs:350,0.508270052082844)
--(axis cs:345,0.466137366228344)
--(axis cs:340,0.486030621110171)
--(axis cs:335,0.410832681925144)
--(axis cs:330,0.46953489279974)
--(axis cs:325,0.477574763320094)
--(axis cs:320,0.503641640796237)
--(axis cs:315,0.496824491815877)
--(axis cs:310,0.519148308877129)
--(axis cs:305,0.421771753948308)
--(axis cs:300,0.514780984320047)
--(axis cs:295,0.681545402419195)
--(axis cs:290,0.549121513908462)
--(axis cs:285,0.55652498199292)
--(axis cs:280,0.605185157055666)
--(axis cs:275,0.562966120204618)
--(axis cs:270,0.459494087994836)
--(axis cs:265,0.636756725071912)
--(axis cs:260,0.606764220653241)
--(axis cs:255,0.746377054003479)
--(axis cs:250,0.625533738193741)
--(axis cs:245,0.607279980001081)
--(axis cs:240,0.672622272576837)
--(axis cs:235,0.763198030187288)
--(axis cs:230,0.675839696322177)
--(axis cs:225,0.719478932163461)
--(axis cs:220,0.727719527230773)
--(axis cs:215,0.720590646783576)
--(axis cs:210,0.711951535415906)
--(axis cs:205,0.85479439553571)
--(axis cs:200,0.902775706433873)
--(axis cs:195,0.69423863875738)
--(axis cs:190,1.53218212410663)
--(axis cs:185,0.744181902105032)
--(axis cs:180,0.959988670398019)
--(axis cs:175,0.913352582039745)
--(axis cs:170,0.79174152068881)
--(axis cs:165,0.967008760108212)
--(axis cs:160,0.631803253555906)
--(axis cs:155,0.749728634857992)
--(axis cs:150,1.0865951891537)
--(axis cs:145,0.61858643523338)
--(axis cs:140,0.674376761716086)
--(axis cs:135,0.682395656268617)
--(axis cs:130,1.01993581143552)
--(axis cs:125,0.515040215663724)
--(axis cs:120,1.0538336136844)
--(axis cs:115,1.10149912418209)
--(axis cs:110,0.607327301654683)
--(axis cs:105,0.705489663771267)
--(axis cs:100,0.545977586291208)
--(axis cs:95,0.485437685819843)
--(axis cs:90,0.622130197593979)
--(axis cs:85,0.5178891219264)
--(axis cs:80,0.208038249123138)
--(axis cs:75,0.561067265299508)
--(axis cs:70,0.426287196746944)
--(axis cs:65,0.450793064820227)
--(axis cs:60,0.351963324662779)
--(axis cs:55,0.430513200938717)
--(axis cs:50,0.779375383382846)
--(axis cs:45,0.438670164473134)
--(axis cs:40,0.66725348318681)
--(axis cs:35,0.645036952010039)
--(axis cs:30,0.834208412842609)
--(axis cs:25,0.695735316796037)
--(axis cs:20,0.881528485700539)
--(axis cs:15,0.122710909289612)
--(axis cs:10,1.31317410002607)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0.263212592559964)
--(axis cs:65,0.134691962162694)
--(axis cs:70,0.517120719415569)
--(axis cs:75,0.430946605612453)
--(axis cs:80,0.923576939344577)
--(axis cs:85,0.662807434088261)
--(axis cs:90,1.09711728009178)
--(axis cs:95,0.691876627808165)
--(axis cs:100,0.118320129021554)
--(axis cs:105,0.6621799353141)
--(axis cs:110,0.184304909978164)
--(axis cs:115,0.556685695870824)
--(axis cs:120,0.32097045857868)
--(axis cs:125,0.2669449547645)
--(axis cs:130,0.737077408120099)
--(axis cs:135,0.459222333045515)
--(axis cs:140,0.252947221054656)
--(axis cs:145,0.26616182158193)
--(axis cs:150,0.178981376205351)
--(axis cs:155,0.345974791440581)
--(axis cs:160,0.327468280596939)
--(axis cs:165,0.404248897211548)
--(axis cs:170,0.271379952883927)
--(axis cs:175,0.32819578063461)
--(axis cs:180,0.21588205545338)
--(axis cs:185,0.497644241493289)
--(axis cs:190,0.195531625394267)
--(axis cs:195,0.169747640861635)
--(axis cs:200,0.193068817662616)
--(axis cs:205,0.285551278475919)
--(axis cs:210,0.252699892448644)
--(axis cs:215,0.242006429673827)
--(axis cs:220,0.239530659591992)
--(axis cs:225,0.0353585625291803)
--(axis cs:230,0.232213782596834)
--(axis cs:235,0.0857047577576417)
--(axis cs:240,0.359386282822903)
--(axis cs:245,0.564456732479495)
--(axis cs:250,0)
--(axis cs:255,0.277792012949952)
--(axis cs:260,0.138393994739391)
--(axis cs:265,0.0493672190016285)
--(axis cs:270,0.346697531563649)
--(axis cs:275,0.11136318624318)
--(axis cs:280,0.020977485905313)
--(axis cs:285,0.0305467817341522)
--(axis cs:290,0.143947034380296)
--(axis cs:295,0.117214073306252)
--(axis cs:300,0.05641715159017)
--(axis cs:305,0.0866134657414905)
--(axis cs:310,0.152241867247047)
--(axis cs:315,0)
--(axis cs:320,0.0608306860170844)
--(axis cs:325,0.111459625209551)
--(axis cs:330,0.102628937157533)
--(axis cs:335,0)
--(axis cs:340,0.108882493043345)
--(axis cs:345,0.0145507079211044)
--(axis cs:350,0.171799279682088)
--(axis cs:355,0.14790297569766)
--(axis cs:360,0.247695480730049)
--(axis cs:365,0.106877919200461)
--(axis cs:370,0.16997154144479)
--(axis cs:375,0.167266692191816)
--(axis cs:380,0.110112106493729)
--(axis cs:385,0.161010740469788)
--(axis cs:390,0.156553905090736)
--(axis cs:395,0.0841655279030772)
--(axis cs:400,0.152542526244384)
--(axis cs:405,0.164175576129491)
--(axis cs:410,0.139671528084983)
--(axis cs:415,0.138598935877693)
--(axis cs:420,0.135817627106176)
--(axis cs:425,0.114900313315484)
--(axis cs:430,0.148119818835473)
--(axis cs:435,0.164246679632143)
--(axis cs:440,0.118358019170508)
--(axis cs:445,0.0902535653518289)
--(axis cs:450,0.151959331006998)
--(axis cs:455,0.113214173114658)
--(axis cs:460,0.108683917228835)
--(axis cs:465,0.119078264214342)
--(axis cs:470,0.0706188422475479)
--(axis cs:475,0.112118107063593)
--(axis cs:480,0.126052785335813)
--(axis cs:485,0.165327105866654)
--(axis cs:490,0.119091285616006)
--(axis cs:495,0.0747566558971533)
--(axis cs:500,0.124478572546079)
--(axis cs:505,0.129089554103593)
--(axis cs:510,0.0840166165281455)
--(axis cs:515,0.147795865979094)
--(axis cs:520,0.140956167800344)
--(axis cs:525,0.124060504881409)
--(axis cs:530,0.131093442336027)
--(axis cs:535,0.104415019532521)
--(axis cs:540,0.116171115061912)
--(axis cs:545,0.1052975873536)
--(axis cs:550,0.106843071982371)
--(axis cs:555,0.162632735337413)
--(axis cs:560,0.114362520507305)
--(axis cs:565,0.115646752017675)
--(axis cs:570,0.176624150400798)
--(axis cs:575,0.151167697102504)
--(axis cs:580,0.106385131301528)
--(axis cs:585,0.182505406104486)
--(axis cs:590,0.11857077750498)
--(axis cs:595,0.141513367157833)
--(axis cs:600,0.132894027140833)
--(axis cs:605,0.080726746596191)
--(axis cs:610,0.178965546611266)
--(axis cs:615,0.122903870487555)
--(axis cs:620,0.161162580012286)
--(axis cs:625,0.150828949020116)
--(axis cs:630,0.098962804793683)
--(axis cs:635,0.12606178098965)
--(axis cs:640,0.125221319161068)
--(axis cs:645,0.124908113234835)
--(axis cs:650,0.169424500937695)
--(axis cs:655,0.125762009424898)
--(axis cs:660,0.131939926401473)
--(axis cs:665,0.12114741113397)
--(axis cs:670,0.102322045523246)
--(axis cs:675,0.158112326112632)
--(axis cs:680,0.110358351987468)
--(axis cs:685,0.0839140722560084)
--(axis cs:690,0.130191814825909)
--(axis cs:695,0.157645807062758)
--(axis cs:700,0.132894290976953)
--(axis cs:705,0.120248129964819)
--(axis cs:710,0.14478342197268)
--(axis cs:715,0)
--(axis cs:720,0.15928134044364)
--(axis cs:725,0.140789373470616)
--(axis cs:730,0.191860570430031)
--(axis cs:735,0)
--(axis cs:740,0.11762153361868)
--(axis cs:745,0.0803360130682173)
--(axis cs:750,0.0961479619200014)
--(axis cs:755,0.0873829804440543)
--(axis cs:760,0.173459706047323)
--(axis cs:765,0)
--(axis cs:770,0)
--(axis cs:775,0)
--(axis cs:780,0.0930890116306001)
--(axis cs:785,0)
--(axis cs:790,0)
--(axis cs:795,3.58960564706571)
--(axis cs:795,3.58960564706571)
--(axis cs:795,3.58960564706571)
--(axis cs:790,2.32380391484459)
--(axis cs:785,3.87991839062312)
--(axis cs:780,0.281295958656984)
--(axis cs:775,1.75770604573314)
--(axis cs:770,1.80314693092433)
--(axis cs:765,2.49399933104025)
--(axis cs:760,0.300081129034944)
--(axis cs:755,0.257311996061426)
--(axis cs:750,0.246060148447458)
--(axis cs:745,0.396187828796548)
--(axis cs:740,0.473267414319931)
--(axis cs:735,0.880807548923892)
--(axis cs:730,0.347224799399357)
--(axis cs:725,0.302533987924161)
--(axis cs:720,0.403799669815969)
--(axis cs:715,1.72572931672971)
--(axis cs:710,0.358169867622055)
--(axis cs:705,0.33849067092432)
--(axis cs:700,0.301969976786406)
--(axis cs:695,0.365402616255873)
--(axis cs:690,0.403820887038143)
--(axis cs:685,0.34443623156297)
--(axis cs:680,0.35840872768655)
--(axis cs:675,0.368925044506634)
--(axis cs:670,0.382763522177822)
--(axis cs:665,0.335714989469958)
--(axis cs:660,0.353419137235569)
--(axis cs:655,0.382942790975687)
--(axis cs:650,0.398608088290503)
--(axis cs:645,0.445704423401398)
--(axis cs:640,0.324230759357906)
--(axis cs:635,0.400366834624598)
--(axis cs:630,0.322142696553052)
--(axis cs:625,0.417443754906439)
--(axis cs:620,0.362750165745284)
--(axis cs:615,0.360184732984021)
--(axis cs:610,0.35521863357183)
--(axis cs:605,0.320994808257408)
--(axis cs:600,0.329076343585975)
--(axis cs:595,0.397044562755613)
--(axis cs:590,0.295057418987653)
--(axis cs:585,0.388094575048376)
--(axis cs:580,0.387153965952303)
--(axis cs:575,0.467673348984089)
--(axis cs:570,0.328061029327182)
--(axis cs:565,0.337092580619924)
--(axis cs:560,0.331019847688348)
--(axis cs:555,0.44045178832511)
--(axis cs:550,0.332010796934647)
--(axis cs:545,0.285006290105508)
--(axis cs:540,0.346250827042511)
--(axis cs:535,0.441779547077331)
--(axis cs:530,0.384179444092522)
--(axis cs:525,0.351796405367897)
--(axis cs:520,0.450394697838097)
--(axis cs:515,0.434779737748391)
--(axis cs:510,0.371479234069062)
--(axis cs:505,0.374052761050585)
--(axis cs:500,0.390300361229805)
--(axis cs:495,0.461717962817007)
--(axis cs:490,0.390306084931456)
--(axis cs:485,0.404001203507325)
--(axis cs:480,0.356693510515274)
--(axis cs:475,0.441890369135606)
--(axis cs:470,0.381575411752325)
--(axis cs:465,0.428226422788954)
--(axis cs:460,0.354614395669539)
--(axis cs:455,0.432938533782263)
--(axis cs:450,0.417279536574492)
--(axis cs:445,0.433757766451248)
--(axis cs:440,0.526602401004387)
--(axis cs:435,0.495787438536862)
--(axis cs:430,0.374008933824908)
--(axis cs:425,0.392554060637936)
--(axis cs:420,0.447753408182112)
--(axis cs:415,0.407568638032908)
--(axis cs:410,0.579882180848206)
--(axis cs:405,0.414144650823017)
--(axis cs:400,0.593463363673992)
--(axis cs:395,0.557101697058774)
--(axis cs:390,0.517716397427389)
--(axis cs:385,0.469083223350644)
--(axis cs:380,0.541786880083093)
--(axis cs:375,0.407669117805798)
--(axis cs:370,0.477732594667666)
--(axis cs:365,0.474797964149891)
--(axis cs:360,0.777171512769173)
--(axis cs:355,0.595562694602467)
--(axis cs:350,0.507608636552952)
--(axis cs:345,0.823801840513665)
--(axis cs:340,0.575229082744113)
--(axis cs:335,0.969575435885112)
--(axis cs:330,1.10383627472808)
--(axis cs:325,0.692374780547369)
--(axis cs:320,0.777332772126754)
--(axis cs:315,1.23219889301099)
--(axis cs:310,0.87264699238736)
--(axis cs:305,0.853666993193297)
--(axis cs:300,0.825128578583188)
--(axis cs:295,0.934793341413692)
--(axis cs:290,0.874389240550252)
--(axis cs:285,1.87111406531428)
--(axis cs:280,1.1186900109244)
--(axis cs:275,1.51770616478262)
--(axis cs:270,1.88361619151605)
--(axis cs:265,1.63992739839721)
--(axis cs:260,1.85939569264379)
--(axis cs:255,0.98093524737204)
--(axis cs:250,1.74611758653037)
--(axis cs:245,1.70197090488076)
--(axis cs:240,1.48210208502268)
--(axis cs:235,1.62730443191987)
--(axis cs:230,1.8952500329838)
--(axis cs:225,1.40644637822491)
--(axis cs:220,0.996551467108098)
--(axis cs:215,1.67984761407051)
--(axis cs:210,2.58586328130504)
--(axis cs:205,1.97063803356119)
--(axis cs:200,1.56942327014749)
--(axis cs:195,2.26948499726411)
--(axis cs:190,2.11341726533719)
--(axis cs:185,1.34609176821971)
--(axis cs:180,2.46646563627636)
--(axis cs:175,2.13788712560935)
--(axis cs:170,1.70346347002491)
--(axis cs:165,1.64995469655111)
--(axis cs:160,1.91634578908749)
--(axis cs:155,2.11206977609928)
--(axis cs:150,2.4956619366438)
--(axis cs:145,2.76981319641514)
--(axis cs:140,2.15831007668687)
--(axis cs:135,2.03310636247231)
--(axis cs:130,2.61193053566627)
--(axis cs:125,3.26945432450424)
--(axis cs:120,2.1844997763979)
--(axis cs:115,3.15750374834727)
--(axis cs:110,2.94835783513002)
--(axis cs:105,3.24285907879595)
--(axis cs:100,2.44089486342483)
--(axis cs:95,2.39342354984948)
--(axis cs:90,2.9059959113931)
--(axis cs:85,3.41524210316485)
--(axis cs:80,3.37033259261501)
--(axis cs:75,4.25217273151254)
--(axis cs:70,3.41391421359895)
--(axis cs:65,2.4791486434807)
--(axis cs:60,2.90549345949094)
--(axis cs:55,2.19379383045312)
--(axis cs:50,3.09412241705593)
--(axis cs:45,1.85106033084798)
--(axis cs:40,2.4110062690469)
--(axis cs:35,1.57899297858892)
--(axis cs:30,0.75493503416293)
--(axis cs:25,0.746292563824891)
--(axis cs:20,0.7069048292501)
--(axis cs:15,0.122710909289612)
--(axis cs:10,1.31317410002607)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.220525622367859
40 0.25310230255127
45 0.23957097530365
50 0.279961705207825
55 0.257085800170898
60 0.239297747612
65 0.215986490249634
70 0.205410003662109
75 0.212646722793579
80 0.202133536338806
85 0.196192026138306
90 0.207023620605469
95 0.215275049209595
100 0.231502771377563
105 0.249518275260925
110 0.250653982162476
115 0.304094791412354
120 0.343862891197205
125 0.337793350219727
130 0.389449596405029
135 0.421345472335815
145 0.429952025413513
150 0.441099882125854
155 0.420831322669983
160 0.440298199653625
165 0.428116202354431
170 0.426334738731384
175 0.45293927192688
180 0.485895991325378
185 0.468981742858887
190 0.505650043487549
195 0.51495099067688
205 0.536920309066772
210 0.521583080291748
215 0.50250256061554
220 0.504663228988647
225 0.466596603393555
230 0.465458035469055
235 0.45280122756958
240 0.430734872817993
245 0.420566439628601
260 0.410104274749756
265 0.408203721046448
270 0.377673268318176
275 0.374428868293762
280 0.379769802093506
285 0.374518632888794
290 0.361712455749512
295 0.367491006851196
300 0.360628724098206
305 0.359307169914246
310 0.355639457702637
315 0.341604828834534
325 0.332173585891724
330 0.319980382919312
335 0.306018471717834
340 0.311657905578613
345 0.306811928749084
350 0.306749582290649
355 0.303925395011902
360 0.307474136352539
365 0.291045784950256
370 0.293016910552979
375 0.289701342582703
380 0.283922433853149
385 0.272274255752563
390 0.266353368759155
395 0.25505518913269
400 0.269725799560547
415 0.245043277740479
420 0.247697472572327
430 0.239810347557068
440 0.23920464515686
445 0.243333220481873
455 0.240636467933655
460 0.237344145774841
465 0.239863753318787
475 0.235609412193298
485 0.22457218170166
490 0.222761154174805
495 0.225082039833069
500 0.216813921928406
505 0.2054762840271
515 0.215160250663757
520 0.21100652217865
535 0.192083358764648
540 0.190275907516479
545 0.190121054649353
550 0.181452751159668
555 0.187429547309875
560 0.188865303993225
565 0.183735489845276
570 0.184553861618042
575 0.192869782447815
580 0.190114259719849
590 0.178490400314331
595 0.179645657539368
600 0.185591340065002
605 0.18820595741272
610 0.1712566614151
615 0.16475248336792
620 0.165290117263794
640 0.15224301815033
660 0.154383063316345
665 0.151601076126099
670 0.141755223274231
675 0.144709229469299
680 0.142833352088928
685 0.148433685302734
695 0.150541305541992
700 0.150363326072693
705 0.15932023525238
710 0.159249067306519
720 0.166220426559448
725 0.162477374076843
735 0.1603022813797
740 0.148852586746216
745 0.149106383323669
750 0.146641135215759
755 0.135770082473755
760 0.122984886169434
765 0.116699457168579
780 0.109910488128662
785 0.094971776008606
790 0.0987060070037842
795 0.106755256652832
};
\addlegendentry{\DHS{BEST}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.351302742958069
25 0.290350198745728
30 0.320244073867798
35 0.286223173141479
40 0.228036403656006
45 0.176908612251282
50 0.306666731834412
55 0.191171765327454
60 0.165833592414856
65 0.157065272331238
70 0.212187886238098
75 0.278693437576294
80 0.103315830230713
85 0.265076398849487
90 0.266992688179016
95 0.223593831062317
100 0.270659804344177
105 0.338295936584473
110 0.286643743515015
115 0.477401614189148
120 0.543452501296997
125 0.224506616592407
130 0.58518660068512
135 0.493931651115417
140 0.365435361862183
145 0.319750070571899
150 0.555436491966248
155 0.401572465896606
160 0.360774517059326
165 0.499912738800049
170 0.481461524963379
175 0.551666736602783
180 0.550447463989258
185 0.437036991119385
190 0.658250331878662
195 0.425881385803223
200 0.580065488815308
205 0.555093288421631
210 0.444306373596191
215 0.416884064674377
220 0.452162265777588
225 0.391783356666565
230 0.417911767959595
235 0.491467714309692
240 0.400628685951233
245 0.373127460479736
250 0.392075419425964
255 0.433303833007812
260 0.362215042114258
265 0.404607534408569
270 0.277754664421082
275 0.377918481826782
280 0.410513877868652
285 0.355317354202271
290 0.343660235404968
295 0.402665138244629
300 0.356571078300476
305 0.268503904342651
310 0.352243781089783
315 0.312272071838379
320 0.320119738578796
325 0.312838912010193
330 0.317312836647034
335 0.258837938308716
340 0.307979822158813
345 0.31832218170166
350 0.311835646629333
355 0.300350427627563
360 0.337680220603943
365 0.202314138412476
370 0.272635936737061
375 0.284770965576172
380 0.277870178222656
385 0.230297803878784
390 0.258903741836548
395 0.258593916893005
400 0.30500853061676
405 0.21221911907196
410 0.223100781440735
415 0.227178692817688
420 0.248877286911011
425 0.234266519546509
430 0.228021264076233
435 0.308548212051392
440 0.204440116882324
445 0.252000331878662
450 0.222614169120789
455 0.234564661979675
460 0.211220145225525
465 0.24565851688385
470 0.293748497962952
475 0.189459443092346
480 0.209017515182495
485 0.188336730003357
490 0.221887588500977
495 0.227465748786926
500 0.187782287597656
505 0.214384913444519
510 0.222103834152222
515 0.244160890579224
520 0.159260272979736
525 0.178298950195312
530 0.188678741455078
535 0.137695789337158
540 0.201733112335205
545 0.221019864082336
550 0.183482646942139
555 0.20109748840332
560 0.18834924697876
565 0.152770638465881
570 0.143423795700073
575 0.259944915771484
580 0.201731562614441
585 0.139713406562805
590 0.163499355316162
595 0.196436047554016
600 0.194390177726746
605 0.161726355552673
610 0.141300082206726
615 0.156201839447021
620 0.143477082252502
625 0.142708420753479
630 0.172265887260437
635 0.179789066314697
640 0.129959106445312
645 0.144415855407715
650 0.156179666519165
655 0.156908750534058
660 0.141162872314453
665 0.15279221534729
670 0.110868215560913
675 0.150637269020081
680 0.131284713745117
685 0.19538152217865
690 0.169343709945679
695 0.143481850624084
700 0.151545763015747
705 0.173566818237305
710 0.150138974189758
715 0.158298254013062
720 0.217167377471924
725 0.143142580986023
730 0.132409811019897
735 0.14739203453064
740 0.093419075012207
745 0.151915431022644
750 0.141041398048401
755 0.141070365905762
760 0.0536462068557739
765 0.0884115695953369
770 0.130228877067566
775 0.0770378112792969
780 0.137937068939209
785 0.0364702939987183
790 0.167210102081299
795 0.109991550445557
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.30817413330078
15 0.117710947990417
20 0.87652850151062
25 0.690735340118408
30 0.829208374023438
35 0.640036940574646
40 0.662253499031067
45 0.433670163154602
50 0.774375438690186
55 0.42551326751709
60 0.346963286399841
65 0.445793032646179
70 0.421287178993225
75 0.556067228317261
80 0.203038215637207
85 0.51288914680481
90 0.617130279541016
95 0.480437755584717
100 0.540977597236633
105 0.700489640235901
110 0.602327346801758
115 1.09649908542633
120 1.04883360862732
125 0.510040283203125
130 1.01493585109711
135 0.677395582199097
140 0.669376850128174
145 0.61358642578125
150 1.08159518241882
155 0.744728565216064
160 0.626803278923035
165 0.962008714675903
170 0.786741495132446
175 0.908352613449097
180 0.954988718032837
185 0.739181876182556
190 1.52718210220337
195 0.689238667488098
200 0.897775650024414
205 0.849794387817383
210 0.70695161819458
220 0.722719550132751
225 0.714478969573975
230 0.670839667320251
235 0.758198022842407
240 0.667622327804565
245 0.602279901504517
250 0.62053370475769
255 0.741377115249634
260 0.60176420211792
265 0.631756782531738
270 0.454494118690491
275 0.557966113090515
280 0.60018515586853
285 0.551524996757507
290 0.544121503829956
295 0.676545381546021
300 0.509781002998352
305 0.416771769523621
310 0.514148235321045
315 0.491824507713318
320 0.498641610145569
325 0.472574710845947
330 0.464534878730774
335 0.405832648277283
340 0.481030583381653
345 0.461137294769287
350 0.503270030021667
355 0.44313383102417
360 0.494394540786743
365 0.297061324119568
370 0.400952935218811
375 0.486152291297913
380 0.424440383911133
385 0.327244520187378
390 0.385427236557007
395 0.412969946861267
400 0.531336307525635
405 0.301537871360779
410 0.332581400871277
420 0.372707843780518
425 0.364540934562683
430 0.370393991470337
435 0.514459609985352
440 0.328206777572632
445 0.348812103271484
450 0.323357343673706
455 0.390347838401794
460 0.332607388496399
465 0.368593215942383
470 0.508408069610596
475 0.273111343383789
480 0.309096574783325
485 0.264650583267212
490 0.303277134895325
495 0.308876991271973
500 0.301002979278564
505 0.310821413993835
510 0.373217821121216
515 0.401040077209473
520 0.234371066093445
525 0.252985715866089
530 0.29731547832489
535 0.212896108627319
540 0.303653717041016
545 0.491387009620667
550 0.276848554611206
555 0.284820675849915
560 0.267342090606689
565 0.229298949241638
570 0.222464561462402
575 0.605219841003418
580 0.32313871383667
585 0.218321681022644
590 0.220406651496887
595 0.326263666152954
600 0.297706604003906
610 0.220339179039001
615 0.217456698417664
620 0.227149486541748
630 0.231592893600464
635 0.238803863525391
640 0.176627278327942
645 0.208878874778748
650 0.22802722454071
655 0.233714461326599
660 0.208519816398621
665 0.199507355690002
670 0.179730415344238
675 0.234397172927856
680 0.184834241867065
685 0.357853770256042
690 0.241036534309387
695 0.226169586181641
700 0.207829713821411
705 0.240611553192139
710 0.195476293563843
715 0.277778148651123
720 0.348785996437073
725 0.215191245079041
730 0.216172218322754
735 0.203143835067749
740 0.136641502380371
745 0.260987997055054
750 0.164183855056763
755 0.260265111923218
760 0.0678108930587769
765 0.145874381065369
770 0.172603845596313
775 0.132784485816956
780 0.180253386497498
785 0.0448981523513794
790 0.238281607627869
795 0.104991436004639
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.0172637701034546
90 0.00499999523162842
115 0.00499999523162842
120 0.0380713939666748
125 0.00499999523162842
130 0.155437350273132
135 0.310467720031738
140 0.0614938735961914
145 0.0259137153625488
150 0.0292778015136719
155 0.0584162473678589
160 0.0947458744049072
165 0.0378165245056152
170 0.176181435585022
175 0.194980978965759
180 0.145906448364258
185 0.134891986846924
190 0.00499999523162842
195 0.162524223327637
200 0.262355327606201
205 0.260392069816589
210 0.181661128997803
215 0.11817741394043
220 0.181604862213135
225 0.0690877437591553
230 0.164983749389648
235 0.224737405776978
240 0.1336350440979
245 0.143975019454956
250 0.163617134094238
255 0.125230550765991
260 0.122665882110596
265 0.1774582862854
270 0.101015210151672
275 0.19787073135376
280 0.220842719078064
285 0.159109830856323
295 0.128785014152527
300 0.2033611536026
305 0.120236158370972
310 0.190339326858521
315 0.13271963596344
320 0.141597867012024
325 0.153103113174438
330 0.170090913772583
335 0.111843109130859
340 0.134929180145264
345 0.175506949424744
350 0.120401263237
355 0.157566785812378
360 0.180965900421143
365 0.107567071914673
370 0.144318819046021
375 0.0833896398544312
380 0.13129997253418
385 0.133350968360901
390 0.132380366325378
395 0.104217886924744
400 0.0786808729171753
405 0.122900366783142
410 0.113620162010193
415 0.101370573043823
420 0.125046610832214
425 0.103991985321045
430 0.0856485366821289
435 0.102636694908142
440 0.0806734561920166
445 0.155188679695129
450 0.121870994567871
455 0.0787814855575562
460 0.0898327827453613
465 0.122723817825317
470 0.0790888071060181
475 0.105807542800903
485 0.112022876739502
490 0.140497922897339
495 0.14605450630188
500 0.074561595916748
505 0.117948532104492
510 0.0709898471832275
515 0.0872818231582642
520 0.0841494798660278
525 0.103612422943115
530 0.0800420045852661
535 0.0624954700469971
540 0.099812388420105
545 0.00499999523162842
550 0.0901167392730713
555 0.117374300956726
560 0.109356284141541
565 0.0762423276901245
570 0.0643830299377441
575 0.00499999523162842
580 0.0803244113922119
585 0.0611051321029663
590 0.106591939926147
595 0.0666085481643677
600 0.091073751449585
605 0.0637470483779907
610 0.0622608661651611
615 0.0949468612670898
620 0.0598046779632568
625 0.0559629201889038
630 0.11293888092041
635 0.120774269104004
640 0.0832908153533936
645 0.0799528360366821
650 0.0843319892883301
655 0.0801029205322266
660 0.0738060474395752
665 0.106077194213867
670 0.0420060157775879
675 0.0668773651123047
680 0.0777353048324585
685 0.0329091548919678
690 0.0976508855819702
695 0.0607942342758179
700 0.0952619314193726
705 0.106522083282471
710 0.104801774024963
715 0.038818359375
720 0.0855486392974854
725 0.0710940361022949
730 0.0486475229263306
735 0.0916401147842407
740 0.050196647644043
745 0.0428428649902344
750 0.117898941040039
755 0.0218757390975952
760 0.039481520652771
765 0.0309487581253052
770 0.0878540277481079
775 0.0212911367416382
780 0.09562087059021
785 0.0280424356460571
790 0.0961384773254395
795 0.114991545677185
};
\addplot [semithick, color1]
table {%
35 0.230464696884155
40 0.401050567626953
45 0.486745357513428
50 0.683071613311768
55 0.79453444480896
60 0.982539176940918
65 1.12784230709076
70 1.33838295936584
75 1.5023056268692
80 1.68451476097107
85 1.77605891227722
90 1.91226947307587
95 1.90631198883057
100 1.90241014957428
105 1.90055322647095
110 1.7898063659668
115 1.74839782714844
120 1.636070728302
125 1.60273396968842
130 1.62157022953033
135 1.61679267883301
140 1.51009392738342
145 1.50318765640259
150 1.42893445491791
155 1.42554688453674
165 1.24073326587677
170 1.20377004146576
175 1.20768618583679
180 1.18242716789246
185 1.1230765581131
190 1.11242687702179
195 1.12638533115387
200 1.10554885864258
205 1.12564492225647
210 1.15225064754486
215 1.09792971611023
220 1.05452585220337
225 0.992587089538574
230 0.970317840576172
235 0.966783285140991
240 0.937161803245544
245 0.896295070648193
250 0.881258487701416
255 0.882875919342041
260 0.922589063644409
265 0.891291379928589
270 0.928241610527039
275 0.913068771362305
280 0.832586050033569
285 0.846180200576782
290 0.829009413719177
295 0.761453628540039
300 0.703757286071777
305 0.61161196231842
310 0.568456172943115
315 0.572827816009521
320 0.496863842010498
325 0.481542229652405
330 0.49257493019104
335 0.498011589050293
340 0.479713916778564
345 0.466389894485474
350 0.429142475128174
355 0.422378420829773
360 0.438166379928589
365 0.393538594245911
370 0.37139892578125
375 0.363600611686707
380 0.350282549858093
390 0.341817617416382
395 0.314417600631714
400 0.326155424118042
405 0.321199417114258
410 0.331529378890991
415 0.323976993560791
420 0.320654034614563
425 0.308738589286804
430 0.300228714942932
435 0.294087886810303
440 0.298847913742065
445 0.284880518913269
450 0.286528468132019
460 0.280701756477356
465 0.282500028610229
470 0.267654299736023
475 0.261157751083374
480 0.258210301399231
485 0.258216619491577
490 0.2555912733078
495 0.260818123817444
500 0.258494853973389
505 0.262134075164795
510 0.255097389221191
515 0.262228012084961
520 0.263801097869873
530 0.259890913963318
535 0.262134909629822
540 0.259226322174072
545 0.25456976890564
550 0.244303941726685
555 0.245141983032227
560 0.242965221405029
570 0.235533714294434
575 0.246706485748291
580 0.254080414772034
585 0.263490796089172
590 0.249958276748657
595 0.256613612174988
600 0.257272958755493
610 0.243871569633484
615 0.243125081062317
620 0.239790201187134
625 0.250836253166199
630 0.242446899414062
640 0.250460386276245
645 0.25306236743927
650 0.259129762649536
655 0.258043527603149
660 0.252121090888977
665 0.254675149917603
670 0.251722097396851
675 0.257263898849487
680 0.24998927116394
685 0.240011930465698
695 0.244511723518372
710 0.239338159561157
715 0.288113117218018
720 0.297736763954163
725 0.291259050369263
730 0.292404413223267
735 0.311680793762207
740 0.321120023727417
745 0.319232225418091
750 0.261417388916016
755 0.245818376541138
760 0.247976779937744
765 0.352890133857727
770 0.397159218788147
775 0.455366969108582
780 0.448071360588074
785 0.664156079292297
790 0.757580757141113
795 1.23655724525452
};
\addlegendentry{\DHS{BEST + SPLIT}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.267842888832092
25 0.268319606781006
30 0.289798378944397
35 0.491732835769653
40 1.1941009759903
45 0.871491432189941
50 1.39821553230286
55 1.04808223247528
60 1.58435297012329
65 1.30692028999329
70 1.96551752090454
75 2.34155964851379
80 2.14695477485657
85 2.0390248298645
90 2.00155663490295
95 1.54265010356903
100 1.27960753440857
105 1.95251953601837
110 1.56633138656616
115 1.85709476470947
120 1.25273513793945
125 1.76819968223572
130 1.67450392246246
135 1.24616432189941
140 1.20562863349915
145 1.51798748970032
150 1.33732163906097
155 1.22902226448059
160 1.12190699577332
165 1.02710175514221
170 0.987421751022339
175 1.2330414056778
180 1.34117388725281
185 0.921868085861206
190 1.15447449684143
195 1.21961629390717
200 0.881246089935303
205 1.12809467315674
210 1.41928160190582
215 0.96092700958252
220 0.618041038513184
225 0.720902442932129
230 1.06373190879822
235 0.856504678726196
240 0.920744180679321
245 1.13321387767792
250 0.855670809745789
255 0.629363656044006
260 0.998894929885864
265 0.844647288322449
270 1.11515688896179
275 0.814534664154053
280 0.569833755493164
285 0.950830459594727
290 0.509168148040771
295 0.52600371837616
300 0.440772891044617
305 0.470140218734741
310 0.512444496154785
315 0.600435495376587
320 0.419081687927246
325 0.401917219161987
330 0.603232622146606
335 0.478829979896545
340 0.342055797576904
345 0.419176340103149
350 0.339703917503357
355 0.371732831001282
360 0.512433528900146
365 0.290838003158569
370 0.323852062225342
375 0.287467956542969
380 0.325949430465698
385 0.315047025680542
390 0.337135195732117
395 0.32063364982605
400 0.373003005981445
405 0.289160132408142
410 0.359776854515076
415 0.273083806037903
420 0.291785478591919
425 0.253727197647095
430 0.261064410209656
435 0.33001708984375
440 0.322480201721191
445 0.262005686759949
450 0.284619450569153
455 0.273076295852661
460 0.231649160385132
465 0.273652315139771
470 0.226097106933594
475 0.277004241943359
480 0.241373181343079
485 0.284664154052734
490 0.254698753356934
495 0.268237352371216
500 0.257389426231384
505 0.251571178436279
510 0.227747917175293
515 0.291287779808044
520 0.29567539691925
525 0.23792839050293
530 0.257636427879333
535 0.273097276687622
540 0.231210947036743
545 0.195151925086975
550 0.219426870346069
555 0.301542282104492
560 0.222691178321838
565 0.226369619369507
570 0.252342581748962
575 0.309420585632324
580 0.246769547462463
585 0.285300016403198
590 0.206814050674438
595 0.269279003143311
600 0.230985164642334
605 0.200860738754272
610 0.267092108726501
615 0.241544246673584
620 0.261956334114075
625 0.284136295318604
630 0.21055269241333
635 0.263214349746704
640 0.22472608089447
645 0.285306215286255
650 0.284016251564026
655 0.254352331161499
660 0.242679595947266
665 0.228431224822998
670 0.242542743682861
675 0.263518691062927
680 0.234383583068848
685 0.21417510509491
690 0.267006397247314
695 0.261524200439453
700 0.217432141304016
705 0.229369401931763
710 0.251476645469666
715 0.57580828666687
720 0.281540513038635
725 0.221661686897278
730 0.269542694091797
735 0.352366209030151
740 0.295444488525391
745 0.238261938095093
750 0.171104073524475
755 0.172347545623779
760 0.236770391464233
765 1.00393629074097
770 0.662249803543091
775 0.702898740768433
780 0.187192440032959
785 1.68369734287262
790 0.82632040977478
795 3.58960556983948
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.30817413330078
15 0.117710947990417
20 0.701904773712158
25 0.741292476654053
30 0.749935030937195
35 1.57399296760559
40 2.40600633621216
45 1.84606027603149
50 3.08912253379822
55 2.18879389762878
60 2.90049338340759
65 2.47414875030518
70 3.40891432762146
75 4.24717283248901
80 3.36533260345459
85 3.41024208068848
90 2.90099596977234
95 2.38842344284058
100 2.43589496612549
105 3.23785901069641
110 2.94335794448853
115 3.15250372886658
120 2.17949986457825
125 3.26445436477661
130 2.60693049430847
135 2.02810645103455
140 2.1533100605011
145 2.76481318473816
150 2.49066185951233
155 2.10706973075867
160 1.91134583950043
165 1.64495468139648
170 1.69846343994141
175 2.13288712501526
180 2.46146559715271
185 1.34109175205231
190 2.10841727256775
195 2.26448488235474
200 1.56442332267761
205 1.96563804149628
210 2.58086323738098
215 1.67484760284424
220 0.991551399230957
225 1.40144634246826
230 1.89025008678436
235 1.62230443954468
240 1.47710204124451
245 1.69697093963623
250 1.74111759662628
255 0.975935220718384
260 1.85439574718475
265 1.63492739200592
270 1.87861621379852
275 1.51270616054535
280 1.11369001865387
285 1.8661140203476
290 0.869389295578003
295 0.929793357849121
300 0.820128560066223
305 0.848666906356812
310 0.867646932601929
315 1.22719883918762
320 0.772332787513733
325 0.687374830245972
330 1.09883630275726
335 0.964575409889221
340 0.570229053497314
345 0.818801879882812
350 0.50260865688324
355 0.590562701225281
360 0.772171497344971
365 0.469797968864441
370 0.472732543945312
375 0.402669191360474
380 0.536786794662476
385 0.464083194732666
390 0.51271641254425
395 0.552101612091064
400 0.588463306427002
405 0.409144639968872
410 0.57488226890564
415 0.402568578720093
420 0.442753434181213
425 0.387554049491882
430 0.369008898735046
435 0.490787506103516
440 0.521602392196655
445 0.428757786750793
450 0.412279605865479
455 0.427938461303711
460 0.349614381790161
465 0.423226356506348
470 0.376575469970703
475 0.436890363693237
480 0.351693511009216
485 0.399001240730286
490 0.385306119918823
495 0.456717967987061
500 0.385300397872925
505 0.369052767753601
510 0.366479277610779
515 0.429779767990112
520 0.44539475440979
525 0.34679639339447
530 0.37917947769165
535 0.436779499053955
540 0.341250896453857
545 0.280006289482117
550 0.327010869979858
555 0.435451745986938
560 0.326019883155823
565 0.332092523574829
570 0.323060989379883
575 0.462673306465149
580 0.382153987884521
585 0.383094549179077
590 0.290057420730591
595 0.392044544219971
600 0.324076414108276
605 0.315994739532471
610 0.350218653678894
615 0.35518479347229
620 0.357750177383423
625 0.41244375705719
630 0.317142724990845
635 0.395366907119751
640 0.319230794906616
645 0.440704464912415
650 0.393608093261719
655 0.377942800521851
660 0.348419189453125
665 0.33071494102478
670 0.377763509750366
675 0.363924980163574
680 0.353408694267273
685 0.339436292648315
690 0.398820877075195
695 0.360402584075928
700 0.296970009803772
705 0.333490610122681
710 0.353169918060303
715 1.7207293510437
720 0.398799657821655
725 0.297533988952637
730 0.342224836349487
735 0.875807523727417
740 0.468267440795898
745 0.391187787055969
750 0.241060137748718
755 0.252311944961548
760 0.29508113861084
765 2.48899936676025
770 1.79814696311951
775 1.7527060508728
780 0.276295900344849
785 3.87491846084595
790 2.31880402565002
795 3.58460569381714
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
55 0.00499999523162842
60 0.268212556838989
65 0.139691948890686
70 0.522120714187622
75 0.435946583747864
80 0.928576946258545
85 0.667807459831238
90 1.10211730003357
95 0.696876645088196
100 0.12332010269165
105 0.667179942131042
110 0.189304947853088
115 0.561685681343079
120 0.325970411300659
125 0.271944999694824
130 0.742077350616455
135 0.464222311973572
140 0.257947206497192
145 0.271161794662476
150 0.183981418609619
155 0.350974798202515
160 0.332468271255493
165 0.409248828887939
170 0.276379942893982
175 0.333195805549622
180 0.220882058143616
185 0.502644300460815
190 0.200531601905823
195 0.174747705459595
200 0.198068857192993
205 0.2905513048172
210 0.257699966430664
215 0.247006416320801
220 0.24453067779541
225 0.0403585433959961
230 0.237213730812073
235 0.0907047986984253
240 0.364386320114136
245 0.569456815719604
250 0.00499999523162842
255 0.282791972160339
260 0.143393993377686
265 0.0543671846389771
270 0.351697564125061
275 0.116363167762756
280 0.0259774923324585
285 0.0355467796325684
290 0.14894700050354
295 0.122214078903198
300 0.0614171028137207
305 0.0916134119033813
310 0.157241821289062
315 0.00499999523162842
320 0.0658307075500488
325 0.116459608078003
330 0.10762894153595
335 0.00499999523162842
340 0.113882541656494
345 0.0195506811141968
350 0.176799297332764
355 0.152902960777283
360 0.252695441246033
365 0.111877918243408
370 0.174971580505371
375 0.172266721725464
380 0.115112066268921
385 0.166010737419128
390 0.161553859710693
395 0.0891655683517456
400 0.15754246711731
405 0.169175624847412
410 0.144671559333801
415 0.143598914146423
420 0.140817642211914
425 0.119900345802307
430 0.153119802474976
435 0.169246673583984
440 0.123358011245728
445 0.095253586769104
450 0.156959295272827
455 0.118214130401611
460 0.113683938980103
465 0.124078273773193
470 0.0756188631057739
475 0.117118120193481
480 0.131052732467651
485 0.170327067375183
490 0.124091267585754
495 0.0797566175460815
500 0.129478573799133
505 0.134089589118958
510 0.0890166759490967
515 0.152795910835266
520 0.145956158638
525 0.129060506820679
530 0.136093378067017
535 0.109415054321289
540 0.121171116828918
545 0.110297560691833
550 0.111843109130859
555 0.167632699012756
560 0.119362473487854
565 0.120646715164185
570 0.181624174118042
575 0.15616774559021
580 0.111385107040405
585 0.18750536441803
590 0.123570799827576
595 0.146513342857361
600 0.137894034385681
605 0.0857267379760742
610 0.183965563774109
615 0.127903819084167
620 0.166162610054016
625 0.155828952789307
630 0.103962779045105
635 0.131061792373657
645 0.129908084869385
650 0.174424529075623
655 0.130761981010437
660 0.136939883232117
665 0.126147389411926
670 0.107322096824646
675 0.163112282752991
680 0.115358352661133
685 0.0889140367507935
690 0.135191798210144
695 0.162645816802979
700 0.13789427280426
705 0.125248193740845
710 0.149783372879028
715 0.00499999523162842
720 0.164281368255615
725 0.145789384841919
730 0.196860551834106
735 0.00499999523162842
740 0.122621536254883
745 0.0853359699249268
750 0.101148009300232
755 0.0923830270767212
760 0.178459644317627
765 0.00499999523162842
775 0.00499999523162842
780 0.0980889797210693
785 0.00499999523162842
790 0.00499999523162842
795 3.5946056842804
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_asc_best_n800_gbn_sethardest_colinstances_p5000avgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.397473003916157, ymax=4,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0122637979640799)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.0330713346163307)
--(axis cs:125,0)
--(axis cs:130,0.150437393947214)
--(axis cs:135,0.305467692032359)
--(axis cs:140,0.056493834609203)
--(axis cs:145,0.0209137380259317)
--(axis cs:150,0.0242778205575616)
--(axis cs:155,0.0534162391899583)
--(axis cs:160,0.0897458266409971)
--(axis cs:165,0.0328165720318249)
--(axis cs:170,0.17118145900663)
--(axis cs:175,0.18998102340601)
--(axis cs:180,0.140906391272454)
--(axis cs:185,0.129892022559538)
--(axis cs:190,0)
--(axis cs:195,0.157524202013899)
--(axis cs:200,0.257355280717446)
--(axis cs:205,0.255392040501395)
--(axis cs:210,0.176661170564448)
--(axis cs:215,0.113177441245081)
--(axis cs:220,0.176604902781064)
--(axis cs:225,0.0640878042795233)
--(axis cs:230,0.15998380996316)
--(axis cs:235,0.219737460451953)
--(axis cs:240,0.128635084389573)
--(axis cs:245,0.138975012529127)
--(axis cs:250,0.158617149471741)
--(axis cs:255,0.12023056756513)
--(axis cs:260,0.117665870566679)
--(axis cs:265,0.172458332713528)
--(axis cs:270,0.0960151610768503)
--(axis cs:275,0.192870706733738)
--(axis cs:280,0.215842728511844)
--(axis cs:285,0.154109837514976)
--(axis cs:290,0.138199045523903)
--(axis cs:295,0.123785017455016)
--(axis cs:300,0.198361205601558)
--(axis cs:305,0.115236156107893)
--(axis cs:310,0.185339336467015)
--(axis cs:315,0.127719653652748)
--(axis cs:320,0.136597852879556)
--(axis cs:325,0.148103107937568)
--(axis cs:330,0.165090861571148)
--(axis cs:335,0.106843060520244)
--(axis cs:340,0.129929171534518)
--(axis cs:345,0.170506978089379)
--(axis cs:350,0.115401260703774)
--(axis cs:355,0.152566843111527)
--(axis cs:360,0.175965915663231)
--(axis cs:365,0.102567039211455)
--(axis cs:370,0.139318818287734)
--(axis cs:375,0.0783896204658641)
--(axis cs:380,0.126300013242936)
--(axis cs:385,0.12835099675274)
--(axis cs:390,0.127380415733509)
--(axis cs:395,0.0992178360883239)
--(axis cs:400,0.0736808281808327)
--(axis cs:405,0.117900419180641)
--(axis cs:410,0.108620121405912)
--(axis cs:415,0.0963705511825449)
--(axis cs:420,0.120046651306833)
--(axis cs:425,0.098992032492575)
--(axis cs:430,0.0806485319885164)
--(axis cs:435,0.0976366790905355)
--(axis cs:440,0.0756734489181745)
--(axis cs:445,0.150188709865596)
--(axis cs:450,0.116870975666747)
--(axis cs:455,0.0737815087170806)
--(axis cs:460,0.084832803260458)
--(axis cs:465,0.117723789288894)
--(axis cs:470,0.0740888032137099)
--(axis cs:475,0.100807483943438)
--(axis cs:480,0.103938557643873)
--(axis cs:485,0.107022880349938)
--(axis cs:490,0.135497984949967)
--(axis cs:495,0.141054512073976)
--(axis cs:500,0.0695615663005435)
--(axis cs:505,0.112948486340362)
--(axis cs:510,0.0659898058980709)
--(axis cs:515,0.0822817914097557)
--(axis cs:520,0.0791494287265427)
--(axis cs:525,0.0986123732375619)
--(axis cs:530,0.0750419814066347)
--(axis cs:535,0.0574954962483691)
--(axis cs:540,0.0948124295777884)
--(axis cs:545,0)
--(axis cs:550,0.08511673264236)
--(axis cs:555,0.11237435192186)
--(axis cs:560,0.104356272365896)
--(axis cs:565,0.0712422954983117)
--(axis cs:570,0.059382991225936)
--(axis cs:575,0)
--(axis cs:580,0.0753243975833779)
--(axis cs:585,0.0561051543290019)
--(axis cs:590,0.101591910703947)
--(axis cs:595,0.0616085204362266)
--(axis cs:600,0.0860737403242704)
--(axis cs:605,0.0587470727378505)
--(axis cs:610,0.0572609203686525)
--(axis cs:615,0.0899468983080777)
--(axis cs:620,0.0548046611911801)
--(axis cs:625,0.0509629605878823)
--(axis cs:630,0.10793894378907)
--(axis cs:635,0.115774266120499)
--(axis cs:640,0.0782908392746391)
--(axis cs:645,0.0749528360882125)
--(axis cs:650,0.0793320338667775)
--(axis cs:655,0.0751029339523016)
--(axis cs:660,0.0688060025016389)
--(axis cs:665,0.101077134738248)
--(axis cs:670,0.0370060699218302)
--(axis cs:675,0.0618773514248833)
--(axis cs:680,0.0727353174884855)
--(axis cs:685,0.0279091821478884)
--(axis cs:690,0.0926508718964947)
--(axis cs:695,0.0557942828346516)
--(axis cs:700,0.0902619288366024)
--(axis cs:705,0.101522132906323)
--(axis cs:710,0.0998017758386036)
--(axis cs:715,0.033818336958069)
--(axis cs:720,0.0805486277291673)
--(axis cs:725,0.0660939936442631)
--(axis cs:730,0.043647561014096)
--(axis cs:735,0.0866400770957783)
--(axis cs:740,0.0451966313463567)
--(axis cs:745,0.0378428459498437)
--(axis cs:750,0.112898927798435)
--(axis cs:755,0.0168757164069785)
--(axis cs:760,0.0344815161810553)
--(axis cs:765,0.0259487496112459)
--(axis cs:770,0.0828539905458011)
--(axis cs:775,0.0162910852861385)
--(axis cs:780,0.090620844671692)
--(axis cs:785,0.0230423947281204)
--(axis cs:790,0.09113845667872)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:795,0.109991497323579)
--(axis cs:790,0.243281655086769)
--(axis cs:785,0.0498981236746811)
--(axis cs:780,0.185253403262411)
--(axis cs:775,0.137784486218466)
--(axis cs:770,0.177603796857229)
--(axis cs:765,0.15087439934238)
--(axis cs:760,0.0728108469495219)
--(axis cs:755,0.265265110954346)
--(axis cs:750,0.169183895433233)
--(axis cs:745,0.265987948784171)
--(axis cs:740,0.141641449862083)
--(axis cs:735,0.208143885901141)
--(axis cs:730,0.221172180600765)
--(axis cs:725,0.220191211748358)
--(axis cs:720,0.353786009469378)
--(axis cs:715,0.282778151620222)
--(axis cs:710,0.200476227876391)
--(axis cs:705,0.245611605747524)
--(axis cs:700,0.212829656048422)
--(axis cs:695,0.231169520599594)
--(axis cs:690,0.246036546185388)
--(axis cs:685,0.362853804502392)
--(axis cs:680,0.189834193561575)
--(axis cs:675,0.239397205226271)
--(axis cs:670,0.184730357385692)
--(axis cs:665,0.20450730409196)
--(axis cs:660,0.213519808561109)
--(axis cs:655,0.238714481870698)
--(axis cs:650,0.233027235492877)
--(axis cs:645,0.213878843725187)
--(axis cs:640,0.181627290618257)
--(axis cs:635,0.243803806449702)
--(axis cs:630,0.236592891430332)
--(axis cs:625,0.234453943802018)
--(axis cs:620,0.232149452013892)
--(axis cs:615,0.222456705906868)
--(axis cs:610,0.22533922064206)
--(axis cs:605,0.264705579110325)
--(axis cs:600,0.302706598661503)
--(axis cs:595,0.331263670229195)
--(axis cs:590,0.22540669185885)
--(axis cs:585,0.22332165889102)
--(axis cs:580,0.328138704923614)
--(axis cs:575,0.610219915494114)
--(axis cs:570,0.227464503513287)
--(axis cs:565,0.234298919262929)
--(axis cs:560,0.272342120362461)
--(axis cs:555,0.289820663221727)
--(axis cs:550,0.281848503192784)
--(axis cs:545,0.496387040348132)
--(axis cs:540,0.308653677085902)
--(axis cs:535,0.217896173795044)
--(axis cs:530,0.302315512491387)
--(axis cs:525,0.257985647991168)
--(axis cs:520,0.23937104237886)
--(axis cs:515,0.406040119384625)
--(axis cs:510,0.378217801850244)
--(axis cs:505,0.315821409689862)
--(axis cs:500,0.306003010937684)
--(axis cs:495,0.313877052792871)
--(axis cs:490,0.308277104914314)
--(axis cs:485,0.269650517760474)
--(axis cs:480,0.314096596510382)
--(axis cs:475,0.278111393557469)
--(axis cs:470,0.513408157403708)
--(axis cs:465,0.373593231298197)
--(axis cs:460,0.337607396192183)
--(axis cs:455,0.395347808279411)
--(axis cs:450,0.328357276115097)
--(axis cs:445,0.35381206845271)
--(axis cs:440,0.333206728870341)
--(axis cs:435,0.519459607154101)
--(axis cs:430,0.375394005180615)
--(axis cs:425,0.369540896937762)
--(axis cs:420,0.37770789746767)
--(axis cs:415,0.357986924558397)
--(axis cs:410,0.337581434471338)
--(axis cs:405,0.306537884567567)
--(axis cs:400,0.536336253562431)
--(axis cs:395,0.417969911650944)
--(axis cs:390,0.390427204251882)
--(axis cs:385,0.332244538532435)
--(axis cs:380,0.429440457239127)
--(axis cs:375,0.491152266597251)
--(axis cs:370,0.405952940540631)
--(axis cs:365,0.302061329405365)
--(axis cs:360,0.499394584828745)
--(axis cs:355,0.448133887197352)
--(axis cs:350,0.508270052082844)
--(axis cs:345,0.466137366228344)
--(axis cs:340,0.486030621110171)
--(axis cs:335,0.410832681925144)
--(axis cs:330,0.46953489279974)
--(axis cs:325,0.477574763320094)
--(axis cs:320,0.503641640796237)
--(axis cs:315,0.496824491815877)
--(axis cs:310,0.519148308877129)
--(axis cs:305,0.421771753948308)
--(axis cs:300,0.514780984320047)
--(axis cs:295,0.681545402419195)
--(axis cs:290,0.549121513908462)
--(axis cs:285,0.55652498199292)
--(axis cs:280,0.605185157055666)
--(axis cs:275,0.562966120204618)
--(axis cs:270,0.459494087994836)
--(axis cs:265,0.636756725071912)
--(axis cs:260,0.606764220653241)
--(axis cs:255,0.746377054003479)
--(axis cs:250,0.625533738193741)
--(axis cs:245,0.607279980001081)
--(axis cs:240,0.672622272576837)
--(axis cs:235,0.763198030187288)
--(axis cs:230,0.675839696322177)
--(axis cs:225,0.719478932163461)
--(axis cs:220,0.727719527230773)
--(axis cs:215,0.720590646783576)
--(axis cs:210,0.711951535415906)
--(axis cs:205,0.85479439553571)
--(axis cs:200,0.902775706433873)
--(axis cs:195,0.69423863875738)
--(axis cs:190,1.53218212410663)
--(axis cs:185,0.744181902105032)
--(axis cs:180,0.959988670398019)
--(axis cs:175,0.913352582039745)
--(axis cs:170,0.79174152068881)
--(axis cs:165,0.967008760108212)
--(axis cs:160,0.631803253555906)
--(axis cs:155,0.749728634857992)
--(axis cs:150,1.0865951891537)
--(axis cs:145,0.61858643523338)
--(axis cs:140,0.674376761716086)
--(axis cs:135,0.682395656268617)
--(axis cs:130,1.01993581143552)
--(axis cs:125,0.515040215663724)
--(axis cs:120,1.0538336136844)
--(axis cs:115,1.10149912418209)
--(axis cs:110,0.607327301654683)
--(axis cs:105,0.705489663771267)
--(axis cs:100,0.545977586291208)
--(axis cs:95,0.485437685819843)
--(axis cs:90,0.622130197593979)
--(axis cs:85,0.5178891219264)
--(axis cs:80,0.208038249123138)
--(axis cs:75,0.561067265299508)
--(axis cs:70,0.426287196746944)
--(axis cs:65,0.450793064820227)
--(axis cs:60,0.351963324662779)
--(axis cs:55,0.430513200938717)
--(axis cs:50,0.779375383382846)
--(axis cs:45,0.438670164473134)
--(axis cs:40,0.66725348318681)
--(axis cs:35,0.645036952010039)
--(axis cs:30,0.834208412842609)
--(axis cs:25,0.695735316796037)
--(axis cs:20,0.881528485700539)
--(axis cs:15,0.122710909289612)
--(axis cs:10,1.31317410002607)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0.11924188141447)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0.220618196561988)
--(axis cs:55,0.245823524830767)
--(axis cs:60,0.218292903794529)
--(axis cs:65,0.399016667269473)
--(axis cs:70,0.174754593644939)
--(axis cs:75,0.275125506081642)
--(axis cs:80,0.13668084110804)
--(axis cs:85,0.232567528448219)
--(axis cs:90,0.234489114009772)
--(axis cs:95,0.325114894892271)
--(axis cs:100,0.276505669731641)
--(axis cs:105,0.196474760656612)
--(axis cs:110,0.189034242620338)
--(axis cs:115,0.131420451638521)
--(axis cs:120,0.000207737777986661)
--(axis cs:125,0.220249535582506)
--(axis cs:130,0.193887704451112)
--(axis cs:135,0.25496655016465)
--(axis cs:140,0.168673576036288)
--(axis cs:145,0.0991657866125217)
--(axis cs:150,0.169923375692261)
--(axis cs:155,0.110183622443118)
--(axis cs:160,0.144383883210234)
--(axis cs:165,0.178695000093751)
--(axis cs:170,0.0333555388919332)
--(axis cs:175,0.231937298075449)
--(axis cs:180,0.224667658438166)
--(axis cs:185,0.213378980990141)
--(axis cs:190,0.230490907384971)
--(axis cs:195,0.143214988663708)
--(axis cs:200,0.270705813335376)
--(axis cs:205,0.272444795737686)
--(axis cs:210,0.218501271820385)
--(axis cs:215,0.394630467660744)
--(axis cs:220,0.390748959475379)
--(axis cs:225,0.315134583833004)
--(axis cs:230,0.340878992281463)
--(axis cs:235,0.332016447188816)
--(axis cs:240,0.275114509152386)
--(axis cs:245,0.33006169266584)
--(axis cs:250,0.416424761080681)
--(axis cs:255,0.241852364159649)
--(axis cs:260,0.333123211868158)
--(axis cs:265,0.277634860556877)
--(axis cs:270,0.262530765192555)
--(axis cs:275,0.280704761438313)
--(axis cs:280,0.255621232303539)
--(axis cs:285,0.222654446868967)
--(axis cs:290,0.307732773587178)
--(axis cs:295,0.250643218593306)
--(axis cs:300,0.243348052353073)
--(axis cs:305,0.350144684274264)
--(axis cs:310,0.158886694456182)
--(axis cs:315,0.355883111809585)
--(axis cs:320,0.173744770701802)
--(axis cs:325,0.209855257758837)
--(axis cs:330,0.265456796154911)
--(axis cs:335,0.224860669425376)
--(axis cs:340,0.289185379001737)
--(axis cs:345,0.235043812918599)
--(axis cs:350,0.170944520736488)
--(axis cs:355,0.274073547086361)
--(axis cs:360,0.456922195959824)
--(axis cs:365,0.474207505352413)
--(axis cs:370,0.655987345599582)
--(axis cs:375,0.560197308878813)
--(axis cs:380,1.00316473869022)
--(axis cs:385,0.760444327051767)
--(axis cs:390,0.963333684376286)
--(axis cs:395,1.24296027069879)
--(axis cs:400,1.07260781996563)
--(axis cs:405,1.25893258512541)
--(axis cs:410,1.41518492666536)
--(axis cs:415,1.1580576832214)
--(axis cs:420,1.20286967916025)
--(axis cs:425,1.14677537977698)
--(axis cs:430,0.832840589554981)
--(axis cs:435,1.20244263773164)
--(axis cs:440,0.73814881976105)
--(axis cs:445,1.1708643366764)
--(axis cs:450,0.611184231705095)
--(axis cs:455,0.742691336455275)
--(axis cs:460,0.662013170372348)
--(axis cs:465,0.612731622718181)
--(axis cs:470,0.530925061448613)
--(axis cs:475,0.911786083271444)
--(axis cs:480,0.681125705014038)
--(axis cs:485,0.803322463243121)
--(axis cs:490,0.74873495326758)
--(axis cs:495,1.00559011851434)
--(axis cs:500,0.839884173976863)
--(axis cs:505,0.620195515690439)
--(axis cs:510,0.718163059885288)
--(axis cs:515,0.661479043016529)
--(axis cs:520,0.686679117095232)
--(axis cs:525,0.709555202047179)
--(axis cs:530,0.684282080181804)
--(axis cs:535,1.22974044974163)
--(axis cs:540,0.887582999072182)
--(axis cs:545,0.894187633512078)
--(axis cs:550,0.819225878165918)
--(axis cs:555,0.985541267108802)
--(axis cs:560,0.615491825515932)
--(axis cs:565,0.549349113473834)
--(axis cs:570,0.726645761689)
--(axis cs:575,0.811962640353363)
--(axis cs:580,0.688667663500514)
--(axis cs:585,0.652301993365296)
--(axis cs:590,0.93365995094633)
--(axis cs:595,0.644321642098634)
--(axis cs:600,0.728379041590034)
--(axis cs:605,0.764943854578107)
--(axis cs:610,0.857614481061609)
--(axis cs:615,0.852645259053223)
--(axis cs:620,0.895686805129264)
--(axis cs:625,0.768076633680308)
--(axis cs:630,0.602323463615952)
--(axis cs:635,0.72183824219624)
--(axis cs:640,0.837181723874148)
--(axis cs:645,1.04421486971067)
--(axis cs:650,0.6830886752113)
--(axis cs:655,0.691331265451634)
--(axis cs:660,0.728706602281338)
--(axis cs:665,0.528541413684066)
--(axis cs:670,0.611808140068859)
--(axis cs:675,0.707712324122126)
--(axis cs:680,0.674575473417803)
--(axis cs:685,0.536554129837673)
--(axis cs:690,0.692530275930938)
--(axis cs:695,0.250048071140252)
--(axis cs:700,0.560193005835967)
--(axis cs:705,0.750845538898271)
--(axis cs:710,0.668550159610635)
--(axis cs:715,0.817071701120244)
--(axis cs:720,1.01586667484878)
--(axis cs:725,0.602128009575302)
--(axis cs:730,0.570024519316302)
--(axis cs:735,0.558841603736272)
--(axis cs:740,0.766031502381844)
--(axis cs:745,0.521589501492113)
--(axis cs:750,0.992630248645296)
--(axis cs:755,0.496301586600541)
--(axis cs:760,0.571698754852286)
--(axis cs:765,0.436186437159442)
--(axis cs:770,0.599168812622815)
--(axis cs:775,0.703352024147314)
--(axis cs:780,0.672296958889825)
--(axis cs:785,0.560375507169711)
--(axis cs:790,0.739963218457735)
--(axis cs:795,0.506226933237215)
--(axis cs:795,0.506226933237215)
--(axis cs:795,0.506226933237215)
--(axis cs:790,1.06342156704469)
--(axis cs:785,0.830153562742181)
--(axis cs:780,0.675273233599181)
--(axis cs:775,1.20215936720345)
--(axis cs:770,1.27048351015814)
--(axis cs:765,0.942054038788025)
--(axis cs:760,2.12059452394769)
--(axis cs:755,1.00905886648187)
--(axis cs:750,1.14499194329309)
--(axis cs:745,0.963855824720094)
--(axis cs:740,1.26544231526392)
--(axis cs:735,1.10079542376441)
--(axis cs:730,1.53095836802584)
--(axis cs:725,1.09760025621516)
--(axis cs:720,1.5886435134784)
--(axis cs:715,1.60315969808926)
--(axis cs:710,1.17806153761864)
--(axis cs:705,1.46139923551539)
--(axis cs:700,1.34662861316243)
--(axis cs:695,2.42548174020003)
--(axis cs:690,1.28912717046243)
--(axis cs:685,1.20368158533337)
--(axis cs:680,1.31135876193953)
--(axis cs:675,1.56330164143644)
--(axis cs:670,1.39798965744156)
--(axis cs:665,1.28804066299622)
--(axis cs:660,1.48994783197792)
--(axis cs:655,1.4507842859412)
--(axis cs:650,1.50135998248522)
--(axis cs:645,1.7877689722715)
--(axis cs:640,1.34380842480578)
--(axis cs:635,1.65749867173282)
--(axis cs:630,1.71290666810645)
--(axis cs:625,1.71833097724096)
--(axis cs:620,1.65366518937126)
--(axis cs:615,1.5683493668754)
--(axis cs:610,1.51381124492543)
--(axis cs:605,1.62374746199058)
--(axis cs:600,1.38447176532777)
--(axis cs:595,1.39029626846188)
--(axis cs:590,1.70535214270686)
--(axis cs:585,1.47898914607907)
--(axis cs:580,1.52588630309412)
--(axis cs:575,1.7663290320538)
--(axis cs:570,1.75220021912174)
--(axis cs:565,1.40334707065568)
--(axis cs:560,1.65245612878766)
--(axis cs:555,1.81995142767209)
--(axis cs:550,1.937444208623)
--(axis cs:545,1.9285482724147)
--(axis cs:540,1.81595872599712)
--(axis cs:535,1.83043157510955)
--(axis cs:530,1.70294531056629)
--(axis cs:525,1.85573119652034)
--(axis cs:520,1.56913504777662)
--(axis cs:515,1.58365208028662)
--(axis cs:510,1.70417109525312)
--(axis cs:505,1.84367356641079)
--(axis cs:500,1.84127526893813)
--(axis cs:495,2.12027761713619)
--(axis cs:490,1.87118886462673)
--(axis cs:485,1.84705278309129)
--(axis cs:480,1.81084140421581)
--(axis cs:475,1.91789819893422)
--(axis cs:470,1.87587284793836)
--(axis cs:465,2.10167949800407)
--(axis cs:460,1.78512786947493)
--(axis cs:455,1.86713930534796)
--(axis cs:450,1.83731959392574)
--(axis cs:445,2.33992832673774)
--(axis cs:440,2.07468651409248)
--(axis cs:435,2.41982060255811)
--(axis cs:430,2.11229925497264)
--(axis cs:425,2.45165710516731)
--(axis cs:420,2.51777831965672)
--(axis cs:415,2.28952054068342)
--(axis cs:410,2.46588242333891)
--(axis cs:405,2.24395305502493)
--(axis cs:400,2.26028774775477)
--(axis cs:395,2.05804572876004)
--(axis cs:390,2.0194896681553)
--(axis cs:385,1.92354756772391)
--(axis cs:380,1.8408361723795)
--(axis cs:375,1.87381000316516)
--(axis cs:370,1.6951383854823)
--(axis cs:365,1.51668748844016)
--(axis cs:360,1.43392403894603)
--(axis cs:355,1.32496228127173)
--(axis cs:350,1.01433123655008)
--(axis cs:345,1.20151426538278)
--(axis cs:340,1.08080656460782)
--(axis cs:335,0.929605245056878)
--(axis cs:330,0.866668772558579)
--(axis cs:325,0.659609253758089)
--(axis cs:320,0.84247063836517)
--(axis cs:315,0.735432346472174)
--(axis cs:310,0.934159271333316)
--(axis cs:305,1.0858509661141)
--(axis cs:300,0.625694604451457)
--(axis cs:295,0.750473526260544)
--(axis cs:290,0.861749910792689)
--(axis cs:285,0.755195751510736)
--(axis cs:280,0.878171958049405)
--(axis cs:275,0.833485331244125)
--(axis cs:270,0.751458310933004)
--(axis cs:265,0.831585366965888)
--(axis cs:260,0.717212669522503)
--(axis cs:255,0.942837482618775)
--(axis cs:250,0.849457555288952)
--(axis cs:245,0.837643922271655)
--(axis cs:240,0.757721993453977)
--(axis cs:235,0.878970888232851)
--(axis cs:230,0.756238119215686)
--(axis cs:225,0.838484672094822)
--(axis cs:220,0.890686386360756)
--(axis cs:215,0.969894365672324)
--(axis cs:210,0.829271133659488)
--(axis cs:205,0.792389368777881)
--(axis cs:200,1.08980256175585)
--(axis cs:195,0.612500954184716)
--(axis cs:190,0.942117337910536)
--(axis cs:185,0.684722541438099)
--(axis cs:180,0.655247698162698)
--(axis cs:175,0.961787110404693)
--(axis cs:170,1.10189709514324)
--(axis cs:165,0.669120796854714)
--(axis cs:160,0.667467201589526)
--(axis cs:155,0.983510229012537)
--(axis cs:150,0.584640285238307)
--(axis cs:145,1.0254901400518)
--(axis cs:140,0.795852712053107)
--(axis cs:135,0.756444695971285)
--(axis cs:130,0.85765867444545)
--(axis cs:125,0.629174472934816)
--(axis cs:120,0.896757908744232)
--(axis cs:115,0.551503421043185)
--(axis cs:110,0.657685258709117)
--(axis cs:105,0.628303087466844)
--(axis cs:100,0.64373887863935)
--(axis cs:95,0.856261883601897)
--(axis cs:90,0.783042429362196)
--(axis cs:85,0.995937053414319)
--(axis cs:80,0.879472136845934)
--(axis cs:75,0.90474379686979)
--(axis cs:70,1.2595366828361)
--(axis cs:65,1.2069918722524)
--(axis cs:60,1.00566735446882)
--(axis cs:55,1.11550117008504)
--(axis cs:50,1.40263437351026)
--(axis cs:45,1.37430062880565)
--(axis cs:40,1.78355785028582)
--(axis cs:35,1.68842763526155)
--(axis cs:30,1.39183135212416)
--(axis cs:25,1.53103707360604)
--(axis cs:20,1.25290456890663)
--(axis cs:15,2.0778525694842)
--(axis cs:10,0.513709894356031)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,6.57616469738045)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0.0542127137753545)
--(axis cs:50,0.344752004981079)
--(axis cs:55,0)
--(axis cs:60,0.291225739671652)
--(axis cs:65,0.227484595226825)
--(axis cs:70,0.328473290728706)
--(axis cs:75,0.713664353363459)
--(axis cs:80,0.156967360738475)
--(axis cs:85,0.503846741708353)
--(axis cs:90,0.481391358887703)
--(axis cs:95,0.637611570363899)
--(axis cs:100,0.75754766129951)
--(axis cs:105,1.08820641651112)
--(axis cs:110,0.764778571267183)
--(axis cs:115,0.898539995046384)
--(axis cs:120,0.874523859124483)
--(axis cs:125,0.833278645473443)
--(axis cs:130,1.03170478802442)
--(axis cs:135,0.987883511668053)
--(axis cs:140,0.858652862294197)
--(axis cs:145,1.01249922516624)
--(axis cs:150,1.25207365724697)
--(axis cs:155,1.03286091887411)
--(axis cs:160,1.03867264072585)
--(axis cs:165,1.18972344269999)
--(axis cs:170,1.26995496774204)
--(axis cs:175,1.46142987238999)
--(axis cs:180,1.34138883318538)
--(axis cs:185,1.33209569772902)
--(axis cs:190,1.14060958042589)
--(axis cs:195,1.34999896015108)
--(axis cs:200,1.37214241475132)
--(axis cs:205,1.34702257523948)
--(axis cs:210,1.36009935412634)
--(axis cs:215,1.42671510642403)
--(axis cs:220,1.25153521221976)
--(axis cs:225,1.20873541924803)
--(axis cs:230,1.4943648575649)
--(axis cs:235,1.42800149968569)
--(axis cs:240,1.47217104700196)
--(axis cs:245,1.18383998650386)
--(axis cs:250,1.34111436188984)
--(axis cs:255,1.60344440007714)
--(axis cs:260,1.54043985145043)
--(axis cs:265,1.63585826412841)
--(axis cs:270,1.48989802125575)
--(axis cs:275,1.57041301561364)
--(axis cs:280,1.67578887774265)
--(axis cs:285,1.58824418417898)
--(axis cs:290,1.66479482448482)
--(axis cs:295,1.57371937714813)
--(axis cs:300,1.61326411033914)
--(axis cs:305,1.75546269661491)
--(axis cs:310,1.67164124195814)
--(axis cs:315,1.65907365111519)
--(axis cs:320,1.89596654838417)
--(axis cs:325,1.85361024944145)
--(axis cs:330,1.76366994110783)
--(axis cs:335,1.8179503117349)
--(axis cs:340,1.73895439792218)
--(axis cs:345,1.84588908940812)
--(axis cs:350,1.85345163350467)
--(axis cs:355,1.95028764272275)
--(axis cs:360,2.05669082850656)
--(axis cs:365,1.75186093857019)
--(axis cs:370,1.76045482910316)
--(axis cs:375,1.98099628819886)
--(axis cs:380,1.9660393789127)
--(axis cs:385,2.07643772134293)
--(axis cs:390,1.66574095170108)
--(axis cs:395,1.81121046280405)
--(axis cs:400,1.98182049533602)
--(axis cs:405,1.87217651861677)
--(axis cs:410,1.87163316619997)
--(axis cs:415,1.89603707199066)
--(axis cs:420,2.11602627371695)
--(axis cs:425,1.85995353314632)
--(axis cs:430,1.94402121340343)
--(axis cs:435,1.74677542590211)
--(axis cs:440,1.87598850510349)
--(axis cs:445,2.08210558853566)
--(axis cs:450,1.9180900404959)
--(axis cs:455,1.96850050785124)
--(axis cs:460,1.81927061935102)
--(axis cs:465,2.0600148224515)
--(axis cs:470,2.02448022169623)
--(axis cs:475,1.9262960897256)
--(axis cs:480,1.9192422337345)
--(axis cs:485,2.10744565763854)
--(axis cs:490,2.08988065424519)
--(axis cs:495,2.07829240654431)
--(axis cs:500,1.95428150431852)
--(axis cs:505,2.01388860267508)
--(axis cs:510,2.04312009606282)
--(axis cs:515,2.03253271079922)
--(axis cs:520,2.0689565087401)
--(axis cs:525,2.12634387716244)
--(axis cs:530,1.77041737700528)
--(axis cs:535,2.01478297038813)
--(axis cs:540,2.12661832283822)
--(axis cs:545,2.0335732411647)
--(axis cs:550,1.98983653504369)
--(axis cs:555,2.08971199536855)
--(axis cs:560,1.98109976894965)
--(axis cs:565,2.02258570006746)
--(axis cs:570,2.07417164263665)
--(axis cs:575,2.03634750388109)
--(axis cs:580,2.29481011507149)
--(axis cs:585,2.29611495819014)
--(axis cs:590,2.35078585788312)
--(axis cs:595,2.20034280705332)
--(axis cs:600,2.34009674596873)
--(axis cs:605,2.17264110251982)
--(axis cs:610,2.096310655956)
--(axis cs:615,2.17441136286458)
--(axis cs:620,2.01733449300897)
--(axis cs:625,2.16264616781737)
--(axis cs:630,2.23641337300423)
--(axis cs:635,2.12591475364523)
--(axis cs:640,2.31023439184605)
--(axis cs:645,2.08914551827007)
--(axis cs:650,2.24307979325525)
--(axis cs:655,2.1530644087588)
--(axis cs:660,2.0372714806779)
--(axis cs:665,2.05968610497467)
--(axis cs:670,2.14030523678158)
--(axis cs:675,2.30831395723894)
--(axis cs:680,2.07107556592735)
--(axis cs:685,2.23809508207983)
--(axis cs:690,2.23995747867263)
--(axis cs:695,2.13364569101586)
--(axis cs:700,2.32956684535443)
--(axis cs:705,2.08189605646239)
--(axis cs:710,1.95952583411942)
--(axis cs:715,2.38691463788777)
--(axis cs:720,2.26816281739105)
--(axis cs:725,2.20538844712455)
--(axis cs:730,2.16212050673798)
--(axis cs:735,2.37922553737972)
--(axis cs:740,1.98176580363889)
--(axis cs:745,2.16343853958852)
--(axis cs:750,2.37132488432982)
--(axis cs:755,2.37200746200132)
--(axis cs:760,2.32400522362963)
--(axis cs:765,2.33122268173054)
--(axis cs:770,2.19594575942293)
--(axis cs:775,2.51462836077243)
--(axis cs:780,2.34760639568285)
--(axis cs:785,2.20309430271145)
--(axis cs:790,2.30163252527693)
--(axis cs:795,2.39584719695342)
--(axis cs:795,2.39584719695342)
--(axis cs:795,2.39584719695342)
--(axis cs:790,3.05208480860029)
--(axis cs:785,2.87018169630894)
--(axis cs:780,2.40903569207292)
--(axis cs:775,2.83954777324163)
--(axis cs:770,3.22944676002798)
--(axis cs:765,2.59338881339585)
--(axis cs:760,2.66964204244549)
--(axis cs:755,2.85747630645474)
--(axis cs:750,2.78278115854179)
--(axis cs:745,3.09564503682875)
--(axis cs:740,2.59254603122268)
--(axis cs:735,2.84465609293668)
--(axis cs:730,3.05287552370327)
--(axis cs:725,3.02149713603704)
--(axis cs:720,2.97991138274045)
--(axis cs:715,2.93761244141337)
--(axis cs:710,2.70653876681186)
--(axis cs:705,3.10562528620919)
--(axis cs:700,3.07874335526612)
--(axis cs:695,2.93309663201751)
--(axis cs:690,2.92563601403246)
--(axis cs:685,2.96354183789636)
--(axis cs:680,3.14965349404578)
--(axis cs:675,2.89855637182988)
--(axis cs:670,2.96517883837802)
--(axis cs:665,2.8613310301174)
--(axis cs:660,2.69420774945112)
--(axis cs:655,3.01454859686893)
--(axis cs:650,2.89778851398099)
--(axis cs:645,2.82552201581209)
--(axis cs:640,2.97564042083213)
--(axis cs:635,2.80744456108798)
--(axis cs:630,2.91235827553134)
--(axis cs:625,2.79904326166863)
--(axis cs:620,2.97929344642303)
--(axis cs:615,2.95022695435587)
--(axis cs:610,2.87305478734069)
--(axis cs:605,2.93834267418247)
--(axis cs:600,2.90949822036166)
--(axis cs:595,2.94185644571955)
--(axis cs:590,2.90639773722002)
--(axis cs:585,3.1011970912072)
--(axis cs:580,2.95240702199272)
--(axis cs:575,2.68868822561583)
--(axis cs:570,2.97951432525028)
--(axis cs:565,2.7715247738968)
--(axis cs:560,3.07831804042168)
--(axis cs:555,2.7276850644491)
--(axis cs:550,2.88141147269306)
--(axis cs:545,2.87228187450209)
--(axis cs:540,2.88912411686815)
--(axis cs:535,2.9728675803683)
--(axis cs:530,2.81518237338179)
--(axis cs:525,2.78652583087584)
--(axis cs:520,2.71542152624033)
--(axis cs:515,2.94219239929222)
--(axis cs:510,3.08528113806846)
--(axis cs:505,2.70872498668383)
--(axis cs:500,2.64698248417066)
--(axis cs:495,2.9951151605486)
--(axis cs:490,2.76410901406703)
--(axis cs:485,3.0110758100758)
--(axis cs:480,2.81832431405347)
--(axis cs:475,2.79659800851724)
--(axis cs:470,2.83137817616595)
--(axis cs:465,2.98836985395561)
--(axis cs:460,2.77614136115021)
--(axis cs:455,2.77861797622731)
--(axis cs:450,2.90856970868646)
--(axis cs:445,2.95536448131944)
--(axis cs:440,2.93448172559712)
--(axis cs:435,2.80534154240735)
--(axis cs:430,2.64487189064296)
--(axis cs:425,2.94793515570873)
--(axis cs:420,2.8430235589255)
--(axis cs:415,2.72050912587679)
--(axis cs:410,2.76569459181256)
--(axis cs:405,2.60567281503445)
--(axis cs:400,2.75224739923232)
--(axis cs:395,2.72114334683798)
--(axis cs:390,2.84311119984866)
--(axis cs:385,2.82547186803468)
--(axis cs:380,2.89837875193689)
--(axis cs:375,3.1469703878642)
--(axis cs:370,2.84297589144223)
--(axis cs:365,2.62787278871508)
--(axis cs:360,2.68260330423463)
--(axis cs:355,2.7466825333549)
--(axis cs:350,2.75900722478461)
--(axis cs:345,2.8238696603469)
--(axis cs:340,2.69485448407262)
--(axis cs:335,2.70995157259102)
--(axis cs:330,2.87950396819823)
--(axis cs:325,3.03933731084025)
--(axis cs:320,3.116469862537)
--(axis cs:315,2.68840251406439)
--(axis cs:310,2.93741767313429)
--(axis cs:305,2.42533916072799)
--(axis cs:300,2.79015181342617)
--(axis cs:295,2.63353634236333)
--(axis cs:290,2.80360153071084)
--(axis cs:285,2.61881236192765)
--(axis cs:280,2.43125197040075)
--(axis cs:275,2.7158022966967)
--(axis cs:270,2.54076450201837)
--(axis cs:265,2.53274284447315)
--(axis cs:260,2.68065785757908)
--(axis cs:255,2.51493826052719)
--(axis cs:250,2.47942612836075)
--(axis cs:245,2.68666537118575)
--(axis cs:240,2.93146821935815)
--(axis cs:235,2.41097893108255)
--(axis cs:230,2.63433026369361)
--(axis cs:225,2.64815651611571)
--(axis cs:220,2.70276426429209)
--(axis cs:215,2.53802128521516)
--(axis cs:210,2.46986462326231)
--(axis cs:205,2.62055068273076)
--(axis cs:200,2.6819023871606)
--(axis cs:195,2.44784332035392)
--(axis cs:190,2.59215359024406)
--(axis cs:185,2.6962935924427)
--(axis cs:180,2.66473783394237)
--(axis cs:175,2.46830292051949)
--(axis cs:170,2.76576728414855)
--(axis cs:165,2.25639130275873)
--(axis cs:160,2.17329692112543)
--(axis cs:155,2.49261132550092)
--(axis cs:150,2.31192679932659)
--(axis cs:145,2.23193713090191)
--(axis cs:140,2.46062959151885)
--(axis cs:135,2.20691959264231)
--(axis cs:130,2.58221103866694)
--(axis cs:125,2.01334161302643)
--(axis cs:120,1.89383536677167)
--(axis cs:115,2.43931415871246)
--(axis cs:110,2.19873228597647)
--(axis cs:105,2.48905885496967)
--(axis cs:100,2.23865572306151)
--(axis cs:95,1.75105642127758)
--(axis cs:90,2.49378497914799)
--(axis cs:85,2.28071039378669)
--(axis cs:80,2.1513278947235)
--(axis cs:75,2.3160619508132)
--(axis cs:70,1.62200533342829)
--(axis cs:65,1.56777944115953)
--(axis cs:60,2.18225124828548)
--(axis cs:55,1.78584128991473)
--(axis cs:50,2.66609796220833)
--(axis cs:45,1.53944491464795)
--(axis cs:40,1.37056955912668)
--(axis cs:35,1.61937775507042)
--(axis cs:30,1.35352366235218)
--(axis cs:25,1.62736369506269)
--(axis cs:20,1.07234235226725)
--(axis cs:15,4.60341593862691)
--(axis cs:10,7.84446007832313)
--(axis cs:5,6.57616469738045)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0)
--(axis cs:155,0)
--(axis cs:160,0)
--(axis cs:165,0)
--(axis cs:170,0)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0)
--(axis cs:190,0)
--(axis cs:195,0)
--(axis cs:200,0)
--(axis cs:205,0)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0.0421400035774214)
--(axis cs:255,0)
--(axis cs:260,0.154254793796451)
--(axis cs:265,0)
--(axis cs:270,0.129937069923685)
--(axis cs:275,0.0713911296251064)
--(axis cs:280,0.270238217700168)
--(axis cs:285,0.341730177579918)
--(axis cs:290,0.319113500010965)
--(axis cs:295,0.632951246060618)
--(axis cs:300,0.3287717426219)
--(axis cs:305,0.566860466696019)
--(axis cs:310,0.315101833329198)
--(axis cs:315,0.556195184257901)
--(axis cs:320,0.471712235872947)
--(axis cs:325,0.561703142650831)
--(axis cs:330,0.617089253621235)
--(axis cs:335,0.644664973985966)
--(axis cs:340,0.592880877930417)
--(axis cs:345,0.758657574575913)
--(axis cs:350,0.892424130637703)
--(axis cs:355,0.963593642065418)
--(axis cs:360,1.07459900360356)
--(axis cs:365,0.914069360403216)
--(axis cs:370,1.21637155755147)
--(axis cs:375,1.18765284837494)
--(axis cs:380,1.01639829252161)
--(axis cs:385,1.49858973102763)
--(axis cs:390,1.39640286722125)
--(axis cs:395,1.38305675745512)
--(axis cs:400,1.73100003167598)
--(axis cs:405,1.72111872904671)
--(axis cs:410,2.18873067734709)
--(axis cs:415,1.54205212001192)
--(axis cs:420,1.79711508792041)
--(axis cs:425,1.59536760013563)
--(axis cs:430,1.54275738454522)
--(axis cs:435,2.20373730838355)
--(axis cs:440,1.72683569871236)
--(axis cs:445,1.76681204062154)
--(axis cs:450,1.92522621402979)
--(axis cs:455,2.15862030909398)
--(axis cs:460,2.21698172354482)
--(axis cs:465,1.75632393882446)
--(axis cs:470,1.85765222116741)
--(axis cs:475,1.80017366330369)
--(axis cs:480,1.9766068419571)
--(axis cs:485,2.47871239894511)
--(axis cs:490,2.1598525893737)
--(axis cs:495,2.07149043722255)
--(axis cs:500,2.45222235968542)
--(axis cs:505,2.36651513081656)
--(axis cs:510,2.51085190453388)
--(axis cs:515,2.52579794562735)
--(axis cs:520,2.70531951246237)
--(axis cs:525,2.28637091254859)
--(axis cs:530,2.47066757099542)
--(axis cs:535,2.21285856729684)
--(axis cs:540,2.51270634996566)
--(axis cs:545,2.52720168722566)
--(axis cs:550,2.73440150394768)
--(axis cs:555,2.95986989427885)
--(axis cs:560,2.71080723353724)
--(axis cs:565,2.69630994833674)
--(axis cs:570,2.47787745524619)
--(axis cs:575,2.91952645829682)
--(axis cs:580,2.93227178005251)
--(axis cs:585,3.03616555026872)
--(axis cs:590,2.90718600254591)
--(axis cs:595,2.6398364048942)
--(axis cs:600,2.87242232145864)
--(axis cs:605,2.81168292178062)
--(axis cs:610,2.87870012561057)
--(axis cs:615,3.04917496972774)
--(axis cs:620,3.41567418200484)
--(axis cs:625,3.19984394465178)
--(axis cs:630,3.00769642359332)
--(axis cs:635,2.99437671446656)
--(axis cs:640,3.1231218724906)
--(axis cs:645,3.20360289924797)
--(axis cs:650,2.91314681712636)
--(axis cs:655,2.80153845210546)
--(axis cs:660,3.00026343889349)
--(axis cs:665,3.08747331086405)
--(axis cs:670,3.32479691884284)
--(axis cs:675,3.03998650817437)
--(axis cs:680,2.97136957845403)
--(axis cs:685,3.09029508904318)
--(axis cs:690,3.36898191397963)
--(axis cs:695,3.51113439460585)
--(axis cs:700,2.95515591536418)
--(axis cs:705,3.39312371817913)
--(axis cs:710,3.09920118778622)
--(axis cs:715,3.23393205349536)
--(axis cs:720,3.1307613768199)
--(axis cs:725,2.91353306778739)
--(axis cs:730,3.23224513925487)
--(axis cs:735,2.81557458178265)
--(axis cs:740,3.50334562748582)
--(axis cs:745,3.83204203282114)
--(axis cs:750,3.7911375777281)
--(axis cs:755,3.28384520338934)
--(axis cs:760,3.17115428185548)
--(axis cs:765,3.70115570087577)
--(axis cs:770,3.34656523470984)
--(axis cs:775,3.50367733544782)
--(axis cs:780,3.87809319914062)
--(axis cs:785,3.74862525852979)
--(axis cs:790,2.77991508856714)
--(axis cs:795,4.09839244499142)
--(axis cs:795,4.09839244499142)
--(axis cs:795,4.09839244499142)
--(axis cs:790,3.75734030640767)
--(axis cs:785,3.89465476325971)
--(axis cs:780,4.10119714364104)
--(axis cs:775,4.4551531649151)
--(axis cs:770,4.36727611066799)
--(axis cs:765,5.01337294291737)
--(axis cs:760,4.94385356058341)
--(axis cs:755,4.65858615374189)
--(axis cs:750,3.96032790502238)
--(axis cs:745,4.81980721110905)
--(axis cs:740,4.66705185300743)
--(axis cs:735,4.3079273098951)
--(axis cs:730,4.56902129591458)
--(axis cs:725,4.07759106078137)
--(axis cs:720,4.9100511067167)
--(axis cs:715,4.7420276365986)
--(axis cs:710,4.50922926698108)
--(axis cs:705,4.88231617838909)
--(axis cs:700,4.45141941785986)
--(axis cs:695,4.87853764543742)
--(axis cs:690,4.67344696204067)
--(axis cs:685,4.14800511664865)
--(axis cs:680,4.71247138414292)
--(axis cs:675,4.80329498177442)
--(axis cs:670,4.56641417293033)
--(axis cs:665,4.52483811558705)
--(axis cs:660,4.60249371357364)
--(axis cs:655,4.78131356119412)
--(axis cs:650,4.66178253522336)
--(axis cs:645,4.69607729859844)
--(axis cs:640,4.49706896320608)
--(axis cs:635,4.58956965291897)
--(axis cs:630,4.26206903528514)
--(axis cs:625,4.62112630855247)
--(axis cs:620,4.38222550520783)
--(axis cs:615,4.573861559918)
--(axis cs:610,4.37641492963994)
--(axis cs:605,3.92356808543317)
--(axis cs:600,3.58113639433852)
--(axis cs:595,4.49136727680873)
--(axis cs:590,4.26646561962438)
--(axis cs:585,4.20939830262064)
--(axis cs:580,4.28730259939785)
--(axis cs:575,4.07101455919184)
--(axis cs:570,4.19690853745329)
--(axis cs:565,3.91799534372721)
--(axis cs:560,4.22656609702937)
--(axis cs:555,4.31631741509016)
--(axis cs:550,3.88654145982813)
--(axis cs:545,4.02928961387141)
--(axis cs:540,4.11420491079929)
--(axis cs:535,4.22149673198826)
--(axis cs:530,4.2861478509129)
--(axis cs:525,4.16213705782565)
--(axis cs:520,4.2705444476266)
--(axis cs:515,3.74294904562768)
--(axis cs:510,3.86922468706084)
--(axis cs:505,3.44684807879869)
--(axis cs:500,3.93307059217313)
--(axis cs:495,3.90037581751726)
--(axis cs:490,3.66921940316053)
--(axis cs:485,3.73136791768303)
--(axis cs:480,3.47019103966585)
--(axis cs:475,3.7529278529571)
--(axis cs:470,4.05935970804379)
--(axis cs:465,3.16474367253916)
--(axis cs:460,3.86822432494868)
--(axis cs:455,3.34916077549469)
--(axis cs:450,3.24371212078207)
--(axis cs:445,3.7742577410933)
--(axis cs:440,3.75582439506929)
--(axis cs:435,3.47801035890426)
--(axis cs:430,3.2924846607959)
--(axis cs:425,3.16562050511992)
--(axis cs:420,3.25663825685101)
--(axis cs:415,3.51553545326417)
--(axis cs:410,3.78631489315256)
--(axis cs:405,3.13344043518799)
--(axis cs:400,3.36805461758643)
--(axis cs:395,3.02566356423429)
--(axis cs:390,2.98820806952091)
--(axis cs:385,2.80265866544603)
--(axis cs:380,3.09964053162979)
--(axis cs:375,2.85035856096835)
--(axis cs:370,3.26666308755035)
--(axis cs:365,2.49652674888973)
--(axis cs:360,2.33552872441776)
--(axis cs:355,2.70176674770564)
--(axis cs:350,2.60404377669625)
--(axis cs:345,2.02409059820889)
--(axis cs:340,2.64636470830504)
--(axis cs:335,2.21716087207282)
--(axis cs:330,1.9615002362098)
--(axis cs:325,1.93931924914357)
--(axis cs:320,1.92850624862961)
--(axis cs:315,2.25006831667396)
--(axis cs:310,1.94369830049022)
--(axis cs:305,2.33550463359066)
--(axis cs:300,1.70387272858349)
--(axis cs:295,1.7537646842623)
--(axis cs:290,1.6030082479606)
--(axis cs:285,1.73166941060535)
--(axis cs:280,1.4036732464585)
--(axis cs:275,1.7349284365945)
--(axis cs:270,1.70908159535935)
--(axis cs:265,1.50282786664104)
--(axis cs:260,1.14984030812842)
--(axis cs:255,0.794856831442251)
--(axis cs:250,1.02520454174411)
--(axis cs:245,0.535542539978673)
--(axis cs:240,0.577419487879719)
--(axis cs:235,0.5724430642352)
--(axis cs:230,0.734445108617806)
--(axis cs:225,0.293001507293743)
--(axis cs:220,0.445850581595356)
--(axis cs:215,0.161755184815615)
--(axis cs:210,0.199940827482785)
--(axis cs:205,0.53335481690547)
--(axis cs:200,0.316452992363751)
--(axis cs:195,0.11344100318948)
--(axis cs:190,0.270801174287492)
--(axis cs:185,0)
--(axis cs:180,0.127335296481342)
--(axis cs:175,0.0112713123381181)
--(axis cs:170,0.0232441516357036)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0)
--(axis cs:155,0)
--(axis cs:160,0)
--(axis cs:165,0)
--(axis cs:170,0)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0)
--(axis cs:190,0)
--(axis cs:195,0)
--(axis cs:200,0)
--(axis cs:205,0)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0)
--(axis cs:255,0)
--(axis cs:260,0.0415678248303939)
--(axis cs:265,0)
--(axis cs:270,0)
--(axis cs:275,0)
--(axis cs:280,0.106505865713917)
--(axis cs:285,0.174740782010159)
--(axis cs:290,0.180867916351467)
--(axis cs:295,0.319421654521591)
--(axis cs:300,0.163253516711432)
--(axis cs:305,0.268990050842275)
--(axis cs:310,0.0487066207487794)
--(axis cs:315,0.33021311002827)
--(axis cs:320,0.247380294910377)
--(axis cs:325,0.365563781197651)
--(axis cs:330,0.453795706842295)
--(axis cs:335,0.399435809024314)
--(axis cs:340,0.481882269489531)
--(axis cs:345,0.578508100860878)
--(axis cs:350,0.683847608770225)
--(axis cs:355,0.730481557146808)
--(axis cs:360,0.826455337149841)
--(axis cs:365,0.756097306492356)
--(axis cs:370,0.933534521332868)
--(axis cs:375,0.938262226859116)
--(axis cs:380,0.70371737813259)
--(axis cs:385,1.25728913327543)
--(axis cs:390,1.10390624014743)
--(axis cs:395,1.1518414115699)
--(axis cs:400,1.5009477288958)
--(axis cs:405,1.47179909808872)
--(axis cs:410,1.80948996785815)
--(axis cs:415,1.32893093640901)
--(axis cs:420,1.52613419345081)
--(axis cs:425,1.37475228203101)
--(axis cs:430,1.2611672328813)
--(axis cs:435,1.93197479648245)
--(axis cs:440,1.55708538270989)
--(axis cs:445,1.5372387169471)
--(axis cs:450,1.73329344871117)
--(axis cs:455,1.84669840437184)
--(axis cs:460,1.98557059475679)
--(axis cs:465,1.51753987552465)
--(axis cs:470,1.55820578418549)
--(axis cs:475,1.56574828684484)
--(axis cs:480,1.77629896281254)
--(axis cs:485,2.22674942122298)
--(axis cs:490,1.97793740680231)
--(axis cs:495,1.85797274947959)
--(axis cs:500,2.12755044393418)
--(axis cs:505,2.12943575599591)
--(axis cs:510,2.26872458679553)
--(axis cs:515,2.31134198754605)
--(axis cs:520,2.42948859823073)
--(axis cs:525,2.01977716550624)
--(axis cs:530,2.27227281777252)
--(axis cs:535,1.93515679012936)
--(axis cs:540,2.24733121439545)
--(axis cs:545,2.28300954495807)
--(axis cs:550,2.49681661766878)
--(axis cs:555,2.60048338688548)
--(axis cs:560,2.51146383305727)
--(axis cs:565,2.57280996315151)
--(axis cs:570,2.30674111262426)
--(axis cs:575,2.71916086812113)
--(axis cs:580,2.72395727620794)
--(axis cs:585,2.79308313051297)
--(axis cs:590,2.73196232633776)
--(axis cs:595,2.44298737425736)
--(axis cs:600,2.65892458179263)
--(axis cs:605,2.5423087130078)
--(axis cs:610,2.70257225527555)
--(axis cs:615,2.77444451264531)
--(axis cs:620,3.03076227453232)
--(axis cs:625,3.01046735789)
--(axis cs:630,2.75709435332049)
--(axis cs:635,2.80512639088909)
--(axis cs:640,2.92942953825103)
--(axis cs:645,2.96592974530216)
--(axis cs:650,2.72086481478847)
--(axis cs:655,2.60718936890091)
--(axis cs:660,2.86954794224945)
--(axis cs:665,2.8408016614465)
--(axis cs:670,3.09344119955716)
--(axis cs:675,2.89514561331471)
--(axis cs:680,2.77717355807075)
--(axis cs:685,2.89745781813633)
--(axis cs:690,3.17851742140874)
--(axis cs:695,3.28157803066614)
--(axis cs:700,2.7982323003581)
--(axis cs:705,3.23185895904338)
--(axis cs:710,2.90145328492359)
--(axis cs:715,3.11981172405442)
--(axis cs:720,2.98289723965015)
--(axis cs:725,2.78456268572365)
--(axis cs:730,3.02402271825431)
--(axis cs:735,2.54957134983854)
--(axis cs:740,3.36293582177858)
--(axis cs:745,3.56827140578918)
--(axis cs:750,3.66563590356243)
--(axis cs:755,3.13098177480738)
--(axis cs:760,3.0264001761072)
--(axis cs:765,3.4558128206745)
--(axis cs:770,3.22129620345367)
--(axis cs:775,3.39574021976484)
--(axis cs:780,3.71994509723891)
--(axis cs:785,3.49519200834712)
--(axis cs:790,2.54829750917081)
--(axis cs:795,3.80040348230985)
--(axis cs:795,3.80040348230985)
--(axis cs:795,3.80040348230985)
--(axis cs:790,3.54953481195896)
--(axis cs:785,3.80380368940186)
--(axis cs:780,3.83669337263875)
--(axis cs:775,4.29113429389279)
--(axis cs:770,4.23218266838396)
--(axis cs:765,4.83449889326178)
--(axis cs:760,4.76223023646076)
--(axis cs:755,4.52459944432835)
--(axis cs:750,3.83331954303183)
--(axis cs:745,4.74076265356863)
--(axis cs:740,4.48645842718755)
--(axis cs:735,4.15400336073668)
--(axis cs:730,4.37753181264203)
--(axis cs:725,3.87426762534847)
--(axis cs:720,4.76649287230975)
--(axis cs:715,4.47662981420389)
--(axis cs:710,4.29504052639492)
--(axis cs:705,4.58673428470108)
--(axis cs:700,4.23247797676504)
--(axis cs:695,4.66020119993526)
--(axis cs:690,4.48496225806909)
--(axis cs:685,3.93715394158576)
--(axis cs:680,4.46698893411439)
--(axis cs:675,4.63465494312784)
--(axis cs:670,4.36302405907885)
--(axis cs:665,4.34406133032113)
--(axis cs:660,4.35856338173327)
--(axis cs:655,4.48050991771707)
--(axis cs:650,4.39717266516183)
--(axis cs:645,4.49593730679076)
--(axis cs:640,4.31488637029229)
--(axis cs:635,4.32276698673854)
--(axis cs:630,4.05651747385407)
--(axis cs:625,4.31230268244737)
--(axis cs:620,4.15144246713816)
--(axis cs:615,4.3297635065861)
--(axis cs:610,4.07940710478112)
--(axis cs:605,3.7111788499349)
--(axis cs:600,3.35679239126977)
--(axis cs:595,4.22045956068527)
--(axis cs:590,4.02977411397861)
--(axis cs:585,3.91175525105781)
--(axis cs:580,4.0474520041527)
--(axis cs:575,3.89523407842507)
--(axis cs:570,4.03714883773184)
--(axis cs:565,3.67369577306481)
--(axis cs:560,3.93436864007719)
--(axis cs:555,4.06901570925319)
--(axis cs:550,3.6222182256117)
--(axis cs:545,3.76749161074945)
--(axis cs:540,3.84204727272059)
--(axis cs:535,3.94552955987854)
--(axis cs:530,3.98923704250592)
--(axis cs:525,3.94756111989316)
--(axis cs:520,4.05682317418735)
--(axis cs:515,3.51593164571092)
--(axis cs:510,3.59399620514759)
--(axis cs:505,3.24764687606209)
--(axis cs:500,3.62175224821087)
--(axis cs:495,3.57755281158236)
--(axis cs:490,3.39331337844104)
--(axis cs:485,3.29208887270607)
--(axis cs:480,3.24331514402222)
--(axis cs:475,3.44266664920608)
--(axis cs:470,3.65685500923951)
--(axis cs:465,2.78863664751862)
--(axis cs:460,3.45074974106973)
--(axis cs:455,3.13519795119011)
--(axis cs:450,2.92480977557209)
--(axis cs:445,3.51426534184516)
--(axis cs:440,3.42382531510614)
--(axis cs:435,3.24516684735884)
--(axis cs:430,3.01628032085049)
--(axis cs:425,2.85008768565685)
--(axis cs:420,2.95580653366488)
--(axis cs:415,3.29948726979487)
--(axis cs:410,3.36967089833702)
--(axis cs:405,2.75535740754995)
--(axis cs:400,2.95533582492009)
--(axis cs:395,2.62165012248638)
--(axis cs:390,2.64031868334205)
--(axis cs:385,2.36039217837449)
--(axis cs:380,2.72528253720404)
--(axis cs:375,2.55682883336769)
--(axis cs:370,2.88140412361271)
--(axis cs:365,2.17405176249823)
--(axis cs:360,1.97242121401415)
--(axis cs:355,2.40701020894307)
--(axis cs:350,2.27312220519075)
--(axis cs:345,1.78850322982313)
--(axis cs:340,2.1757229805654)
--(axis cs:335,1.86596130456688)
--(axis cs:330,1.56909212741536)
--(axis cs:325,1.62204827120773)
--(axis cs:320,1.50070030051632)
--(axis cs:315,1.89115784051568)
--(axis cs:310,1.42668194351169)
--(axis cs:305,1.93877690918576)
--(axis cs:300,1.38542978901887)
--(axis cs:295,1.32127019854347)
--(axis cs:290,1.20994166200801)
--(axis cs:285,1.35523238590935)
--(axis cs:280,1.07072783500187)
--(axis cs:275,1.36145160595772)
--(axis cs:270,1.26660782040015)
--(axis cs:265,1.1504470099982)
--(axis cs:260,0.790771979632265)
--(axis cs:255,0.510197140810831)
--(axis cs:250,0.695134123453037)
--(axis cs:245,0.246805205690381)
--(axis cs:240,0.372581587992313)
--(axis cs:235,0.285664810640436)
--(axis cs:230,0.348442401904042)
--(axis cs:225,0.0536750469796374)
--(axis cs:220,0.154748093569339)
--(axis cs:215,0.112992456779988)
--(axis cs:210,0.0588995901484111)
--(axis cs:205,0.423045788667953)
--(axis cs:200,0.14216745103155)
--(axis cs:195,0)
--(axis cs:190,0.120098973801117)
--(axis cs:185,0)
--(axis cs:180,0.0438022608576741)
--(axis cs:175,0)
--(axis cs:170,0)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.220525622367859
40 0.25310230255127
45 0.23957097530365
50 0.279961705207825
55 0.257085800170898
60 0.239297747612
65 0.215986490249634
70 0.205410003662109
75 0.212646722793579
80 0.202133536338806
85 0.196192026138306
90 0.207023620605469
95 0.215275049209595
100 0.231502771377563
105 0.249518275260925
110 0.250653982162476
115 0.304094791412354
120 0.343862891197205
125 0.337793350219727
130 0.389449596405029
135 0.421345472335815
145 0.429952025413513
150 0.441099882125854
155 0.420831322669983
160 0.440298199653625
165 0.428116202354431
170 0.426334738731384
175 0.45293927192688
180 0.485895991325378
185 0.468981742858887
190 0.505650043487549
195 0.51495099067688
205 0.536920309066772
210 0.521583080291748
215 0.50250256061554
220 0.504663228988647
225 0.466596603393555
230 0.465458035469055
235 0.45280122756958
240 0.430734872817993
245 0.420566439628601
260 0.410104274749756
265 0.408203721046448
270 0.377673268318176
275 0.374428868293762
280 0.379769802093506
285 0.374518632888794
290 0.361712455749512
295 0.367491006851196
300 0.360628724098206
305 0.359307169914246
310 0.355639457702637
315 0.341604828834534
325 0.332173585891724
330 0.319980382919312
335 0.306018471717834
340 0.311657905578613
345 0.306811928749084
350 0.306749582290649
355 0.303925395011902
360 0.307474136352539
365 0.291045784950256
370 0.293016910552979
375 0.289701342582703
380 0.283922433853149
385 0.272274255752563
390 0.266353368759155
395 0.25505518913269
400 0.269725799560547
415 0.245043277740479
420 0.247697472572327
430 0.239810347557068
435 0.240315914154053
440 0.23920464515686
445 0.243333220481873
455 0.240636467933655
460 0.237344145774841
465 0.239863753318787
475 0.235609412193298
485 0.22457218170166
490 0.222761154174805
495 0.225082039833069
500 0.216813921928406
505 0.2054762840271
515 0.215160250663757
520 0.21100652217865
535 0.192083358764648
540 0.190275907516479
545 0.190121054649353
550 0.181452751159668
555 0.187429547309875
560 0.188865303993225
565 0.183735489845276
570 0.184553861618042
575 0.192869782447815
580 0.190114259719849
590 0.178490400314331
595 0.179645657539368
600 0.185591340065002
605 0.18820595741272
610 0.1712566614151
615 0.16475248336792
620 0.165290117263794
640 0.15224301815033
660 0.154383063316345
665 0.151601076126099
670 0.141755223274231
675 0.144709229469299
680 0.142833352088928
685 0.148433685302734
695 0.150541305541992
700 0.150363326072693
705 0.15932023525238
710 0.159249067306519
720 0.166220426559448
725 0.162477374076843
735 0.1603022813797
740 0.148852586746216
745 0.149106383323669
750 0.146641135215759
755 0.135770082473755
760 0.122984886169434
765 0.116699457168579
780 0.109910488128662
785 0.094971776008606
790 0.0987060070037842
795 0.106755256652832
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.271627187728882
15 0.0239318609237671
20 0.351302742958069
25 0.290350198745728
30 0.320244073867798
35 0.286223173141479
40 0.228036403656006
45 0.176908612251282
50 0.306666731834412
55 0.191171765327454
60 0.165833592414856
65 0.157065272331238
70 0.212187886238098
75 0.278693437576294
80 0.103315830230713
85 0.265076398849487
90 0.266992688179016
95 0.223593831062317
100 0.270659804344177
105 0.338295936584473
110 0.286643743515015
115 0.477401614189148
120 0.543452501296997
125 0.224506616592407
130 0.58518660068512
135 0.493931651115417
140 0.365435361862183
145 0.319750070571899
150 0.555436491966248
155 0.401572465896606
160 0.360774517059326
165 0.499912738800049
170 0.481461524963379
175 0.551666736602783
180 0.550447463989258
185 0.437036991119385
190 0.658250331878662
195 0.425881385803223
200 0.580065488815308
205 0.555093288421631
210 0.444306373596191
215 0.416884064674377
220 0.452162265777588
225 0.391783356666565
230 0.417911767959595
235 0.491467714309692
240 0.400628685951233
245 0.373127460479736
250 0.392075419425964
255 0.433303833007812
260 0.362215042114258
265 0.404607534408569
270 0.277754664421082
275 0.377918481826782
280 0.410513877868652
285 0.355317354202271
290 0.343660235404968
295 0.402665138244629
300 0.356571078300476
305 0.268503904342651
310 0.352243781089783
315 0.312272071838379
320 0.320119738578796
325 0.312838912010193
330 0.317312836647034
335 0.258837938308716
340 0.307979822158813
345 0.31832218170166
350 0.311835646629333
355 0.300350427627563
360 0.337680220603943
365 0.202314138412476
370 0.272635936737061
375 0.284770965576172
380 0.277870178222656
385 0.230297803878784
390 0.258903741836548
395 0.258593916893005
400 0.30500853061676
405 0.21221911907196
410 0.223100781440735
415 0.227178692817688
420 0.248877286911011
425 0.234266519546509
430 0.228021264076233
435 0.308548212051392
440 0.204440116882324
445 0.252000331878662
450 0.222614169120789
455 0.234564661979675
460 0.211220145225525
465 0.24565851688385
470 0.293748497962952
475 0.189459443092346
480 0.209017515182495
485 0.188336730003357
490 0.221887588500977
495 0.227465748786926
500 0.187782287597656
505 0.214384913444519
510 0.222103834152222
515 0.244160890579224
520 0.159260272979736
525 0.178298950195312
530 0.188678741455078
535 0.137695789337158
540 0.201733112335205
545 0.221019864082336
550 0.183482646942139
555 0.20109748840332
560 0.18834924697876
565 0.152770638465881
570 0.143423795700073
575 0.259944915771484
580 0.201731562614441
585 0.139713406562805
590 0.163499355316162
595 0.196436047554016
600 0.194390177726746
605 0.161726355552673
610 0.141300082206726
615 0.156201839447021
620 0.143477082252502
625 0.142708420753479
630 0.172265887260437
635 0.179789066314697
640 0.129959106445312
645 0.144415855407715
650 0.156179666519165
655 0.156908750534058
660 0.141162872314453
665 0.15279221534729
670 0.110868215560913
675 0.150637269020081
680 0.131284713745117
685 0.19538152217865
690 0.169343709945679
695 0.143481850624084
700 0.151545763015747
705 0.173566818237305
710 0.150138974189758
715 0.158298254013062
720 0.217167377471924
725 0.143142580986023
730 0.132409811019897
735 0.14739203453064
740 0.093419075012207
745 0.151915431022644
750 0.141041398048401
755 0.141070365905762
760 0.0536462068557739
765 0.0884115695953369
770 0.130228877067566
775 0.0770378112792969
780 0.137937068939209
785 0.0364702939987183
790 0.167210102081299
795 0.109991550445557
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.30817413330078
15 0.117710947990417
20 0.87652850151062
25 0.690735340118408
30 0.829208374023438
35 0.640036940574646
40 0.662253499031067
45 0.433670163154602
50 0.774375438690186
55 0.42551326751709
60 0.346963286399841
65 0.445793032646179
70 0.421287178993225
75 0.556067228317261
80 0.203038215637207
85 0.51288914680481
90 0.617130279541016
95 0.480437755584717
100 0.540977597236633
105 0.700489640235901
110 0.602327346801758
115 1.09649908542633
120 1.04883360862732
125 0.510040283203125
130 1.01493585109711
135 0.677395582199097
140 0.669376850128174
145 0.61358642578125
150 1.08159518241882
155 0.744728565216064
160 0.626803278923035
165 0.962008714675903
170 0.786741495132446
175 0.908352613449097
180 0.954988718032837
185 0.739181876182556
190 1.52718210220337
195 0.689238667488098
200 0.897775650024414
205 0.849794387817383
210 0.70695161819458
220 0.722719550132751
225 0.714478969573975
230 0.670839667320251
235 0.758198022842407
240 0.667622327804565
245 0.602279901504517
250 0.62053370475769
255 0.741377115249634
260 0.60176420211792
265 0.631756782531738
270 0.454494118690491
275 0.557966113090515
280 0.60018515586853
285 0.551524996757507
290 0.544121503829956
295 0.676545381546021
300 0.509781002998352
305 0.416771769523621
310 0.514148235321045
315 0.491824507713318
320 0.498641610145569
325 0.472574710845947
330 0.464534878730774
335 0.405832648277283
340 0.481030583381653
345 0.461137294769287
350 0.503270030021667
355 0.44313383102417
360 0.494394540786743
365 0.297061324119568
370 0.400952935218811
375 0.486152291297913
380 0.424440383911133
385 0.327244520187378
390 0.385427236557007
395 0.412969946861267
400 0.531336307525635
405 0.301537871360779
410 0.332581400871277
420 0.372707843780518
425 0.364540934562683
430 0.370393991470337
435 0.514459609985352
440 0.328206777572632
445 0.348812103271484
450 0.323357343673706
455 0.390347838401794
460 0.332607388496399
465 0.368593215942383
470 0.508408069610596
475 0.273111343383789
480 0.309096574783325
485 0.264650583267212
490 0.303277134895325
495 0.308876991271973
500 0.301002979278564
505 0.310821413993835
510 0.373217821121216
515 0.401040077209473
520 0.234371066093445
525 0.252985715866089
530 0.29731547832489
535 0.212896108627319
540 0.303653717041016
545 0.491387009620667
550 0.276848554611206
555 0.284820675849915
560 0.267342090606689
565 0.229298949241638
570 0.222464561462402
575 0.605219841003418
580 0.32313871383667
585 0.218321681022644
590 0.220406651496887
595 0.326263666152954
600 0.297706604003906
610 0.220339179039001
615 0.217456698417664
620 0.227149486541748
630 0.231592893600464
635 0.238803863525391
640 0.176627278327942
645 0.208878874778748
650 0.22802722454071
655 0.233714461326599
660 0.208519816398621
665 0.199507355690002
670 0.179730415344238
675 0.234397172927856
680 0.184834241867065
685 0.357853770256042
690 0.241036534309387
695 0.226169586181641
700 0.207829713821411
705 0.240611553192139
710 0.195476293563843
715 0.277778148651123
720 0.348785996437073
725 0.215191245079041
730 0.216172218322754
735 0.203143835067749
740 0.136641502380371
745 0.260987997055054
750 0.164183855056763
755 0.260265111923218
760 0.0678108930587769
765 0.145874381065369
770 0.172603845596313
775 0.132784485816956
780 0.180253386497498
785 0.0448981523513794
790 0.238281607627869
795 0.104991436004639
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.0172637701034546
90 0.00499999523162842
115 0.00499999523162842
120 0.0380713939666748
125 0.00499999523162842
130 0.155437350273132
135 0.310467720031738
140 0.0614938735961914
145 0.0259137153625488
150 0.0292778015136719
155 0.0584162473678589
160 0.0947458744049072
165 0.0378165245056152
170 0.176181435585022
175 0.194980978965759
180 0.145906448364258
185 0.134891986846924
190 0.00499999523162842
195 0.162524223327637
200 0.262355327606201
205 0.260392069816589
210 0.181661128997803
215 0.11817741394043
220 0.181604862213135
225 0.0690877437591553
230 0.164983749389648
235 0.224737405776978
240 0.1336350440979
245 0.143975019454956
250 0.163617134094238
255 0.125230550765991
260 0.122665882110596
265 0.1774582862854
270 0.101015210151672
275 0.19787073135376
280 0.220842719078064
285 0.159109830856323
295 0.128785014152527
300 0.2033611536026
305 0.120236158370972
310 0.190339326858521
315 0.13271963596344
320 0.141597867012024
325 0.153103113174438
330 0.170090913772583
335 0.111843109130859
340 0.134929180145264
345 0.175506949424744
350 0.120401263237
355 0.157566785812378
360 0.180965900421143
365 0.107567071914673
370 0.144318819046021
375 0.0833896398544312
380 0.13129997253418
385 0.133350968360901
390 0.132380366325378
395 0.104217886924744
400 0.0786808729171753
405 0.122900366783142
410 0.113620162010193
415 0.101370573043823
420 0.125046610832214
425 0.103991985321045
430 0.0856485366821289
435 0.102636694908142
440 0.0806734561920166
445 0.155188679695129
450 0.121870994567871
455 0.0787814855575562
460 0.0898327827453613
465 0.122723817825317
470 0.0790888071060181
475 0.105807542800903
485 0.112022876739502
490 0.140497922897339
495 0.14605450630188
500 0.074561595916748
505 0.117948532104492
510 0.0709898471832275
515 0.0872818231582642
520 0.0841494798660278
525 0.103612422943115
530 0.0800420045852661
535 0.0624954700469971
540 0.099812388420105
545 0.00499999523162842
550 0.0901167392730713
555 0.117374300956726
560 0.109356284141541
565 0.0762423276901245
570 0.0643830299377441
575 0.00499999523162842
580 0.0803244113922119
585 0.0611051321029663
590 0.106591939926147
595 0.0666085481643677
600 0.091073751449585
605 0.0637470483779907
610 0.0622608661651611
615 0.0949468612670898
620 0.0598046779632568
625 0.0559629201889038
630 0.11293888092041
635 0.120774269104004
640 0.0832908153533936
645 0.0799528360366821
650 0.0843319892883301
655 0.0801029205322266
660 0.0738060474395752
665 0.106077194213867
670 0.0420060157775879
675 0.0668773651123047
680 0.0777353048324585
685 0.0329091548919678
690 0.0976508855819702
695 0.0607942342758179
700 0.0952619314193726
705 0.106522083282471
710 0.104801774024963
715 0.038818359375
720 0.0855486392974854
725 0.0710940361022949
730 0.0486475229263306
735 0.0916401147842407
740 0.050196647644043
745 0.0428428649902344
750 0.117898941040039
755 0.0218757390975952
760 0.039481520652771
765 0.0309487581253052
770 0.0878540277481079
775 0.0212911367416382
780 0.09562087059021
785 0.0280424356460571
790 0.0961384773254395
795 0.114991545677185
};
\addplot [semithick, color1]
table {%
35 0.503892183303833
40 0.626856088638306
45 0.709264755249023
50 0.711249351501465
55 0.740891456604004
65 0.753028988838196
70 0.738149166107178
75 0.699461698532104
80 0.674632787704468
85 0.64643657207489
90 0.621879816055298
95 0.61883819103241
100 0.569855093955994
105 0.526318311691284
120 0.455038547515869
125 0.443030834197998
130 0.433757305145264
135 0.440269231796265
140 0.450251221656799
145 0.470103740692139
150 0.475220918655396
155 0.489272952079773
160 0.486589193344116
165 0.472036957740784
170 0.48088276386261
175 0.497254133224487
180 0.479772567749023
185 0.490025281906128
190 0.495662093162537
195 0.491652488708496
200 0.528273344039917
205 0.523243427276611
210 0.512818336486816
215 0.547433257102966
220 0.574814319610596
225 0.573457956314087
230 0.597843647003174
235 0.587163686752319
240 0.584877967834473
245 0.59344470500946
260 0.572111129760742
265 0.572975635528564
270 0.55890417098999
275 0.564715147018433
280 0.562292814254761
285 0.541719198226929
290 0.540632963180542
295 0.53711724281311
300 0.519961833953857
305 0.550105094909668
315 0.545560598373413
320 0.548300981521606
325 0.526871204376221
330 0.536228895187378
335 0.556616306304932
340 0.551901817321777
345 0.576438426971436
350 0.583149790763855
355 0.6247798204422
360 0.697735667228699
365 0.759076356887817
370 0.844552040100098
375 0.920553207397461
380 1.02108478546143
385 1.12813591957092
390 1.22697794437408
395 1.32770359516144
400 1.42356073856354
405 1.50582933425903
410 1.60919082164764
415 1.65230345726013
420 1.7263503074646
425 1.77032232284546
430 1.74490332603455
435 1.76557242870331
440 1.71628320217133
445 1.68983495235443
450 1.61847257614136
455 1.53912842273712
460 1.45689332485199
465 1.44041275978088
470 1.35359370708466
475 1.35479724407196
480 1.28202402591705
485 1.29644334316254
490 1.29716432094574
495 1.34564483165741
500 1.3432697057724
505 1.34734618663788
510 1.31824970245361
515 1.30061864852905
520 1.27243566513062
525 1.2685329914093
530 1.21577298641205
535 1.24284529685974
540 1.25996482372284
545 1.28856492042542
550 1.32510340213776
555 1.3643661737442
560 1.34312772750854
565 1.31208980083466
570 1.27056646347046
575 1.26162004470825
585 1.17350852489471
590 1.16161704063416
595 1.14495062828064
600 1.1563903093338
605 1.14995062351227
610 1.13517451286316
615 1.14992022514343
620 1.17978179454803
625 1.1688814163208
635 1.2079598903656
640 1.19312405586243
645 1.22602105140686
650 1.20912492275238
655 1.18003666400909
660 1.1609114408493
665 1.12529373168945
670 1.09889805316925
675 1.10532832145691
680 1.04489624500275
685 1.01316666603088
690 1.00170540809631
695 1.03433930873871
700 1.04078507423401
705 1.05524551868439
710 1.02493107318878
715 1.05595231056213
720 1.11768615245819
725 1.09754836559296
730 1.0565093755722
735 1.03885328769684
740 1.02594113349915
745 1.00014352798462
750 0.979957103729248
755 0.901446342468262
760 0.972343921661377
765 0.920719385147095
770 0.935720562934875
780 0.916875004768372
785 0.863511204719543
790 0.884798765182495
795 0.764810085296631
};
\addlegendentry{\DHS{NN2020}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.105017423629761
15 0.797734618186951
20 0.473167181015015
25 0.574484825134277
30 0.755536556243896
35 0.821304321289062
40 0.860747575759888
45 0.681878328323364
50 0.811626195907593
55 0.680662393569946
60 0.611980199813843
65 0.803004264831543
70 0.717145681381226
75 0.589934587478638
80 0.508076429367065
85 0.614252328872681
90 0.508765697479248
95 0.590688467025757
100 0.460122346878052
105 0.412388920783997
110 0.423359751701355
115 0.341461896896362
120 0.448482751846313
125 0.424711942672729
130 0.525773167610168
135 0.505705595016479
140 0.482263088226318
145 0.562327980995178
150 0.377281904220581
155 0.546846866607666
160 0.405925512313843
165 0.423907876014709
170 0.567626237869263
175 0.596862196922302
180 0.439957618713379
185 0.449050784111023
190 0.586304187774658
195 0.37785792350769
200 0.680254220962524
205 0.532417058944702
210 0.523886203765869
215 0.682262420654297
220 0.640717744827271
225 0.576809644699097
230 0.548558473587036
235 0.605493664741516
240 0.516418218612671
245 0.583852767944336
250 0.632941246032715
255 0.592344999313354
260 0.525167942047119
265 0.554610133171082
270 0.506994485855103
275 0.557095050811768
280 0.566896677017212
285 0.488925099372864
290 0.584741353988647
295 0.500558376312256
300 0.434521317481995
305 0.717997789382935
310 0.546522974967957
315 0.545657753944397
320 0.508107662200928
325 0.43473219871521
330 0.566062808036804
335 0.577232956886292
340 0.684995889663696
345 0.718279123306274
350 0.592637896537781
355 0.799517869949341
360 0.945423126220703
365 0.995447516441345
370 1.17556285858154
375 1.21700370311737
380 1.42200040817261
385 1.34199595451355
390 1.4914116859436
395 1.65050303936005
400 1.66644775867462
405 1.75144279003143
410 1.94053363800049
415 1.7237890958786
420 1.86032402515411
425 1.79921627044678
430 1.47256994247437
435 1.81113159656525
440 1.40641760826111
445 1.75539636611938
450 1.22425186634064
455 1.30491530895233
460 1.22357046604156
465 1.35720551013947
470 1.20339894294739
475 1.41484212875366
480 1.24598360061646
485 1.32518756389618
490 1.30996191501617
495 1.56293392181396
500 1.34057974815369
505 1.23193454742432
510 1.21116709709167
515 1.12256550788879
520 1.12790703773499
525 1.28264319896698
530 1.19361364841461
535 1.53008604049683
540 1.35177087783813
545 1.41136801242828
550 1.37833499908447
555 1.40274631977081
560 1.13397395610809
565 0.976348161697388
570 1.23942303657532
575 1.2891458272934
580 1.1072770357132
585 1.06564557552338
590 1.31950604915619
595 1.01730895042419
600 1.05642545223236
605 1.19434571266174
610 1.18571281433105
615 1.21049726009369
620 1.27467596530914
625 1.24320375919342
630 1.15761506557465
635 1.18966841697693
640 1.09049510955811
645 1.41599190235138
650 1.09222435951233
655 1.07105779647827
660 1.10932719707489
665 0.908291101455688
670 1.00489890575409
675 1.13550698757172
680 0.992967128753662
685 0.870117902755737
690 0.9908287525177
695 1.33776485919952
700 0.953410863876343
705 1.10612237453461
710 0.923305869102478
715 1.21011567115784
720 1.30225515365601
725 0.84986412525177
730 1.0504914522171
735 0.829818487167358
740 1.01573693752289
745 0.742722749710083
750 1.06881105899811
755 0.75268030166626
760 1.34614658355713
765 0.689120292663574
770 0.934826135635376
775 0.952755689620972
780 0.673785090446472
785 0.695264577865601
790 0.901692390441895
795 0.506227016448975
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.508709907531738
15 2.07285261154175
20 1.24790453910828
25 1.52603709697723
30 1.38683140277863
35 1.68342769145966
40 1.77855789661407
45 1.36930060386658
50 1.3976343870163
55 1.11050117015839
60 1.00066733360291
65 1.20199191570282
70 1.25453662872314
75 0.899743795394897
80 0.874472141265869
85 0.990936994552612
90 0.778042435646057
95 0.851261854171753
100 0.638738870620728
105 0.623303174972534
110 0.652685284614563
115 0.54650342464447
120 0.891757965087891
125 0.624174475669861
130 0.852658748626709
135 0.751444697380066
140 0.790852785110474
145 1.02049016952515
150 0.57964026927948
155 0.978510141372681
160 0.662467241287231
165 0.66412079334259
170 1.09689712524414
175 0.956787109375
180 0.650247693061829
185 0.679722547531128
190 0.937117338180542
195 0.607501029968262
200 1.08480250835419
205 0.787389397621155
210 0.824271202087402
215 0.96489429473877
220 0.88568639755249
225 0.833484649658203
230 0.751238107681274
235 0.873970866203308
240 0.752722024917603
245 0.832643985748291
250 0.844457626342773
255 0.937837481498718
260 0.712212681770325
265 0.826585292816162
270 0.746458292007446
275 0.828485250473022
280 0.873172044754028
285 0.750195741653442
290 0.856749892234802
295 0.745473504066467
300 0.620694637298584
305 1.08085095882416
310 0.929159283638
315 0.730432271957397
320 0.837470650672913
325 0.654609203338623
330 0.861668825149536
335 0.924605250358582
340 1.07580661773682
345 1.19651424884796
350 1.00933122634888
355 1.3199622631073
360 1.42892408370972
365 1.51168751716614
375 1.86881005764008
380 1.83583617210388
385 1.91854751110077
390 2.01448965072632
395 2.05304574966431
400 2.25528764724731
405 2.23895311355591
410 2.46088242530823
415 2.28452062606812
420 2.51277828216553
425 2.44665718078613
430 2.10729932785034
435 2.41482067108154
440 2.06968641281128
445 2.33492827415466
450 1.83231961727142
455 1.86213934421539
460 1.78012788295746
465 2.09667944908142
470 1.87087285518646
475 1.91289818286896
480 1.80584144592285
485 1.84205281734467
490 1.86618888378143
495 2.11527752876282
500 1.8362752199173
505 1.83867359161377
510 1.69917106628418
515 1.5786520242691
520 1.56413507461548
525 1.85073125362396
530 1.69794535636902
535 1.82543158531189
540 1.8109587430954
545 1.92354822158813
550 1.93244421482086
555 1.81495141983032
560 1.64745616912842
565 1.39834702014923
570 1.74720025062561
575 1.76132905483246
580 1.52088630199432
585 1.47398912906647
590 1.70035219192505
595 1.38529622554779
600 1.37947177886963
605 1.61874747276306
610 1.50881123542786
615 1.56334936618805
620 1.64866518974304
625 1.7133309841156
630 1.70790672302246
635 1.65249872207642
640 1.33880841732025
645 1.78276896476746
650 1.49635994434357
655 1.44578433036804
660 1.48494780063629
665 1.28304064273834
670 1.39298963546753
675 1.5583016872406
680 1.3063588142395
685 1.19868159294128
690 1.28412711620331
695 2.42048168182373
700 1.34162867069244
705 1.4563992023468
710 1.1730614900589
715 1.59815967082977
720 1.58364355564117
725 1.09260022640228
730 1.52595841884613
735 1.09579539299011
740 1.26044225692749
745 0.958855867385864
750 1.13999199867249
755 1.00405883789062
760 2.11559462547302
765 0.937054038047791
770 1.2654834985733
775 1.19715940952301
780 0.670273303985596
785 0.825153589248657
790 1.05842161178589
795 0.501226902008057
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
25 0.00499999523162842
30 0.124241828918457
35 0.00499999523162842
45 0.00499999523162842
50 0.225618243217468
55 0.250823497772217
60 0.223292946815491
65 0.404016733169556
70 0.179754614830017
75 0.280125498771667
80 0.141680836677551
85 0.237567543983459
90 0.239489078521729
95 0.330114841461182
100 0.281505703926086
105 0.201474785804749
110 0.194034218788147
115 0.136420488357544
120 0.00520777702331543
125 0.225249528884888
130 0.198887705802917
135 0.259966611862183
140 0.173673629760742
145 0.10416579246521
150 0.174923419952393
155 0.115183591842651
165 0.183694958686829
170 0.0383555889129639
175 0.236937284469604
180 0.229667663574219
185 0.218379020690918
190 0.235490918159485
195 0.148215055465698
200 0.275705814361572
205 0.277444839477539
210 0.223501205444336
215 0.399630427360535
220 0.395748972892761
225 0.32013463973999
230 0.345878958702087
235 0.337016463279724
240 0.280114531517029
245 0.33506166934967
250 0.421424746513367
255 0.246852397918701
260 0.338123202323914
265 0.282634854316711
270 0.267530798912048
275 0.285704731941223
280 0.260621190071106
285 0.227654457092285
290 0.312732815742493
295 0.255643248558044
300 0.248347997665405
305 0.355144739151001
310 0.163886666297913
315 0.360883116722107
320 0.178744792938232
325 0.214855194091797
330 0.270456790924072
335 0.229860663414001
340 0.294185400009155
345 0.240043878555298
350 0.175944566726685
355 0.279073476791382
360 0.461922168731689
365 0.479207515716553
370 0.660987377166748
375 0.565197229385376
380 1.00816476345062
385 0.765444278717041
390 0.968333721160889
395 1.24796032905579
400 1.07760787010193
405 1.26393258571625
410 1.42018496990204
415 1.16305768489838
420 1.20786964893341
425 1.15177536010742
430 0.837840557098389
435 1.20744264125824
440 0.743148803710938
445 1.17586433887482
450 0.616184234619141
455 0.74769139289856
460 0.667013168334961
465 0.61773157119751
470 0.535925149917603
475 0.916786074638367
480 0.686125755310059
485 0.808322429656982
490 0.753734946250916
495 1.01059007644653
500 0.844884157180786
505 0.625195503234863
510 0.72316312789917
515 0.666479110717773
520 0.691679120063782
525 0.714555263519287
530 0.689282059669495
535 1.23474049568176
540 0.892583012580872
545 0.899187564849854
550 0.824225902557373
555 0.990541219711304
560 0.620491743087769
565 0.554349184036255
570 0.731645822525024
575 0.816962718963623
580 0.693667650222778
585 0.657302021980286
590 0.938659906387329
595 0.649321556091309
600 0.733379125595093
605 0.769943833351135
610 0.862614393234253
615 0.857645273208618
620 0.900686740875244
625 0.77307665348053
630 0.607323408126831
635 0.726838231086731
640 0.84218168258667
645 1.0492148399353
650 0.688088655471802
655 0.696331262588501
660 0.733706593513489
665 0.533541440963745
670 0.616808176040649
675 0.712712287902832
680 0.679575443267822
685 0.54155421257019
690 0.697530269622803
695 0.255048036575317
700 0.565192937850952
705 0.755845546722412
710 0.673550128936768
715 0.822071671485901
720 1.02086663246155
725 0.607128024101257
730 0.575024604797363
735 0.563841581344604
740 0.771031498908997
745 0.526589512825012
750 0.99763023853302
755 0.501301527023315
760 0.576698780059814
765 0.441186428070068
770 0.604168891906738
775 0.708352088928223
780 0.677296876907349
785 0.565375566482544
790 0.7449631690979
795 0.511226892471313
};
\addplot [semithick, color2]
table {%
35 1.01571118831635
40 0.888125896453857
45 0.709974527359009
50 0.748388051986694
55 0.811050653457642
60 0.9009028673172
65 0.939813137054443
70 0.988051056861877
75 1.11418640613556
80 1.16523194313049
85 1.14906823635101
90 1.23692679405212
95 1.23086893558502
100 1.316650390625
105 1.43284940719604
110 1.42811977863312
115 1.50165963172913
120 1.50050270557404
125 1.49132013320923
130 1.57883775234222
135 1.59302341938019
140 1.57459616661072
145 1.59466218948364
150 1.61081552505493
155 1.66489505767822
160 1.69099140167236
165 1.67900562286377
170 1.73907124996185
175 1.782674908638
180 1.83708131313324
185 1.87025201320648
190 1.88505852222443
195 1.92690646648407
200 1.970330119133
205 1.96546232700348
210 1.95833599567413
215 1.95537948608398
220 1.95008742809296
225 1.95895373821259
230 1.98258602619171
235 1.96722435951233
240 1.9983719587326
245 2.00126767158508
250 1.9909679889679
255 2.00268816947937
260 2.02870297431946
265 2.03155326843262
270 2.04524493217468
275 2.03685760498047
280 2.05375289916992
285 2.08136129379272
290 2.10636210441589
295 2.10537338256836
300 2.12214589118958
305 2.13287019729614
310 2.155930519104
315 2.17310428619385
320 2.23063158988953
330 2.29209351539612
335 2.30098557472229
340 2.31905746459961
345 2.32339310646057
350 2.34232044219971
355 2.31978702545166
360 2.30881190299988
365 2.28999471664429
370 2.2953896522522
375 2.34497237205505
380 2.35887670516968
385 2.37955164909363
395 2.3513331413269
400 2.37664270401001
405 2.36767268180847
410 2.33262705802917
415 2.31492185592651
420 2.31900334358215
425 2.34036302566528
430 2.34440159797668
435 2.33140516281128
440 2.35516381263733
445 2.38374543190002
450 2.39875340461731
460 2.36843872070312
465 2.40125942230225
470 2.42295527458191
475 2.41669988632202
480 2.39527821540833
485 2.41612529754639
490 2.42375898361206
495 2.4579017162323
500 2.42596435546875
505 2.41644692420959
510 2.44541168212891
515 2.46235156059265
520 2.43848419189453
525 2.44268989562988
530 2.40784645080566
535 2.43544554710388
540 2.456383228302
545 2.44048714637756
550 2.43309593200684
555 2.43545436859131
560 2.44592213630676
565 2.46081590652466
570 2.46553254127502
575 2.44476795196533
580 2.46915078163147
585 2.50672698020935
590 2.53814029693604
595 2.54405307769775
600 2.57658767700195
605 2.58068037033081
610 2.59813261032104
615 2.58937692642212
620 2.56075668334961
625 2.53964996337891
630 2.54011940956116
635 2.51753115653992
640 2.53002333641052
645 2.52611637115479
650 2.52727556228638
655 2.53948879241943
665 2.50677704811096
670 2.51907181739807
675 2.51342844963074
680 2.53529000282288
685 2.539630651474
690 2.53948640823364
695 2.56343388557434
700 2.5982403755188
705 2.60410022735596
710 2.56547117233276
715 2.57288551330566
725 2.58058047294617
730 2.59116983413696
735 2.57799649238586
740 2.53419589996338
745 2.57655429840088
750 2.56438136100769
755 2.56305336952209
760 2.54639363288879
765 2.5256519317627
770 2.54004549980164
775 2.59575009346008
780 2.55986142158508
785 2.55408787727356
790 2.56296157836914
795 2.54853653907776
};
\addlegendentry{\NBR{}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 1.52501237392426
10 2.04388856887817
15 1.23653042316437
20 0.433940410614014
25 0.607772707939148
30 0.62525999546051
35 0.637573957443237
40 0.631915330886841
45 0.796828746795654
50 1.50542497634888
55 0.872578382492065
60 1.23673844337463
65 0.897632002830505
70 0.975239276885986
75 1.51486313343048
80 1.15414762496948
85 1.39227855205536
90 1.48758816719055
95 1.19433403015137
100 1.49810171127319
105 1.78863263130188
110 1.48175537586212
115 1.6689270734787
120 1.38417959213257
125 1.4233101606369
130 1.80695796012878
135 1.59740149974823
140 1.65964126586914
145 1.62221813201904
150 1.78200018405914
155 1.76273608207703
160 1.60598480701447
165 1.72305738925934
170 2.01786112785339
175 1.96486639976501
180 2.00306344032288
185 2.01419472694397
190 1.86638152599335
195 1.89892113208771
200 2.02702236175537
205 1.98378658294678
210 1.91498196125031
215 1.9823682308197
220 1.97714972496033
225 1.92844593524933
230 2.06434750556946
235 1.91949021816254
240 2.20181965827942
245 1.93525266647339
250 1.91027021408081
255 2.05919122695923
260 2.1105489730835
265 2.08430051803589
270 2.01533126831055
275 2.14310765266418
280 2.0535204410553
285 2.10352826118469
290 2.23419809341431
295 2.10362792015076
300 2.2017080783844
305 2.09040093421936
310 2.30452942848206
315 2.1737380027771
320 2.50621819496155
325 2.4464738368988
330 2.3215868473053
335 2.26395082473755
340 2.21690440177917
345 2.33487939834595
350 2.30622935295105
355 2.34848499298096
360 2.36964702606201
365 2.18986678123474
370 2.30171537399292
375 2.56398344039917
380 2.43220901489258
385 2.45095467567444
390 2.25442600250244
395 2.26617693901062
400 2.36703395843506
405 2.238924741745
410 2.31866383552551
415 2.30827307701111
420 2.47952485084534
425 2.40394425392151
430 2.29444646835327
435 2.27605843544006
440 2.40523505210876
445 2.5187349319458
450 2.41332983970642
455 2.37355923652649
460 2.29770588874817
465 2.52419233322144
470 2.42792916297913
475 2.36144709587097
480 2.36878323554993
485 2.55926084518433
490 2.42699480056763
495 2.53670382499695
500 2.30063199996948
505 2.36130690574646
510 2.56420063972473
515 2.48736262321472
520 2.39218902587891
525 2.45643496513367
530 2.292799949646
535 2.49382519721985
540 2.50787115097046
545 2.4529275894165
550 2.43562412261963
555 2.40869855880737
560 2.52970886230469
565 2.39705514907837
570 2.52684307098389
575 2.36251783370972
580 2.62360858917236
585 2.69865608215332
590 2.62859177589417
595 2.57109951972961
600 2.62479758262634
605 2.55549192428589
610 2.48468279838562
615 2.56231904029846
620 2.49831390380859
625 2.48084473609924
630 2.57438588142395
635 2.46667957305908
640 2.64293742179871
645 2.45733380317688
650 2.57043409347534
655 2.58380651473999
660 2.36573958396912
665 2.4605085849762
670 2.55274200439453
675 2.60343527793884
680 2.61036443710327
685 2.60081839561462
690 2.5827968120575
695 2.53337121009827
700 2.7041552066803
705 2.59376072883606
710 2.33303236961365
715 2.66226363182068
720 2.62403702735901
725 2.61344289779663
730 2.60749793052673
735 2.61194086074829
740 2.28715586662292
745 2.62954187393188
750 2.57705307006836
755 2.61474180221558
760 2.49682354927063
765 2.46230578422546
770 2.71269631385803
775 2.67708802223206
780 2.37832093238831
785 2.53663802146912
790 2.67685866355896
795 2.39584708213806
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 6.57116469738045
10 7.83946007832313
15 4.59841593862691
20 1.06734235226725
25 1.62236369506269
30 1.34852366235219
35 1.61437775507042
40 1.36556955912668
45 1.53444491464795
50 2.66109796220833
55 1.78084128991473
60 2.17725124828548
65 1.56277944115953
70 1.61700533342829
75 2.3110619508132
80 2.1463278947235
85 2.27571039378669
90 2.48878497914799
95 1.74605642127758
100 2.23365572306151
105 2.48405885496967
110 2.19373228597647
115 2.43431415871246
120 1.88883536677167
125 2.00834161302643
130 2.57721103866694
135 2.20191959264231
140 2.45562959151885
145 2.22693713090191
150 2.30692679932659
155 2.48761132550092
160 2.16829692112543
165 2.25139130275873
170 2.76076728414855
175 2.46330292051949
180 2.65973783394237
185 2.6912935924427
190 2.58715359024406
195 2.44284332035392
200 2.6769023871606
205 2.61555068273076
210 2.46486462326231
215 2.53302128521516
220 2.69776426429209
225 2.64315651611571
230 2.62933026369361
235 2.40597893108255
240 2.92646821935815
245 2.68166537118575
250 2.47442612836075
255 2.50993826052719
260 2.67565785757908
265 2.52774284447315
270 2.53576450201837
275 2.7108022966967
280 2.42625197040075
285 2.61381236192765
290 2.79860153071084
295 2.62853634236333
300 2.78515181342617
305 2.42033916072799
310 2.93241767313429
315 2.68340251406439
320 3.111469862537
325 3.03433731084025
330 2.87450396819823
335 2.70495157259102
340 2.68985448407262
345 2.8188696603469
350 2.75400722478461
355 2.7416825333549
360 2.67760330423463
365 2.62287278871508
370 2.83797589144223
375 3.1419703878642
380 2.89337875193689
385 2.82047186803468
390 2.83811119984866
395 2.71614334683798
400 2.74724739923232
405 2.60067281503445
410 2.76069459181256
415 2.71550912587679
420 2.8380235589255
425 2.94293515570873
430 2.63987189064296
435 2.80034154240735
440 2.92948172559712
445 2.95036448131944
450 2.90356970868646
455 2.77361797622731
460 2.77114136115021
465 2.98336985395561
470 2.82637817616595
475 2.79159800851724
480 2.81332431405347
485 3.0060758100758
490 2.75910901406703
495 2.9901151605486
500 2.64198248417066
505 2.70372498668383
510 3.08028113806846
515 2.93719239929223
520 2.71042152624033
525 2.78152583087584
530 2.81018237338179
535 2.9678675803683
540 2.88412411686815
545 2.86728187450209
550 2.87641147269306
555 2.7226850644491
560 3.07331804042168
565 2.7665247738968
570 2.97451432525028
575 2.68368822561583
580 2.94740702199272
585 3.0961970912072
590 2.90139773722002
595 2.93685644571955
600 2.90449822036166
605 2.93334267418247
610 2.86805478734069
615 2.94522695435587
620 2.97429344642303
625 2.79404326166863
630 2.90735827553134
635 2.80244456108798
640 2.97064042083213
645 2.82052201581209
650 2.89278851398099
655 3.00954859686893
660 2.68920774945112
665 2.8563310301174
670 2.96017883837802
675 2.89355637182988
680 3.14465349404578
685 2.95854183789636
690 2.92063601403246
695 2.92809663201751
700 3.07374335526612
705 3.10062528620919
710 2.70153876681186
715 2.93261244141337
720 2.97491138274045
725 3.01649713603704
730 3.04787552370327
735 2.83965609293668
740 2.58754603122268
745 3.09064503682875
750 2.77778115854179
755 2.85247630645474
760 2.66464204244549
765 2.58838881339585
770 3.22444676002798
775 2.83454777324163
780 2.40403569207292
785 2.86518169630894
790 3.04708480860029
795 2.39084719695342
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.005
10 0.005
15 0.005
20 0.005
25 0.005
30 0.005
35 0.005
40 0.005
45 0.0592127137753545
50 0.349752004981079
55 0.005
60 0.296225739671652
65 0.232484595226825
70 0.333473290728706
75 0.718664353363459
80 0.161967360738475
85 0.508846741708353
90 0.486391358887703
95 0.642611570363899
100 0.76254766129951
105 1.09320641651112
110 0.769778571267183
115 0.903539995046384
120 0.879523859124483
125 0.838278645473443
130 1.03670478802442
135 0.992883511668053
140 0.863652862294197
145 1.01749922516624
150 1.25707365724697
155 1.03786091887411
160 1.04367264072585
165 1.19472344269999
170 1.27495496774204
175 1.46642987238999
180 1.34638883318538
185 1.33709569772902
190 1.14560958042589
195 1.35499896015108
200 1.37714241475132
205 1.35202257523948
210 1.36509935412634
215 1.43171510642403
220 1.25653521221976
225 1.21373541924803
230 1.4993648575649
235 1.43300149968569
240 1.47717104700196
245 1.18883998650386
250 1.34611436188984
255 1.60844440007714
260 1.54543985145043
265 1.64085826412841
270 1.49489802125575
275 1.57541301561364
280 1.68078887774265
285 1.59324418417898
290 1.66979482448482
295 1.57871937714813
300 1.61826411033914
305 1.76046269661491
310 1.67664124195814
315 1.66407365111519
320 1.90096654838417
325 1.85861024944145
330 1.76866994110783
335 1.8229503117349
340 1.74395439792218
345 1.85088908940812
350 1.85845163350467
355 1.95528764272275
360 2.06169082850656
365 1.75686093857019
370 1.76545482910316
375 1.98599628819886
380 1.9710393789127
385 2.08143772134293
390 1.67074095170108
395 1.81621046280405
400 1.98682049533602
405 1.87717651861677
410 1.87663316619997
415 1.90103707199066
420 2.12102627371695
425 1.86495353314632
430 1.94902121340343
435 1.75177542590211
440 1.88098850510349
445 2.08710558853566
450 1.9230900404959
455 1.97350050785124
460 1.82427061935102
465 2.0650148224515
470 2.02948022169623
475 1.9312960897256
480 1.9242422337345
485 2.11244565763854
490 2.09488065424519
495 2.08329240654431
500 1.95928150431852
505 2.01888860267508
510 2.04812009606282
515 2.03753271079922
520 2.0739565087401
525 2.13134387716244
530 1.77541737700528
535 2.01978297038813
540 2.13161832283822
545 2.0385732411647
550 1.99483653504369
555 2.09471199536855
560 1.98609976894965
565 2.02758570006746
570 2.07917164263665
575 2.04134750388109
580 2.29981011507149
585 2.30111495819014
590 2.35578585788312
595 2.20534280705332
600 2.34509674596873
605 2.17764110251982
610 2.101310655956
615 2.17941136286458
620 2.02233449300897
625 2.16764616781737
630 2.24141337300422
635 2.13091475364523
640 2.31523439184605
645 2.09414551827007
650 2.24807979325525
655 2.1580644087588
660 2.0422714806779
665 2.06468610497467
670 2.14530523678158
675 2.31331395723894
680 2.07607556592735
685 2.24309508207983
690 2.24495747867263
695 2.13864569101586
700 2.33456684535443
705 2.08689605646239
710 1.96452583411942
715 2.39191463788777
720 2.27316281739105
725 2.21038844712455
730 2.16712050673798
735 2.38422553737972
740 1.98676580363889
745 2.16843853958852
750 2.37632488432982
755 2.37700746200132
760 2.32900522362963
765 2.33622268173054
770 2.20094575942293
775 2.51962836077243
780 2.35260639568285
785 2.20809430271145
790 2.30663252527693
795 2.40084719695342
};
\addplot [semithick, color3]
table {%
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0.000527790146527991
175 0.000783720656865932
180 0.00498672048770538
185 0.00498672048770538
190 0.0126866826008515
195 0.0158296235374714
200 0.0275921845690273
205 0.0480159134385773
210 0.0542598090018703
215 0.0565699808437285
220 0.0822789291707525
225 0.0923878244296577
230 0.131716103719086
235 0.151234022078717
240 0.169109073658765
245 0.200124228495102
250 0.269849952916799
255 0.300445521392676
260 0.375786314158116
265 0.439417772210803
270 0.539495768911261
275 0.629692024473678
280 0.711742148146473
285 0.78360322263674
290 0.864593116403237
295 0.941923175574526
300 0.981009388096176
305 1.05696270488215
310 1.08928274542499
315 1.17016503376594
320 1.19350924064574
325 1.23485928663309
330 1.24856454088367
335 1.30779178194462
340 1.33185467379811
345 1.36927953372421
350 1.41857984846721
355 1.50894712741496
360 1.57388322285974
365 1.63331226710702
370 1.7491128956101
375 1.80616759726066
380 1.90140264378684
385 1.95888696443968
390 2.01026200350904
395 2.08159004591391
400 2.2021942273403
405 2.22873169299264
410 2.36709127593238
415 2.43434475801272
420 2.48809511146256
425 2.5149791949278
430 2.5454450323315
435 2.58706596219045
440 2.63193031430095
445 2.60093204367346
450 2.60888566949745
455 2.64131622234154
460 2.7359032182871
465 2.74203361586014
470 2.75883820599752
475 2.7638697361746
480 2.75713602902518
485 2.83150331344063
490 2.85445266400817
495 2.84635696445434
500 2.9509444887754
505 2.94354100880426
510 3.0026106570424
515 3.06132130773041
520 3.11602013940618
525 3.16026556639475
530 3.21633336404965
535 3.21983781743726
540 3.27794839251938
545 3.29054944319812
550 3.31570629837817
555 3.33715796618389
560 3.37207692048335
565 3.36189762549446
570 3.37907124645263
575 3.40504480050433
580 3.45240787752956
585 3.49702365532339
590 3.48969967766633
595 3.5035447027475
600 3.49206280444273
605 3.4963817340509
610 3.51527987960531
615 3.54409860461927
620 3.58355116421379
625 3.62978820928765
630 3.6396854790859
635 3.72042745419935
640 3.78363744194813
645 3.82967780927641
650 3.82624158232669
655 3.81088103419004
660 3.79529438413739
665 3.81976195324972
670 3.84170943356313
675 3.85764448029542
680 3.84222739206332
685 3.81818245301632
690 3.85100937178209
695 3.90721757803753
700 3.89252214280702
705 3.91996705743524
710 3.90319198349371
715 3.92405760688635
720 3.98137991244669
725 3.90628671620015
730 3.86425774442345
735 3.84403821288443
740 3.83653518316479
745 3.91106509667643
750 3.89502979615189
755 3.88800257283722
760 3.9682799809708
765 4.03351299587249
770 4.07568009970821
775 4.06056817255605
780 4.01252825104544
785 4.00480071811965
790 3.90443100653705
795 3.91027222421876
};
\addlegendentry{\TTBR{10}}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0.00369453102569594
175 0.00179151357236559
180 0.0294209988158761
185 0
190 0.0538997347920227
195 0.0220005865563392
200 0.0823379272208918
205 0.146660633112545
210 0.0454987825154169
215 0.0455922017088834
220 0.179962638289168
225 0.124662001604359
230 0.297298541582337
235 0.218963355738307
240 0.271785994172884
245 0.262604866369773
250 0.533672272660766
255 0.394131617620308
260 0.652047550962435
265 0.742718747951147
270 0.919509332641518
275 0.903159783109803
280 0.836955732079335
285 1.03669979409264
290 0.961060873985783
295 1.19335796516146
300 1.0163222356027
305 1.45118255014334
310 1.12940006690971
315 1.40313175046593
320 1.20010924225128
325 1.2505111958972
330 1.28929474491552
335 1.43091292302939
340 1.61962279311773
345 1.3913740863924
350 1.74823395366697
355 1.83268019488553
360 1.70506386401066
365 1.70529805464647
370 2.24151732255091
375 2.01900570467164
380 2.0580194120757
385 2.15062419823683
390 2.19230546837108
395 2.2043601608447
400 2.5495273246312
405 2.42727958211735
410 2.98752278524983
415 2.52879378663805
420 2.52687667238571
425 2.38049405262777
430 2.41762102267056
435 2.84087383364391
440 2.74133004689082
445 2.77053489085742
450 2.58446916740593
455 2.75389054229434
460 3.04260302424675
465 2.46053380568181
470 2.9585059646056
475 2.77655075813039
480 2.72339894081147
485 3.10504015831407
490 2.91453599626711
495 2.98593312736991
500 3.19264647592927
505 2.90668160480762
510 3.19003829579736
515 3.13437349562751
520 3.48793198004449
525 3.22425398518712
530 3.37840771095416
535 3.21717764964255
540 3.31345563038248
545 3.27824565054853
550 3.31047148188791
555 3.6380936546845
560 3.46868666528331
565 3.30715264603197
570 3.33739299634974
575 3.49527050874433
580 3.60978718972518
585 3.62278192644468
590 3.58682581108514
595 3.56560184085147
600 3.22677935789858
605 3.36762550360689
610 3.62755752762525
615 3.81151826482287
620 3.89894984360634
625 3.91048512660213
630 3.63488272943923
635 3.79197318369276
640 3.81009541784834
645 3.94984009892321
650 3.78746467617486
655 3.79142600664979
660 3.80137857623356
665 3.80615571322555
670 3.94560554588659
675 3.92164074497439
680 3.84192048129848
685 3.61915010284591
690 4.02121443801015
695 4.19483602002164
700 3.70328766661202
705 4.13771994828411
710 3.80421522738365
715 3.98797984504698
720 4.0204062417683
725 3.49556206428438
730 3.90063321758472
735 3.56175094583888
740 4.08519874024662
745 4.3259246219651
750 3.87573274137524
755 3.97121567856561
760 4.05750392121945
765 4.35726432189657
770 3.85692067268891
775 3.97941525018146
780 3.98964517139083
785 3.82164001089475
790 3.2686276974874
795 4.09839244499142
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 -0.005
10 -0.005
15 -0.005
20 -0.005
25 -0.005
30 -0.005
35 -0.005
40 -0.005
45 -0.005
50 -0.005
55 -0.005
60 -0.005
65 -0.005
70 -0.005
75 -0.005
80 -0.005
85 -0.005
90 -0.005
95 -0.005
100 -0.005
105 -0.005
110 -0.005
115 -0.005
120 -0.005
125 -0.005
130 -0.005
135 -0.005
140 -0.005
145 -0.005
150 -0.005
155 -0.005
160 -0.005
165 -0.005
170 0.0182441516357036
175 0.00627131233811812
180 0.122335296481342
185 -0.005
190 0.265801174287492
195 0.10844100318948
200 0.311452992363751
205 0.52835481690547
210 0.194940827482785
215 0.156755184815615
220 0.440850581595356
225 0.288001507293743
230 0.729445108617806
235 0.5674430642352
240 0.572419487879719
245 0.530542539978673
250 1.02020454174411
255 0.789856831442251
260 1.14484030812842
265 1.49782786664104
270 1.70408159535935
275 1.7299284365945
280 1.3986732464585
285 1.72666941060535
290 1.5980082479606
295 1.7487646842623
300 1.6988727285835
305 2.33050463359066
310 1.93869830049022
315 2.24506831667396
320 1.92350624862961
325 1.93431924914357
330 1.9565002362098
335 2.21216087207282
340 2.64136470830504
345 2.01909059820889
350 2.59904377669625
355 2.69676674770564
360 2.33052872441776
365 2.49152674888973
370 3.26166308755035
375 2.84535856096835
380 3.09464053162979
385 2.79765866544603
390 2.98320806952091
395 3.02066356423429
400 3.36305461758643
405 3.12844043518799
410 3.78131489315256
415 3.51053545326418
420 3.25163825685101
425 3.16062050511992
430 3.2874846607959
435 3.47301035890426
440 3.75082439506929
445 3.7692577410933
450 3.23871212078207
455 3.34416077549469
460 3.86322432494868
465 3.15974367253916
470 4.05435970804379
475 3.7479278529571
480 3.46519103966585
485 3.72636791768303
490 3.66421940316053
495 3.89537581751726
500 3.92807059217313
505 3.44184807879869
510 3.86422468706084
515 3.73794904562768
520 4.2655444476266
525 4.15713705782565
530 4.2811478509129
535 4.21649673198826
540 4.10920491079929
545 4.02428961387141
550 3.88154145982813
555 4.31131741509016
560 4.22156609702937
565 3.91299534372721
570 4.19190853745329
575 4.06601455919184
580 4.28230259939785
585 4.20439830262064
590 4.26146561962438
595 4.48636727680873
600 3.57613639433852
605 3.91856808543317
610 4.37141492963994
615 4.568861559918
620 4.37722550520783
625 4.61612630855247
630 4.25706903528514
635 4.58456965291897
640 4.49206896320608
645 4.69107729859844
650 4.65678253522336
655 4.77631356119412
660 4.59749371357364
665 4.51983811558705
670 4.56141417293033
675 4.79829498177442
680 4.70747138414292
685 4.14300511664865
690 4.66844696204067
695 4.87353764543742
700 4.44641941785986
705 4.87731617838909
710 4.50422926698108
715 4.7370276365986
720 4.9050511067167
725 4.07259106078137
730 4.56402129591458
735 4.3029273098951
740 4.66205185300743
745 4.81480721110905
750 3.95532790502238
755 4.65358615374189
760 4.93885356058341
765 5.00837294291737
770 4.36227611066799
775 4.4501531649151
780 4.09619714364104
785 3.88965476325971
790 3.75234030640767
795 4.09339244499142
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 0.005
10 0.005
15 0.005
20 0.005
25 0.005
30 0.005
35 0.005
40 0.005
45 0.005
50 0.005
55 0.005
60 0.005
65 0.005
70 0.005
75 0.005
80 0.005
85 0.005
90 0.005
95 0.005
100 0.005
105 0.005
110 0.005
115 0.005
120 0.005
125 0.005
130 0.005
135 0.005
140 0.005
145 0.005
150 0.005
155 0.005
160 0.005
165 0.005
170 0.005
175 0.005
180 0.005
185 0.005
190 0.005
195 0.005
200 0.005
205 0.005
210 0.005
215 0.005
220 0.005
225 0.005
230 0.005
235 0.005
240 0.005
245 0.005
250 0.0471400035774214
255 0.005
260 0.159254793796451
265 0.005
270 0.134937069923685
275 0.0763911296251064
280 0.275238217700168
285 0.346730177579918
290 0.324113500010965
295 0.637951246060618
300 0.3337717426219
305 0.571860466696019
310 0.320101833329198
315 0.561195184257901
320 0.476712235872947
325 0.566703142650831
330 0.622089253621235
335 0.649664973985966
340 0.597880877930417
345 0.763657574575913
350 0.897424130637703
355 0.968593642065418
360 1.07959900360356
365 0.919069360403216
370 1.22137155755147
375 1.19265284837494
380 1.02139829252161
385 1.50358973102763
390 1.40140286722125
395 1.38805675745512
400 1.73600003167598
405 1.72611872904671
410 2.19373067734709
415 1.54705212001192
420 1.80211508792041
425 1.60036760013563
430 1.54775738454522
435 2.20873730838355
440 1.73183569871236
445 1.77181204062154
450 1.93022621402979
455 2.16362030909398
460 2.22198172354482
465 1.76132393882446
470 1.86265222116741
475 1.80517366330369
480 1.9816068419571
485 2.48371239894511
490 2.1648525893737
495 2.07649043722255
500 2.45722235968542
505 2.37151513081656
510 2.51585190453388
515 2.53079794562735
520 2.71031951246237
525 2.29137091254859
530 2.47566757099542
535 2.21785856729683
540 2.51770634996566
545 2.53220168722566
550 2.73940150394768
555 2.96486989427885
560 2.71580723353724
565 2.70130994833674
570 2.48287745524619
575 2.92452645829682
580 2.93727178005251
585 3.04116555026872
590 2.91218600254591
595 2.6448364048942
600 2.87742232145864
605 2.81668292178062
610 2.88370012561057
615 3.05417496972774
620 3.42067418200484
625 3.20484394465178
630 3.01269642359332
635 2.99937671446656
640 3.1281218724906
645 3.20860289924797
650 2.91814681712636
655 2.80653845210546
660 3.00526343889349
665 3.09247331086405
670 3.32979691884284
675 3.04498650817437
680 2.97636957845403
685 3.09529508904318
690 3.37398191397962
695 3.51613439460585
700 2.96015591536418
705 3.39812371817913
710 3.10420118778622
715 3.23893205349536
720 3.1357613768199
725 2.91853306778739
730 3.23724513925487
735 2.82057458178265
740 3.50834562748582
745 3.83704203282114
750 3.7961375777281
755 3.28884520338934
760 3.17615428185548
765 3.70615570087577
770 3.35156523470984
775 3.50867733544782
780 3.88309319914062
785 3.75362525852979
790 2.78491508856714
795 4.10339244499142
};
\addplot [semithick, color4]
table {%
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0
175 0
180 0.00102597898282907
185 0.00102597898282907
190 0.00468291064734986
195 0.00468291064734986
200 0.00983122607251828
205 0.0253938612005131
210 0.0269640022411835
215 0.029189199571272
220 0.0349253677593821
225 0.0338458925953227
230 0.0495322005255896
235 0.0564526363562798
240 0.0610896237014715
245 0.0745938984539751
250 0.117470960180619
255 0.145224225349663
260 0.202099612025106
265 0.25806037995702
270 0.333301393600208
275 0.399837000638508
280 0.468850706325033
285 0.532006265994008
290 0.597860373948246
295 0.655599805991274
300 0.694572966252686
305 0.764960841355641
310 0.783610509291331
315 0.858191741421914
320 0.873770843386713
325 0.916399591532849
330 0.943699304475177
335 0.994893147893812
340 1.02702445432431
345 1.09071179478313
350 1.14325457074149
355 1.24249822578886
360 1.3004456899859
365 1.3652500638954
370 1.47593160184928
375 1.53575201686156
380 1.61160834433675
385 1.6588020227431
390 1.7021401054145
395 1.77175546133538
400 1.88076506739433
405 1.91020920030098
410 2.03049990072729
415 2.11617263578923
420 2.17790545117965
425 2.21223509719382
430 2.24823195574207
435 2.29972181931531
440 2.35356140447084
445 2.34444306108491
450 2.34656341951916
455 2.38227453583675
460 2.46880884784665
465 2.47086091708319
470 2.47356942776774
475 2.47553401621308
480 2.47325616250183
485 2.5347372389051
490 2.56254826959663
495 2.56249149997059
500 2.66557194062072
505 2.6771449290945
510 2.73816677594395
515 2.79585674211696
520 2.86496199058047
525 2.90753966916304
530 2.9665385476785
535 2.97592309466871
540 3.02680137003
545 3.04021425315603
550 3.06105433958628
555 3.07413914842346
560 3.10831730469025
565 3.10724558154296
570 3.1403315529964
575 3.17783272866998
580 3.22932616614521
585 3.27116927602308
590 3.27775765775006
595 3.29330154787922
600 3.27681663622537
605 3.27035932283869
610 3.28232963808944
615 3.30610097658021
620 3.34019857373019
625 3.38027240230312
630 3.39099846603397
635 3.47043963778863
640 3.54121309104582
645 3.58977649761984
650 3.59076431624261
655 3.58401392659601
660 3.57725258971353
665 3.60377053004161
670 3.62723995011363
675 3.64763171067787
680 3.63208138497017
685 3.61183669066815
690 3.65296386158671
695 3.70394014063091
700 3.69292923244201
705 3.71879551709262
710 3.6949878924409
715 3.72015068144613
720 3.78549199232026
725 3.71373132314842
730 3.67514384459806
735 3.65177701841606
740 3.65397709021761
745 3.73344425079185
750 3.72648095853013
755 3.7197803233284
760 3.8004803305781
765 3.86396298650953
770 3.91752756945684
775 3.90591901693481
780 3.85217647482908
785 3.83789363562585
790 3.72662585719685
795 3.71320989662912
};
\addlegendentry{\TTBR{15}}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0
175 0
180 0.00718185287980351
185 0
190 0.0255985216516455
195 0
200 0.0360382079761789
205 0.108938445895963
210 0.0109909872846931
215 0.0227582341904233
220 0.0401531773167702
225 0.0180421955032297
230 0.109804155511869
235 0.0844812587910101
240 0.141397357312305
245 0.105520910552219
250 0.322897666276934
255 0.234426033500076
260 0.416169902231329
265 0.501529531035268
270 0.611168354293328
275 0.607146606580404
280 0.588616850357895
285 0.764986583959756
290 0.69540478917974
295 0.82034592653253
300 0.774341652865149
305 1.10388348001402
310 0.737694282130233
315 1.11068547527197
320 0.874040297713347
325 0.993806026202693
330 1.01144391712883
335 1.1326985567956
340 1.32880262502747
345 1.183505665342
350 1.47848490698049
355 1.56874588304494
360 1.39943827558199
365 1.46507453449529
370 1.90746932247279
375 1.7475455301134
380 1.71449995766831
385 1.80884065582496
390 1.87211246174474
395 1.88674576702814
400 2.22814177690795
405 2.11357825281934
410 2.58958043309758
415 2.31420910310194
420 2.24097036355784
425 2.11241998384393
430 2.13872377686589
435 2.58857082192065
440 2.49045534890802
445 2.52575202939613
450 2.32905161214163
455 2.49094817778098
460 2.71816016791326
465 2.15308826152164
470 2.6075303967125
475 2.50420746802546
480 2.50980705341738
485 2.75941914696452
490 2.68562539262168
495 2.71776278053097
500 2.87465134607253
505 2.688541316029
510 2.93136039597156
515 2.91363681662849
520 3.24315588620904
525 2.9836691426997
530 3.13075493013922
535 2.94034317500395
540 3.04468924355802
545 3.02525057785376
550 3.05951742164024
555 3.33474954806933
560 3.22291623656723
565 3.12325286810816
570 3.17194497517805
575 3.3071974732731
580 3.38570464018032
585 3.35241919078539
590 3.38086822015819
595 3.33172346747132
600 3.0078584865312
605 3.12674378147135
610 3.39098968002834
615 3.55210400961571
620 3.59110237083524
625 3.66138502016869
630 3.40680591358728
635 3.56394668881381
640 3.62215795427166
645 3.73093352604646
650 3.55901873997515
655 3.54384964330899
660 3.61405566199136
665 3.59243149588382
670 3.72823262931801
675 3.76490027822128
680 3.62208124609257
685 3.41730587986104
690 3.83173983973892
695 3.9708896153007
700 3.51535513856157
705 3.90929662187223
710 3.59824690565925
715 3.79822076912915
720 3.87469505597995
725 3.32941515553606
730 3.70077726544817
735 3.35178735528761
740 3.92469712448307
745 4.1545170296789
750 3.74947772329713
755 3.82779060956787
760 3.89431520628398
765 4.14515585696814
770 3.72673943591882
775 3.84343725682881
780 3.77831923493883
785 3.64949784887449
790 3.04891616056488
795 3.80040348230985
};
\addplot [line width=0.12pt, color4, opacity=0.3, forget plot]
table {%
5 -0.005
10 -0.005
15 -0.005
20 -0.005
25 -0.005
30 -0.005
35 -0.005
40 -0.005
45 -0.005
50 -0.005
55 -0.005
60 -0.005
65 -0.005
70 -0.005
75 -0.005
80 -0.005
85 -0.005
90 -0.005
95 -0.005
100 -0.005
105 -0.005
110 -0.005
115 -0.005
120 -0.005
125 -0.005
130 -0.005
135 -0.005
140 -0.005
145 -0.005
150 -0.005
155 -0.005
160 -0.005
165 -0.005
170 -0.005
175 -0.005
180 0.0388022608576741
185 -0.005
190 0.115098973801117
195 -0.005
200 0.13716745103155
205 0.418045788667953
210 0.0538995901484111
215 0.107992456779988
220 0.149748093569339
225 0.0486750469796374
230 0.343442401904042
235 0.280664810640436
240 0.367581587992313
245 0.241805205690381
250 0.690134123453037
255 0.505197140810831
260 0.785771979632265
265 1.1454470099982
270 1.26160782040015
275 1.35645160595772
280 1.06572783500187
285 1.35023238590935
290 1.20494166200801
295 1.31627019854347
300 1.38042978901887
305 1.93377690918576
310 1.42168194351169
315 1.88615784051568
320 1.49570030051632
325 1.61704827120773
330 1.56409212741536
335 1.86096130456688
340 2.1707229805654
345 1.78350322982313
350 2.26812220519075
355 2.40201020894307
360 1.96742121401415
365 2.16905176249823
370 2.87640412361271
375 2.55182883336769
380 2.72028253720404
385 2.35539217837449
390 2.63531868334205
395 2.61665012248638
400 2.95033582492009
405 2.75035740754995
410 3.36467089833702
415 3.29448726979488
420 2.95080653366488
425 2.84508768565685
430 3.01128032085049
435 3.24016684735884
440 3.41882531510614
445 3.50926534184516
450 2.91980977557209
455 3.13019795119011
460 3.44574974106973
465 2.78363664751862
470 3.65185500923951
475 3.43766664920608
480 3.23831514402222
485 3.28708887270607
490 3.38831337844104
495 3.57255281158236
500 3.61675224821087
505 3.24264687606209
510 3.58899620514759
515 3.51093164571092
520 4.05182317418735
525 3.94256111989316
530 3.98423704250592
535 3.94052955987854
540 3.83704727272059
545 3.76249161074945
550 3.6172182256117
555 4.06401570925319
560 3.92936864007719
565 3.66869577306481
570 4.03214883773184
575 3.89023407842507
580 4.0424520041527
585 3.90675525105781
590 4.02477411397861
595 4.21545956068527
600 3.35179239126977
605 3.7061788499349
610 4.07440710478112
615 4.3247635065861
620 4.14644246713816
625 4.30730268244737
630 4.05151747385407
635 4.31776698673854
640 4.30988637029229
645 4.49093730679076
650 4.39217266516183
655 4.47550991771707
660 4.35356338173327
665 4.33906133032113
670 4.35802405907885
675 4.62965494312784
680 4.46198893411439
685 3.93215394158576
690 4.47996225806909
695 4.65520119993526
700 4.22747797676504
705 4.58173428470108
710 4.29004052639492
715 4.47162981420389
720 4.76149287230975
725 3.86926762534847
730 4.37253181264203
735 4.14900336073668
740 4.48145842718755
745 4.73576265356863
750 3.82831954303183
755 4.51959944432835
760 4.75723023646076
765 4.82949889326178
770 4.22718266838396
775 4.28613429389279
780 3.83169337263875
785 3.79880368940186
790 3.54453481195896
795 3.79540348230985
};
\addplot [line width=0.12pt, color4, opacity=0.3, forget plot]
table {%
5 0.005
10 0.005
15 0.005
20 0.005
25 0.005
30 0.005
35 0.005
40 0.005
45 0.005
50 0.005
55 0.005
60 0.005
65 0.005
70 0.005
75 0.005
80 0.005
85 0.005
90 0.005
95 0.005
100 0.005
105 0.005
110 0.005
115 0.005
120 0.005
125 0.005
130 0.005
135 0.005
140 0.005
145 0.005
150 0.005
155 0.005
160 0.005
165 0.005
170 0.005
175 0.005
180 0.005
185 0.005
190 0.005
195 0.005
200 0.005
205 0.005
210 0.005
215 0.005
220 0.005
225 0.005
230 0.005
235 0.005
240 0.005
245 0.005
250 0.005
255 0.005
260 0.0465678248303939
265 0.005
270 0.005
275 0.005
280 0.111505865713917
285 0.179740782010159
290 0.185867916351467
295 0.324421654521591
300 0.168253516711432
305 0.273990050842275
310 0.0537066207487794
315 0.33521311002827
320 0.252380294910378
325 0.370563781197651
330 0.458795706842295
335 0.404435809024314
340 0.486882269489531
345 0.583508100860878
350 0.688847608770225
355 0.735481557146808
360 0.831455337149841
365 0.761097306492356
370 0.938534521332868
375 0.943262226859116
380 0.70871737813259
385 1.26228913327543
390 1.10890624014743
395 1.1568414115699
400 1.5059477288958
405 1.47679909808872
410 1.81448996785815
415 1.33393093640901
420 1.53113419345081
425 1.37975228203101
430 1.2661672328813
435 1.93697479648245
440 1.56208538270989
445 1.5422387169471
450 1.73829344871117
455 1.85169840437184
460 1.99057059475679
465 1.52253987552465
470 1.56320578418549
475 1.57074828684484
480 1.78129896281254
485 2.23174942122298
490 1.98293740680231
495 1.86297274947959
500 2.13255044393418
505 2.13443575599591
510 2.27372458679553
515 2.31634198754605
520 2.43448859823072
525 2.02477716550624
530 2.27727281777252
535 1.94015679012936
540 2.25233121439545
545 2.28800954495807
550 2.50181661766878
555 2.60548338688548
560 2.51646383305727
565 2.57780996315151
570 2.31174111262426
575 2.72416086812113
580 2.72895727620794
585 2.79808313051297
590 2.73696232633776
595 2.44798737425736
600 2.66392458179262
605 2.5473087130078
610 2.70757225527555
615 2.77944451264531
620 3.03576227453232
625 3.01546735789
630 2.76209435332049
635 2.81012639088909
640 2.93442953825103
645 2.97092974530216
650 2.72586481478847
655 2.61218936890091
660 2.87454794224945
665 2.8458016614465
670 3.09844119955716
675 2.90014561331471
680 2.78217355807075
685 2.90245781813633
690 3.18351742140874
695 3.28657803066614
700 2.8032323003581
705 3.23685895904338
710 2.90645328492359
715 3.12481172405442
720 2.98789723965015
725 2.78956268572365
730 3.02902271825431
735 2.55457134983854
740 3.36793582177858
745 3.57327140578918
750 3.67063590356243
755 3.13598177480738
760 3.0314001761072
765 3.4608128206745
770 3.22629620345367
775 3.40074021976484
780 3.72494509723891
785 3.50019200834712
790 2.55329750917081
795 3.80540348230985
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_asc_best_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.17343556584214, ymax=4,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0.072311802028648)
--(axis cs:40,0)
--(axis cs:45,0.0374250706259195)
--(axis cs:50,0)
--(axis cs:55,0.148981839809933)
--(axis cs:60,0.152146390221736)
--(axis cs:65,0.256334380161352)
--(axis cs:70,0.202136379331353)
--(axis cs:75,0.36741920609532)
--(axis cs:80,0.28441654332926)
--(axis cs:85,0.356508779051793)
--(axis cs:90,0.235926386905238)
--(axis cs:95,0.127751437408154)
--(axis cs:100,0.180941641349168)
--(axis cs:105,0.103837025747467)
--(axis cs:110,0.168571812644563)
--(axis cs:115,0.166629492278223)
--(axis cs:120,0.236338615276507)
--(axis cs:125,0.140920757395373)
--(axis cs:130,0.153794761512077)
--(axis cs:135,0.216944265171747)
--(axis cs:140,0.136657549688068)
--(axis cs:145,0.145228161112538)
--(axis cs:150,0.0452835418027525)
--(axis cs:155,0.109219192872708)
--(axis cs:160,0.188068382586433)
--(axis cs:165,0.132694689311766)
--(axis cs:170,0.222513715930742)
--(axis cs:175,0.2492293458983)
--(axis cs:180,0.164998398038626)
--(axis cs:185,0.177100970532559)
--(axis cs:190,0.24961662747224)
--(axis cs:195,0.214496950376976)
--(axis cs:200,0.300986968147766)
--(axis cs:205,0.343863616116283)
--(axis cs:210,0.156812302046767)
--(axis cs:215,0.342754300559368)
--(axis cs:220,0.288365445903921)
--(axis cs:225,0.362386885739703)
--(axis cs:230,0.350847571890092)
--(axis cs:235,0.238605072354514)
--(axis cs:240,0.314585297916507)
--(axis cs:245,0.374946972567604)
--(axis cs:250,0.30398856759238)
--(axis cs:255,0.343318947886871)
--(axis cs:260,0.298554391518213)
--(axis cs:265,0.274441420509255)
--(axis cs:270,0.300585937980091)
--(axis cs:275,0.320364053388215)
--(axis cs:280,0.322604045645562)
--(axis cs:285,0.312833689352834)
--(axis cs:290,0.22483713804875)
--(axis cs:295,0.256661135989251)
--(axis cs:300,0.162791251895776)
--(axis cs:305,0.330857980383609)
--(axis cs:310,0.232057877711026)
--(axis cs:315,0.260054491452215)
--(axis cs:320,0.13272870977435)
--(axis cs:325,0.272862541883292)
--(axis cs:330,0.191912930364404)
--(axis cs:335,0.207523502110666)
--(axis cs:340,0.08234370375043)
--(axis cs:345,0.290972752914226)
--(axis cs:350,0.231044109447913)
--(axis cs:355,0.383737056988013)
--(axis cs:360,0.366012348294534)
--(axis cs:365,0.576013868219833)
--(axis cs:370,0.607532832808053)
--(axis cs:375,0.723977886560271)
--(axis cs:380,0.840153626197423)
--(axis cs:385,0.662709000383122)
--(axis cs:390,1.17172280869501)
--(axis cs:395,1.11220790178918)
--(axis cs:400,1.32730709000528)
--(axis cs:405,1.26005559623677)
--(axis cs:410,1.46565470520528)
--(axis cs:415,1.41331819363663)
--(axis cs:420,1.07580671565571)
--(axis cs:425,1.13299072143836)
--(axis cs:430,1.04763457674871)
--(axis cs:435,0.998886266977001)
--(axis cs:440,0.835450286844065)
--(axis cs:445,1.02613171355627)
--(axis cs:450,0.798602754947083)
--(axis cs:455,0.620286464701412)
--(axis cs:460,0.821556043448067)
--(axis cs:465,0.601848863221598)
--(axis cs:470,0.722619024323344)
--(axis cs:475,0.77115767145904)
--(axis cs:480,0.766024305920538)
--(axis cs:485,0.698273435463201)
--(axis cs:490,0.968338740227422)
--(axis cs:495,0.595763944408857)
--(axis cs:500,0.791890645678211)
--(axis cs:505,0.677448354541969)
--(axis cs:510,0.579719276492651)
--(axis cs:515,0.857955077714814)
--(axis cs:520,0.816612451241282)
--(axis cs:525,0.73568594154904)
--(axis cs:530,0.682915038750402)
--(axis cs:535,0.724841850322769)
--(axis cs:540,0.627908621517958)
--(axis cs:545,0.701681532921349)
--(axis cs:550,0.731074831589757)
--(axis cs:555,0.614718171130848)
--(axis cs:560,0.885912551054831)
--(axis cs:565,0.693989749405557)
--(axis cs:570,0.648569080002581)
--(axis cs:575,0.73683129882595)
--(axis cs:580,0.782507150165464)
--(axis cs:585,0.704249012346237)
--(axis cs:590,0.657034950286624)
--(axis cs:595,0.788699572880768)
--(axis cs:600,0.714071150917763)
--(axis cs:605,0.828856665718209)
--(axis cs:610,0.734621882963256)
--(axis cs:615,0.700592777839094)
--(axis cs:620,0.573796355209284)
--(axis cs:625,0.625214328884727)
--(axis cs:630,0.90017600332484)
--(axis cs:635,0.787909483143943)
--(axis cs:640,0.689700465796554)
--(axis cs:645,0.635673586473129)
--(axis cs:650,0.827864415155283)
--(axis cs:655,0.777433782058753)
--(axis cs:660,0.782298127921442)
--(axis cs:665,0.764859306212579)
--(axis cs:670,0.68576903654038)
--(axis cs:675,0.801415686663488)
--(axis cs:680,0.586284461616477)
--(axis cs:685,0.822104305078193)
--(axis cs:690,0.780655445569393)
--(axis cs:695,0.666378989642849)
--(axis cs:700,0.666310297947614)
--(axis cs:705,0.720141513219729)
--(axis cs:710,0.575855636255299)
--(axis cs:715,0.862076951271859)
--(axis cs:720,0.656260058851461)
--(axis cs:725,0.716032629974507)
--(axis cs:730,0.673933571749301)
--(axis cs:735,0.816522801439003)
--(axis cs:740,0.581617766805975)
--(axis cs:745,0.770358220577166)
--(axis cs:750,0.639101288696841)
--(axis cs:755,0.675134030898398)
--(axis cs:760,0.657560349531654)
--(axis cs:765,0.596326939454138)
--(axis cs:770,0.432657839076086)
--(axis cs:775,0.509050780423974)
--(axis cs:780,0.546003421431151)
--(axis cs:785,0.710781855837371)
--(axis cs:790,0.490977490539721)
--(axis cs:795,0.542151484060658)
--(axis cs:795,1.10521465704999)
--(axis cs:795,1.10521465704999)
--(axis cs:790,1.23405745747575)
--(axis cs:785,1.23441568121331)
--(axis cs:780,1.2190009281661)
--(axis cs:775,1.03734419030175)
--(axis cs:770,1.14528569287534)
--(axis cs:765,1.26871563665971)
--(axis cs:760,1.24678433383208)
--(axis cs:755,1.42149739493158)
--(axis cs:750,1.22924403625743)
--(axis cs:745,1.25516703965868)
--(axis cs:740,1.2632980750918)
--(axis cs:735,1.41215597463767)
--(axis cs:730,1.39337075891231)
--(axis cs:725,1.39383732518339)
--(axis cs:720,1.40354883615529)
--(axis cs:715,1.60250915148701)
--(axis cs:710,1.28396172099047)
--(axis cs:705,1.47359515433858)
--(axis cs:700,1.50015752595303)
--(axis cs:695,1.46512066503444)
--(axis cs:690,1.40858660333194)
--(axis cs:685,1.49659068368485)
--(axis cs:680,2.09605697355914)
--(axis cs:675,1.55283498480577)
--(axis cs:670,1.47147048147258)
--(axis cs:665,1.64676037570659)
--(axis cs:660,1.51441205217686)
--(axis cs:655,1.75909711795873)
--(axis cs:650,1.71834773654038)
--(axis cs:645,1.39310646580002)
--(axis cs:640,1.54824596711759)
--(axis cs:635,1.5784636717442)
--(axis cs:630,1.72606753640041)
--(axis cs:625,1.56760963147123)
--(axis cs:620,1.57221697477258)
--(axis cs:615,1.76773750748586)
--(axis cs:610,1.57989289816655)
--(axis cs:605,1.70150310372646)
--(axis cs:600,1.51365050621984)
--(axis cs:595,1.77866809931833)
--(axis cs:590,1.69222793242114)
--(axis cs:585,1.60795530356976)
--(axis cs:580,1.78910880629932)
--(axis cs:575,1.6409729622224)
--(axis cs:570,1.60981314663724)
--(axis cs:565,1.63445236845145)
--(axis cs:560,1.71341126353417)
--(axis cs:555,1.62453649838592)
--(axis cs:550,1.63184073987542)
--(axis cs:545,1.80077172303628)
--(axis cs:540,1.71132741257638)
--(axis cs:535,1.70304483969384)
--(axis cs:530,1.48421535012259)
--(axis cs:525,1.83726298604054)
--(axis cs:520,1.88869427971672)
--(axis cs:515,1.78459341917742)
--(axis cs:510,1.66138479895237)
--(axis cs:505,1.78894295169335)
--(axis cs:500,1.94520901447776)
--(axis cs:495,1.54588876788798)
--(axis cs:490,2.0492091785106)
--(axis cs:485,1.84617818084973)
--(axis cs:480,1.71226240101772)
--(axis cs:475,1.95014473839345)
--(axis cs:470,1.957835523331)
--(axis cs:465,2.20314072298865)
--(axis cs:460,1.9851337839134)
--(axis cs:455,1.95505465893866)
--(axis cs:450,2.23668306543936)
--(axis cs:445,2.27288730114809)
--(axis cs:440,2.11901555021926)
--(axis cs:435,2.48144334870116)
--(axis cs:430,2.35800483520715)
--(axis cs:425,2.51581353032082)
--(axis cs:420,2.38976265719662)
--(axis cs:415,2.75110727514404)
--(axis cs:410,2.16173462218686)
--(axis cs:405,2.51412282247596)
--(axis cs:400,2.38369323335932)
--(axis cs:395,2.24790520798917)
--(axis cs:390,2.08536862827773)
--(axis cs:385,1.76369252914246)
--(axis cs:380,1.73145886120541)
--(axis cs:375,2.11542956103075)
--(axis cs:370,1.80836599045747)
--(axis cs:365,1.92169822706886)
--(axis cs:360,1.32619586872841)
--(axis cs:355,1.50865597600453)
--(axis cs:350,0.958502534565354)
--(axis cs:345,1.16784836226874)
--(axis cs:340,0.936355860182746)
--(axis cs:335,0.945146355821059)
--(axis cs:330,1.141487247789)
--(axis cs:325,0.647300686121485)
--(axis cs:320,0.893852335594428)
--(axis cs:315,0.738207509864861)
--(axis cs:310,0.926597626420335)
--(axis cs:305,0.874598326968759)
--(axis cs:300,0.897543570136025)
--(axis cs:295,0.842479791110949)
--(axis cs:290,0.743445522386667)
--(axis cs:285,0.804252069676883)
--(axis cs:280,0.811074281404833)
--(axis cs:275,0.817634782781336)
--(axis cs:270,0.81207005671852)
--(axis cs:265,0.923142378054743)
--(axis cs:260,0.850896082777974)
--(axis cs:255,1.05384787360929)
--(axis cs:250,0.99909700894945)
--(axis cs:245,0.98773912661885)
--(axis cs:240,0.937480782649655)
--(axis cs:235,0.78951962516206)
--(axis cs:230,0.883826358988938)
--(axis cs:225,0.923812063602411)
--(axis cs:220,0.794457288015162)
--(axis cs:215,0.8447860841368)
--(axis cs:210,0.980112370338941)
--(axis cs:205,0.91319332668362)
--(axis cs:200,0.729810558433428)
--(axis cs:195,0.776743396877727)
--(axis cs:190,0.857189411852182)
--(axis cs:185,0.882269471998197)
--(axis cs:180,0.785724235031717)
--(axis cs:175,0.73113146553664)
--(axis cs:170,0.835718346786048)
--(axis cs:165,0.615051124984189)
--(axis cs:160,0.619973279296431)
--(axis cs:155,0.731582993892546)
--(axis cs:150,0.898422247180088)
--(axis cs:145,0.67455069269161)
--(axis cs:140,0.619004866471101)
--(axis cs:135,0.886032326256005)
--(axis cs:130,0.578004167570283)
--(axis cs:125,0.624951443140131)
--(axis cs:120,0.738284995167773)
--(axis cs:115,0.559640488236759)
--(axis cs:110,0.529532097480039)
--(axis cs:105,0.624062000131693)
--(axis cs:100,0.697892259740781)
--(axis cs:95,0.838104462100541)
--(axis cs:90,0.800860596668029)
--(axis cs:85,0.980831087690332)
--(axis cs:80,0.904852306981381)
--(axis cs:75,1.07266580039575)
--(axis cs:70,1.45259378657857)
--(axis cs:65,1.17989922030481)
--(axis cs:60,1.5707539330069)
--(axis cs:55,1.48168466545008)
--(axis cs:50,1.6818533081261)
--(axis cs:45,1.42829183925546)
--(axis cs:40,1.23784077675297)
--(axis cs:35,1.51532928838708)
--(axis cs:30,1.74336253442616)
--(axis cs:25,2.07190866152391)
--(axis cs:20,1.84986124305357)
--(axis cs:15,1.78483207637003)
--(axis cs:10,0.575669539680947)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0.876636902709155)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0.0836821577562257)
--(axis cs:40,0.059913166497211)
--(axis cs:45,0.293817981255378)
--(axis cs:50,0.258754322502724)
--(axis cs:55,0)
--(axis cs:60,0.366998788944906)
--(axis cs:65,0.287392601152827)
--(axis cs:70,0.734213063803371)
--(axis cs:75,0.643357536779427)
--(axis cs:80,0.645648071982064)
--(axis cs:85,0.62267374391283)
--(axis cs:90,0.819124769489102)
--(axis cs:95,0.903078419347569)
--(axis cs:100,0.72673538897983)
--(axis cs:105,0.796484478011336)
--(axis cs:110,0.643261088413798)
--(axis cs:115,0.948991834965914)
--(axis cs:120,0.911862516881471)
--(axis cs:125,0.907724963273522)
--(axis cs:130,0.947226935442009)
--(axis cs:135,0.94919818232298)
--(axis cs:140,1.1669369617855)
--(axis cs:145,0.883942498980834)
--(axis cs:150,0.907282400513112)
--(axis cs:155,1.3514840980998)
--(axis cs:160,1.14097632144943)
--(axis cs:165,1.55709051991286)
--(axis cs:170,1.26189969115228)
--(axis cs:175,1.25675432518023)
--(axis cs:180,1.05422434963225)
--(axis cs:185,1.31370377589536)
--(axis cs:190,1.27184158006858)
--(axis cs:195,1.45068178634434)
--(axis cs:200,1.14831910811169)
--(axis cs:205,1.20409401485895)
--(axis cs:210,1.40944522766132)
--(axis cs:215,1.43422842393122)
--(axis cs:220,1.4502513641094)
--(axis cs:225,1.53072733593185)
--(axis cs:230,1.4891779430728)
--(axis cs:235,1.62890331844447)
--(axis cs:240,1.57198029011686)
--(axis cs:245,1.53280792235157)
--(axis cs:250,1.81109147946162)
--(axis cs:255,1.37360880150063)
--(axis cs:260,1.7069261797336)
--(axis cs:265,1.64093504744256)
--(axis cs:270,1.62142846753499)
--(axis cs:275,1.7591554660264)
--(axis cs:280,1.53349946157633)
--(axis cs:285,1.66359160067978)
--(axis cs:290,1.58478492152575)
--(axis cs:295,1.70736313335235)
--(axis cs:300,1.58124640854807)
--(axis cs:305,1.59033448295551)
--(axis cs:310,1.53040107332127)
--(axis cs:315,1.7648195889415)
--(axis cs:320,1.86439855365752)
--(axis cs:325,1.56271341223784)
--(axis cs:330,1.70977228498805)
--(axis cs:335,1.60035624900608)
--(axis cs:340,1.63074631352675)
--(axis cs:345,1.63494421805617)
--(axis cs:350,1.77104569261714)
--(axis cs:355,1.80738885124912)
--(axis cs:360,1.76756984480928)
--(axis cs:365,1.77161930640184)
--(axis cs:370,1.91106477161522)
--(axis cs:375,1.85638717866453)
--(axis cs:380,1.84647773041727)
--(axis cs:385,1.84716095814671)
--(axis cs:390,1.85238250829072)
--(axis cs:395,1.79232675246884)
--(axis cs:400,1.94726611176675)
--(axis cs:405,1.86387232235066)
--(axis cs:410,1.82526063812067)
--(axis cs:415,2.10594401930259)
--(axis cs:420,1.80675876725855)
--(axis cs:425,1.97935420804148)
--(axis cs:430,1.887190945094)
--(axis cs:435,1.89830722779261)
--(axis cs:440,2.01038708337933)
--(axis cs:445,1.83570128127804)
--(axis cs:450,1.99789063809716)
--(axis cs:455,1.94883303575353)
--(axis cs:460,2.01837676189383)
--(axis cs:465,1.87842492775504)
--(axis cs:470,2.11951782408223)
--(axis cs:475,1.87541441864222)
--(axis cs:480,2.18803509586581)
--(axis cs:485,2.18719481071218)
--(axis cs:490,1.98614347921292)
--(axis cs:495,1.97502461566094)
--(axis cs:500,2.06918511246774)
--(axis cs:505,1.99535782802597)
--(axis cs:510,2.16398969801388)
--(axis cs:515,1.95019307735444)
--(axis cs:520,1.8377587344826)
--(axis cs:525,2.2948399835539)
--(axis cs:530,2.02548630724002)
--(axis cs:535,2.00027326683193)
--(axis cs:540,2.04310045324741)
--(axis cs:545,2.17240144579817)
--(axis cs:550,2.03081534058968)
--(axis cs:555,2.10522666197206)
--(axis cs:560,2.1582189592004)
--(axis cs:565,2.09286574864468)
--(axis cs:570,2.13537183529619)
--(axis cs:575,1.96871875681)
--(axis cs:580,2.13625837877044)
--(axis cs:585,2.02455477745562)
--(axis cs:590,2.07944801596101)
--(axis cs:595,2.08442436568322)
--(axis cs:600,1.86470017765481)
--(axis cs:605,2.17887799822023)
--(axis cs:610,2.14027124896227)
--(axis cs:615,2.05477344222398)
--(axis cs:620,2.30567507208622)
--(axis cs:625,2.31664899204366)
--(axis cs:630,2.04270910098777)
--(axis cs:635,2.1431583249577)
--(axis cs:640,2.13851511154308)
--(axis cs:645,2.26588350060028)
--(axis cs:650,2.14643452128698)
--(axis cs:655,2.18725876466043)
--(axis cs:660,2.2298835148603)
--(axis cs:665,2.20558118391173)
--(axis cs:670,2.2615384388274)
--(axis cs:675,2.02193550300856)
--(axis cs:680,2.10238350126997)
--(axis cs:685,2.21843672577537)
--(axis cs:690,2.07036654530078)
--(axis cs:695,2.25527658662348)
--(axis cs:700,2.12409969114797)
--(axis cs:705,2.21624839095806)
--(axis cs:710,2.14999370223735)
--(axis cs:715,2.19613034668478)
--(axis cs:720,2.2387214873045)
--(axis cs:725,2.24850525982033)
--(axis cs:730,2.15890952856589)
--(axis cs:735,2.32046925278402)
--(axis cs:740,2.12822330872748)
--(axis cs:745,2.33174613932144)
--(axis cs:750,2.38961673839749)
--(axis cs:755,2.30072736787629)
--(axis cs:760,2.1726767598186)
--(axis cs:765,2.0940526727799)
--(axis cs:770,2.24750761120504)
--(axis cs:775,2.23665967998085)
--(axis cs:780,2.3500704701092)
--(axis cs:785,2.19289268669114)
--(axis cs:790,2.13058768347021)
--(axis cs:795,2.0493271655289)
--(axis cs:795,2.96770122722897)
--(axis cs:795,2.96770122722897)
--(axis cs:790,2.82095887054062)
--(axis cs:785,3.09772219132528)
--(axis cs:780,2.91366320165563)
--(axis cs:775,2.90636345698122)
--(axis cs:770,2.82710825871413)
--(axis cs:765,2.82001972477405)
--(axis cs:760,2.84517556892853)
--(axis cs:755,2.85164440316703)
--(axis cs:750,3.12692425937645)
--(axis cs:745,2.98590806392662)
--(axis cs:740,2.94828240288373)
--(axis cs:735,3.01787378857588)
--(axis cs:730,2.83098039862878)
--(axis cs:725,2.95804271063503)
--(axis cs:720,3.06327384369093)
--(axis cs:715,2.83997764795278)
--(axis cs:710,2.7733364920487)
--(axis cs:705,2.91814546646104)
--(axis cs:700,2.91666023910631)
--(axis cs:695,2.88759814387709)
--(axis cs:690,2.99430511148625)
--(axis cs:685,2.8624289492978)
--(axis cs:680,3.00188873106716)
--(axis cs:675,2.94051909364967)
--(axis cs:670,2.93649283394123)
--(axis cs:665,2.86608055075317)
--(axis cs:660,3.03793954942205)
--(axis cs:655,3.10895086344231)
--(axis cs:650,2.84028201800239)
--(axis cs:645,3.14709942222908)
--(axis cs:640,2.78920268548478)
--(axis cs:635,2.97550007339199)
--(axis cs:630,2.90114511246732)
--(axis cs:625,3.09621988888324)
--(axis cs:620,2.89994994309629)
--(axis cs:615,2.70996313222166)
--(axis cs:610,2.81475063244509)
--(axis cs:605,2.86760277396288)
--(axis cs:600,2.79528701543198)
--(axis cs:595,2.91624219243703)
--(axis cs:590,2.96257819614735)
--(axis cs:585,2.71910002825356)
--(axis cs:580,2.87847457582043)
--(axis cs:575,2.68396847010134)
--(axis cs:570,2.91302349925787)
--(axis cs:565,2.77655283739868)
--(axis cs:560,2.83681320048612)
--(axis cs:555,2.82757373540949)
--(axis cs:550,2.94943103807235)
--(axis cs:545,2.96333556278219)
--(axis cs:540,3.01848962608814)
--(axis cs:535,2.75059617328327)
--(axis cs:530,2.80893741249244)
--(axis cs:525,2.94532068380633)
--(axis cs:520,2.74582515786015)
--(axis cs:515,2.75010972626487)
--(axis cs:510,2.95511657244338)
--(axis cs:505,2.91211834253377)
--(axis cs:500,3.01849580301053)
--(axis cs:495,2.92292677296039)
--(axis cs:490,2.81564466204768)
--(axis cs:485,2.96594337754369)
--(axis cs:480,2.78362552493836)
--(axis cs:475,2.88900765995313)
--(axis cs:470,2.81875966284366)
--(axis cs:465,2.98495574405267)
--(axis cs:460,2.76557347968222)
--(axis cs:455,2.96007615009636)
--(axis cs:450,2.56137203406791)
--(axis cs:445,2.7545257221745)
--(axis cs:440,2.85782439185583)
--(axis cs:435,2.82738130440865)
--(axis cs:430,2.79575698550001)
--(axis cs:425,2.90442546495396)
--(axis cs:420,2.9529160082495)
--(axis cs:415,3.08448305460364)
--(axis cs:410,2.62751906814672)
--(axis cs:405,2.87063704162254)
--(axis cs:400,2.85336045328933)
--(axis cs:395,2.70104107364289)
--(axis cs:390,2.77214454749196)
--(axis cs:385,2.7156130265604)
--(axis cs:380,2.58985212320547)
--(axis cs:375,2.51517531185487)
--(axis cs:370,2.90484798942438)
--(axis cs:365,2.61832243441845)
--(axis cs:360,2.78997071922251)
--(axis cs:355,2.87613091843268)
--(axis cs:350,2.70204702668171)
--(axis cs:345,2.74395152740944)
--(axis cs:340,2.64311617367126)
--(axis cs:335,2.66189154191073)
--(axis cs:330,2.60036727083046)
--(axis cs:325,2.65308172389945)
--(axis cs:320,2.78259285057873)
--(axis cs:315,2.55363972527718)
--(axis cs:310,2.74536375183068)
--(axis cs:305,2.73150607525813)
--(axis cs:300,2.526006166832)
--(axis cs:295,2.63089509273882)
--(axis cs:290,2.76025510316265)
--(axis cs:285,2.75393096024979)
--(axis cs:280,2.56425122618994)
--(axis cs:275,2.74864784542645)
--(axis cs:270,2.83436581030477)
--(axis cs:265,2.67882324473296)
--(axis cs:260,2.63702994325232)
--(axis cs:255,2.49466066743956)
--(axis cs:250,2.59625861424411)
--(axis cs:245,2.90225291408486)
--(axis cs:240,2.64087078405573)
--(axis cs:235,2.69342966380871)
--(axis cs:230,2.40697320700671)
--(axis cs:225,2.61260572083754)
--(axis cs:220,2.56375527611573)
--(axis cs:215,2.45966194895474)
--(axis cs:210,2.58787437650292)
--(axis cs:205,2.7734316421913)
--(axis cs:200,2.42918445214794)
--(axis cs:195,2.4042469617052)
--(axis cs:190,2.38075249570425)
--(axis cs:185,2.34001556465065)
--(axis cs:180,2.36391621940908)
--(axis cs:175,2.29837156590981)
--(axis cs:170,2.35115704110987)
--(axis cs:165,2.68355739784213)
--(axis cs:160,2.34062315519888)
--(axis cs:155,2.52385932188578)
--(axis cs:150,2.49163882177628)
--(axis cs:145,2.3102858012505)
--(axis cs:140,2.74761981555671)
--(axis cs:135,2.63457134993952)
--(axis cs:130,2.25687166024773)
--(axis cs:125,2.14718672918293)
--(axis cs:120,2.23083505740884)
--(axis cs:115,2.48257011039684)
--(axis cs:110,2.0319070275186)
--(axis cs:105,2.27413939129181)
--(axis cs:100,1.95288607098606)
--(axis cs:95,2.28247847476752)
--(axis cs:90,2.08574456107998)
--(axis cs:85,2.68175661612537)
--(axis cs:80,1.77020267112771)
--(axis cs:75,2.09716861319254)
--(axis cs:70,2.02511832378411)
--(axis cs:65,1.56878808992665)
--(axis cs:60,1.65316021027788)
--(axis cs:55,1.99736506261638)
--(axis cs:50,1.83713891999447)
--(axis cs:45,1.82684710504049)
--(axis cs:40,1.75411234392757)
--(axis cs:35,2.10854321305996)
--(axis cs:30,1.89211379642553)
--(axis cs:25,1.65934517745337)
--(axis cs:20,1.57226295399419)
--(axis cs:15,0.829617839063692)
--(axis cs:10,0.837026795268187)
--(axis cs:5,0.876636902709155)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0)
--(axis cs:155,0)
--(axis cs:160,0)
--(axis cs:165,0)
--(axis cs:170,0)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0)
--(axis cs:190,0)
--(axis cs:195,0)
--(axis cs:200,0)
--(axis cs:205,0)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0)
--(axis cs:255,0)
--(axis cs:260,0)
--(axis cs:265,0)
--(axis cs:270,0)
--(axis cs:275,0)
--(axis cs:280,0)
--(axis cs:285,0)
--(axis cs:290,0)
--(axis cs:295,0)
--(axis cs:300,0)
--(axis cs:305,0)
--(axis cs:310,0)
--(axis cs:315,0)
--(axis cs:320,0)
--(axis cs:325,0)
--(axis cs:330,0)
--(axis cs:335,0)
--(axis cs:340,0)
--(axis cs:345,0)
--(axis cs:350,0)
--(axis cs:355,0)
--(axis cs:360,0)
--(axis cs:365,0)
--(axis cs:370,0)
--(axis cs:375,0)
--(axis cs:380,0)
--(axis cs:385,0)
--(axis cs:390,0)
--(axis cs:395,0)
--(axis cs:400,0)
--(axis cs:405,0)
--(axis cs:410,0)
--(axis cs:415,0.0394807898870391)
--(axis cs:420,0)
--(axis cs:425,0)
--(axis cs:430,0.10408279221537)
--(axis cs:435,0.048680079602753)
--(axis cs:440,0.0625836560220487)
--(axis cs:445,0.0606669311938846)
--(axis cs:450,0.11666633305425)
--(axis cs:455,0)
--(axis cs:460,0.17999070321455)
--(axis cs:465,0.19555406437401)
--(axis cs:470,0.341186178051993)
--(axis cs:475,0.241238304444805)
--(axis cs:480,0.392853237008616)
--(axis cs:485,0.420255557007402)
--(axis cs:490,0.419647517697571)
--(axis cs:495,0.455844863897096)
--(axis cs:500,0.461356282422977)
--(axis cs:505,0.527123526980144)
--(axis cs:510,0.391107238135423)
--(axis cs:515,0.388694216194638)
--(axis cs:520,0.571556627483157)
--(axis cs:525,0.383532162396068)
--(axis cs:530,0.783594564692495)
--(axis cs:535,0.70186439066196)
--(axis cs:540,0.810733311655768)
--(axis cs:545,0.841950724953678)
--(axis cs:550,0.498075992984362)
--(axis cs:555,0.773770392070909)
--(axis cs:560,0.764061561515019)
--(axis cs:565,0.720454009678496)
--(axis cs:570,0.799070412532945)
--(axis cs:575,0.867397247096048)
--(axis cs:580,1.1044360947096)
--(axis cs:585,1.00113318978355)
--(axis cs:590,1.05959295154708)
--(axis cs:595,0.87905242844127)
--(axis cs:600,1.01216326992256)
--(axis cs:605,1.30401951873948)
--(axis cs:610,1.16483902939974)
--(axis cs:615,1.18768356136495)
--(axis cs:620,1.16657393589974)
--(axis cs:625,1.31901076038228)
--(axis cs:630,1.25747177951506)
--(axis cs:635,1.16847118884952)
--(axis cs:640,1.43289541364531)
--(axis cs:645,1.29863940081275)
--(axis cs:650,1.47000577231898)
--(axis cs:655,1.46019285911168)
--(axis cs:660,1.39893870945225)
--(axis cs:665,1.42058662356485)
--(axis cs:670,1.49497513579655)
--(axis cs:675,1.6046815999044)
--(axis cs:680,1.59109251067045)
--(axis cs:685,1.57376735753481)
--(axis cs:690,1.70551696898503)
--(axis cs:695,1.5985488966055)
--(axis cs:700,1.50555464110095)
--(axis cs:705,1.69599403162641)
--(axis cs:710,1.36384753468736)
--(axis cs:715,1.8980233313451)
--(axis cs:720,1.96541519631755)
--(axis cs:725,1.60723685383339)
--(axis cs:730,2.10740563117896)
--(axis cs:735,1.95645645201761)
--(axis cs:740,1.7529877658013)
--(axis cs:745,1.72266805958418)
--(axis cs:750,1.81303637294745)
--(axis cs:755,1.94246342136617)
--(axis cs:760,1.80766338222074)
--(axis cs:765,2.12827044565273)
--(axis cs:770,1.79491399427836)
--(axis cs:775,1.99022377710594)
--(axis cs:780,1.95453667386853)
--(axis cs:785,2.02422070614012)
--(axis cs:790,2.25856103872749)
--(axis cs:795,2.1272730474823)
--(axis cs:795,3.3637113168428)
--(axis cs:795,3.3637113168428)
--(axis cs:790,2.97808997613252)
--(axis cs:785,3.18403429517775)
--(axis cs:780,2.94824206031784)
--(axis cs:775,3.25497237175546)
--(axis cs:770,2.57922844447072)
--(axis cs:765,3.08780423310014)
--(axis cs:760,2.96387588260467)
--(axis cs:755,2.93881788878826)
--(axis cs:750,2.95452890602615)
--(axis cs:745,2.93605986962597)
--(axis cs:740,3.00721772254206)
--(axis cs:735,2.95849975219277)
--(axis cs:730,3.13876477227448)
--(axis cs:725,2.80012781561298)
--(axis cs:720,2.97974412275265)
--(axis cs:715,3.15444799351963)
--(axis cs:710,2.83435352379765)
--(axis cs:705,2.87321437901743)
--(axis cs:700,2.73582273668106)
--(axis cs:695,2.83493636959639)
--(axis cs:690,2.50735921952177)
--(axis cs:685,2.5056405894796)
--(axis cs:680,2.73571851004824)
--(axis cs:675,2.89417888713343)
--(axis cs:670,2.49770318169847)
--(axis cs:665,2.33080766522287)
--(axis cs:660,2.6158971026601)
--(axis cs:655,2.48812686772864)
--(axis cs:650,2.57066070998082)
--(axis cs:645,2.35334721167494)
--(axis cs:640,2.37160024517877)
--(axis cs:635,2.27732327647625)
--(axis cs:630,2.80094438250761)
--(axis cs:625,2.33211087950098)
--(axis cs:620,2.24245948710012)
--(axis cs:615,2.27493095099508)
--(axis cs:610,2.03652075121393)
--(axis cs:605,2.01039193492957)
--(axis cs:600,1.96178683879319)
--(axis cs:595,2.38996322827224)
--(axis cs:590,1.87387301882332)
--(axis cs:585,2.03722468920405)
--(axis cs:580,2.37370000578299)
--(axis cs:575,2.01975709496289)
--(axis cs:570,2.08766354931846)
--(axis cs:565,1.86710642733527)
--(axis cs:560,1.73456723279432)
--(axis cs:555,1.63130880124863)
--(axis cs:550,1.61123788707969)
--(axis cs:545,1.71561329758166)
--(axis cs:540,1.79299429298614)
--(axis cs:535,1.74813679830248)
--(axis cs:530,1.52047097270761)
--(axis cs:525,1.38808696596225)
--(axis cs:520,1.64718772841958)
--(axis cs:515,1.25345352854551)
--(axis cs:510,1.40303063961926)
--(axis cs:505,1.33445107868313)
--(axis cs:500,1.24140836767805)
--(axis cs:495,1.21607653517696)
--(axis cs:490,1.52886484199471)
--(axis cs:485,1.05865289557955)
--(axis cs:480,0.975576027140429)
--(axis cs:475,0.999193199297851)
--(axis cs:470,1.25965557957407)
--(axis cs:465,1.04233719411953)
--(axis cs:460,0.788470339092794)
--(axis cs:455,0.73574390946127)
--(axis cs:450,0.905713344760938)
--(axis cs:445,0.763617994900051)
--(axis cs:440,0.634552591003334)
--(axis cs:435,0.608120244942253)
--(axis cs:430,0.752859875997944)
--(axis cs:425,0.59170248650226)
--(axis cs:420,0.602842423834634)
--(axis cs:415,0.419696405754348)
--(axis cs:410,0.448809598642062)
--(axis cs:405,0.470055972441409)
--(axis cs:400,0.4320585720219)
--(axis cs:395,0.295140639524435)
--(axis cs:390,0.407294537990328)
--(axis cs:385,0.231347960087551)
--(axis cs:380,0.203746272992238)
--(axis cs:375,0.311573258164281)
--(axis cs:370,0.244575426627559)
--(axis cs:365,0.0764717078515411)
--(axis cs:360,0.13896792041307)
--(axis cs:355,0.107424731146509)
--(axis cs:350,0.0578411599161246)
--(axis cs:345,0.0755716748950503)
--(axis cs:340,0.0048685598567863)
--(axis cs:335,0.00598845330723606)
--(axis cs:330,0.0533886508477093)
--(axis cs:325,0.00411865607500953)
--(axis cs:320,0)
--(axis cs:315,0)
--(axis cs:310,0)
--(axis cs:305,0)
--(axis cs:300,0)
--(axis cs:295,0)
--(axis cs:290,0)
--(axis cs:285,0)
--(axis cs:280,0)
--(axis cs:275,0)
--(axis cs:270,0)
--(axis cs:265,0)
--(axis cs:260,0)
--(axis cs:255,0)
--(axis cs:250,0)
--(axis cs:245,0)
--(axis cs:240,0)
--(axis cs:235,0)
--(axis cs:230,0)
--(axis cs:225,0)
--(axis cs:220,0)
--(axis cs:215,0)
--(axis cs:210,0)
--(axis cs:205,0)
--(axis cs:200,0)
--(axis cs:195,0)
--(axis cs:190,0)
--(axis cs:185,0)
--(axis cs:180,0)
--(axis cs:175,0)
--(axis cs:170,0)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0)
--(axis cs:155,0)
--(axis cs:160,0)
--(axis cs:165,0)
--(axis cs:170,0)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0)
--(axis cs:190,0)
--(axis cs:195,0)
--(axis cs:200,0)
--(axis cs:205,0)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0)
--(axis cs:255,0)
--(axis cs:260,0)
--(axis cs:265,0)
--(axis cs:270,0)
--(axis cs:275,0)
--(axis cs:280,0)
--(axis cs:285,0)
--(axis cs:290,0)
--(axis cs:295,0)
--(axis cs:300,0)
--(axis cs:305,0)
--(axis cs:310,0)
--(axis cs:315,0)
--(axis cs:320,0)
--(axis cs:325,0)
--(axis cs:330,0)
--(axis cs:335,0)
--(axis cs:340,0)
--(axis cs:345,0)
--(axis cs:350,0)
--(axis cs:355,0)
--(axis cs:360,0)
--(axis cs:365,0)
--(axis cs:370,0)
--(axis cs:375,0)
--(axis cs:380,0)
--(axis cs:385,0)
--(axis cs:390,0)
--(axis cs:395,0)
--(axis cs:400,0)
--(axis cs:405,0)
--(axis cs:410,0)
--(axis cs:415,0)
--(axis cs:420,0)
--(axis cs:425,0)
--(axis cs:430,0)
--(axis cs:435,0)
--(axis cs:440,0)
--(axis cs:445,0)
--(axis cs:450,0)
--(axis cs:455,0)
--(axis cs:460,0.0214304726972138)
--(axis cs:465,0.0154828861589973)
--(axis cs:470,0.0559957882107038)
--(axis cs:475,0.0635092153264134)
--(axis cs:480,0.123969044845446)
--(axis cs:485,0.155430553308035)
--(axis cs:490,0.144352304241249)
--(axis cs:495,0.175824850862069)
--(axis cs:500,0.219246205216171)
--(axis cs:505,0.207493344074793)
--(axis cs:510,0.100158878358253)
--(axis cs:515,0.146759187927271)
--(axis cs:520,0.229816400656355)
--(axis cs:525,0.1471335826724)
--(axis cs:530,0.476127185149904)
--(axis cs:535,0.411360787481298)
--(axis cs:540,0.451963257864929)
--(axis cs:545,0.484349309327349)
--(axis cs:550,0.246463197384614)
--(axis cs:555,0.429955822929674)
--(axis cs:560,0.449623987294639)
--(axis cs:565,0.425982507540897)
--(axis cs:570,0.480521992925573)
--(axis cs:575,0.519869106528339)
--(axis cs:580,0.674257589133029)
--(axis cs:585,0.654036580795406)
--(axis cs:590,0.747691948902343)
--(axis cs:595,0.541896499320935)
--(axis cs:600,0.657988939512033)
--(axis cs:605,0.908285317208337)
--(axis cs:610,0.816109776557709)
--(axis cs:615,0.843370136349707)
--(axis cs:620,0.797114445432091)
--(axis cs:625,0.999342810343315)
--(axis cs:630,0.91136408071286)
--(axis cs:635,0.819590886018708)
--(axis cs:640,1.02969758409497)
--(axis cs:645,0.990839665522786)
--(axis cs:650,1.11599315005067)
--(axis cs:655,1.12588863576664)
--(axis cs:660,1.02425930830665)
--(axis cs:665,1.03949226456216)
--(axis cs:670,1.08762248970124)
--(axis cs:675,1.17556924047703)
--(axis cs:680,1.2337885744002)
--(axis cs:685,1.23019602280578)
--(axis cs:690,1.41857434734573)
--(axis cs:695,1.21033608281929)
--(axis cs:700,1.176950893876)
--(axis cs:705,1.35539459524052)
--(axis cs:710,1.02145330863001)
--(axis cs:715,1.55150649046869)
--(axis cs:720,1.59060174683075)
--(axis cs:725,1.29009686458986)
--(axis cs:730,1.65259465985766)
--(axis cs:735,1.54183735009001)
--(axis cs:740,1.391680274603)
--(axis cs:745,1.37844463864262)
--(axis cs:750,1.480920523267)
--(axis cs:755,1.63327335912966)
--(axis cs:760,1.47068341809434)
--(axis cs:765,1.74913559261327)
--(axis cs:770,1.4405569111903)
--(axis cs:775,1.63126454270293)
--(axis cs:780,1.75190029495537)
--(axis cs:785,1.71120845324908)
--(axis cs:790,1.8667501306756)
--(axis cs:795,1.80213120807415)
--(axis cs:795,2.88604055248558)
--(axis cs:795,2.88604055248558)
--(axis cs:790,2.53236414455102)
--(axis cs:785,2.74596295347958)
--(axis cs:780,2.60740620136812)
--(axis cs:775,2.7874453967605)
--(axis cs:770,2.18999611017203)
--(axis cs:765,2.7026970284138)
--(axis cs:760,2.57373826480836)
--(axis cs:755,2.55740759152438)
--(axis cs:750,2.44914750560359)
--(axis cs:745,2.54360725490786)
--(axis cs:740,2.60783267227513)
--(axis cs:735,2.50246338824004)
--(axis cs:730,2.68735735278881)
--(axis cs:725,2.34922250418804)
--(axis cs:720,2.47116495251817)
--(axis cs:715,2.73527879605102)
--(axis cs:710,2.4231348347528)
--(axis cs:705,2.40323681111135)
--(axis cs:700,2.338326908806)
--(axis cs:695,2.38975719557215)
--(axis cs:690,2.0721640275845)
--(axis cs:685,2.07094985898495)
--(axis cs:680,2.30281105887728)
--(axis cs:675,2.40513700819881)
--(axis cs:670,2.05799627953151)
--(axis cs:665,1.8687043280351)
--(axis cs:660,2.16776970806827)
--(axis cs:655,2.09609873127708)
--(axis cs:650,2.08153473769729)
--(axis cs:645,1.89429196907785)
--(axis cs:640,1.88037338741815)
--(axis cs:635,1.84441130571333)
--(axis cs:630,2.24177392134137)
--(axis cs:625,1.88181557884861)
--(axis cs:620,1.76455248888528)
--(axis cs:615,1.82800223369308)
--(axis cs:610,1.57281083829094)
--(axis cs:605,1.58183963278014)
--(axis cs:600,1.49909206452965)
--(axis cs:595,1.9082706537884)
--(axis cs:590,1.41205712304564)
--(axis cs:585,1.42654661780692)
--(axis cs:580,1.84678719799919)
--(axis cs:575,1.58978226123955)
--(axis cs:570,1.57453480588771)
--(axis cs:565,1.43042920558891)
--(axis cs:560,1.18946807426653)
--(axis cs:555,1.15948040999468)
--(axis cs:550,1.1172414652088)
--(axis cs:545,1.26676785905882)
--(axis cs:540,1.3555745760252)
--(axis cs:535,1.25189450880252)
--(axis cs:530,1.07882719870602)
--(axis cs:525,0.911508120792374)
--(axis cs:520,1.15337324480336)
--(axis cs:515,0.795173754317698)
--(axis cs:510,0.950422308717758)
--(axis cs:505,0.823637042639545)
--(axis cs:500,0.770576967427018)
--(axis cs:495,0.74488407621538)
--(axis cs:490,0.974424715057407)
--(axis cs:485,0.601672461874918)
--(axis cs:480,0.564386005647886)
--(axis cs:475,0.615891289940319)
--(axis cs:470,0.742649882656573)
--(axis cs:465,0.603289357157578)
--(axis cs:460,0.372053452177978)
--(axis cs:455,0.412409312745073)
--(axis cs:450,0.448985480080085)
--(axis cs:445,0.346911241680218)
--(axis cs:440,0.252846267358654)
--(axis cs:435,0.298056252052716)
--(axis cs:430,0.376167946817094)
--(axis cs:425,0.237714555322909)
--(axis cs:420,0.220506456364066)
--(axis cs:415,0.145184462765974)
--(axis cs:410,0.199265219180369)
--(axis cs:405,0.136073594263277)
--(axis cs:400,0.134624819443593)
--(axis cs:395,0.0467522717805426)
--(axis cs:390,0.126452979927071)
--(axis cs:385,0.0665914523131526)
--(axis cs:380,0.0685565810619842)
--(axis cs:375,0.0804971757518896)
--(axis cs:370,0.0142967731991102)
--(axis cs:365,0)
--(axis cs:360,0)
--(axis cs:355,0.0274869235129815)
--(axis cs:350,0)
--(axis cs:345,0)
--(axis cs:340,0)
--(axis cs:335,0)
--(axis cs:330,0)
--(axis cs:325,0)
--(axis cs:320,0)
--(axis cs:315,0)
--(axis cs:310,0)
--(axis cs:305,0)
--(axis cs:300,0)
--(axis cs:295,0)
--(axis cs:290,0)
--(axis cs:285,0)
--(axis cs:280,0)
--(axis cs:275,0)
--(axis cs:270,0)
--(axis cs:265,0)
--(axis cs:260,0)
--(axis cs:255,0)
--(axis cs:250,0)
--(axis cs:245,0)
--(axis cs:240,0)
--(axis cs:235,0)
--(axis cs:230,0)
--(axis cs:225,0)
--(axis cs:220,0)
--(axis cs:215,0)
--(axis cs:210,0)
--(axis cs:205,0)
--(axis cs:200,0)
--(axis cs:195,0)
--(axis cs:190,0)
--(axis cs:185,0)
--(axis cs:180,0)
--(axis cs:175,0)
--(axis cs:170,0)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
320 0.298370599746704
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
460 0.225462675094604
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
500 0.205432891845703
510 0.197768211364746
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
535 0.167301297187805
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
560 0.180867195129395
575 0.178509950637817
580 0.181885838508606
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
740 0.142188906669617
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
435 0.387435913085938
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
520 0.227226257324219
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
140 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.59133768081665
40 0.676870703697205
45 0.757515907287598
50 0.786983251571655
55 0.792349696159363
60 0.777379989624023
65 0.760703563690186
70 0.765495777130127
75 0.782825946807861
85 0.743658900260925
90 0.701238870620728
95 0.647164344787598
100 0.60735011100769
105 0.541147828102112
110 0.488149166107178
115 0.455077886581421
120 0.429169535636902
125 0.409818410873413
130 0.393100142478943
135 0.409110307693481
140 0.411093473434448
145 0.419784426689148
150 0.435315608978271
155 0.425756931304932
160 0.428768992424011
165 0.429908037185669
170 0.426712036132812
175 0.442761898040771
185 0.460376858711243
190 0.479377031326294
195 0.492462754249573
200 0.512680768966675
205 0.526882410049438
210 0.538065671920776
215 0.554981231689453
220 0.556656360626221
225 0.569470167160034
230 0.58685827255249
240 0.586310863494873
245 0.602436661720276
250 0.610689878463745
255 0.633142948150635
260 0.623375177383423
265 0.620725989341736
270 0.626763939857483
275 0.618616342544556
280 0.602258563041687
285 0.588972806930542
290 0.558338284492493
295 0.554744720458984
300 0.544941186904907
305 0.551569819450378
310 0.553045272827148
315 0.543372631072998
320 0.536908149719238
325 0.533470988273621
330 0.550203800201416
335 0.556799173355103
340 0.543459415435791
345 0.564899802207947
350 0.57856297492981
355 0.640406608581543
360 0.695552825927734
365 0.778717875480652
370 0.868948459625244
375 0.998999118804932
380 1.07848417758942
385 1.16683101654053
390 1.26430940628052
395 1.38344550132751
400 1.47010898590088
405 1.56712889671326
410 1.62341332435608
415 1.73718571662903
420 1.81141197681427
425 1.83939146995544
430 1.8426433801651
435 1.82616686820984
440 1.76761591434479
445 1.74416089057922
450 1.6635080575943
455 1.59992039203644
460 1.53976929187775
465 1.49686574935913
470 1.43973183631897
475 1.42307734489441
480 1.36445355415344
485 1.32939398288727
490 1.3609801530838
495 1.31347751617432
500 1.30862820148468
505 1.29333806037903
510 1.25903809070587
520 1.2822607755661
525 1.25050365924835
530 1.25232350826263
535 1.23023688793182
540 1.22115433216095
545 1.23982214927673
550 1.21984839439392
555 1.18655896186829
560 1.18844294548035
565 1.19996511936188
570 1.18785774707794
575 1.19061255455017
580 1.19555270671844
585 1.19193053245544
590 1.19978821277618
595 1.19750571250916
600 1.19031131267548
605 1.20973837375641
610 1.20521759986877
615 1.19784009456635
625 1.17479515075684
630 1.17900049686432
635 1.18890416622162
645 1.14760792255402
650 1.15317094326019
655 1.18106496334076
660 1.18848550319672
670 1.15821707248688
675 1.16652452945709
680 1.21320748329163
685 1.19695627689362
690 1.1721498966217
695 1.16034913063049
700 1.1428382396698
705 1.14544522762299
710 1.11012852191925
715 1.09457457065582
720 1.07608270645142
730 1.06582796573639
735 1.07027161121368
740 1.04535579681396
745 1.05719208717346
750 1.01460349559784
755 1.0172336101532
765 0.98810601234436
770 0.941624879837036
775 0.920301914215088
780 0.901693344116211
785 0.907182812690735
790 0.880640268325806
795 0.862284660339355
};
\addlegendentry{\DHS{NN2020}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.168341517448425
15 0.598344326019287
20 0.777768135070801
25 0.966237306594849
30 0.834851980209351
35 0.79382061958313
40 0.59873104095459
45 0.732858419418335
50 0.804615020751953
55 0.815333247184753
60 0.8614501953125
65 0.718116760253906
70 0.827365159988403
75 0.72004246711731
80 0.594634413719177
85 0.668669939041138
90 0.518393516540527
95 0.482927918434143
100 0.439416885375977
105 0.363949537277222
110 0.349051952362061
115 0.363134980201721
120 0.487311840057373
125 0.382936120033264
130 0.365899443626404
135 0.551488280296326
140 0.377831220626831
145 0.409889459609985
150 0.471852898597717
155 0.420401096343994
160 0.4040207862854
165 0.373872876167297
170 0.529116034507751
175 0.490180373191833
180 0.475361347198486
185 0.529685258865356
190 0.55340301990509
195 0.495620131492615
200 0.515398740768433
205 0.628528475761414
210 0.568462371826172
215 0.593770265579224
220 0.541411399841309
225 0.643099546432495
230 0.617336988449097
235 0.514062404632568
240 0.626033067703247
245 0.681343078613281
250 0.651542782783508
255 0.698583364486694
260 0.574725151062012
265 0.598791837692261
270 0.556328058242798
275 0.568999409675598
280 0.566839218139648
285 0.558542966842651
290 0.48414134979248
295 0.549570441246033
300 0.5301673412323
305 0.602728128433228
310 0.579327821731567
315 0.499130964279175
320 0.513290524482727
325 0.460081577301025
330 0.666700124740601
335 0.576334953308105
340 0.509349822998047
345 0.729410529136658
350 0.594773292541504
355 0.946196556091309
360 0.846104145050049
365 1.24885606765747
370 1.20794939994812
375 1.41970372200012
380 1.28580629825592
385 1.21320080757141
390 1.6285457611084
395 1.68005657196045
400 1.85550022125244
405 1.88708925247192
410 1.81369471549988
415 2.0822126865387
420 1.7327846288681
425 1.82440209388733
430 1.70281970500946
435 1.7401647567749
440 1.47723293304443
445 1.64950954914093
450 1.51764285564423
455 1.28767061233521
460 1.40334486961365
465 1.40249478816986
470 1.34022724628448
475 1.36065125465393
480 1.23914337158203
485 1.27222585678101
490 1.50877392292023
495 1.07082641124725
500 1.36854982376099
505 1.23319566249847
510 1.12055206298828
515 1.3212742805481
520 1.35265338420868
525 1.28647446632385
530 1.08356523513794
535 1.21394336223602
540 1.16961801052094
545 1.25122666358948
550 1.18145775794983
555 1.11962735652924
560 1.29966187477112
565 1.1642210483551
570 1.12919116020203
575 1.1889021396637
580 1.28580796718597
585 1.15610218048096
590 1.17463147640228
595 1.28368377685547
600 1.1138608455658
605 1.26517987251282
610 1.15725743770599
615 1.23416519165039
620 1.07300662994385
625 1.09641194343567
630 1.3131217956543
635 1.18318653106689
640 1.11897325515747
645 1.01438999176025
650 1.27310609817505
655 1.26826548576355
660 1.14835512638092
665 1.20580983161926
670 1.07861971855164
675 1.17712533473969
680 1.34117066860199
685 1.15934753417969
690 1.09462106227875
695 1.06574988365173
700 1.08323395252228
705 1.09686827659607
710 0.929908752441406
715 1.232293009758
720 1.02990448474884
725 1.05493497848511
730 1.03365218639374
735 1.11433935165405
740 0.922457933425903
745 1.0127626657486
750 0.934172630310059
755 1.04831576347351
760 0.95217227935791
765 0.932521343231201
770 0.788971781730652
775 0.773197412490845
780 0.882502198219299
785 0.972598791122437
790 0.862517476081848
795 0.823683023452759
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.570669531822205
15 1.77983212471008
20 1.84486126899719
25 2.06690859794617
30 1.73836255073547
35 1.510329246521
40 1.23284077644348
45 1.42329180240631
50 1.67685329914093
55 1.47668468952179
60 1.56575393676758
65 1.17489922046661
70 1.44759380817413
75 1.06766581535339
80 0.899852275848389
85 0.975831031799316
90 0.795860528945923
95 0.833104491233826
100 0.69289231300354
105 0.619061946868896
110 0.524532079696655
115 0.554640531539917
120 0.733284950256348
125 0.619951486587524
130 0.573004245758057
135 0.881032347679138
140 0.614004850387573
145 0.669550657272339
150 0.893422245979309
155 0.726583003997803
160 0.614973306655884
165 0.610051155090332
170 0.830718278884888
175 0.726131439208984
180 0.780724287033081
185 0.877269506454468
190 0.852189421653748
195 0.771743416786194
200 0.724810600280762
205 0.908193349838257
210 0.975112438201904
215 0.839786052703857
220 0.789457321166992
225 0.918812036514282
230 0.878826379776001
235 0.784519672393799
240 0.932480812072754
245 0.982739210128784
250 0.994096994400024
255 1.04884791374207
260 0.845896005630493
265 0.918142318725586
270 0.807070016860962
275 0.812634706497192
285 0.799252033233643
290 0.738445520401001
295 0.837479829788208
300 0.89254355430603
305 0.869598388671875
310 0.921597599983215
315 0.73320746421814
320 0.88885235786438
325 0.642300605773926
330 1.13648724555969
335 0.940146327018738
340 0.931355834007263
345 1.16284835338593
350 0.953502535820007
355 1.50365602970123
360 1.32119584083557
365 1.91669821739197
370 1.80336594581604
375 2.11042952537537
380 1.72645890712738
385 1.75869250297546
390 2.08036851882935
395 2.2429051399231
400 2.37869334220886
405 2.50912284851074
410 2.15673470497131
415 2.74610733985901
420 2.38476276397705
425 2.51081347465515
430 2.35300493240356
435 2.47644329071045
440 2.11401557922363
445 2.26788735389709
450 2.23168301582336
455 1.95005464553833
460 1.98013377189636
465 2.1981406211853
470 1.95283555984497
475 1.9451447725296
480 1.70726239681244
485 1.84117817878723
490 2.04420924186707
495 1.54088878631592
500 1.94020903110504
505 1.78394293785095
510 1.65638482570648
515 1.7795934677124
520 1.88369429111481
525 1.83226299285889
530 1.47921538352966
535 1.69804489612579
540 1.70632743835449
545 1.79577171802521
550 1.62684071063995
555 1.6195365190506
560 1.70841121673584
565 1.62945234775543
570 1.60481309890747
575 1.63597297668457
580 1.78410875797272
585 1.60295534133911
590 1.68722796440125
595 1.77366805076599
600 1.50865054130554
605 1.69650316238403
610 1.57489287853241
615 1.7627375125885
620 1.56721699237823
625 1.56260967254639
630 1.72106754779816
635 1.57346367835999
640 1.54324591159821
645 1.38810646533966
650 1.71334779262543
655 1.75409710407257
660 1.50941205024719
665 1.64176034927368
670 1.46647047996521
675 1.54783499240875
680 2.09105706214905
685 1.49159073829651
690 1.40358662605286
695 1.460120677948
700 1.49515748023987
705 1.46859514713287
710 1.27896177768707
715 1.59750914573669
720 1.39854884147644
725 1.3888373374939
730 1.38837075233459
735 1.40715599060059
740 1.25829803943634
745 1.25016701221466
750 1.22424399852753
755 1.41649734973907
760 1.24178433418274
765 1.26371562480927
770 1.14028573036194
775 1.03234422206879
780 1.21400094032288
785 1.22941565513611
790 1.22905743122101
795 1.10021460056305
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
30 0.00499999523162842
35 0.0773117542266846
40 0.00499999523162842
45 0.0424250364303589
50 0.00499999523162842
55 0.153981804847717
60 0.157146453857422
65 0.261334419250488
70 0.207136392593384
75 0.372419238090515
80 0.289416551589966
85 0.361508846282959
90 0.240926384925842
95 0.13275146484375
100 0.185941696166992
105 0.108837008476257
110 0.173571825027466
115 0.171629428863525
120 0.241338610649109
125 0.145920753479004
130 0.158794760704041
135 0.221944332122803
140 0.141657590866089
145 0.150228142738342
150 0.0502835512161255
155 0.114219188690186
160 0.193068385124207
165 0.137694716453552
170 0.227513670921326
175 0.254229307174683
180 0.169998407363892
185 0.182101011276245
190 0.254616618156433
195 0.219496965408325
200 0.305987000465393
205 0.34886360168457
210 0.161812305450439
215 0.347754240036011
220 0.293365478515625
225 0.367386817932129
230 0.355847597122192
235 0.243605136871338
240 0.31958532333374
245 0.379946947097778
250 0.308988571166992
255 0.348318934440613
260 0.30355441570282
265 0.279441356658936
270 0.305585980415344
275 0.325364112854004
280 0.327604055404663
285 0.317833662033081
290 0.22983717918396
295 0.261661171913147
300 0.167791247367859
305 0.33585798740387
310 0.23705792427063
315 0.26505446434021
320 0.137728691101074
325 0.277862548828125
330 0.196912884712219
335 0.212523460388184
340 0.087343692779541
345 0.29597282409668
350 0.23604416847229
355 0.388737082481384
360 0.371012330055237
365 0.581013917922974
370 0.6125328540802
380 0.845153570175171
385 0.667708992958069
390 1.17672276496887
395 1.11720788478851
400 1.33230710029602
405 1.26505553722382
410 1.47065472602844
415 1.41831815242767
420 1.08080673217773
425 1.13799071311951
430 1.05263459682465
435 1.00388622283936
440 0.840450286865234
445 1.03113174438477
450 0.803602695465088
455 0.625286459922791
460 0.826555967330933
465 0.606848835945129
470 0.727619051933289
475 0.77615761756897
480 0.771024227142334
485 0.703273415565491
490 0.973338723182678
495 0.600763916969299
500 0.796890616416931
505 0.682448387145996
510 0.584719300270081
515 0.862955093383789
520 0.821612477302551
525 0.740685939788818
530 0.687915086746216
535 0.729841828346252
540 0.632908582687378
545 0.706681489944458
550 0.736074805259705
555 0.619718194007874
560 0.890912532806396
565 0.698989748954773
570 0.653569102287292
575 0.741831302642822
580 0.787507176399231
585 0.709249019622803
590 0.66203498840332
595 0.793699502944946
600 0.71907114982605
605 0.833856582641602
610 0.739621877670288
615 0.705592751502991
620 0.57879638671875
625 0.630214333534241
630 0.905175924301147
635 0.792909502983093
640 0.694700479507446
645 0.640673637390137
650 0.83286440372467
655 0.782433748245239
660 0.787298202514648
665 0.769859313964844
670 0.690768957138062
675 0.806415677070618
680 0.591284513473511
685 0.827104330062866
690 0.785655498504639
695 0.671378970146179
700 0.671310305595398
705 0.725141525268555
710 0.58085560798645
715 0.867076873779297
720 0.66126012802124
725 0.721032619476318
730 0.678933620452881
735 0.82152271270752
740 0.586617708206177
745 0.775358200073242
750 0.64410126209259
755 0.680134057998657
760 0.662560343742371
765 0.601326942443848
770 0.437657833099365
775 0.514050722122192
780 0.551003456115723
785 0.715781927108765
790 0.495977520942688
795 0.547151565551758
};
\addplot [semithick, color2]
table {%
35 0.532313108444214
40 0.629389643669128
45 0.741127729415894
50 0.860766887664795
60 0.967397689819336
65 0.998236656188965
70 1.0387442111969
75 1.10492277145386
80 1.12600755691528
85 1.21233153343201
90 1.28581058979034
95 1.36905324459076
100 1.42787039279938
105 1.45010566711426
110 1.44543719291687
115 1.51798796653748
120 1.50643563270569
125 1.51715302467346
130 1.51847732067108
135 1.58305943012238
140 1.64334034919739
145 1.68041598796844
150 1.67808449268341
155 1.73041641712189
160 1.76089406013489
165 1.83493328094482
170 1.83702528476715
175 1.81135165691376
180 1.82734537124634
185 1.84554529190063
190 1.82963454723358
195 1.85630095005035
200 1.80893349647522
205 1.83496701717377
210 1.86655223369598
215 1.9005343914032
220 1.92626917362213
225 1.9613219499588
230 1.96426641941071
235 2.01746845245361
240 2.03427743911743
245 2.06554460525513
250 2.10222053527832
255 2.09181070327759
260 2.10614085197449
265 2.13639855384827
270 2.14593148231506
275 2.16699934005737
280 2.14290595054626
285 2.14363241195679
290 2.17768740653992
295 2.17728042602539
300 2.16210150718689
305 2.15253353118896
310 2.13595914840698
320 2.16811466217041
325 2.1588830947876
330 2.15687441825867
335 2.16794562339783
340 2.16451859474182
345 2.17188501358032
350 2.18293023109436
355 2.18553948402405
360 2.20994997024536
365 2.21565008163452
370 2.25519752502441
375 2.26217603683472
380 2.26627850532532
385 2.27268433570862
395 2.26388692855835
400 2.29322147369385
405 2.28740692138672
410 2.29320812225342
415 2.34707236289978
420 2.36113667488098
425 2.3796546459198
430 2.39319610595703
435 2.38784337043762
445 2.40721106529236
450 2.36212801933289
455 2.37278771400452
460 2.36565685272217
465 2.37854504585266
470 2.39372992515564
475 2.38631629943848
480 2.41356158256531
485 2.45598125457764
490 2.44832992553711
495 2.45647287368774
500 2.47249412536621
505 2.47029399871826
510 2.49562859535217
515 2.47624588012695
520 2.43556356430054
525 2.46687579154968
530 2.46233820915222
535 2.43828010559082
540 2.4492883682251
545 2.45047616958618
550 2.47047233581543
555 2.49541616439819
560 2.47790718078613
565 2.48040676116943
570 2.50165867805481
575 2.47245121002197
580 2.46380805969238
585 2.44690871238708
590 2.45471048355103
595 2.45511293411255
600 2.4401535987854
605 2.440016746521
610 2.46161222457886
615 2.44375538825989
620 2.47675323486328
625 2.50324201583862
630 2.49918389320374
635 2.53194618225098
640 2.52346301078796
645 2.55617451667786
650 2.57203030586243
655 2.57850050926208
660 2.56814026832581
665 2.5772693157196
670 2.58293867111206
675 2.58541989326477
680 2.5633692741394
685 2.57009410858154
690 2.553555727005
695 2.54463076591492
700 2.54242348670959
705 2.53787803649902
710 2.53508353233337
715 2.53021454811096
720 2.54600954055786
725 2.55614352226257
730 2.54521608352661
735 2.56647205352783
740 2.56233716011047
745 2.59050321578979
750 2.6248197555542
755 2.61413240432739
760 2.60065412521362
765 2.59523868560791
770 2.57640099525452
775 2.58115220069885
780 2.57730078697205
785 2.56116318702698
790 2.54681849479675
795 2.54675960540771
};
\addlegendentry{\NBR{}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.227476716041565
10 0.2781662940979
15 0.210472583770752
20 0.5677330493927
25 0.63401210308075
30 0.712218046188354
35 1.0961127281189
40 0.907012701034546
45 1.06033253669739
50 1.04794657230377
55 0.938081979751587
60 1.01007950305939
65 0.928090333938599
70 1.37966573238373
75 1.37026309967041
80 1.20792531967163
85 1.65221512317657
90 1.45243465900421
95 1.59277844429016
100 1.33981072902679
105 1.53531193733215
110 1.33758401870728
115 1.71578097343445
120 1.57134878635406
125 1.52745580673218
130 1.60204935073853
135 1.79188477993011
140 1.95727837085724
145 1.59711420536041
150 1.6994606256485
155 1.93767166137695
160 1.74079978466034
165 2.12032389640808
170 1.80652832984924
175 1.77756297588348
180 1.70907032489777
185 1.82685971260071
190 1.82629704475403
195 1.92746436595917
200 1.78875172138214
205 1.98876285552979
210 1.99865984916687
215 1.94694519042969
220 2.00700330734253
225 2.07166647911072
230 1.94807553291321
235 2.16116642951965
240 2.10642552375793
245 2.2175304889679
250 2.20367503166199
255 1.93413472175598
260 2.17197799682617
265 2.15987920761108
270 2.22789716720581
275 2.253901720047
280 2.04887533187866
285 2.20876121520996
290 2.17251992225647
295 2.16912913322449
300 2.05362629890442
305 2.16092038154602
310 2.13788247108459
315 2.15922975540161
320 2.32349562644958
325 2.10789752006531
330 2.15506982803345
335 2.13112378120422
340 2.13693118095398
345 2.18944787979126
350 2.23654627799988
355 2.34175992012024
360 2.27877020835876
365 2.19497084617615
370 2.40795636177063
375 2.18578124046326
380 2.21816492080688
385 2.28138709068298
390 2.31226348876953
395 2.24668383598328
400 2.40031337738037
405 2.36725473403931
410 2.22638988494873
415 2.5952136516571
420 2.37983727455139
425 2.44188976287842
430 2.3414740562439
435 2.36284422874451
440 2.43410563468933
445 2.2951135635376
450 2.27963137626648
455 2.45445466041565
460 2.39197516441345
465 2.43169045448303
470 2.46913886070251
475 2.38221096992493
480 2.48583030700684
485 2.57656908035278
490 2.40089416503906
495 2.4489758014679
500 2.5438404083252
505 2.45373797416687
510 2.5595531463623
515 2.3501513004303
520 2.29179191589355
525 2.62008023262024
530 2.41721177101135
535 2.3754346370697
540 2.53079509735107
545 2.56786847114563
550 2.49012327194214
555 2.46640014648438
560 2.49751615524292
565 2.43470931053162
570 2.52419757843018
575 2.32634353637695
580 2.5073664188385
585 2.3718273639679
590 2.52101302146912
595 2.50033330917358
600 2.32999348640442
605 2.52324032783508
610 2.47751092910767
615 2.38236832618713
620 2.60281252861023
625 2.70643448829651
630 2.47192716598511
635 2.55932927131653
640 2.46385884284973
645 2.70649147033691
650 2.49335837364197
655 2.64810490608215
660 2.63391160964966
665 2.53583097457886
670 2.59901571273804
675 2.4812273979187
680 2.55213618278503
685 2.54043292999268
690 2.53233575820923
695 2.5714373588562
700 2.5203800201416
705 2.5671968460083
710 2.46166515350342
715 2.51805400848389
720 2.65099763870239
725 2.60327386856079
730 2.49494504928589
735 2.66917157173157
740 2.53825283050537
745 2.65882706642151
750 2.75827050209045
755 2.57618594169617
760 2.50892615318298
765 2.45703625679016
770 2.53730797767639
775 2.5715115070343
780 2.63186693191528
785 2.64530754089355
790 2.47577333450317
795 2.5085141658783
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.871636867523193
10 0.832026720046997
15 0.824617862701416
20 1.567263007164
25 1.65434515476227
30 1.88711380958557
35 2.10354328155518
40 1.74911236763
45 1.82184708118439
50 1.83213889598846
55 1.99236512184143
60 1.6481602191925
65 1.5637880563736
70 2.02011823654175
75 2.09216856956482
80 1.76520264148712
85 2.6767566204071
90 2.08074450492859
95 2.27747845649719
100 1.94788610935211
105 2.26913928985596
110 2.02690696716309
115 2.47757005691528
120 2.22583508491516
125 2.14218664169312
130 2.25187158584595
135 2.62957143783569
140 2.74261975288391
145 2.30528569221497
150 2.48663878440857
155 2.51885938644409
160 2.33562326431274
165 2.67855739593506
170 2.34615707397461
175 2.29337167739868
180 2.35891628265381
185 2.33501553535461
190 2.37575244903564
200 2.42418456077576
205 2.76843166351318
210 2.5828742980957
215 2.45466184616089
220 2.55875515937805
225 2.60760569572449
230 2.40197324752808
235 2.68842959403992
240 2.63587069511414
245 2.89725279808044
250 2.59125852584839
255 2.48966073989868
260 2.63203001022339
265 2.67382335662842
270 2.82936573028564
275 2.743647813797
280 2.55925130844116
285 2.74893093109131
290 2.75525522232056
295 2.62589502334595
300 2.52100610733032
305 2.72650599479675
310 2.74036383628845
315 2.54863977432251
320 2.77759289741516
325 2.64808177947998
330 2.59536719322205
335 2.65689158439636
340 2.63811612129211
345 2.73895144462585
350 2.69704699516296
355 2.87113094329834
360 2.78497076034546
365 2.61332249641418
370 2.89984798431396
375 2.5101752281189
380 2.58485221862793
385 2.71061301231384
390 2.76714444160461
395 2.69604110717773
400 2.84836053848267
405 2.8656370639801
410 2.62251901626587
415 3.07948303222656
420 2.94791603088379
425 2.8994255065918
430 2.79075694084167
440 2.85282444953918
445 2.74952578544617
450 2.55637192726135
455 2.95507621765137
460 2.760573387146
465 2.97995567321777
470 2.81375956535339
475 2.88400769233704
480 2.77862548828125
485 2.96094346046448
490 2.81064462661743
495 2.91792678833008
500 3.01349592208862
505 2.90711832046509
510 2.9501166343689
515 2.74510979652405
520 2.74082517623901
525 2.94032073020935
530 2.80393743515015
535 2.74559617042542
540 3.01348972320557
545 2.95833563804626
550 2.94443106651306
555 2.8225736618042
560 2.83181309700012
565 2.7715528011322
570 2.90802359580994
575 2.67896842956543
580 2.87347459793091
585 2.71410012245178
590 2.95757818222046
595 2.91124224662781
600 2.79028701782227
605 2.86260271072388
610 2.8097505569458
615 2.70496320724487
620 2.8949499130249
625 3.09121990203857
630 2.89614510536194
635 2.97049999237061
640 2.78420257568359
645 3.14209938049316
650 2.83528208732605
655 3.10395097732544
660 3.03293943405151
665 2.86108064651489
670 2.93149280548096
675 2.93551898002625
680 2.99688863754272
685 2.85742902755737
690 2.98930501937866
695 2.88259816169739
700 2.91166019439697
705 2.91314554214478
710 2.76833653450012
715 2.83497762680054
720 3.05827379226685
725 2.95304274559021
730 2.82598042488098
735 3.01287388801575
740 2.94328236579895
745 2.98090815544128
750 3.12192416191101
755 2.84664440155029
760 2.84017562866211
765 2.81501960754395
770 2.82210826873779
775 2.90136337280273
780 2.90866327285767
785 3.09272217750549
790 2.81595897674561
795 2.96270132064819
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
30 0.00499999523162842
35 0.0886821746826172
40 0.0649131536483765
45 0.298817992210388
50 0.263754367828369
55 0.00499999523162842
60 0.37199878692627
65 0.292392611503601
70 0.739212989807129
75 0.648357510566711
80 0.65064811706543
85 0.627673745155334
90 0.824124813079834
95 0.90807843208313
100 0.731735467910767
105 0.80148446559906
110 0.648261070251465
115 0.953991889953613
120 0.916862487792969
125 0.91272497177124
130 0.952226877212524
135 0.954198122024536
140 1.17193698883057
145 0.88894248008728
150 0.912282466888428
155 1.3564840555191
160 1.14597630500793
165 1.56209051609039
170 1.26689970493317
175 1.26175427436829
180 1.05922436714172
185 1.31870377063751
190 1.27684152126312
195 1.45568180084229
200 1.1533191204071
205 1.20909404754639
210 1.41444528102875
215 1.4392284154892
220 1.45525133609772
225 1.53572738170624
230 1.49417793750763
235 1.63390326499939
240 1.57698023319244
245 1.53780794143677
250 1.81609153747559
255 1.37860882282257
260 1.71192622184753
265 1.64593505859375
270 1.62642848491669
275 1.76415550708771
280 1.53849947452545
285 1.6685916185379
290 1.58978497982025
295 1.71236312389374
300 1.58624637126923
305 1.59533452987671
310 1.53540110588074
315 1.76981961727142
320 1.86939859390259
325 1.56771337985992
330 1.71477234363556
335 1.60535621643066
340 1.63574635982513
345 1.63994419574738
350 1.77604568004608
355 1.81238889694214
360 1.77256989479065
365 1.7766193151474
370 1.91606473922729
375 1.86138713359833
380 1.85147774219513
385 1.85216093063354
390 1.85738253593445
395 1.7973268032074
400 1.95226609706879
405 1.86887228488922
410 1.8302606344223
415 2.11094403266907
420 1.81175875663757
425 1.98435425758362
430 1.89219093322754
435 1.90330719947815
440 2.01538705825806
445 1.84070122241974
450 2.00289058685303
455 1.95383298397064
460 2.02337670326233
465 1.88342487812042
470 2.12451791763306
475 1.88041436672211
480 2.19303512573242
485 2.19219470024109
490 1.99114346504211
495 1.98002457618713
500 2.07418513298035
505 2.00035786628723
510 2.16898965835571
515 1.95519304275513
520 1.84275877475739
525 2.29983997344971
530 2.03048634529114
535 2.00527334213257
540 2.04810047149658
545 2.17740154266357
550 2.03581523895264
555 2.11022663116455
560 2.16321897506714
565 2.09786581993103
570 2.14037179946899
575 1.97371876239777
580 2.14125847816467
585 2.02955484390259
590 2.08444809913635
595 2.08942437171936
600 1.86970019340515
605 2.18387794494629
610 2.14527130126953
615 2.05977344512939
620 2.31067514419556
625 2.32164907455444
630 2.0477089881897
635 2.14815831184387
640 2.14351511001587
645 2.27088356018066
650 2.15143442153931
655 2.19225883483887
660 2.23488354682922
665 2.21058130264282
670 2.26653838157654
675 2.02693557739258
680 2.10738348960876
685 2.22343683242798
690 2.07536649703979
695 2.26027655601501
700 2.12909960746765
705 2.22124838829041
710 2.15499377250671
715 2.20113039016724
720 2.24372148513794
725 2.25350522994995
730 2.16390943527222
735 2.32546925544739
740 2.13322329521179
745 2.33674621582031
750 2.3946168422699
755 2.30572748184204
760 2.17767667770386
765 2.0990526676178
770 2.25250768661499
775 2.24165964126587
780 2.35507035255432
785 2.19789266586304
790 2.13558769226074
795 2.05432724952698
};
\addplot [semithick, color3]
table {%
35 0
330 0.00139272212982178
340 0.00165557861328125
355 0.0102033615112305
360 0.015608549118042
365 0.0178258419036865
370 0.0291620492935181
375 0.0443171262741089
385 0.060782790184021
390 0.0761774778366089
395 0.089184045791626
400 0.115895867347717
405 0.13655149936676
410 0.14726734161377
415 0.169039487838745
420 0.200775861740112
425 0.221786141395569
430 0.264484882354736
440 0.298835754394531
445 0.331724405288696
450 0.371953248977661
455 0.381739377975464
460 0.410563349723816
465 0.437773942947388
470 0.505205512046814
480 0.582879781723022
485 0.61548900604248
490 0.703105449676514
495 0.753352642059326
500 0.786557793617249
505 0.805181503295898
510 0.844732046127319
515 0.864283323287964
520 0.917128801345825
525 0.904493570327759
530 0.949646711349487
545 1.11056208610535
550 1.1439311504364
555 1.15724074840546
560 1.20916998386383
565 1.22941970825195
570 1.26061487197876
575 1.28085958957672
585 1.41297507286072
590 1.45071697235107
595 1.50574457645416
600 1.53334391117096
605 1.56389224529266
610 1.58633553981781
615 1.5852267742157
620 1.61170363426208
625 1.66296470165253
630 1.71935045719147
645 1.82024729251862
650 1.86153674125671
655 1.90005719661713
660 1.9260368347168
665 1.90410661697388
670 1.94316983222961
680 2.0409688949585
685 2.04373621940613
690 2.06263303756714
695 2.09253668785095
700 2.12753558158875
705 2.16871619224548
710 2.14724040031433
715 2.19907331466675
720 2.26091289520264
725 2.27480483055115
730 2.3328537940979
735 2.38096642494202
740 2.39460921287537
745 2.42750406265259
750 2.40715360641479
755 2.40259075164795
760 2.42860317230225
765 2.42645359039307
770 2.38782405853271
775 2.42246627807617
780 2.43989849090576
785 2.4713761806488
790 2.49675989151001
795 2.54814863204956
};
\addlegendentry{\TTBR{10}}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0
175 0
180 0
185 0
190 0
195 0
200 0
205 0
210 0
215 0
220 0
225 0
230 0
235 0
240 0
245 0
250 0
255 0
260 0
265 0
270 0
275 0
280 0
285 0
290 0
295 0
300 0
305 0
310 0
315 0
320 0
325 0.000698208808898926
330 0.00905048847198486
335 0.00101518630981445
340 0.000825285911560059
345 0.0203484296798706
350 0.0118591785430908
355 0.027626633644104
360 0.0385349988937378
365 0.0245710611343384
370 0.0803689956665039
375 0.106910824775696
380 0.0771832466125488
385 0.0702835321426392
390 0.135390162467957
395 0.129580736160278
400 0.211553931236267
405 0.224958062171936
410 0.181921482086182
415 0.229588627815247
420 0.292438507080078
425 0.282462120056152
430 0.428471326828003
435 0.328400135040283
440 0.348568081855774
445 0.412142515182495
450 0.511189818382263
455 0.360941171646118
460 0.484230518341064
465 0.618945598602295
470 0.800420880317688
475 0.620215773582458
480 0.68421459197998
485 0.73945426940918
490 0.974256157875061
495 0.835960626602173
500 0.851382255554199
505 0.930787324905396
510 0.897068977355957
515 0.821073889732361
520 1.10937213897705
525 0.885809540748596
530 1.15203273296356
535 1.22500061988831
540 1.30186378955841
545 1.27878201007843
550 1.05465698242188
555 1.20253956317902
560 1.24931442737579
565 1.29378020763397
570 1.44336700439453
575 1.44357717037201
580 1.73906803131104
585 1.51917898654938
590 1.4667329788208
595 1.6345077753067
600 1.48697507381439
605 1.65720570087433
610 1.60067987442017
615 1.7313072681427
620 1.70451676845551
625 1.82556080818176
630 2.02920818328857
635 1.72289729118347
640 1.90224778652191
645 1.82599329948425
650 2.0203332901001
655 1.9741598367691
660 2.00741791725159
665 1.87569713592529
670 1.99633920192719
675 2.24943017959595
680 2.163405418396
685 2.03970408439636
690 2.10643815994263
695 2.21674251556396
700 2.12068867683411
705 2.28460431098938
710 2.0991005897522
715 2.52623558044434
720 2.47257971763611
725 2.20368242263794
730 2.62308526039124
735 2.45747804641724
740 2.38010263442993
745 2.32936406135559
750 2.38378262519836
755 2.4406406879425
760 2.3857696056366
765 2.60803723335266
770 2.18707132339478
775 2.62259817123413
780 2.45138931274414
785 2.60412740707397
790 2.61832547187805
795 2.74549221992493
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
320 -0.00499999523162842
325 -0.000881314277648926
330 0.0483886003494263
335 0.000988483428955078
340 -0.000131487846374512
345 0.0705716609954834
350 0.0528411865234375
355 0.102424740791321
360 0.133967876434326
365 0.0714716911315918
370 0.239575386047363
375 0.306573271751404
380 0.19874632358551
385 0.226347923278809
390 0.402294516563416
395 0.290140628814697
400 0.427058577537537
405 0.4650559425354
410 0.443809628486633
415 0.414696455001831
420 0.597842454910278
425 0.586702466011047
430 0.747859954833984
435 0.60312032699585
440 0.629552602767944
445 0.758617997169495
450 0.900713324546814
455 0.730743885040283
460 0.783470392227173
465 1.03733718395233
470 1.25465559959412
475 0.994193196296692
480 0.970576047897339
485 1.05365288257599
490 1.52386486530304
495 1.21107649803162
500 1.23640835285187
505 1.32945108413696
510 1.39803063869476
515 1.24845349788666
520 1.64218771457672
525 1.38308691978455
530 1.5154709815979
535 1.74313676357269
540 1.78799426555634
545 1.71061325073242
550 1.60623788833618
555 1.62630879878998
560 1.72956728935242
565 1.86210644245148
570 2.08266353607178
575 2.01475715637207
580 2.36870002746582
585 2.03222465515137
590 1.86887300014496
595 2.38496327400208
600 1.95678687095642
605 2.00539183616638
610 2.03152084350586
615 2.26993083953857
620 2.23745942115784
625 2.3271107673645
630 2.79594445228577
635 2.27232336997986
640 2.36660027503967
645 2.34834718704224
650 2.56566071510315
655 2.4831268787384
660 2.61089706420898
665 2.32580757141113
670 2.4927031993866
675 2.88917899131775
680 2.7307186126709
685 2.50064063072205
690 2.50235915184021
695 2.82993626594543
700 2.73082280158997
705 2.86821436882019
710 2.82935357093811
715 3.14944791793823
720 2.97474408149719
725 2.79512786865234
730 3.13376474380493
735 2.95349979400635
740 3.0022177696228
745 2.93105983734131
750 2.94952893257141
755 2.93381786346436
760 2.95887589454651
765 3.08280420303345
770 2.57422852516174
775 3.24997234344482
780 2.94324207305908
785 3.17903423309326
790 2.97308993339539
795 3.35871124267578
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
410 0.00499999523162842
415 0.0444808006286621
420 0.00499999523162842
425 0.00499999523162842
430 0.109082818031311
435 0.0536800622940063
440 0.0675836801528931
445 0.0656669139862061
450 0.121666312217712
455 0.00499999523162842
460 0.184990644454956
465 0.200554013252258
470 0.34618616104126
475 0.246238350868225
480 0.397853255271912
485 0.425255537033081
490 0.424647569656372
495 0.460844874382019
500 0.46635627746582
505 0.532123565673828
510 0.396107196807861
515 0.393694162368774
520 0.57655668258667
525 0.388532161712646
530 0.788594484329224
535 0.706864356994629
540 0.815733313560486
545 0.846950769424438
550 0.503076076507568
555 0.778770446777344
560 0.76906156539917
565 0.725454092025757
570 0.804070472717285
575 0.872397184371948
580 1.10943603515625
585 1.0061331987381
590 1.06459295749664
595 0.884052515029907
600 1.01716327667236
605 1.30901956558228
610 1.16983902454376
615 1.19268357753754
620 1.17157387733459
625 1.32401072978973
630 1.26247179508209
635 1.17347121238708
640 1.43789541721344
645 1.30363941192627
650 1.47500574588776
655 1.46519291400909
660 1.4039386510849
665 1.42558658123016
670 1.49997508525848
675 1.60968160629272
680 1.59609246253967
685 1.5787672996521
690 1.71051692962646
695 1.60354888439178
700 1.51055467128754
705 1.70099401473999
710 1.36884748935699
715 1.90302336215973
720 1.97041523456573
725 1.61223685741425
730 2.11240553855896
735 1.96145641803741
740 1.75798773765564
745 1.72766804695129
750 1.81803631782532
755 1.94746339321136
760 1.81266343593597
765 2.13327050209045
770 1.79991400241852
775 1.99522376060486
780 1.95953667163849
785 2.02922081947327
790 2.26356101036072
795 2.13227295875549
};
\addplot [semithick, color4]
table {%
35 0
370 0.0010305643081665
395 0.01300048828125
405 0.0264865159988403
415 0.0373293161392212
420 0.0454988479614258
425 0.0551303625106812
430 0.0789506435394287
435 0.0895736217498779
440 0.0983207225799561
445 0.114066004753113
450 0.137333273887634
455 0.148074746131897
460 0.162201166152954
465 0.18099319934845
470 0.220772504806519
475 0.253346920013428
480 0.279288768768311
485 0.302063345909119
490 0.361038446426392
495 0.398697376251221
500 0.425200939178467
505 0.44180703163147
510 0.468319892883301
515 0.486432552337646
520 0.531153082847595
525 0.526857733726501
530 0.572160959243774
535 0.620263338088989
540 0.675720930099487
545 0.725759267807007
550 0.75588583946228
555 0.770617723464966
560 0.812078475952148
565 0.833611011505127
570 0.861596822738647
575 0.883176445960999
580 0.93817126750946
585 0.989376783370972
590 1.03011345863342
595 1.08804738521576
600 1.10952377319336
605 1.14060008525848
610 1.16054797172546
615 1.17128562927246
620 1.20564877986908
630 1.3073902130127
635 1.34359884262085
640 1.37359499931335
645 1.40903866291046
650 1.44662117958069
655 1.4937869310379
660 1.51599192619324
665 1.49849617481232
670 1.5328973531723
680 1.62733328342438
685 1.63473451137543
690 1.65393102169037
695 1.68307852745056
705 1.77022802829742
710 1.76050531864166
720 1.86842012405396
725 1.87903296947479
730 1.93187999725342
735 1.96966743469238
740 1.98687326908112
745 2.02097773551941
750 1.99549794197083
755 2.00470614433289
760 2.03364205360413
765 2.04163360595703
770 2.01208019256592
780 2.07325530052185
785 2.11090540885925
790 2.12579345703125
795 2.17177557945251
};
\addlegendentry{\TTBR{15}}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
105 0
110 0
115 0
120 0
125 0
130 0
135 0
140 0
145 0
150 0
155 0
160 0
165 0
170 0
175 0
180 0
185 0
190 0
195 0
200 0
205 0
210 0
215 0
220 0
225 0
230 0
235 0
240 0
245 0
250 0
255 0
260 0
265 0
270 0
275 0
280 0
285 0
290 0
295 0
300 0
305 0
310 0
315 0
320 0
325 0
330 0
335 0
340 0
345 0
350 0
355 0.00465965270996094
360 0
365 0
370 0.00255405902862549
375 0.0182863473892212
380 0.0144408941268921
385 0.0141860246658325
390 0.0304359197616577
395 0.0111002922058105
400 0.0465065240859985
405 0.0504498481750488
410 0.0523681640625
415 0.0562580823898315
420 0.0713729858398438
425 0.0978569984436035
430 0.177842020988464
435 0.120867133140564
440 0.111679434776306
445 0.162585020065308
450 0.219128847122192
455 0.146563410758972
460 0.196741938591003
465 0.309386134147644
470 0.399322867393494
475 0.339700222015381
480 0.344177484512329
485 0.378551483154297
490 0.559388518333435
495 0.460354447364807
500 0.494911551475525
505 0.515565156936646
510 0.525290608406067
515 0.470966458320618
520 0.691594839096069
525 0.5293208360672
530 0.777477264404297
535 0.831627607345581
540 0.90376889705658
545 0.875558614730835
550 0.681852340698242
555 0.794718027114868
560 0.819545984268188
565 0.928205847740173
570 1.02752840518951
575 1.05482566356659
580 1.26052236557007
585 1.04029154777527
590 1.07987451553345
595 1.22508358955383
600 1.07854044437408
605 1.2450624704361
610 1.194460272789
615 1.33568620681763
620 1.28083348274231
625 1.4405791759491
630 1.57656896114349
635 1.33200109004974
640 1.45503544807434
645 1.44256579875946
650 1.59876394271851
655 1.61099374294281
660 1.59601449966431
665 1.45409834384918
670 1.57280933856964
675 1.79035317897797
680 1.76829981803894
685 1.65057289600372
690 1.74536919593811
695 1.80004668235779
700 1.75763893127441
705 1.87931573390961
710 1.72229409217834
715 2.14339256286621
720 2.03088331222534
725 1.81965970993042
730 2.16997599601746
735 2.02215027809143
740 1.99975645542145
745 1.96102595329285
750 1.96503400802612
755 2.09534049034119
760 2.02221083641052
765 2.22591638565063
770 1.81527650356293
775 2.20935487747192
780 2.17965316772461
785 2.22858572006226
790 2.19955706596375
795 2.34408593177795
};
\addplot [line width=0.12pt, color4, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
350 -0.00499999523162842
355 0.0224869251251221
360 -0.00499999523162842
365 -0.00499999523162842
370 0.00929677486419678
375 0.0754971504211426
380 0.0635565519332886
385 0.0615915060043335
390 0.121452927589417
395 0.0417522192001343
400 0.129624843597412
405 0.131073594093323
410 0.194265246391296
415 0.14018440246582
420 0.215506434440613
425 0.232714533805847
430 0.371167898178101
435 0.29305624961853
440 0.247846245765686
445 0.341911315917969
450 0.443985462188721
455 0.407409310340881
460 0.367053508758545
465 0.598289370536804
470 0.737649917602539
475 0.610891342163086
480 0.559386014938354
485 0.596672534942627
490 0.969424724578857
495 0.7398841381073
500 0.765576958656311
505 0.818637013435364
510 0.945422291755676
515 0.790173768997192
520 1.14837324619293
525 0.906508207321167
530 1.07382714748383
535 1.24689447879791
540 1.35057461261749
545 1.26176786422729
550 1.11224150657654
555 1.15448045730591
560 1.18446803092957
565 1.42542922496796
570 1.56953477859497
575 1.58478224277496
580 1.84178721904755
585 1.42154657840729
590 1.40705716609955
595 1.90327060222626
600 1.49409210681915
605 1.57683968544006
610 1.56781089305878
615 1.82300221920013
620 1.75955247879028
625 1.87681555747986
630 2.23677396774292
635 1.83941125869751
640 1.87537336349487
645 1.88929200172424
650 2.07653474807739
655 2.09109878540039
660 2.16276979446411
665 1.86370432376862
670 2.05299639701843
675 2.40013694763184
680 2.29781103134155
685 2.0659499168396
690 2.06716394424438
695 2.38475728034973
700 2.33332681655884
705 2.3982367515564
710 2.41813492774963
715 2.73027873039246
720 2.46616506576538
725 2.34422254562378
730 2.68235731124878
735 2.49746346473694
740 2.60283255577087
745 2.5386073589325
750 2.44414758682251
755 2.55240750312805
760 2.56873822212219
765 2.69769692420959
770 2.18499612808228
775 2.78244543075562
780 2.60240626335144
785 2.74096298217773
790 2.5273642539978
795 2.88104057312012
};
\addplot [line width=0.12pt, color4, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
455 0.00499999523162842
460 0.0264304876327515
465 0.0204828977584839
470 0.0609958171844482
475 0.0685092210769653
480 0.128969073295593
485 0.160430550575256
490 0.149352312088013
495 0.180824875831604
500 0.224246263504028
505 0.212493300437927
510 0.105158925056458
515 0.151759147644043
520 0.234816431999207
525 0.152133584022522
530 0.481127142906189
535 0.416360855102539
540 0.456963300704956
545 0.489349365234375
550 0.251463174819946
555 0.434955835342407
560 0.454623937606812
565 0.43098247051239
570 0.485522031784058
575 0.524869084358215
580 0.67925763130188
585 0.659036636352539
590 0.752691984176636
595 0.546896457672119
600 0.662988901138306
605 0.913285255432129
610 0.821109771728516
615 0.84837007522583
620 0.802114486694336
625 1.00434279441833
630 0.916364073753357
635 0.824590921401978
640 1.03469753265381
645 0.995839595794678
650 1.12099313735962
655 1.13088858127594
660 1.02925932407379
665 1.04449224472046
670 1.09262251853943
675 1.18056929111481
680 1.23878860473633
685 1.23519599437714
690 1.42357432842255
695 1.21533608436584
700 1.1819509267807
705 1.36039459705353
710 1.02645325660706
715 1.55650651454926
720 1.59560179710388
725 1.29509687423706
730 1.65759468078613
735 1.5468373298645
740 1.39668023586273
745 1.38344466686249
750 1.48592054843903
755 1.63827335834503
760 1.47568345069885
765 1.7541356086731
770 1.44555687904358
775 1.63626456260681
780 1.75690031051636
785 1.71620845794678
790 1.87175011634827
795 1.8071311712265
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_asc_horda_runtime_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, at={(0.03,0.96)},anchor=north west},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.323687160813311, ymax=6.68743037707953,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0.0981712353006116)
--(axis cs:60,0.231286362147044)
--(axis cs:65,0.0582927759786178)
--(axis cs:70,0.391332600401795)
--(axis cs:75,0.340298284583685)
--(axis cs:80,0.524654231036515)
--(axis cs:85,0.214450074755653)
--(axis cs:90,0.608684250048391)
--(axis cs:95,0.0881214557735539)
--(axis cs:100,0.503643094379804)
--(axis cs:105,0.912240097674517)
--(axis cs:110,0.547119138082003)
--(axis cs:115,0.653007581663114)
--(axis cs:120,0.417916819718977)
--(axis cs:125,1.2585113240895)
--(axis cs:130,0.443309190961139)
--(axis cs:135,0.777911763741715)
--(axis cs:140,1.98007845556419)
--(axis cs:145,1.58602956197875)
--(axis cs:150,2.23431262273095)
--(axis cs:155,2.36448917407178)
--(axis cs:160,1.34062982742565)
--(axis cs:165,2.5655944322256)
--(axis cs:170,2.29128605287894)
--(axis cs:175,1.78179080540155)
--(axis cs:180,1.54086496518944)
--(axis cs:185,0.96314803523394)
--(axis cs:190,0.456878765552239)
--(axis cs:195,0.126414100943812)
--(axis cs:200,0.586597905485488)
--(axis cs:205,0.636411176985289)
--(axis cs:210,0.622303700179488)
--(axis cs:215,0.876855589656298)
--(axis cs:220,0.617292404027973)
--(axis cs:225,0.558010584460303)
--(axis cs:230,0.594703938816457)
--(axis cs:235,0.636019326106833)
--(axis cs:240,0.662349553338343)
--(axis cs:245,0.742273008782574)
--(axis cs:250,0.62365029174908)
--(axis cs:255,0.560094503073849)
--(axis cs:260,0.691605944739329)
--(axis cs:265,0.635818165306601)
--(axis cs:270,0.507720051895119)
--(axis cs:275,0.486705521566771)
--(axis cs:280,0.577002707727663)
--(axis cs:285,0.767013336719714)
--(axis cs:290,0.563827852564583)
--(axis cs:295,0.489439084050578)
--(axis cs:300,0.581343712104676)
--(axis cs:305,0.557214551050019)
--(axis cs:310,0.506497432953429)
--(axis cs:315,0.564773818936584)
--(axis cs:320,0.574364104834675)
--(axis cs:325,0.592170661509238)
--(axis cs:330,0.422645665270793)
--(axis cs:335,0.478041828870351)
--(axis cs:340,0.437957767131106)
--(axis cs:345,0.423531748558328)
--(axis cs:350,0.436774356160025)
--(axis cs:355,0.355984066061778)
--(axis cs:360,0.362192335313744)
--(axis cs:365,0.434139472701227)
--(axis cs:370,0.38165620151138)
--(axis cs:375,0.341374376367089)
--(axis cs:380,0.366692728400149)
--(axis cs:385,0.269302087735973)
--(axis cs:390,0.302211263401807)
--(axis cs:395,0.280708289806857)
--(axis cs:400,0.256414933936538)
--(axis cs:405,0.339519977289137)
--(axis cs:410,0.332156005830266)
--(axis cs:415,0.408791041482756)
--(axis cs:420,0.270295103260664)
--(axis cs:425,0.331597235055831)
--(axis cs:430,0.362962679943612)
--(axis cs:435,0.253803900883839)
--(axis cs:440,0.276582026493749)
--(axis cs:445,0.269638451635153)
--(axis cs:450,0.252269008490308)
--(axis cs:455,0.276252692026894)
--(axis cs:460,0.234154727197428)
--(axis cs:465,0.291001356837202)
--(axis cs:470,0.287193945379755)
--(axis cs:475,0.235052244969378)
--(axis cs:480,0.246802200962244)
--(axis cs:485,0.292003737335889)
--(axis cs:490,0.248483736346012)
--(axis cs:495,0.274256895237743)
--(axis cs:500,0.217356676512148)
--(axis cs:505,0.288038130827261)
--(axis cs:510,0.280586950961575)
--(axis cs:515,0.224396344104217)
--(axis cs:520,0.26506858182456)
--(axis cs:525,0.26689213694974)
--(axis cs:530,0.282592341270246)
--(axis cs:535,0.223926199966581)
--(axis cs:540,0.237350537513151)
--(axis cs:545,0.242176780311573)
--(axis cs:550,0.241296536844437)
--(axis cs:555,0.264000528053538)
--(axis cs:560,0.214554033649987)
--(axis cs:565,0.256091347523161)
--(axis cs:570,0.330195500063695)
--(axis cs:575,0.300313955580156)
--(axis cs:580,0.269039289962544)
--(axis cs:585,0.234791020961678)
--(axis cs:590,0.265063737175658)
--(axis cs:595,0.180168977372355)
--(axis cs:600,0.246401000709857)
--(axis cs:605,0.276943969081702)
--(axis cs:610,0.274481971777823)
--(axis cs:615,0.315415764586222)
--(axis cs:620,0.313265544746328)
--(axis cs:625,0.174736937000455)
--(axis cs:630,0.361506393149858)
--(axis cs:635,0.240648749744406)
--(axis cs:640,0.315281696278559)
--(axis cs:645,0.257807398775832)
--(axis cs:650,0.269958313753031)
--(axis cs:655,0.338228434024817)
--(axis cs:660,0.312278802532527)
--(axis cs:665,0.167184419785055)
--(axis cs:670,0.243030972854682)
--(axis cs:675,0.290257909551951)
--(axis cs:680,0.292230801845181)
--(axis cs:685,0.328842444966085)
--(axis cs:690,0.338172477284092)
--(axis cs:695,0.220271672535961)
--(axis cs:700,0.301883857835973)
--(axis cs:705,0.335083599774183)
--(axis cs:710,0.281315411352214)
--(axis cs:715,0.432838846125211)
--(axis cs:720,0.329096185324436)
--(axis cs:725,0.31448608861487)
--(axis cs:730,0.332362635147429)
--(axis cs:735,0.323255271797959)
--(axis cs:740,0.384095319407014)
--(axis cs:745,0.205127203383092)
--(axis cs:750,0.280720146341954)
--(axis cs:755,0.360650743480679)
--(axis cs:760,0.334628041411111)
--(axis cs:765,0.28514763458472)
--(axis cs:770,0.297180690320478)
--(axis cs:775,0.275790363573831)
--(axis cs:780,0.389427774642704)
--(axis cs:785,0.357439688442027)
--(axis cs:790,0.331000081223785)
--(axis cs:795,0.359455991086199)
--(axis cs:795,0.677641239250703)
--(axis cs:795,0.677641239250703)
--(axis cs:790,0.836411419920891)
--(axis cs:785,0.743556046563219)
--(axis cs:780,0.645717988488073)
--(axis cs:775,0.763470636800828)
--(axis cs:770,0.630723228041951)
--(axis cs:765,1.03732990048046)
--(axis cs:760,0.737036649753396)
--(axis cs:755,0.670876182610895)
--(axis cs:750,0.656210614143546)
--(axis cs:745,0.996200482932254)
--(axis cs:740,0.74845165143655)
--(axis cs:735,0.714615433039231)
--(axis cs:730,0.69875596478563)
--(axis cs:725,0.640495493879067)
--(axis cs:720,0.743263381655447)
--(axis cs:715,0.719420260933984)
--(axis cs:710,0.586877309396023)
--(axis cs:705,0.727323611939085)
--(axis cs:700,0.638906374531212)
--(axis cs:695,0.760190384450544)
--(axis cs:690,0.651711786696579)
--(axis cs:685,0.58201633657039)
--(axis cs:680,0.643926017180327)
--(axis cs:675,0.719783958999321)
--(axis cs:670,0.631246210660783)
--(axis cs:665,0.806673779239137)
--(axis cs:660,0.699384315264626)
--(axis cs:655,0.675449700514453)
--(axis cs:650,0.632808470080431)
--(axis cs:645,0.594835945108995)
--(axis cs:640,0.631966750352869)
--(axis cs:635,0.51714603643534)
--(axis cs:630,0.714398371890602)
--(axis cs:625,0.707525924425526)
--(axis cs:620,0.598396166986097)
--(axis cs:615,0.62001685907271)
--(axis cs:610,0.565479993203432)
--(axis cs:605,0.553853914104342)
--(axis cs:600,0.592594996754926)
--(axis cs:595,0.833913817809418)
--(axis cs:590,0.484649377108063)
--(axis cs:585,0.526519971983088)
--(axis cs:580,0.594139575552873)
--(axis cs:575,0.566603392485948)
--(axis cs:570,0.613669926023502)
--(axis cs:565,0.609608041959529)
--(axis cs:560,0.682142952770508)
--(axis cs:555,0.587059271923981)
--(axis cs:550,0.519351488185298)
--(axis cs:545,0.609307454964732)
--(axis cs:540,0.547136820069131)
--(axis cs:535,0.583261325111108)
--(axis cs:530,0.577620656963497)
--(axis cs:525,0.527641455544486)
--(axis cs:520,0.632537842330231)
--(axis cs:515,0.485430520113615)
--(axis cs:510,0.56632898529793)
--(axis cs:505,0.543637507023627)
--(axis cs:500,0.45284763232611)
--(axis cs:495,0.595017423356674)
--(axis cs:490,0.536150333902468)
--(axis cs:485,0.565793351853631)
--(axis cs:480,0.557360369326723)
--(axis cs:475,0.657234029507354)
--(axis cs:470,0.53671295951497)
--(axis cs:465,0.614109255003512)
--(axis cs:460,0.558160642176955)
--(axis cs:455,0.587436232060734)
--(axis cs:450,0.588097214697324)
--(axis cs:445,0.765837441792363)
--(axis cs:440,0.57137740880648)
--(axis cs:435,0.636687228614658)
--(axis cs:430,0.745887572518142)
--(axis cs:425,0.734385878299969)
--(axis cs:420,0.736228075261153)
--(axis cs:415,0.793425532913257)
--(axis cs:410,0.882443741251162)
--(axis cs:405,0.710670305748417)
--(axis cs:400,0.794224505550866)
--(axis cs:395,0.891173094822255)
--(axis cs:390,0.889036272550235)
--(axis cs:385,0.802625828283413)
--(axis cs:380,0.889226079993779)
--(axis cs:375,0.827578136320215)
--(axis cs:370,0.914207066799419)
--(axis cs:365,0.972059961453497)
--(axis cs:360,0.900104814778731)
--(axis cs:355,1.04265480718996)
--(axis cs:350,0.956323096295064)
--(axis cs:345,0.994359528204809)
--(axis cs:340,0.972272408630267)
--(axis cs:335,0.97986300565781)
--(axis cs:330,0.949331491427723)
--(axis cs:325,1.16711461773042)
--(axis cs:320,1.16084178856725)
--(axis cs:315,1.30121234863893)
--(axis cs:310,1.28267146253477)
--(axis cs:305,1.08587359980376)
--(axis cs:300,1.27189481204157)
--(axis cs:295,1.20364606188315)
--(axis cs:290,1.26771187348171)
--(axis cs:285,1.40635347826318)
--(axis cs:280,1.22522742242521)
--(axis cs:275,1.27626215390748)
--(axis cs:270,1.34621376951566)
--(axis cs:265,1.51333443954451)
--(axis cs:260,1.44744463528337)
--(axis cs:255,1.21879466521417)
--(axis cs:250,1.15159067465397)
--(axis cs:245,1.50837736598529)
--(axis cs:240,1.31462430853736)
--(axis cs:235,1.37924310511374)
--(axis cs:230,1.26215623794372)
--(axis cs:225,1.42116923192545)
--(axis cs:220,1.24627322730502)
--(axis cs:215,1.65038886491277)
--(axis cs:210,1.43759627055504)
--(axis cs:205,1.72922534973104)
--(axis cs:200,1.69688963625807)
--(axis cs:195,3.0543538458089)
--(axis cs:190,3.5486882729063)
--(axis cs:185,4.89684528564868)
--(axis cs:180,5.2923700182191)
--(axis cs:175,6.36874321626622)
--(axis cs:170,4.95906593882177)
--(axis cs:165,6.05898468132431)
--(axis cs:160,5.93437478481781)
--(axis cs:155,4.67390277116262)
--(axis cs:150,6.09051600876653)
--(axis cs:145,6.17042804149574)
--(axis cs:140,4.95263406648194)
--(axis cs:135,4.97786239059493)
--(axis cs:130,5.54253973830986)
--(axis cs:125,5.3336835665202)
--(axis cs:120,4.28486178048056)
--(axis cs:115,3.23826572180013)
--(axis cs:110,3.66540601571023)
--(axis cs:105,5.352711773345)
--(axis cs:100,2.65929750397918)
--(axis cs:95,3.8125070748066)
--(axis cs:90,2.19629198333654)
--(axis cs:85,2.40146789331501)
--(axis cs:80,2.21327755569328)
--(axis cs:75,2.85650594733494)
--(axis cs:70,3.35642280373415)
--(axis cs:65,2.50017911661667)
--(axis cs:60,2.22988504555991)
--(axis cs:55,1.55646027275465)
--(axis cs:50,2.96346699786243)
--(axis cs:45,2.02355927121026)
--(axis cs:40,1.71109922756674)
--(axis cs:35,1.28735098806849)
--(axis cs:30,1.2755552645934)
--(axis cs:25,1.56229598502366)
--(axis cs:20,2.27966329843354)
--(axis cs:15,1.1083430843171)
--(axis cs:10,0.480401590484571)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
585 0.179128170013428
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.444295525550842
40 0.553337812423706
45 0.669780254364014
50 0.808371305465698
55 0.808234453201294
60 0.884339451789856
65 0.98860776424408
70 1.16869211196899
75 1.28799283504486
80 1.34920108318329
85 1.35519170761108
90 1.43735921382904
95 1.54017758369446
100 1.58335387706757
105 1.76315367221832
110 1.83570516109467
115 1.91808664798737
120 2.06714820861816
125 2.33766388893127
130 2.48660802841187
135 2.67181038856506
140 2.71950769424438
145 2.97264575958252
150 3.2893283367157
155 3.45615768432617
160 3.50492978096008
165 3.69341063499451
170 3.80016613006592
175 3.8871533870697
180 3.82120895385742
185 3.64514923095703
190 3.42851901054382
195 3.13607335090637
200 2.68313837051392
205 2.33423018455505
210 1.89918482303619
215 1.59161400794983
220 1.30615496635437
225 1.16141295433044
230 1.06684815883636
235 1.04768919944763
240 1.01992762088776
245 1.03355264663696
250 0.979838132858276
255 0.973789691925049
260 0.985209107398987
265 1.00608718395233
270 0.994563698768616
275 0.979277491569519
280 0.947247505187988
285 0.975685119628906
290 0.979445815086365
295 0.947591066360474
300 0.926454424858093
305 0.911394000053406
310 0.913265466690063
315 0.917819499969482
320 0.88652229309082
325 0.881361246109009
330 0.85842502117157
335 0.83018684387207
340 0.813554167747498
345 0.787034273147583
350 0.753256559371948
355 0.7292160987854
360 0.693717002868652
365 0.696161389350891
370 0.684587001800537
375 0.667352914810181
380 0.655783414840698
385 0.632842779159546
390 0.618029117584229
395 0.611570835113525
400 0.5861736536026
405 0.568625569343567
410 0.57188606262207
420 0.5633784532547
425 0.554430961608887
430 0.549928784370422
435 0.538489580154419
445 0.511250019073486
450 0.485403537750244
455 0.47520112991333
460 0.455653429031372
465 0.441100597381592
470 0.436344504356384
475 0.439510703086853
480 0.422988414764404
485 0.424233436584473
490 0.418586611747742
495 0.424083709716797
500 0.407304644584656
505 0.407859563827515
510 0.404618859291077
515 0.397880554199219
525 0.401431202888489
530 0.400784015655518
535 0.410568475723267
540 0.407197952270508
545 0.407524228096008
550 0.411154270172119
555 0.407829523086548
560 0.415126919746399
565 0.415518760681152
570 0.425281524658203
575 0.431169390678406
585 0.43205201625824
590 0.424813032150269
595 0.433197736740112
600 0.4312903881073
605 0.423214077949524
610 0.421288728713989
615 0.426449656486511
625 0.446656823158264
630 0.451072692871094
635 0.44527268409729
640 0.453590512275696
645 0.454496383666992
650 0.452162981033325
660 0.468692779541016
665 0.461403846740723
670 0.46972393989563
685 0.480752468109131
700 0.474462270736694
705 0.487900018692017
710 0.477767944335938
715 0.49320387840271
720 0.50473964214325
725 0.502246618270874
730 0.505864858627319
740 0.517809152603149
745 0.541604518890381
750 0.52622401714325
755 0.523307323455811
760 0.531641960144043
765 0.552453279495239
775 0.537935256958008
780 0.526065111160278
790 0.547490000724792
795 0.545020818710327
};
\addlegendentry{\DHS{LSTM 32}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.125412464141846
15 0.295886278152466
20 0.82827353477478
25 0.697851181030273
30 0.549357652664185
35 0.613287448883057
40 0.763296484947205
45 0.940508604049683
50 1.26602435112
55 0.827315807342529
60 1.23058569431305
65 1.27923595905304
70 1.87387764453888
75 1.59840214252472
80 1.36896586418152
85 1.30795896053314
90 1.40248811244965
95 1.95031428337097
100 1.58147025108337
105 3.13247585296631
110 2.10626268386841
115 1.94563663005829
120 2.35138940811157
125 3.29609751701355
130 2.992924451828
135 2.87788701057434
140 3.46635627746582
145 3.87822890281677
150 4.16241455078125
155 3.51919603347778
160 3.63750219345093
165 4.31228971481323
170 3.62517595291138
175 4.07526683807373
180 3.41661739349365
185 2.92999672889709
190 2.00278353691101
195 1.59038400650024
200 1.14174377918243
205 1.18281829357147
210 1.02995002269745
215 1.26362228393555
220 0.931782841682434
225 0.989589929580688
230 0.928430080413818
235 1.00763118267059
240 0.988487005233765
245 1.12532520294189
250 0.887620449066162
255 0.889444589614868
260 1.06952524185181
265 1.07457625865936
270 0.926966905593872
275 0.881483793258667
280 0.9011150598526
285 1.08668339252472
290 0.915769815444946
295 0.846542596817017
300 0.926619291305542
305 0.821544051170349
310 0.89458441734314
315 0.932993054389954
320 0.867602944374084
325 0.879642724990845
330 0.685988664627075
335 0.728952407836914
340 0.705115079879761
345 0.708945631980896
350 0.696548700332642
355 0.699319362640381
360 0.63114857673645
365 0.703099727630615
370 0.647931575775146
375 0.584476232528687
380 0.627959489822388
385 0.535964012145996
390 0.595623731613159
395 0.585940718650818
400 0.525319695472717
405 0.525095224380493
410 0.6072998046875
415 0.601108312606812
420 0.503261566162109
425 0.532991528511047
430 0.554425120353699
435 0.445245504379272
440 0.423979759216309
445 0.517737865447998
450 0.420183181762695
455 0.431844472885132
460 0.396157741546631
465 0.452555298805237
470 0.411953449249268
475 0.44614315032959
480 0.402081251144409
485 0.428898572921753
490 0.392317056655884
495 0.434637188911438
500 0.335102081298828
505 0.41583776473999
510 0.423457980155945
515 0.354913473129272
520 0.448803186416626
525 0.397266864776611
530 0.430106520652771
535 0.403593778610229
540 0.392243623733521
545 0.425742149353027
550 0.380324006080627
555 0.425529956817627
560 0.448348522186279
565 0.432849645614624
570 0.471932649612427
575 0.433458685874939
580 0.431589365005493
585 0.380655527114868
590 0.37485659122467
595 0.507041454315186
600 0.419497966766357
605 0.415398955345154
610 0.419981002807617
615 0.467716336250305
620 0.455830812454224
625 0.441131472587585
630 0.537952423095703
635 0.378897428512573
640 0.473624229431152
645 0.426321744918823
650 0.451383352279663
655 0.506839036941528
660 0.505831480026245
665 0.486929059028625
670 0.437138557434082
675 0.5050208568573
680 0.468078374862671
685 0.455429434776306
690 0.494942188262939
695 0.490231037139893
700 0.470395088195801
705 0.531203627586365
710 0.434096336364746
715 0.576129555702209
720 0.536179780960083
725 0.477490782737732
730 0.515559315681458
735 0.518935322761536
740 0.56627345085144
745 0.600663900375366
750 0.468465328216553
755 0.515763521194458
760 0.535832405090332
765 0.661238789558411
770 0.463951945304871
775 0.519630432128906
780 0.51757287979126
785 0.550497889518738
790 0.58370566368103
795 0.518548607826233
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.475401639938354
15 1.10334312915802
20 2.27466320991516
25 1.55729603767395
30 1.27055525779724
35 1.28235101699829
40 1.70609927177429
45 2.018559217453
50 2.95846700668335
55 1.55146026611328
60 2.22488498687744
65 2.49517917633057
70 3.35142278671265
75 2.85150599479675
80 2.20827746391296
85 2.39646792411804
90 2.19129204750061
95 3.80750703811646
100 2.65429759025574
105 5.34771156311035
110 3.6604061126709
115 3.23326563835144
125 5.32868337631226
130 5.53753995895386
135 4.97286224365234
140 4.94763422012329
145 6.16542816162109
150 6.08551597595215
155 4.66890287399292
160 5.92937469482422
165 6.05398464202881
170 4.95406579971313
175 6.3637433052063
180 5.28737020492554
185 4.89184522628784
190 3.54368829727173
195 3.04935383796692
200 1.69188964366913
205 1.72422540187836
210 1.43259632587433
215 1.64538884162903
220 1.24127328395844
225 1.41616928577423
230 1.25715625286102
235 1.37424314022064
240 1.30962431430817
245 1.50337731838226
250 1.14659070968628
255 1.21379470825195
260 1.44244468212128
265 1.50833439826965
270 1.34121382236481
275 1.27126216888428
280 1.22022747993469
285 1.4013534784317
290 1.26271188259125
295 1.198646068573
300 1.26689481735229
305 1.08087360858917
310 1.27767145633698
315 1.29621231555939
320 1.15584182739258
325 1.16211462020874
330 0.944331407546997
335 0.974863052368164
340 0.967272400856018
345 0.989359617233276
350 0.95132303237915
355 1.03765475749969
360 0.895104885101318
365 0.967059969902039
370 0.909207105636597
375 0.822578191757202
380 0.884226083755493
385 0.797625780105591
390 0.884036302566528
395 0.886173009872437
400 0.7892245054245
405 0.705670356750488
410 0.877443790435791
415 0.788425445556641
420 0.731228113174438
425 0.729385852813721
430 0.740887641906738
435 0.631687164306641
440 0.566377401351929
445 0.760837435722351
450 0.583097219467163
455 0.582436203956604
460 0.553160667419434
465 0.609109282493591
470 0.531713008880615
475 0.652234077453613
480 0.55236029624939
485 0.560793399810791
490 0.531150341033936
495 0.590017437934875
500 0.447847604751587
505 0.538637518882751
510 0.561329007148743
515 0.480430483818054
520 0.627537846565247
525 0.52264142036438
530 0.572620630264282
535 0.578261375427246
540 0.542136907577515
545 0.604307413101196
550 0.514351487159729
555 0.582059264183044
560 0.677142977714539
565 0.604608058929443
570 0.608669996261597
575 0.561603307723999
580 0.589139580726624
585 0.521519899368286
590 0.479649305343628
595 0.828913807868958
600 0.587594985961914
605 0.548853874206543
610 0.560479998588562
615 0.615016937255859
620 0.593396186828613
625 0.702525854110718
630 0.70939838886261
635 0.51214599609375
640 0.626966714859009
645 0.58983588218689
650 0.627808451652527
655 0.670449733734131
660 0.694384336471558
665 0.801673769950867
670 0.626246213912964
675 0.714783906936646
680 0.638926029205322
685 0.577016353607178
690 0.646711826324463
695 0.755190372467041
700 0.633906364440918
705 0.722323656082153
710 0.5818772315979
715 0.714420318603516
720 0.738263368606567
725 0.63549542427063
730 0.693755984306335
735 0.709615468978882
740 0.743451595306396
745 0.99120044708252
750 0.65121054649353
755 0.665876150131226
760 0.732036590576172
765 1.03232991695404
770 0.625723242759705
775 0.75847065448761
780 0.64071798324585
785 0.738556027412415
790 0.831411361694336
795 0.672641277313232
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
50 0.00499999523162842
55 0.103171229362488
60 0.236286401748657
65 0.0632927417755127
70 0.396332621574402
75 0.345298290252686
80 0.529654264450073
85 0.219450116157532
90 0.613684177398682
95 0.0931214094161987
100 0.50864315032959
105 0.917240142822266
110 0.552119135856628
115 0.658007621765137
120 0.422916889190674
125 1.26351130008698
130 0.448309183120728
135 0.782911777496338
140 1.98507845401764
145 1.59102952480316
150 2.23931264877319
155 2.36948919296265
160 1.34562981128693
165 2.57059454917908
170 2.29628610610962
175 1.78679084777832
180 1.54586493968964
185 0.968147993087769
190 0.461878776550293
195 0.13141405582428
200 0.59159791469574
205 0.641411185264587
210 0.627303719520569
215 0.881855607032776
220 0.622292399406433
225 0.563010573387146
230 0.599704027175903
235 0.641019344329834
240 0.667349576950073
245 0.747272968292236
250 0.628650307655334
255 0.565094470977783
260 0.696605920791626
265 0.640818119049072
270 0.512720108032227
275 0.491705536842346
280 0.582002639770508
285 0.772013425827026
290 0.568827867507935
295 0.494439125061035
300 0.586343765258789
305 0.562214612960815
310 0.511497497558594
315 0.56977379322052
320 0.579364061355591
325 0.59717059135437
330 0.427645683288574
335 0.483041763305664
340 0.442957758903503
345 0.428531765937805
350 0.441774368286133
355 0.360984086990356
360 0.367192268371582
365 0.439139485359192
370 0.386656165122986
375 0.34637439250946
380 0.371692657470703
385 0.274302124977112
390 0.30721127986908
395 0.28570830821991
400 0.261415004730225
405 0.344519972801208
410 0.337156057357788
415 0.413791060447693
420 0.27529513835907
425 0.336597204208374
430 0.367962718009949
435 0.258803844451904
440 0.281581997871399
445 0.274638414382935
450 0.257269024848938
455 0.28125262260437
460 0.239154696464539
465 0.296001315116882
470 0.29219388961792
475 0.240052223205566
480 0.251802206039429
485 0.297003746032715
490 0.253483772277832
495 0.279256939888
500 0.222356677055359
505 0.293038129806519
510 0.285586953163147
515 0.229396343231201
520 0.270068645477295
525 0.271892070770264
530 0.28759241104126
535 0.228926181793213
540 0.242350578308105
545 0.247176766395569
550 0.246296525001526
555 0.26900053024292
560 0.21955406665802
565 0.261091351509094
570 0.335195541381836
580 0.274039268493652
585 0.239791035652161
590 0.270063757896423
595 0.185168981552124
600 0.251400947570801
605 0.281944036483765
610 0.279482007026672
615 0.320415735244751
620 0.318265557289124
625 0.179736971855164
630 0.366506338119507
635 0.245648741722107
640 0.320281744003296
645 0.262807369232178
650 0.274958372116089
655 0.343228459358215
660 0.317278861999512
665 0.172184467315674
670 0.24803102016449
675 0.295257925987244
680 0.297230839729309
685 0.333842515945435
690 0.343172550201416
695 0.225271701812744
700 0.306883811950684
705 0.340083599090576
710 0.286315441131592
715 0.437838792800903
720 0.334096193313599
725 0.319486141204834
730 0.33736264705658
735 0.328255295753479
740 0.389095306396484
745 0.210127234458923
750 0.285720109939575
755 0.365650773048401
760 0.339627981185913
765 0.290147662162781
770 0.302180647850037
775 0.280790328979492
780 0.39442777633667
785 0.362439632415771
790 0.336000084877014
795 0.364455938339233
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_asc_y_crit_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.393802502192839, ymax=8.15985254604961,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0.072311802028648)
--(axis cs:40,0)
--(axis cs:45,0.0374250706259195)
--(axis cs:50,0)
--(axis cs:55,0.148981839809933)
--(axis cs:60,0.152146390221736)
--(axis cs:65,0.256334380161352)
--(axis cs:70,0.202136379331353)
--(axis cs:75,0.36741920609532)
--(axis cs:80,0.28441654332926)
--(axis cs:85,0.356508779051793)
--(axis cs:90,0.235926386905238)
--(axis cs:95,0.127751437408154)
--(axis cs:100,0.180941641349168)
--(axis cs:105,0.103837025747467)
--(axis cs:110,0.168571812644563)
--(axis cs:115,0.166629492278223)
--(axis cs:120,0.236338615276507)
--(axis cs:125,0.140920757395373)
--(axis cs:130,0.153794761512077)
--(axis cs:135,0.216944265171747)
--(axis cs:140,0.136657549688068)
--(axis cs:145,0.145228161112538)
--(axis cs:150,0.0452835418027525)
--(axis cs:155,0.109219192872708)
--(axis cs:160,0.188068382586433)
--(axis cs:165,0.132694689311766)
--(axis cs:170,0.222513715930742)
--(axis cs:175,0.2492293458983)
--(axis cs:180,0.164998398038626)
--(axis cs:185,0.177100970532559)
--(axis cs:190,0.24961662747224)
--(axis cs:195,0.214496950376976)
--(axis cs:200,0.300986968147766)
--(axis cs:205,0.343863616116283)
--(axis cs:210,0.156812302046767)
--(axis cs:215,0.342754300559368)
--(axis cs:220,0.288365445903921)
--(axis cs:225,0.362386885739703)
--(axis cs:230,0.350847571890092)
--(axis cs:235,0.238605072354514)
--(axis cs:240,0.314585297916507)
--(axis cs:245,0.374946972567604)
--(axis cs:250,0.30398856759238)
--(axis cs:255,0.343318947886871)
--(axis cs:260,0.298554391518213)
--(axis cs:265,0.274441420509255)
--(axis cs:270,0.300585937980091)
--(axis cs:275,0.320364053388215)
--(axis cs:280,0.322604045645562)
--(axis cs:285,0.312833689352834)
--(axis cs:290,0.22483713804875)
--(axis cs:295,0.256661135989251)
--(axis cs:300,0.162791251895776)
--(axis cs:305,0.330857980383609)
--(axis cs:310,0.232057877711026)
--(axis cs:315,0.260054491452215)
--(axis cs:320,0.13272870977435)
--(axis cs:325,0.272862541883292)
--(axis cs:330,0.191912930364404)
--(axis cs:335,0.207523502110666)
--(axis cs:340,0.08234370375043)
--(axis cs:345,0.290972752914226)
--(axis cs:350,0.231044109447913)
--(axis cs:355,0.383737056988013)
--(axis cs:360,0.366012348294534)
--(axis cs:365,0.576013868219833)
--(axis cs:370,0.607532832808053)
--(axis cs:375,0.723977886560271)
--(axis cs:380,0.840153626197423)
--(axis cs:385,0.662709000383122)
--(axis cs:390,1.17172280869501)
--(axis cs:395,1.11220790178918)
--(axis cs:400,1.32730709000528)
--(axis cs:405,1.26005559623677)
--(axis cs:410,1.46565470520528)
--(axis cs:415,1.41331819363663)
--(axis cs:420,1.07580671565571)
--(axis cs:425,1.13299072143836)
--(axis cs:430,1.04763457674871)
--(axis cs:435,0.998886266977001)
--(axis cs:440,0.835450286844065)
--(axis cs:445,1.02613171355627)
--(axis cs:450,0.798602754947083)
--(axis cs:455,0.620286464701412)
--(axis cs:460,0.821556043448067)
--(axis cs:465,0.601848863221598)
--(axis cs:470,0.722619024323344)
--(axis cs:475,0.77115767145904)
--(axis cs:480,0.766024305920538)
--(axis cs:485,0.698273435463201)
--(axis cs:490,0.968338740227422)
--(axis cs:495,0.595763944408857)
--(axis cs:500,0.791890645678211)
--(axis cs:505,0.677448354541969)
--(axis cs:510,0.579719276492651)
--(axis cs:515,0.857955077714814)
--(axis cs:520,0.816612451241282)
--(axis cs:525,0.73568594154904)
--(axis cs:530,0.682915038750402)
--(axis cs:535,0.724841850322769)
--(axis cs:540,0.627908621517958)
--(axis cs:545,0.701681532921349)
--(axis cs:550,0.731074831589757)
--(axis cs:555,0.614718171130848)
--(axis cs:560,0.885912551054831)
--(axis cs:565,0.693989749405557)
--(axis cs:570,0.648569080002581)
--(axis cs:575,0.73683129882595)
--(axis cs:580,0.782507150165464)
--(axis cs:585,0.704249012346237)
--(axis cs:590,0.657034950286624)
--(axis cs:595,0.788699572880768)
--(axis cs:600,0.714071150917763)
--(axis cs:605,0.828856665718209)
--(axis cs:610,0.734621882963256)
--(axis cs:615,0.700592777839094)
--(axis cs:620,0.573796355209284)
--(axis cs:625,0.625214328884727)
--(axis cs:630,0.90017600332484)
--(axis cs:635,0.787909483143943)
--(axis cs:640,0.689700465796554)
--(axis cs:645,0.635673586473129)
--(axis cs:650,0.827864415155283)
--(axis cs:655,0.777433782058753)
--(axis cs:660,0.782298127921442)
--(axis cs:665,0.764859306212579)
--(axis cs:670,0.68576903654038)
--(axis cs:675,0.801415686663488)
--(axis cs:680,0.586284461616477)
--(axis cs:685,0.822104305078193)
--(axis cs:690,0.780655445569393)
--(axis cs:695,0.666378989642849)
--(axis cs:700,0.666310297947614)
--(axis cs:705,0.720141513219729)
--(axis cs:710,0.575855636255299)
--(axis cs:715,0.862076951271859)
--(axis cs:720,0.656260058851461)
--(axis cs:725,0.716032629974507)
--(axis cs:730,0.673933571749301)
--(axis cs:735,0.816522801439003)
--(axis cs:740,0.581617766805975)
--(axis cs:745,0.770358220577166)
--(axis cs:750,0.639101288696841)
--(axis cs:755,0.675134030898398)
--(axis cs:760,0.657560349531654)
--(axis cs:765,0.596326939454138)
--(axis cs:770,0.432657839076086)
--(axis cs:775,0.509050780423974)
--(axis cs:780,0.546003421431151)
--(axis cs:785,0.710781855837371)
--(axis cs:790,0.490977490539721)
--(axis cs:795,0.542151484060658)
--(axis cs:795,1.10521465704999)
--(axis cs:795,1.10521465704999)
--(axis cs:790,1.23405745747575)
--(axis cs:785,1.23441568121331)
--(axis cs:780,1.2190009281661)
--(axis cs:775,1.03734419030175)
--(axis cs:770,1.14528569287534)
--(axis cs:765,1.26871563665971)
--(axis cs:760,1.24678433383208)
--(axis cs:755,1.42149739493158)
--(axis cs:750,1.22924403625743)
--(axis cs:745,1.25516703965868)
--(axis cs:740,1.2632980750918)
--(axis cs:735,1.41215597463767)
--(axis cs:730,1.39337075891231)
--(axis cs:725,1.39383732518339)
--(axis cs:720,1.40354883615529)
--(axis cs:715,1.60250915148701)
--(axis cs:710,1.28396172099047)
--(axis cs:705,1.47359515433858)
--(axis cs:700,1.50015752595303)
--(axis cs:695,1.46512066503444)
--(axis cs:690,1.40858660333194)
--(axis cs:685,1.49659068368485)
--(axis cs:680,2.09605697355914)
--(axis cs:675,1.55283498480577)
--(axis cs:670,1.47147048147258)
--(axis cs:665,1.64676037570659)
--(axis cs:660,1.51441205217686)
--(axis cs:655,1.75909711795873)
--(axis cs:650,1.71834773654038)
--(axis cs:645,1.39310646580002)
--(axis cs:640,1.54824596711759)
--(axis cs:635,1.5784636717442)
--(axis cs:630,1.72606753640041)
--(axis cs:625,1.56760963147123)
--(axis cs:620,1.57221697477258)
--(axis cs:615,1.76773750748586)
--(axis cs:610,1.57989289816655)
--(axis cs:605,1.70150310372646)
--(axis cs:600,1.51365050621984)
--(axis cs:595,1.77866809931833)
--(axis cs:590,1.69222793242114)
--(axis cs:585,1.60795530356976)
--(axis cs:580,1.78910880629932)
--(axis cs:575,1.6409729622224)
--(axis cs:570,1.60981314663724)
--(axis cs:565,1.63445236845145)
--(axis cs:560,1.71341126353417)
--(axis cs:555,1.62453649838592)
--(axis cs:550,1.63184073987542)
--(axis cs:545,1.80077172303628)
--(axis cs:540,1.71132741257638)
--(axis cs:535,1.70304483969384)
--(axis cs:530,1.48421535012259)
--(axis cs:525,1.83726298604054)
--(axis cs:520,1.88869427971672)
--(axis cs:515,1.78459341917742)
--(axis cs:510,1.66138479895237)
--(axis cs:505,1.78894295169335)
--(axis cs:500,1.94520901447776)
--(axis cs:495,1.54588876788798)
--(axis cs:490,2.0492091785106)
--(axis cs:485,1.84617818084973)
--(axis cs:480,1.71226240101772)
--(axis cs:475,1.95014473839345)
--(axis cs:470,1.957835523331)
--(axis cs:465,2.20314072298865)
--(axis cs:460,1.9851337839134)
--(axis cs:455,1.95505465893866)
--(axis cs:450,2.23668306543936)
--(axis cs:445,2.27288730114809)
--(axis cs:440,2.11901555021926)
--(axis cs:435,2.48144334870116)
--(axis cs:430,2.35800483520715)
--(axis cs:425,2.51581353032082)
--(axis cs:420,2.38976265719662)
--(axis cs:415,2.75110727514404)
--(axis cs:410,2.16173462218686)
--(axis cs:405,2.51412282247596)
--(axis cs:400,2.38369323335932)
--(axis cs:395,2.24790520798917)
--(axis cs:390,2.08536862827773)
--(axis cs:385,1.76369252914246)
--(axis cs:380,1.73145886120541)
--(axis cs:375,2.11542956103075)
--(axis cs:370,1.80836599045747)
--(axis cs:365,1.92169822706886)
--(axis cs:360,1.32619586872841)
--(axis cs:355,1.50865597600453)
--(axis cs:350,0.958502534565354)
--(axis cs:345,1.16784836226874)
--(axis cs:340,0.936355860182746)
--(axis cs:335,0.945146355821059)
--(axis cs:330,1.141487247789)
--(axis cs:325,0.647300686121485)
--(axis cs:320,0.893852335594428)
--(axis cs:315,0.738207509864861)
--(axis cs:310,0.926597626420335)
--(axis cs:305,0.874598326968759)
--(axis cs:300,0.897543570136025)
--(axis cs:295,0.842479791110949)
--(axis cs:290,0.743445522386667)
--(axis cs:285,0.804252069676883)
--(axis cs:280,0.811074281404833)
--(axis cs:275,0.817634782781336)
--(axis cs:270,0.81207005671852)
--(axis cs:265,0.923142378054743)
--(axis cs:260,0.850896082777974)
--(axis cs:255,1.05384787360929)
--(axis cs:250,0.99909700894945)
--(axis cs:245,0.98773912661885)
--(axis cs:240,0.937480782649655)
--(axis cs:235,0.78951962516206)
--(axis cs:230,0.883826358988938)
--(axis cs:225,0.923812063602411)
--(axis cs:220,0.794457288015162)
--(axis cs:215,0.8447860841368)
--(axis cs:210,0.980112370338941)
--(axis cs:205,0.91319332668362)
--(axis cs:200,0.729810558433428)
--(axis cs:195,0.776743396877727)
--(axis cs:190,0.857189411852182)
--(axis cs:185,0.882269471998197)
--(axis cs:180,0.785724235031717)
--(axis cs:175,0.73113146553664)
--(axis cs:170,0.835718346786048)
--(axis cs:165,0.615051124984189)
--(axis cs:160,0.619973279296431)
--(axis cs:155,0.731582993892546)
--(axis cs:150,0.898422247180088)
--(axis cs:145,0.67455069269161)
--(axis cs:140,0.619004866471101)
--(axis cs:135,0.886032326256005)
--(axis cs:130,0.578004167570283)
--(axis cs:125,0.624951443140131)
--(axis cs:120,0.738284995167773)
--(axis cs:115,0.559640488236759)
--(axis cs:110,0.529532097480039)
--(axis cs:105,0.624062000131693)
--(axis cs:100,0.697892259740781)
--(axis cs:95,0.838104462100541)
--(axis cs:90,0.800860596668029)
--(axis cs:85,0.980831087690332)
--(axis cs:80,0.904852306981381)
--(axis cs:75,1.07266580039575)
--(axis cs:70,1.45259378657857)
--(axis cs:65,1.17989922030481)
--(axis cs:60,1.5707539330069)
--(axis cs:55,1.48168466545008)
--(axis cs:50,1.6818533081261)
--(axis cs:45,1.42829183925546)
--(axis cs:40,1.23784077675297)
--(axis cs:35,1.51532928838708)
--(axis cs:30,1.74336253442616)
--(axis cs:25,2.07190866152391)
--(axis cs:20,1.84986124305357)
--(axis cs:15,1.78483207637003)
--(axis cs:10,0.575669539680947)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0.0639690474181654)
--(axis cs:105,0.038739574342373)
--(axis cs:110,0.0380767711662678)
--(axis cs:115,0.047346549774662)
--(axis cs:120,0.00173649454434632)
--(axis cs:125,0.127989028825129)
--(axis cs:130,0)
--(axis cs:135,0.0675252892907239)
--(axis cs:140,0.0864822869934939)
--(axis cs:145,0)
--(axis cs:150,0.15115411276109)
--(axis cs:155,0.022711860676348)
--(axis cs:160,0.0656842131866212)
--(axis cs:165,0.0187517862521861)
--(axis cs:170,0.151497722683397)
--(axis cs:175,0)
--(axis cs:180,0.165408174718683)
--(axis cs:185,0.0307946971773542)
--(axis cs:190,0.0888340328676365)
--(axis cs:195,0.0540760988929639)
--(axis cs:200,0.131514558536364)
--(axis cs:205,0.0447187906171502)
--(axis cs:210,0.0687480872437287)
--(axis cs:215,0.0210551516749673)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0.114832974152937)
--(axis cs:235,0.0519830489318397)
--(axis cs:240,0)
--(axis cs:245,0.0100357642637258)
--(axis cs:250,0.0265144491385453)
--(axis cs:255,0)
--(axis cs:260,0.0400522428343107)
--(axis cs:265,0.0383857589764172)
--(axis cs:270,0)
--(axis cs:275,0.0575997057300763)
--(axis cs:280,0.0949476095826632)
--(axis cs:285,0.0632176563569506)
--(axis cs:290,0.0527426902425428)
--(axis cs:295,0.013140749003995)
--(axis cs:300,0.0150242203646762)
--(axis cs:305,0.0701439140149638)
--(axis cs:310,0.0643037402588156)
--(axis cs:315,0.0966255622508428)
--(axis cs:320,0)
--(axis cs:325,0.0944755063711938)
--(axis cs:330,0.0654415431462826)
--(axis cs:335,0.0975937604710724)
--(axis cs:340,0.169005212898788)
--(axis cs:345,0.155062442510431)
--(axis cs:350,0.140376212506553)
--(axis cs:355,0.155267543083698)
--(axis cs:360,0.107267713734852)
--(axis cs:365,0)
--(axis cs:370,0.179461296384838)
--(axis cs:375,0.167975869548751)
--(axis cs:380,0.119623774476303)
--(axis cs:385,0.0900400604932838)
--(axis cs:390,0.166769334494412)
--(axis cs:395,0.101517208564249)
--(axis cs:400,0.0776593619808152)
--(axis cs:405,0.0538039767423722)
--(axis cs:410,0.213591764467682)
--(axis cs:415,0.244118742094967)
--(axis cs:420,0.12366993398408)
--(axis cs:425,0.154626595028649)
--(axis cs:430,0.291962609851194)
--(axis cs:435,0.25041945518909)
--(axis cs:440,0.170066174203578)
--(axis cs:445,0.0991202596840774)
--(axis cs:450,0.227492722436944)
--(axis cs:455,0.204305432685413)
--(axis cs:460,0.206130794705652)
--(axis cs:465,0.201936084508933)
--(axis cs:470,0.167518703264347)
--(axis cs:475,0.308957878196446)
--(axis cs:480,0.294247088794645)
--(axis cs:485,0.298289075045978)
--(axis cs:490,0.349295490076469)
--(axis cs:495,0.398436325835335)
--(axis cs:500,0.364920227407224)
--(axis cs:505,0.216538635699509)
--(axis cs:510,0.39986184093668)
--(axis cs:515,0.447952324255075)
--(axis cs:520,0.325625115886645)
--(axis cs:525,0.433937363355878)
--(axis cs:530,0.510177252306445)
--(axis cs:535,0.577020255444005)
--(axis cs:540,0.393476590830958)
--(axis cs:545,0.443917488710746)
--(axis cs:550,0.434923907225656)
--(axis cs:555,0.442667754386522)
--(axis cs:560,0.374237106763071)
--(axis cs:565,0.392335119705545)
--(axis cs:570,0.384928139731248)
--(axis cs:575,0.499431480131498)
--(axis cs:580,0.419217031095536)
--(axis cs:585,0.389429284828605)
--(axis cs:590,0.576895524203411)
--(axis cs:595,0.368078530852406)
--(axis cs:600,0.463037953796248)
--(axis cs:605,0.54642446044433)
--(axis cs:610,0.352275921823599)
--(axis cs:615,0.343475910047033)
--(axis cs:620,0.388663661024129)
--(axis cs:625,0.427647396246554)
--(axis cs:630,0.530795138127677)
--(axis cs:635,0.373945649687231)
--(axis cs:640,0.454694969656329)
--(axis cs:645,0.458857691920158)
--(axis cs:650,0.474932647885952)
--(axis cs:655,0.351488862386638)
--(axis cs:660,0.4002319062199)
--(axis cs:665,0.428056540874278)
--(axis cs:670,0.411868768755059)
--(axis cs:675,0.238019867403076)
--(axis cs:680,0.370407357761503)
--(axis cs:685,0.4339687398352)
--(axis cs:690,0.394632818840659)
--(axis cs:695,0.283152041728489)
--(axis cs:700,0.381170291115491)
--(axis cs:705,0.351680636418932)
--(axis cs:710,0.273199419353956)
--(axis cs:715,0.411269016488034)
--(axis cs:720,0.344300219220178)
--(axis cs:725,0.372598061044956)
--(axis cs:730,0.304178846867553)
--(axis cs:735,0.399985025365851)
--(axis cs:740,0.427095701859731)
--(axis cs:745,0.308243594737943)
--(axis cs:750,0.391453848869948)
--(axis cs:755,0.435748672318681)
--(axis cs:760,0.309338790450007)
--(axis cs:765,0.32737070935053)
--(axis cs:770,0.306813379047223)
--(axis cs:775,0.381396639931749)
--(axis cs:780,0.53574570883247)
--(axis cs:785,0.499708600778272)
--(axis cs:790,0.614551382110892)
--(axis cs:795,0.602290421900137)
--(axis cs:795,1.50121194466785)
--(axis cs:795,1.50121194466785)
--(axis cs:790,1.17756233674)
--(axis cs:785,1.03228367688986)
--(axis cs:780,1.19004667113781)
--(axis cs:775,1.09564751634368)
--(axis cs:770,0.913393684696721)
--(axis cs:765,1.12552044419412)
--(axis cs:760,0.842248810681423)
--(axis cs:755,1.01183747483059)
--(axis cs:750,1.08073298294143)
--(axis cs:745,0.978669848058625)
--(axis cs:740,1.19676700504618)
--(axis cs:735,1.0308348330598)
--(axis cs:730,1.10187142822914)
--(axis cs:725,1.09136048752009)
--(axis cs:720,1.1738753278402)
--(axis cs:715,1.12177049590571)
--(axis cs:710,1.02944066740694)
--(axis cs:705,0.93916472636858)
--(axis cs:700,0.950980244599023)
--(axis cs:695,0.880241496765455)
--(axis cs:690,0.997784168769929)
--(axis cs:685,1.13234553787862)
--(axis cs:680,1.29476508975039)
--(axis cs:675,0.850728697158744)
--(axis cs:670,1.010505902252)
--(axis cs:665,0.994855352331076)
--(axis cs:660,1.03797583217174)
--(axis cs:655,1.15967610260095)
--(axis cs:650,1.09509231835191)
--(axis cs:645,0.985593387560839)
--(axis cs:640,1.06870330449647)
--(axis cs:635,0.883000610676941)
--(axis cs:630,1.31200129072091)
--(axis cs:625,1.28424473532162)
--(axis cs:620,0.997620414776928)
--(axis cs:615,1.32864191088782)
--(axis cs:610,1.04550752236055)
--(axis cs:605,1.27693538116419)
--(axis cs:600,1.43555468992747)
--(axis cs:595,1.18083674704023)
--(axis cs:590,1.35960988295705)
--(axis cs:585,1.15036090955791)
--(axis cs:580,1.26304486126812)
--(axis cs:575,1.24935260034453)
--(axis cs:570,1.51142993916039)
--(axis cs:565,1.19289764644916)
--(axis cs:560,1.28934352546029)
--(axis cs:555,1.24139864354409)
--(axis cs:550,1.0695986261193)
--(axis cs:545,1.50604724903969)
--(axis cs:540,1.31571157520367)
--(axis cs:535,1.18814404962811)
--(axis cs:530,1.26595271083684)
--(axis cs:525,1.10212609015299)
--(axis cs:520,1.06682829385769)
--(axis cs:515,1.19633978154989)
--(axis cs:510,1.19831317644104)
--(axis cs:505,1.28700788214103)
--(axis cs:500,1.10152926179007)
--(axis cs:495,1.08406167814694)
--(axis cs:490,1.23214682113395)
--(axis cs:485,1.16374591004147)
--(axis cs:480,1.21798291178744)
--(axis cs:475,1.01502853696417)
--(axis cs:470,1.32544613400775)
--(axis cs:465,1.22229867827304)
--(axis cs:460,1.00457287857693)
--(axis cs:455,1.13188488933097)
--(axis cs:450,0.854376314670986)
--(axis cs:445,0.916653516719915)
--(axis cs:440,1.12130090605496)
--(axis cs:435,0.724583224362854)
--(axis cs:430,0.876505757334041)
--(axis cs:425,1.15804852444362)
--(axis cs:420,0.710378455288984)
--(axis cs:415,0.890526710578775)
--(axis cs:410,0.653988938404995)
--(axis cs:405,0.889819420222)
--(axis cs:400,0.888881597119938)
--(axis cs:395,0.964265343259234)
--(axis cs:390,0.532849273602634)
--(axis cs:385,0.796863037395565)
--(axis cs:380,0.742845774017926)
--(axis cs:375,0.641790889387496)
--(axis cs:370,0.594046913146691)
--(axis cs:365,0.88158917972875)
--(axis cs:360,0.50868589282096)
--(axis cs:355,0.595423370737273)
--(axis cs:350,0.524438495125696)
--(axis cs:345,0.505482280694751)
--(axis cs:340,0.436328513395329)
--(axis cs:335,0.33550925955768)
--(axis cs:330,0.627465774800566)
--(axis cs:325,0.323363172771586)
--(axis cs:320,0.7751565274739)
--(axis cs:315,0.652858618179362)
--(axis cs:310,0.836845411253681)
--(axis cs:305,0.482641314015897)
--(axis cs:300,0.560878826236204)
--(axis cs:295,0.709658543832149)
--(axis cs:290,0.618532786562322)
--(axis cs:285,0.628005811730102)
--(axis cs:280,0.730776870426058)
--(axis cs:275,0.573289477042788)
--(axis cs:270,1.08355939253577)
--(axis cs:265,0.769401909958618)
--(axis cs:260,0.62566480922614)
--(axis cs:255,1.1416398580747)
--(axis cs:250,0.900854086265131)
--(axis cs:245,0.740633037743589)
--(axis cs:240,1.07963151678292)
--(axis cs:235,0.652808408935482)
--(axis cs:230,0.672880716594196)
--(axis cs:225,0.896057052037937)
--(axis cs:220,1.47791340616405)
--(axis cs:215,0.851041899759526)
--(axis cs:210,0.55583368586384)
--(axis cs:205,0.749012040336795)
--(axis cs:200,0.835229519062847)
--(axis cs:195,0.897291893728642)
--(axis cs:190,0.722613319765153)
--(axis cs:185,0.618121565398641)
--(axis cs:180,0.59347285933978)
--(axis cs:175,1.00879842584835)
--(axis cs:170,0.507904481644072)
--(axis cs:165,0.525521787362319)
--(axis cs:160,0.679377124937929)
--(axis cs:155,0.650986054058519)
--(axis cs:150,0.748348631571916)
--(axis cs:145,1.24846935040429)
--(axis cs:140,0.50688022416451)
--(axis cs:135,0.965615380760656)
--(axis cs:130,0.816451806406835)
--(axis cs:125,0.596618151189167)
--(axis cs:120,0.711508985147218)
--(axis cs:115,0.631875054353591)
--(axis cs:110,0.716978955804961)
--(axis cs:105,0.668419066225882)
--(axis cs:100,0.599434027066078)
--(axis cs:95,0.651284152788852)
--(axis cs:90,0.712255037082986)
--(axis cs:85,0.794820847460807)
--(axis cs:80,0.562301082313972)
--(axis cs:75,0.509731077150638)
--(axis cs:70,0.52104895605615)
--(axis cs:65,0.406837496631466)
--(axis cs:60,0.456785191956426)
--(axis cs:55,0.585155153202779)
--(axis cs:50,0.360631313655877)
--(axis cs:45,0.295030308808166)
--(axis cs:40,0.470740897366656)
--(axis cs:35,0.772947522162567)
--(axis cs:30,0.254861769057516)
--(axis cs:25,0.692158611582761)
--(axis cs:20,1.029193382575)
--(axis cs:15,0.311969259470732)
--(axis cs:10,0.483014470594531)
--(axis cs:5,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0.32719411118837)
--(axis cs:120,1.2467005842087)
--(axis cs:125,2.31848269595248)
--(axis cs:130,2.5691449064494)
--(axis cs:135,3.02382155535946)
--(axis cs:140,2.8897764300914)
--(axis cs:145,2.73495756277524)
--(axis cs:150,3.24144471883601)
--(axis cs:155,2.75420986867718)
--(axis cs:160,2.87992649350023)
--(axis cs:165,3.34970082943329)
--(axis cs:170,3.11294654680132)
--(axis cs:175,3.89500453946006)
--(axis cs:180,3.43026841936797)
--(axis cs:185,3.53795345137002)
--(axis cs:190,4.05887541113289)
--(axis cs:195,3.83021297972899)
--(axis cs:200,3.15741792075931)
--(axis cs:205,4.34378853162775)
--(axis cs:210,3.91821224160741)
--(axis cs:215,3.7642474281332)
--(axis cs:220,3.69912530099936)
--(axis cs:225,4.34614649250543)
--(axis cs:230,3.52941614725447)
--(axis cs:235,3.69900005522317)
--(axis cs:240,3.87476247874183)
--(axis cs:245,3.91387533492486)
--(axis cs:250,3.93572846757222)
--(axis cs:255,3.96614978005158)
--(axis cs:260,3.72775921072398)
--(axis cs:265,3.79197415778149)
--(axis cs:270,3.48859926676948)
--(axis cs:275,3.9962504099487)
--(axis cs:280,3.64277259502827)
--(axis cs:285,3.2486207364496)
--(axis cs:290,3.11614171069561)
--(axis cs:295,3.21201593146049)
--(axis cs:300,3.23332277597519)
--(axis cs:305,2.78074925431888)
--(axis cs:310,2.7548643691252)
--(axis cs:315,2.52832207582026)
--(axis cs:320,2.63108109630103)
--(axis cs:325,2.02616836378423)
--(axis cs:330,2.24314266503124)
--(axis cs:335,2.36868669120426)
--(axis cs:340,2.51628916693117)
--(axis cs:345,2.05184985834026)
--(axis cs:350,2.56589690947653)
--(axis cs:355,2.52298882299861)
--(axis cs:360,2.10246896203947)
--(axis cs:365,2.25546836088209)
--(axis cs:370,2.13516482998729)
--(axis cs:375,1.96950105051842)
--(axis cs:380,1.9612230714194)
--(axis cs:385,3.06977428249194)
--(axis cs:390,2.08887728723628)
--(axis cs:395,2.55745928708011)
--(axis cs:400,2.16643657664767)
--(axis cs:405,2.46288785714906)
--(axis cs:410,2.00804082110517)
--(axis cs:415,1.64039198316216)
--(axis cs:420,1.73549454222661)
--(axis cs:425,2.02461161869435)
--(axis cs:430,1.86464306471919)
--(axis cs:435,1.82653438810518)
--(axis cs:440,3.00120214348325)
--(axis cs:445,1.68856322263849)
--(axis cs:450,2.15720459151333)
--(axis cs:455,2.76330199604439)
--(axis cs:460,2.62792431908521)
--(axis cs:465,2.36125812549883)
--(axis cs:470,2.71652203200426)
--(axis cs:475,2.60328959087884)
--(axis cs:480,2.66591807398775)
--(axis cs:485,3.07357778502874)
--(axis cs:490,3.98391400830028)
--(axis cs:495,3.55646445292887)
--(axis cs:500,3.36731271200624)
--(axis cs:505,3.3044214266323)
--(axis cs:510,3.12123905976035)
--(axis cs:515,3.85838247995828)
--(axis cs:520,3.80843762548707)
--(axis cs:525,3.0909428691617)
--(axis cs:530,3.72139792105001)
--(axis cs:535,3.43441656564763)
--(axis cs:540,4.10094823604133)
--(axis cs:545,4.25876600404696)
--(axis cs:550,3.11728961411866)
--(axis cs:555,4.2867232277707)
--(axis cs:560,3.6681372546323)
--(axis cs:565,3.56231999480524)
--(axis cs:570,3.68737149389588)
--(axis cs:575,3.75565245244503)
--(axis cs:580,4.34984887858285)
--(axis cs:585,3.86742028187188)
--(axis cs:590,4.36831123684761)
--(axis cs:595,3.71784637960067)
--(axis cs:600,4.18752440629443)
--(axis cs:605,4.37136170546298)
--(axis cs:610,4.42522832968152)
--(axis cs:615,4.14162315265879)
--(axis cs:620,3.99656827590846)
--(axis cs:625,4.00852757406643)
--(axis cs:630,4.05558371780701)
--(axis cs:635,4.08205856020423)
--(axis cs:640,3.97653409522746)
--(axis cs:645,3.84401197756606)
--(axis cs:650,4.2500946010259)
--(axis cs:655,3.97249491891529)
--(axis cs:660,4.34502268478835)
--(axis cs:665,4.19625806446601)
--(axis cs:670,4.14803037827913)
--(axis cs:675,4.01712652765262)
--(axis cs:680,4.0809444014316)
--(axis cs:685,3.81418645124833)
--(axis cs:690,4.15326094226792)
--(axis cs:695,4.4815351668329)
--(axis cs:700,4.12150197817497)
--(axis cs:705,3.81024232094176)
--(axis cs:710,3.51514231163422)
--(axis cs:715,4.5688396195692)
--(axis cs:720,4.18821461311671)
--(axis cs:725,3.96176840411898)
--(axis cs:730,4.48470773592695)
--(axis cs:735,4.25208311841458)
--(axis cs:740,4.28751172215571)
--(axis cs:745,3.82787019799391)
--(axis cs:750,3.99383064954249)
--(axis cs:755,4.39052875935165)
--(axis cs:760,3.97419757496416)
--(axis cs:765,4.21494305925397)
--(axis cs:770,4.12014320350666)
--(axis cs:775,3.26239755125849)
--(axis cs:780,3.92858448035276)
--(axis cs:785,4.04426412627823)
--(axis cs:790,4.2831862838402)
--(axis cs:795,3.9634631674088)
--(axis cs:795,5.8086262097079)
--(axis cs:795,5.8086262097079)
--(axis cs:790,5.66806455288254)
--(axis cs:785,5.59290783016693)
--(axis cs:780,5.30476515966594)
--(axis cs:775,5.58674586388461)
--(axis cs:770,5.36341008220664)
--(axis cs:765,5.76795891864346)
--(axis cs:760,5.79693444977665)
--(axis cs:755,5.78653720394585)
--(axis cs:750,5.60841886976)
--(axis cs:745,5.62778187428797)
--(axis cs:740,5.61146166806364)
--(axis cs:735,5.81822607235495)
--(axis cs:730,6.0129155905142)
--(axis cs:725,5.78982817049361)
--(axis cs:720,5.94935251041339)
--(axis cs:715,5.96400110777678)
--(axis cs:710,5.79419809603231)
--(axis cs:705,6.15890687561481)
--(axis cs:700,5.61652952830065)
--(axis cs:695,5.81448836783312)
--(axis cs:690,5.64173371776198)
--(axis cs:685,5.66524306136346)
--(axis cs:680,5.86498858340669)
--(axis cs:675,5.80929206898654)
--(axis cs:670,5.98144909749996)
--(axis cs:665,5.51861975132368)
--(axis cs:660,6.08632624080024)
--(axis cs:655,5.72645335512479)
--(axis cs:650,6.04132326436462)
--(axis cs:645,5.21119422344637)
--(axis cs:640,5.89610543839439)
--(axis cs:635,5.57326615121606)
--(axis cs:630,6.45461911697151)
--(axis cs:625,5.90193536684587)
--(axis cs:620,6.01052477683736)
--(axis cs:615,6.15958084264818)
--(axis cs:610,5.7638976169121)
--(axis cs:605,6.01668607472729)
--(axis cs:600,5.82257016879329)
--(axis cs:595,6.30186563693592)
--(axis cs:590,5.72117504696829)
--(axis cs:585,5.87226743523147)
--(axis cs:580,6.2492479376905)
--(axis cs:575,6.25315074543854)
--(axis cs:570,6.42880302181094)
--(axis cs:565,5.86916686081837)
--(axis cs:560,5.70948321450974)
--(axis cs:555,5.88488058348268)
--(axis cs:550,5.70152186183679)
--(axis cs:545,6.1514299925922)
--(axis cs:540,5.5976519750208)
--(axis cs:535,5.90303993863468)
--(axis cs:530,6.10387388787849)
--(axis cs:525,5.54874413655028)
--(axis cs:520,5.70672571831644)
--(axis cs:515,5.84873605115264)
--(axis cs:510,5.75400393393074)
--(axis cs:505,6.10728210735429)
--(axis cs:500,5.72662267270751)
--(axis cs:495,6.00327017019845)
--(axis cs:490,6.32803622363564)
--(axis cs:485,5.98187802387501)
--(axis cs:480,5.99422988186958)
--(axis cs:475,6.14204424896278)
--(axis cs:470,5.63194515226831)
--(axis cs:465,5.04478311623342)
--(axis cs:460,5.82202414758111)
--(axis cs:455,5.7441851385506)
--(axis cs:450,5.18197124302505)
--(axis cs:445,4.87531690603843)
--(axis cs:440,5.82235475510991)
--(axis cs:435,5.68205141688093)
--(axis cs:430,5.600856885425)
--(axis cs:425,4.91470791604287)
--(axis cs:420,4.66634789621203)
--(axis cs:415,4.65063978556578)
--(axis cs:410,5.4484777948276)
--(axis cs:405,5.12291263759754)
--(axis cs:400,4.75387087297857)
--(axis cs:395,6.26919625198309)
--(axis cs:390,5.17409553670523)
--(axis cs:385,5.45276760947435)
--(axis cs:380,4.40933335244841)
--(axis cs:375,5.62032538508707)
--(axis cs:370,5.14316866006766)
--(axis cs:365,5.43705983062015)
--(axis cs:360,5.15609356897779)
--(axis cs:355,5.45001974590019)
--(axis cs:350,5.15320302331114)
--(axis cs:345,4.7537369364526)
--(axis cs:340,5.10784649403709)
--(axis cs:335,5.4592756149454)
--(axis cs:330,5.54017496539287)
--(axis cs:325,4.71877400174934)
--(axis cs:320,4.66502499287932)
--(axis cs:315,4.91011827830437)
--(axis cs:310,6.0723048840592)
--(axis cs:305,5.80964907122785)
--(axis cs:300,6.13764102506012)
--(axis cs:295,4.93551917063669)
--(axis cs:290,5.68137128216772)
--(axis cs:285,5.36774296061415)
--(axis cs:280,6.31037859443768)
--(axis cs:275,6.41023387363187)
--(axis cs:270,6.00382765487365)
--(axis cs:265,6.18789703423336)
--(axis cs:260,6.16492825430734)
--(axis cs:255,6.85264446610747)
--(axis cs:250,6.44813690318286)
--(axis cs:245,6.53081889681625)
--(axis cs:240,6.43742211701481)
--(axis cs:235,6.27361730115127)
--(axis cs:230,6.13415834985774)
--(axis cs:225,6.51281279048131)
--(axis cs:220,7.77105004385677)
--(axis cs:215,5.68691117312838)
--(axis cs:210,6.14990180758025)
--(axis cs:205,6.69495718758796)
--(axis cs:200,6.10392445511738)
--(axis cs:195,6.47273079994811)
--(axis cs:190,6.8499978390205)
--(axis cs:185,6.05386500782618)
--(axis cs:180,6.59537869269381)
--(axis cs:175,6.59504976199327)
--(axis cs:170,5.85440716654779)
--(axis cs:165,6.81608887881529)
--(axis cs:160,6.82084869818572)
--(axis cs:155,5.873851693374)
--(axis cs:150,6.72552042804475)
--(axis cs:145,6.97978405358936)
--(axis cs:140,6.16538047801954)
--(axis cs:135,6.55898133684681)
--(axis cs:130,7.39656771877029)
--(axis cs:125,6.74518284241662)
--(axis cs:120,6.09304444622579)
--(axis cs:115,4.95339536220178)
--(axis cs:110,3.25747429529445)
--(axis cs:105,3.63593769851942)
--(axis cs:100,2.59679878254231)
--(axis cs:95,0.781640806271881)
--(axis cs:90,1.08451041827744)
--(axis cs:85,1.14269065169971)
--(axis cs:80,0.571868975063247)
--(axis cs:75,0.694500732268997)
--(axis cs:70,0.537049939308593)
--(axis cs:65,0.475677972766297)
--(axis cs:60,0.515204930025702)
--(axis cs:55,1.11364684937634)
--(axis cs:50,0.245597046237739)
--(axis cs:45,0.337228559320361)
--(axis cs:40,0.669532023632511)
--(axis cs:35,1.12178073424178)
--(axis cs:30,1.10987635312457)
--(axis cs:25,0.533694010422337)
--(axis cs:20,0.281953323340899)
--(axis cs:15,1.00097567873928)
--(axis cs:10,0)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
585 0.179128170013428
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.59133768081665
40 0.676870703697205
45 0.757515907287598
50 0.786983251571655
55 0.792349696159363
65 0.760703563690186
70 0.765495777130127
75 0.782825946807861
85 0.743658900260925
90 0.701238870620728
95 0.647164344787598
100 0.60735011100769
105 0.541147828102112
110 0.488149166107178
115 0.455077886581421
120 0.429169535636902
130 0.393100142478943
135 0.409110307693481
140 0.411093473434448
145 0.419784426689148
150 0.435315608978271
155 0.425756931304932
165 0.429908037185669
170 0.426712036132812
175 0.442761898040771
185 0.460376858711243
190 0.479377031326294
195 0.492462754249573
200 0.512680768966675
205 0.526882410049438
210 0.538065671920776
215 0.554981231689453
220 0.556656360626221
225 0.569470167160034
230 0.58685827255249
240 0.586310863494873
245 0.602436661720276
250 0.610689878463745
255 0.633142948150635
260 0.623375177383423
265 0.620725989341736
270 0.626763939857483
275 0.618616342544556
280 0.602258563041687
285 0.588972806930542
290 0.558338284492493
295 0.554744720458984
300 0.544941186904907
305 0.551569819450378
310 0.553045272827148
315 0.543372631072998
320 0.536908149719238
325 0.533470988273621
330 0.550203800201416
335 0.556799173355103
340 0.543459415435791
345 0.564899802207947
350 0.57856297492981
355 0.640406608581543
360 0.695552825927734
365 0.778717875480652
370 0.868948459625244
375 0.998999118804932
380 1.07848417758942
385 1.16683101654053
390 1.26430940628052
395 1.38344550132751
400 1.47010898590088
405 1.56712889671326
410 1.62341332435608
415 1.73718571662903
420 1.81141197681427
425 1.83939146995544
430 1.8426433801651
435 1.82616686820984
440 1.76761591434479
445 1.74416089057922
450 1.6635080575943
455 1.59992039203644
460 1.53976929187775
465 1.49686574935913
470 1.43973183631897
475 1.42307734489441
480 1.36445355415344
485 1.32939398288727
490 1.3609801530838
495 1.31347751617432
500 1.30862820148468
505 1.29333806037903
510 1.25903809070587
520 1.2822607755661
525 1.25050365924835
530 1.25232350826263
535 1.23023688793182
540 1.22115433216095
545 1.23982214927673
550 1.21984839439392
555 1.18655896186829
560 1.18844294548035
565 1.19996511936188
570 1.18785774707794
580 1.19555270671844
585 1.19193053245544
590 1.19978821277618
595 1.19750571250916
600 1.19031131267548
605 1.20973837375641
615 1.19784009456635
625 1.17479515075684
630 1.17900049686432
635 1.18890416622162
645 1.14760792255402
650 1.15317094326019
655 1.18106496334076
660 1.18848550319672
670 1.15821707248688
675 1.16652452945709
680 1.21320748329163
685 1.19695627689362
690 1.1721498966217
695 1.16034913063049
700 1.1428382396698
705 1.14544522762299
710 1.11012852191925
720 1.07608270645142
730 1.06582796573639
735 1.07027161121368
740 1.04535579681396
745 1.05719208717346
750 1.01460349559784
755 1.0172336101532
765 0.98810601234436
770 0.941624879837036
780 0.901693344116211
785 0.907182812690735
790 0.880640268325806
795 0.862284660339355
};
\addlegendentry{\DHS{NN2019}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.168341517448425
15 0.598344326019287
20 0.777768135070801
25 0.966237306594849
30 0.834851980209351
35 0.79382061958313
40 0.59873104095459
45 0.732858419418335
50 0.804615020751953
55 0.815333247184753
60 0.8614501953125
65 0.718116760253906
70 0.827365159988403
75 0.72004246711731
80 0.594634413719177
85 0.668669939041138
90 0.518393516540527
95 0.482927918434143
100 0.439416885375977
105 0.363949537277222
110 0.349051952362061
115 0.363134980201721
120 0.487311840057373
125 0.382936120033264
130 0.365899443626404
135 0.551488280296326
140 0.377831220626831
145 0.409889459609985
150 0.471852898597717
155 0.420401096343994
160 0.4040207862854
165 0.373872876167297
170 0.529116034507751
175 0.490180373191833
180 0.475361347198486
185 0.529685258865356
190 0.55340301990509
195 0.495620131492615
200 0.515398740768433
205 0.628528475761414
210 0.568462371826172
215 0.593770265579224
220 0.541411399841309
225 0.643099546432495
230 0.617336988449097
235 0.514062404632568
240 0.626033067703247
245 0.681343078613281
250 0.651542782783508
255 0.698583364486694
260 0.574725151062012
265 0.598791837692261
270 0.556328058242798
275 0.568999409675598
280 0.566839218139648
285 0.558542966842651
290 0.48414134979248
295 0.549570441246033
300 0.5301673412323
305 0.602728128433228
310 0.579327821731567
315 0.499130964279175
320 0.513290524482727
325 0.460081577301025
330 0.666700124740601
335 0.576334953308105
340 0.509349822998047
345 0.729410529136658
350 0.594773292541504
355 0.946196556091309
360 0.846104145050049
365 1.24885606765747
370 1.20794939994812
375 1.41970372200012
380 1.28580629825592
385 1.21320080757141
390 1.6285457611084
395 1.68005657196045
400 1.85550022125244
405 1.88708925247192
410 1.81369471549988
415 2.0822126865387
420 1.7327846288681
425 1.82440209388733
430 1.70281970500946
435 1.7401647567749
440 1.47723293304443
445 1.64950954914093
450 1.51764285564423
455 1.28767061233521
460 1.40334486961365
465 1.40249478816986
470 1.34022724628448
475 1.36065125465393
480 1.23914337158203
485 1.27222585678101
490 1.50877392292023
495 1.07082641124725
500 1.36854982376099
505 1.23319566249847
510 1.12055206298828
515 1.3212742805481
520 1.35265338420868
525 1.28647446632385
530 1.08356523513794
535 1.21394336223602
540 1.16961801052094
545 1.25122666358948
550 1.18145775794983
555 1.11962735652924
560 1.29966187477112
565 1.1642210483551
570 1.12919116020203
575 1.1889021396637
580 1.28580796718597
585 1.15610218048096
590 1.17463147640228
595 1.28368377685547
600 1.1138608455658
605 1.26517987251282
610 1.15725743770599
615 1.23416519165039
620 1.07300662994385
625 1.09641194343567
630 1.3131217956543
635 1.18318653106689
640 1.11897325515747
645 1.01438999176025
650 1.27310609817505
655 1.26826548576355
660 1.14835512638092
665 1.20580983161926
670 1.07861971855164
675 1.17712533473969
680 1.34117066860199
685 1.15934753417969
690 1.09462106227875
695 1.06574988365173
700 1.08323395252228
705 1.09686827659607
710 0.929908752441406
715 1.232293009758
720 1.02990448474884
725 1.05493497848511
730 1.03365218639374
735 1.11433935165405
740 0.922457933425903
745 1.0127626657486
750 0.934172630310059
755 1.04831576347351
760 0.95217227935791
765 0.932521343231201
770 0.788971781730652
775 0.773197412490845
780 0.882502198219299
785 0.972598791122437
790 0.862517476081848
795 0.823683023452759
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.570669531822205
15 1.77983212471008
20 1.84486126899719
25 2.06690859794617
30 1.73836255073547
35 1.510329246521
40 1.23284077644348
45 1.42329180240631
50 1.67685329914093
55 1.47668468952179
60 1.56575393676758
65 1.17489922046661
70 1.44759380817413
75 1.06766581535339
80 0.899852275848389
85 0.975831031799316
90 0.795860528945923
95 0.833104491233826
100 0.69289231300354
105 0.619061946868896
110 0.524532079696655
115 0.554640531539917
120 0.733284950256348
125 0.619951486587524
130 0.573004245758057
135 0.881032347679138
140 0.614004850387573
145 0.669550657272339
150 0.893422245979309
155 0.726583003997803
160 0.614973306655884
165 0.610051155090332
170 0.830718278884888
175 0.726131439208984
180 0.780724287033081
185 0.877269506454468
190 0.852189421653748
195 0.771743416786194
200 0.724810600280762
205 0.908193349838257
210 0.975112438201904
215 0.839786052703857
220 0.789457321166992
225 0.918812036514282
230 0.878826379776001
235 0.784519672393799
240 0.932480812072754
245 0.982739210128784
250 0.994096994400024
255 1.04884791374207
260 0.845896005630493
265 0.918142318725586
270 0.807070016860962
275 0.812634706497192
285 0.799252033233643
290 0.738445520401001
295 0.837479829788208
300 0.89254355430603
305 0.869598388671875
310 0.921597599983215
315 0.73320746421814
320 0.88885235786438
325 0.642300605773926
330 1.13648724555969
335 0.940146327018738
340 0.931355834007263
345 1.16284835338593
350 0.953502535820007
355 1.50365602970123
360 1.32119584083557
365 1.91669821739197
370 1.80336594581604
375 2.11042952537537
380 1.72645890712738
385 1.75869250297546
390 2.08036851882935
395 2.2429051399231
400 2.37869334220886
405 2.50912284851074
410 2.15673470497131
415 2.74610733985901
420 2.38476276397705
425 2.51081347465515
430 2.35300493240356
435 2.47644329071045
440 2.11401557922363
445 2.26788735389709
450 2.23168301582336
455 1.95005464553833
460 1.98013377189636
465 2.1981406211853
470 1.95283555984497
475 1.9451447725296
480 1.70726239681244
485 1.84117817878723
490 2.04420924186707
495 1.54088878631592
500 1.94020903110504
505 1.78394293785095
510 1.65638482570648
515 1.7795934677124
520 1.88369429111481
525 1.83226299285889
530 1.47921538352966
535 1.69804489612579
540 1.70632743835449
545 1.79577171802521
550 1.62684071063995
555 1.6195365190506
560 1.70841121673584
565 1.62945234775543
570 1.60481309890747
575 1.63597297668457
580 1.78410875797272
585 1.60295534133911
595 1.77366805076599
600 1.50865054130554
605 1.69650316238403
610 1.57489287853241
615 1.7627375125885
620 1.56721699237823
625 1.56260967254639
630 1.72106754779816
635 1.57346367835999
640 1.54324591159821
645 1.38810646533966
650 1.71334779262543
655 1.75409710407257
660 1.50941205024719
665 1.64176034927368
670 1.46647047996521
675 1.54783499240875
680 2.09105706214905
685 1.49159073829651
690 1.40358662605286
695 1.460120677948
700 1.49515748023987
705 1.46859514713287
710 1.27896177768707
715 1.59750914573669
720 1.39854884147644
725 1.3888373374939
730 1.38837075233459
735 1.40715599060059
740 1.25829803943634
745 1.25016701221466
750 1.22424399852753
755 1.41649734973907
760 1.24178433418274
765 1.26371562480927
770 1.14028573036194
775 1.03234422206879
780 1.21400094032288
785 1.22941565513611
790 1.22905743122101
795 1.10021460056305
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
30 0.00499999523162842
35 0.0773117542266846
40 0.00499999523162842
45 0.0424250364303589
50 0.00499999523162842
55 0.153981804847717
60 0.157146453857422
65 0.261334419250488
70 0.207136392593384
75 0.372419238090515
80 0.289416551589966
85 0.361508846282959
90 0.240926384925842
95 0.13275146484375
100 0.185941696166992
105 0.108837008476257
110 0.173571825027466
115 0.171629428863525
120 0.241338610649109
125 0.145920753479004
130 0.158794760704041
135 0.221944332122803
140 0.141657590866089
145 0.150228142738342
150 0.0502835512161255
155 0.114219188690186
160 0.193068385124207
165 0.137694716453552
170 0.227513670921326
175 0.254229307174683
180 0.169998407363892
185 0.182101011276245
190 0.254616618156433
195 0.219496965408325
200 0.305987000465393
205 0.34886360168457
210 0.161812305450439
215 0.347754240036011
220 0.293365478515625
225 0.367386817932129
230 0.355847597122192
235 0.243605136871338
240 0.31958532333374
245 0.379946947097778
250 0.308988571166992
255 0.348318934440613
260 0.30355441570282
265 0.279441356658936
270 0.305585980415344
275 0.325364112854004
280 0.327604055404663
285 0.317833662033081
290 0.22983717918396
295 0.261661171913147
300 0.167791247367859
305 0.33585798740387
310 0.23705792427063
315 0.26505446434021
320 0.137728691101074
325 0.277862548828125
330 0.196912884712219
335 0.212523460388184
340 0.087343692779541
345 0.29597282409668
350 0.23604416847229
355 0.388737082481384
360 0.371012330055237
365 0.581013917922974
370 0.6125328540802
380 0.845153570175171
385 0.667708992958069
390 1.17672276496887
395 1.11720788478851
400 1.33230710029602
405 1.26505553722382
410 1.47065472602844
415 1.41831815242767
420 1.08080673217773
425 1.13799071311951
430 1.05263459682465
435 1.00388622283936
440 0.840450286865234
445 1.03113174438477
450 0.803602695465088
455 0.625286459922791
460 0.826555967330933
465 0.606848835945129
470 0.727619051933289
475 0.77615761756897
480 0.771024227142334
485 0.703273415565491
490 0.973338723182678
495 0.600763916969299
500 0.796890616416931
505 0.682448387145996
510 0.584719300270081
515 0.862955093383789
520 0.821612477302551
525 0.740685939788818
530 0.687915086746216
535 0.729841828346252
540 0.632908582687378
545 0.706681489944458
550 0.736074805259705
555 0.619718194007874
560 0.890912532806396
565 0.698989748954773
570 0.653569102287292
575 0.741831302642822
580 0.787507176399231
585 0.709249019622803
590 0.66203498840332
595 0.793699502944946
600 0.71907114982605
605 0.833856582641602
610 0.739621877670288
615 0.705592751502991
620 0.57879638671875
625 0.630214333534241
630 0.905175924301147
635 0.792909502983093
640 0.694700479507446
645 0.640673637390137
650 0.83286440372467
655 0.782433748245239
660 0.787298202514648
665 0.769859313964844
670 0.690768957138062
675 0.806415677070618
680 0.591284513473511
685 0.827104330062866
690 0.785655498504639
695 0.671378970146179
700 0.671310305595398
705 0.725141525268555
710 0.58085560798645
715 0.867076873779297
720 0.66126012802124
725 0.721032619476318
730 0.678933620452881
735 0.82152271270752
740 0.586617708206177
745 0.775358200073242
750 0.64410126209259
755 0.680134057998657
760 0.662560343742371
765 0.601326942443848
770 0.437657833099365
775 0.514050722122192
780 0.551003456115723
785 0.715781927108765
790 0.495977520942688
795 0.547151565551758
};
\addplot [semithick, color2]
table {%
35 0.144520282745361
40 0.165570378303528
45 0.162639617919922
50 0.176704406738281
55 0.159392237663269
60 0.152510046958923
65 0.168674468994141
75 0.187432646751404
80 0.204412579536438
85 0.233217120170593
90 0.248478770256042
100 0.2913658618927
105 0.305994391441345
110 0.328015923500061
115 0.344076871871948
120 0.342474818229675
125 0.348875284194946
130 0.360660791397095
135 0.387070655822754
140 0.378942251205444
150 0.411898374557495
155 0.40907347202301
160 0.410534501075745
165 0.391799807548523
170 0.365104198455811
175 0.389912128448486
185 0.355064630508423
190 0.364903926849365
195 0.379640102386475
200 0.40981650352478
205 0.419411420822144
210 0.396833539009094
215 0.404920339584351
220 0.451714754104614
225 0.455245733261108
230 0.443556070327759
235 0.424845218658447
240 0.443615913391113
245 0.452622056007385
250 0.456570029258728
260 0.426765441894531
265 0.428199291229248
270 0.451176643371582
275 0.420774459838867
280 0.426135540008545
285 0.409268140792847
290 0.379935026168823
295 0.384012460708618
300 0.367449283599854
305 0.333614349365234
310 0.35291862487793
315 0.347472906112671
320 0.348704814910889
325 0.330602169036865
330 0.328467011451721
335 0.318267107009888
340 0.322020530700684
345 0.304834485054016
350 0.298786640167236
355 0.301802396774292
360 0.315953493118286
365 0.326148867607117
370 0.350463509559631
385 0.395352602005005
390 0.391704559326172
395 0.423835158348083
410 0.44946563243866
415 0.468906760215759
420 0.465131402015686
425 0.508921146392822
430 0.516255855560303
435 0.516860246658325
440 0.541699171066284
445 0.552284359931946
450 0.548514604568481
455 0.584381818771362
460 0.57709813117981
465 0.595367193222046
470 0.632364511489868
475 0.634694576263428
480 0.670155644416809
485 0.697310328483582
495 0.73424220085144
505 0.738013386726379
510 0.757598280906677
515 0.767031311988831
525 0.758819818496704
535 0.801130294799805
540 0.815819025039673
545 0.840946912765503
550 0.830963373184204
555 0.851792812347412
560 0.860901117324829
565 0.847265720367432
570 0.856636643409729
575 0.859464883804321
580 0.840343236923218
585 0.842862367630005
590 0.860893726348877
595 0.852703332901001
600 0.875086307525635
605 0.869872093200684
610 0.844800710678101
615 0.844076037406921
620 0.83311128616333
625 0.817067503929138
630 0.838058948516846
635 0.792227149009705
640 0.770801305770874
645 0.774134635925293
650 0.766842365264893
655 0.775762438774109
660 0.756213545799255
665 0.726221799850464
670 0.738038063049316
675 0.706991672515869
680 0.722757577896118
685 0.722492456436157
690 0.71401047706604
695 0.694380879402161
705 0.678503036499023
710 0.693780899047852
715 0.684342861175537
720 0.680904388427734
725 0.686014533042908
730 0.703347206115723
735 0.710394859313965
740 0.734181880950928
745 0.733058571815491
755 0.723669767379761
760 0.70135760307312
765 0.704703330993652
770 0.689659595489502
775 0.679172515869141
780 0.710521101951599
785 0.714792966842651
790 0.739402055740356
795 0.807395935058594
};
\addlegendentry{shorter\_grd\_tf2\_randomsolve\_n5-250\_c5000\_es20\_r0\_opt5}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.12883996963501
15 0.0677515268325806
20 0.331853985786438
25 0.225171327590942
30 0.0621260404586792
35 0.195898771286011
40 0.147350788116455
45 0.108324885368347
50 0.166204810142517
55 0.210669040679932
60 0.176996111869812
65 0.175276637077332
70 0.251179814338684
75 0.223377585411072
80 0.227184295654297
85 0.367836713790894
90 0.317500352859497
95 0.320781350135803
100 0.331701517105103
105 0.35357928276062
110 0.377527832984924
115 0.339610815048218
120 0.356622695922852
125 0.362303614616394
130 0.403279542922974
135 0.516570329666138
140 0.29668128490448
145 0.498079299926758
150 0.449751377105713
155 0.336848974227905
160 0.372530698776245
165 0.272136807441711
170 0.329701066017151
175 0.470336556434631
180 0.379440546035767
185 0.324458122253418
190 0.405723690986633
195 0.475683927536011
200 0.48337197303772
205 0.396865367889404
210 0.312290906906128
215 0.43604850769043
220 0.652018785476685
225 0.430440306663513
230 0.393856883049011
235 0.35239577293396
240 0.528259992599487
245 0.37533438205719
250 0.463684320449829
255 0.540968656539917
260 0.332858562469482
265 0.403893828392029
270 0.513236999511719
275 0.315444588661194
280 0.412862300872803
285 0.345611691474915
290 0.335637807846069
295 0.36139965057373
300 0.287951469421387
305 0.276392579078674
310 0.450574636459351
315 0.374742031097412
320 0.354235649108887
325 0.208919286727905
330 0.346453666687012
335 0.216551542282104
340 0.302666902542114
345 0.330272316932678
350 0.332407355308533
355 0.375345468521118
360 0.307976841926575
365 0.417821884155273
370 0.386754035949707
375 0.40488338470459
380 0.431234836578369
385 0.443451523780823
390 0.349809288978577
395 0.532891273498535
400 0.483270406723022
405 0.471811771392822
410 0.433790326118469
415 0.567322731018066
420 0.4170241355896
425 0.65633749961853
430 0.584234237670898
435 0.487501382827759
440 0.645683526992798
445 0.50788688659668
450 0.540934562683105
455 0.668095111846924
460 0.60535192489624
465 0.712117433547974
470 0.746482372283936
475 0.661993265151978
480 0.756114959716797
485 0.731017470359802
490 0.79072117805481
495 0.741249084472656
500 0.733224749565125
505 0.751773238182068
510 0.799087524414062
515 0.822146058082581
520 0.696226716041565
525 0.768031716346741
530 0.888064980506897
535 0.882582187652588
540 0.854594111442566
545 0.974982380867004
550 0.752261281013489
555 0.84203314781189
560 0.831790328025818
565 0.792616367340088
570 0.948179006576538
575 0.874392032623291
580 0.841130971908569
585 0.769895076751709
590 0.968252658843994
595 0.774457693099976
600 0.949296236038208
605 0.911679983139038
610 0.698891639709473
615 0.836058855056763
620 0.693142056465149
625 0.855946063995361
630 0.921398162841797
635 0.628473043441772
640 0.761699199676514
645 0.722225546836853
650 0.785012483596802
655 0.755582571029663
660 0.719103813171387
665 0.711455941200256
670 0.711187362670898
675 0.544374227523804
680 0.832586288452148
685 0.783157110214233
690 0.696208477020264
695 0.581696748733521
700 0.666075229644775
705 0.645422697067261
710 0.651319980621338
715 0.766519784927368
720 0.759087800979614
725 0.731979250907898
730 0.703025102615356
735 0.715409994125366
740 0.811931371688843
745 0.643456697463989
750 0.736093401908875
755 0.723793029785156
760 0.575793743133545
765 0.726445555686951
770 0.610103607177734
775 0.738522052764893
780 0.862896203994751
785 0.765996217727661
790 0.896056890487671
795 1.05175113677979
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.478014469146729
15 0.306969285011292
20 1.02419340610504
25 0.687158584594727
30 0.249861717224121
35 0.767947435379028
40 0.465740919113159
45 0.290030241012573
50 0.355631351470947
55 0.58015513420105
60 0.451785206794739
65 0.401837468147278
70 0.516048908233643
75 0.504731059074402
80 0.557301044464111
85 0.789820909500122
90 0.707255125045776
95 0.646284103393555
100 0.594434022903442
105 0.663419008255005
110 0.711978912353516
115 0.626875042915344
120 0.706508994102478
125 0.591618180274963
130 0.81145179271698
135 0.960615396499634
140 0.501880168914795
145 1.24346935749054
150 0.743348598480225
155 0.645986080169678
160 0.674377202987671
165 0.520521759986877
170 0.502904415130615
175 1.00379848480225
180 0.588472843170166
185 0.613121509552002
190 0.717613339424133
195 0.892291903495789
200 0.830229520797729
205 0.744012117385864
210 0.550833702087402
215 0.846041917800903
220 1.47291338443756
225 0.891057014465332
230 0.667880773544312
235 0.647808432579041
240 1.07463157176971
245 0.735633015632629
250 0.895854115486145
255 1.13663983345032
260 0.620664834976196
265 0.764401912689209
270 1.07855939865112
275 0.568289518356323
280 0.72577691078186
285 0.623005867004395
290 0.613532781600952
295 0.704658508300781
300 0.555878877639771
305 0.477641344070435
310 0.83184540271759
315 0.647858619689941
320 0.770156502723694
325 0.318363189697266
330 0.622465848922729
335 0.330509185791016
340 0.431328535079956
345 0.500482320785522
350 0.519438505172729
355 0.590423345565796
360 0.50368595123291
365 0.876589179039001
370 0.589046955108643
375 0.636790871620178
380 0.737845778465271
385 0.791862964630127
390 0.527849197387695
395 0.959265351295471
400 0.883881568908691
405 0.884819507598877
410 0.648988962173462
415 0.885526657104492
420 0.705378532409668
425 1.15304851531982
430 0.871505737304688
435 0.71958327293396
440 1.11630094051361
445 0.911653518676758
450 0.849376320838928
455 1.12688493728638
460 0.99957287311554
465 1.21729862689972
470 1.32044613361359
475 1.01002848148346
480 1.21298289299011
485 1.15874588489532
490 1.22714686393738
495 1.079061627388
500 1.09652924537659
505 1.28200793266296
510 1.19331312179565
515 1.19133973121643
520 1.06182825565338
525 1.09712612628937
530 1.26095271110535
535 1.18314409255981
540 1.31071162223816
545 1.5010472536087
550 1.06459867954254
555 1.23639869689941
560 1.28434348106384
565 1.18789768218994
570 1.50642991065979
575 1.24435257911682
580 1.25804483890533
585 1.14536094665527
590 1.35460984706879
595 1.17583680152893
600 1.43055474758148
605 1.27193534374237
610 1.04050755500793
615 1.32364189624786
620 0.992620468139648
625 1.27924478054047
630 1.30700123310089
635 0.878000617027283
640 1.06370329856873
645 0.98059344291687
650 1.09009230136871
655 1.15467607975006
660 1.03297579288483
665 0.989855289459229
670 1.00550591945648
675 0.845728635787964
680 1.28976511955261
685 1.1273455619812
690 0.992784142494202
695 0.87524151802063
700 0.945980310440063
705 0.934164762496948
715 1.11677050590515
720 1.16887533664703
725 1.08636045455933
730 1.0968713760376
735 1.02583479881287
740 1.19176697731018
745 0.973669767379761
750 1.07573294639587
755 1.00683748722076
760 0.837248802185059
765 1.12052047252655
770 0.908393621444702
775 1.09064745903015
780 1.18504667282104
785 1.02728366851807
790 1.17256236076355
795 1.49621188640594
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
95 0.00499999523162842
100 0.0689690113067627
105 0.0437395572662354
110 0.043076753616333
115 0.0523465871810913
120 0.00673651695251465
125 0.132989048957825
130 0.00499999523162842
135 0.0725252628326416
140 0.0914822816848755
145 0.00499999523162842
150 0.156154155731201
155 0.0277118682861328
160 0.0706841945648193
165 0.0237517356872559
170 0.156497716903687
175 0.00499999523162842
180 0.170408129692078
185 0.035794734954834
190 0.0938340425491333
195 0.0590760707855225
200 0.136514544487
205 0.0497187376022339
210 0.0737481117248535
215 0.0260550975799561
220 0.00499999523162842
225 0.00499999523162842
230 0.119832992553711
235 0.0569829940795898
240 0.00499999523162842
245 0.0150357484817505
250 0.0315144062042236
255 0.00499999523162842
260 0.0450522899627686
265 0.0433857440948486
270 0.00499999523162842
275 0.0625996589660645
280 0.0999475717544556
285 0.0682176351547241
290 0.057742714881897
295 0.0181407928466797
300 0.0200241804122925
305 0.0751439332962036
310 0.0693037509918213
315 0.101625561714172
320 0.00499999523162842
325 0.0994755029678345
330 0.0704414844512939
335 0.102593779563904
340 0.174005270004272
350 0.145376205444336
355 0.16026759147644
360 0.112267732620239
365 0.00499999523162842
370 0.184461355209351
375 0.172975897789001
380 0.124623775482178
385 0.0950400829315186
390 0.171769380569458
395 0.106517195701599
405 0.0588040351867676
410 0.218591809272766
415 0.249118804931641
420 0.12866997718811
425 0.159626603126526
430 0.29696261882782
435 0.255419492721558
440 0.175066232681274
445 0.104120254516602
450 0.232492685317993
455 0.20930540561676
460 0.211130857467651
465 0.206936120986938
470 0.172518730163574
475 0.313957929611206
480 0.299247026443481
485 0.30328905582428
495 0.403436303138733
500 0.369920253753662
505 0.221538662910461
510 0.404861807823181
515 0.45295238494873
520 0.330625057220459
525 0.438937425613403
530 0.515177249908447
535 0.582020282745361
540 0.398476600646973
545 0.448917508125305
550 0.439923882484436
555 0.447667717933655
560 0.379237174987793
565 0.397335052490234
570 0.389928102493286
575 0.504431486129761
580 0.424216985702515
585 0.394429326057434
590 0.581895589828491
595 0.373078584671021
600 0.468037962913513
605 0.551424503326416
610 0.35727596282959
615 0.348475933074951
620 0.393663644790649
625 0.432647466659546
630 0.535795211791992
635 0.378945589065552
640 0.459694981575012
645 0.463857650756836
650 0.47993266582489
655 0.356488823890686
660 0.405231952667236
665 0.433056592941284
670 0.416868805885315
675 0.243019819259644
680 0.375407338142395
685 0.438968777656555
690 0.399632811546326
695 0.288151979446411
700 0.386170268058777
705 0.356680631637573
710 0.278199434280396
715 0.416269063949585
720 0.349300146102905
725 0.37759804725647
730 0.309178829193115
735 0.404984951019287
740 0.432095766067505
745 0.313243627548218
750 0.396453857421875
755 0.440748691558838
760 0.314338803291321
765 0.332370758056641
770 0.311813354492188
775 0.386396646499634
780 0.540745735168457
785 0.504708528518677
790 0.619551420211792
795 0.607290506362915
};
\addplot [semithick, color3]
table {%
35 0.192656397819519
40 0.232000470161438
45 0.251737356185913
50 0.222369909286499
55 0.261687994003296
60 0.26263439655304
65 0.230201363563538
70 0.213907599449158
75 0.219647288322449
80 0.233312606811523
85 0.275270938873291
90 0.283810019493103
95 0.309565305709839
100 0.420369386672974
105 0.5941162109375
110 0.746671915054321
115 1.09045457839966
120 1.55916607379913
125 2.14588499069214
130 2.80554032325745
135 3.3500919342041
140 3.78961610794067
145 4.28588676452637
150 4.62062788009644
155 4.71265029907227
160 4.7581582069397
165 4.7724494934082
170 4.72848892211914
175 4.83098173141479
180 4.85318899154663
185 4.82639265060425
190 4.98930788040161
195 5.03232002258301
200 4.96771669387817
205 5.11567306518555
210 5.08553457260132
215 5.04449987411499
220 5.17866802215576
225 5.17510271072388
230 5.12943363189697
235 5.18023872375488
240 5.12834167480469
245 5.15524005889893
250 5.22186231613159
255 5.17533493041992
260 5.10631561279297
265 5.12890815734863
270 5.09460878372192
275 5.1013445854187
280 5.06623411178589
285 4.93998432159424
290 4.79560708999634
295 4.67095327377319
300 4.62746000289917
305 4.56302928924561
310 4.45022106170654
315 4.27059888839722
320 4.17629480361938
325 4.02968263626099
330 4.00366687774658
335 3.89345264434814
340 3.82443380355835
345 3.68003511428833
350 3.70008230209351
355 3.74843239784241
360 3.78511953353882
365 3.77863454818726
370 3.7393753528595
375 3.73692464828491
380 3.70585107803345
385 3.76323986053467
390 3.71252298355103
395 3.82452964782715
400 3.76937103271484
405 3.79133296012878
410 3.78181099891663
415 3.77613067626953
420 3.62465214729309
425 3.60153388977051
430 3.50430870056152
435 3.5463285446167
440 3.63473963737488
445 3.57097983360291
450 3.64584708213806
455 3.79625034332275
460 3.90415239334106
465 3.89990544319153
470 3.95989680290222
475 3.95430946350098
480 4.10404300689697
485 4.22663450241089
490 4.35552453994751
495 4.43479490280151
500 4.55535888671875
505 4.6313042640686
510 4.64058351516724
515 4.71536731719971
520 4.74820327758789
525 4.62875604629517
540 4.68560981750488
545 4.79524946212769
550 4.73179912567139
555 4.77868747711182
560 4.83139705657959
565 4.80326986312866
570 4.8588924407959
575 4.88104963302612
580 4.8945426940918
585 4.96031951904297
590 4.95445394515991
595 5.00031757354736
600 5.04164695739746
605 5.06106615066528
610 5.07394647598267
615 5.05266857147217
620 5.07176876068115
625 5.05898141860962
630 5.09401655197144
635 5.06867599487305
640 5.03186082839966
645 4.95086669921875
650 4.95016765594482
655 4.92815732955933
660 4.96536350250244
665 4.9085545539856
670 4.94242286682129
675 4.93912124633789
680 5.00274467468262
685 4.9447455406189
690 4.95160579681396
695 4.94193983078003
700 4.94359350204468
705 4.93214130401611
710 4.89520740509033
715 4.93712902069092
720 4.98413896560669
725 4.98103904724121
730 4.99543905258179
735 5.01917314529419
740 5.01416063308716
745 5.0246114730835
750 4.95814085006714
760 4.96235752105713
765 4.92559194564819
770 4.88368082046509
775 4.80869293212891
780 4.79281377792358
785 4.7953085899353
790 4.77917861938477
795 4.77924728393555
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_lstm\_sumproc\_opt5}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0
15 0.300756096839905
20 0.0898009538650513
25 0.178355932235718
30 0.430942535400391
35 0.3487389087677
40 0.275408506393433
45 0.138158917427063
50 0.0951838493347168
55 0.36502742767334
60 0.184980630874634
65 0.203911066055298
70 0.23468279838562
75 0.315586090087891
80 0.233816385269165
85 0.388891816139221
90 0.424801349639893
95 0.365267395973206
100 0.979540586471558
105 1.45091021060944
110 1.38347601890564
115 2.64029479026794
120 3.66987252235413
125 4.53183269500732
130 4.98285627365112
135 4.79140138626099
140 4.52757835388184
145 4.85737085342407
150 4.98348236083984
155 4.31403064727783
160 4.85038757324219
165 5.08289480209351
170 4.48367691040039
175 5.2450270652771
180 5.01282358169556
185 4.79590940475464
190 5.45443677902222
195 5.1514720916748
200 4.63067102432251
205 5.51937294006348
210 5.03405714035034
215 4.72557926177979
220 5.73508787155151
225 5.42947959899902
230 4.831787109375
235 4.98630857467651
240 5.15609216690063
245 5.22234725952148
250 5.19193267822266
255 5.40939712524414
260 4.94634389877319
265 4.98993539810181
270 4.74621343612671
275 5.20324230194092
280 4.97657537460327
285 4.30818176269531
290 4.39875650405884
295 4.07376766204834
300 4.68548202514648
305 4.29519939422607
310 4.41358470916748
315 3.71922016143799
320 3.64805293083191
325 3.37247109413147
330 3.89165878295898
335 3.91398119926453
340 3.81206774711609
345 3.40279340744019
350 3.85954999923706
355 3.98650431632996
360 3.62928128242493
365 3.84626412391663
370 3.63916683197021
375 3.79491329193115
380 3.18527817726135
385 4.26127099990845
390 3.63148641586304
395 4.41332769393921
400 3.46015381813049
405 3.7929003238678
410 3.72825932502747
415 3.14551591873169
420 3.20092129707336
425 3.46965980529785
430 3.73274993896484
435 3.7542929649353
440 4.41177845001221
445 3.28193998336792
450 3.66958785057068
455 4.25374364852905
460 4.22497415542603
465 3.70302057266235
470 4.17423343658447
475 4.37266683578491
480 4.33007383346558
485 4.52772808074951
490 5.15597534179688
495 4.77986717224121
500 4.54696750640869
505 4.70585155487061
510 4.43762159347534
515 4.85355949401855
520 4.75758171081543
525 4.31984329223633
530 4.91263580322266
535 4.66872835159302
540 4.84929990768433
545 5.20509815216064
550 4.40940570831299
555 5.08580207824707
560 4.68881034851074
565 4.71574354171753
570 5.05808734893799
575 5.00440168380737
580 5.29954862594604
585 4.86984395980835
590 5.04474306106567
595 5.00985622406006
600 5.00504732131958
605 5.19402408599854
610 5.09456300735474
615 5.15060186386108
620 5.00354671478271
625 4.95523166656494
630 5.25510120391846
635 4.82766246795654
640 4.93631982803345
645 4.52760314941406
650 5.14570903778076
655 4.84947395324707
660 5.21567440032959
665 4.8574390411377
670 5.06473970413208
675 4.91320943832397
680 4.97296667098999
685 4.73971462249756
690 4.89749717712402
695 5.14801168441772
700 4.86901569366455
705 4.98457479476929
710 4.65467023849487
715 5.26642036437988
720 5.0687837600708
725 4.87579822540283
730 5.24881172180176
735 5.03515481948853
740 4.94948673248291
745 4.72782611846924
750 4.80112457275391
755 5.0885329246521
760 4.88556623458862
765 4.99145078659058
770 4.74177646636963
775 4.42457151412964
780 4.61667490005493
785 4.81858587265015
790 4.97562551498413
795 4.8860445022583
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 -0.00499999523162842
15 0.995975732803345
20 0.276953339576721
25 0.528694033622742
30 1.10487639904022
35 1.11678075790405
40 0.664531946182251
45 0.332228541374207
50 0.240597009658813
55 1.10864686965942
60 0.510204911231995
65 0.470677971839905
70 0.532049894332886
75 0.68950080871582
80 0.566869020462036
85 1.13769066333771
90 1.07951045036316
95 0.776640892028809
100 2.59179878234863
105 3.63093781471252
110 3.25247430801392
115 4.94839525222778
120 6.0880446434021
130 7.39156770706177
135 6.5539813041687
140 6.16038036346436
145 6.9747838973999
150 6.72052049636841
155 5.86885166168213
160 6.81584882736206
165 6.81108903884888
170 5.84940719604492
175 6.59004974365234
180 6.5903787612915
185 6.04886484146118
190 6.84499788284302
195 6.46773099899292
200 6.09892463684082
205 6.68995714187622
210 6.14490175247192
215 5.6819109916687
220 7.76604986190796
225 6.50781297683716
230 6.12915849685669
235 6.26861715316772
240 6.43242216110229
245 6.52581882476807
250 6.44313669204712
255 6.84764432907104
260 6.15992832183838
265 6.18289709091187
270 5.99882745742798
275 6.40523386001587
280 6.30537843704224
285 5.36274290084839
290 5.6763710975647
295 4.93051910400391
300 6.13264083862305
305 5.80464887619019
310 6.06730508804321
315 4.90511846542358
320 4.66002511978149
325 4.71377420425415
330 5.53517484664917
335 5.45427560806274
345 4.74873685836792
350 5.14820289611816
355 5.44501972198486
360 5.15109348297119
365 5.43205976486206
370 5.1381688117981
375 5.61532545089722
380 4.40433311462402
385 5.44776773452759
390 5.16909551620483
395 6.26419639587402
400 4.74887084960938
405 5.11791276931763
410 5.44347763061523
415 4.64563989639282
420 4.66134786605835
425 4.90970802307129
430 5.59585666656494
435 5.67705154418945
440 5.81735467910767
445 4.87031698226929
450 5.17697143554688
455 5.73918533325195
460 5.81702423095703
465 5.03978300094604
470 5.62694501876831
475 6.13704442977905
480 5.98922967910767
485 5.97687816619873
490 6.32303619384766
495 5.99827003479004
500 5.72162246704102
505 6.10228204727173
510 5.74900388717651
515 5.84373617172241
520 5.70172548294067
525 5.54374408721924
530 6.09887409210205
535 5.89803981781006
540 5.59265184402466
545 6.14643001556396
550 5.6965217590332
555 5.87988042831421
560 5.70448303222656
565 5.86416673660278
570 6.42380285263062
575 6.24815082550049
580 6.2442479133606
585 5.86726760864258
590 5.7161750793457
595 6.29686546325684
600 5.81757020950317
605 6.01168584823608
610 5.75889778137207
615 6.15458106994629
620 6.00552463531494
625 5.89693546295166
630 6.44961929321289
635 5.56826591491699
640 5.89110565185547
645 5.20619440078735
650 6.03632307052612
655 5.72145318984985
660 6.08132600784302
665 5.51361989974976
670 5.97644901275635
675 5.80429220199585
680 5.85998868942261
685 5.66024303436279
690 5.6367335319519
695 5.80948829650879
700 5.61152935028076
705 6.15390682220459
710 5.78919792175293
715 5.95900106430054
720 5.94435262680054
725 5.78482818603516
730 6.00791549682617
735 5.81322622299194
740 5.60646152496338
745 5.62278175354004
750 5.60341882705688
755 5.78153705596924
760 5.79193449020386
765 5.76295900344849
770 5.3584098815918
775 5.58174610137939
780 5.29976511001587
785 5.5879077911377
790 5.66306447982788
795 5.80362606048584
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
110 0.00499999523162842
115 0.332194089889526
120 1.25170063972473
125 2.32348275184631
130 2.57414484024048
135 3.02882146835327
140 2.89477634429932
145 2.73995757102966
150 3.24644470214844
155 2.75920987129211
160 2.88492655754089
165 3.35470080375671
170 3.11794662475586
175 3.90000462532043
180 3.43526840209961
185 3.54295349121094
190 4.06387519836426
195 3.83521294593811
200 3.16241788864136
205 4.34878873825073
210 3.92321228981018
215 3.76924753189087
220 3.70412540435791
225 4.35114669799805
230 3.53441619873047
235 3.7039999961853
240 3.87976241111755
245 3.91887521743774
250 3.94072842597961
255 3.97114968299866
260 3.73275923728943
265 3.79697418212891
270 3.49359917640686
275 4.00125026702881
280 3.64777255058289
285 3.25362062454224
290 3.1211416721344
295 3.21701598167419
300 3.23832273483276
305 2.78574919700623
310 2.75986433029175
315 2.53332209587097
320 2.6360809803009
325 2.03116846084595
330 2.2481427192688
335 2.37368679046631
340 2.52128911018372
345 2.05684995651245
350 2.57089686393738
355 2.52798891067505
360 2.10746884346008
365 2.26046824455261
370 2.14016485214233
375 1.9745010137558
380 1.96622312068939
385 3.07477426528931
390 2.09387731552124
395 2.56245923042297
400 2.17143654823303
405 2.46788787841797
410 2.01304078102112
415 1.64539194107056
420 1.7404944896698
425 2.02961158752441
430 1.86964309215546
435 1.83153438568115
440 3.00620222091675
445 1.69356322288513
450 2.16220450401306
455 2.76830196380615
460 2.6329243183136
465 2.36625814437866
470 2.72152209281921
475 2.60828948020935
480 2.67091798782349
485 3.07857775688171
490 3.98891401290894
495 3.56146454811096
500 3.37231278419495
505 3.30942153930664
510 3.12623906135559
515 3.86338257789612
520 3.81343770027161
525 3.09594297409058
530 3.72639799118042
535 3.4394166469574
540 4.10594844818115
545 4.26376581192017
550 3.12228965759277
555 4.29172325134277
560 3.67313718795776
565 3.5673201084137
570 3.69237160682678
575 3.76065254211426
580 4.35484886169434
585 3.87242031097412
590 4.37331104278564
595 3.72284626960754
600 4.19252443313599
605 4.37636184692383
610 4.4302282333374
615 4.14662313461304
620 4.00156831741333
625 4.01352739334106
630 4.06058359146118
635 4.08705854415894
640 3.98153400421143
645 3.84901189804077
650 4.25509452819824
655 3.97749495506287
660 4.35002279281616
665 4.20125818252563
670 4.15303039550781
675 4.0221266746521
680 4.08594417572021
685 3.8191864490509
690 4.15826082229614
695 4.48653507232666
700 4.12650203704834
705 3.81524229049683
710 3.52014231681824
715 4.57383966445923
720 4.19321441650391
725 3.96676850318909
730 4.48970794677734
735 4.25708293914795
740 4.29251194000244
745 3.83287024497986
750 3.99883055686951
755 4.39552879333496
760 3.97919750213623
765 4.21994304656982
770 4.12514305114746
775 3.26739764213562
780 3.93358445167542
785 4.0492639541626
790 4.28818607330322
795 3.96846318244934
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_diff_subproblem_eval_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=1,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.225101129630728, ymax=4.6171237222453,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0.00451649295044937)
--(axis cs:75,0)
--(axis cs:80,0.0219062798676168)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0.0560001591179371)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0.12855788014971)
--(axis cs:120,0.176875775888678)
--(axis cs:125,0)
--(axis cs:130,0.243239430406563)
--(axis cs:135,0.134470919216814)
--(axis cs:140,0.263950079225226)
--(axis cs:145,0.172625062381993)
--(axis cs:150,0.264068835511049)
--(axis cs:155,0.285755172224339)
--(axis cs:160,0)
--(axis cs:165,0.233408018015901)
--(axis cs:170,0.452157239721161)
--(axis cs:175,0.42870804783643)
--(axis cs:180,0.364549631352742)
--(axis cs:185,0.460540819341847)
--(axis cs:190,0.249028243943629)
--(axis cs:195,0.331525537399552)
--(axis cs:200,0.280476626953127)
--(axis cs:205,0.278600675983005)
--(axis cs:210,0.26798599068509)
--(axis cs:215,0.297065711193485)
--(axis cs:220,0.143727053022475)
--(axis cs:225,0.320546206651002)
--(axis cs:230,0.270498945918591)
--(axis cs:235,0.344316920271992)
--(axis cs:240,0.253350051274198)
--(axis cs:245,0.224664059873417)
--(axis cs:250,0.222364738599155)
--(axis cs:255,0.227637970129048)
--(axis cs:260,0.287737588491918)
--(axis cs:265,0.300220856400687)
--(axis cs:270,0.239751449169633)
--(axis cs:275,0.237546038161466)
--(axis cs:280,0.22783381780827)
--(axis cs:285,0.120017361861589)
--(axis cs:290,0.189296167270777)
--(axis cs:295,0.240348935801491)
--(axis cs:300,0.186127381715128)
--(axis cs:305,0.125805241146166)
--(axis cs:310,0.246136134928989)
--(axis cs:315,0.231063851723637)
--(axis cs:320,0.179377421583161)
--(axis cs:325,0.186757673225809)
--(axis cs:330,0.176743827183407)
--(axis cs:335,0.146734732809162)
--(axis cs:340,0.209007843543941)
--(axis cs:345,0.190957607361331)
--(axis cs:350,0.169529039510442)
--(axis cs:355,0.163320652811673)
--(axis cs:360,0.13367004414256)
--(axis cs:365,0.175756688245087)
--(axis cs:370,0.201455709633782)
--(axis cs:375,0.141761348523875)
--(axis cs:380,0.162530828320057)
--(axis cs:385,0.119158643656778)
--(axis cs:390,0.184687181728668)
--(axis cs:395,0.116494898802397)
--(axis cs:400,0.128246089363208)
--(axis cs:405,0.163180217339947)
--(axis cs:410,0.146710043769474)
--(axis cs:415,0.159118693243649)
--(axis cs:420,0.100992161235458)
--(axis cs:425,0.155715578388303)
--(axis cs:430,0.157742977754078)
--(axis cs:435,0.128001954840957)
--(axis cs:440,0.100159212008204)
--(axis cs:445,0.147156576602121)
--(axis cs:450,0.114277721394576)
--(axis cs:455,0.132647411942325)
--(axis cs:460,0.118165710178881)
--(axis cs:465,0.0978802250964558)
--(axis cs:470,0.0908655461179967)
--(axis cs:475,0.105749345803276)
--(axis cs:480,0.109072959177669)
--(axis cs:485,0.078995470003739)
--(axis cs:490,0.108206862388625)
--(axis cs:495,0.143587245044783)
--(axis cs:500,0.100793849847233)
--(axis cs:505,0.0990461772877621)
--(axis cs:510,0.0748908616904052)
--(axis cs:515,0.0836954052158349)
--(axis cs:520,0.0939436175424687)
--(axis cs:525,0.0682589892413545)
--(axis cs:530,0.088737854019699)
--(axis cs:535,0.090232252399279)
--(axis cs:540,0.0845578228714593)
--(axis cs:545,0.0764095670124649)
--(axis cs:550,0.0992000179072269)
--(axis cs:555,0.0923274705502844)
--(axis cs:560,0.0925105706352012)
--(axis cs:565,0.100182170405751)
--(axis cs:570,0.0826718011261717)
--(axis cs:575,0.0843022249991654)
--(axis cs:580,0.088332269798822)
--(axis cs:585,0.0991932899194422)
--(axis cs:590,0.0833729837440961)
--(axis cs:595,0.0733996200411761)
--(axis cs:600,0.0959068720078649)
--(axis cs:605,0.0738558230950576)
--(axis cs:610,0.0888894600984455)
--(axis cs:615,0.0672581896261795)
--(axis cs:620,0.0610896396734731)
--(axis cs:625,0.0520289146722895)
--(axis cs:630,0.100706618485466)
--(axis cs:635,0.0799712069591713)
--(axis cs:640,0.0937282848854509)
--(axis cs:645,0.0544152811052544)
--(axis cs:650,0.0726918406415622)
--(axis cs:655,0.106686588026421)
--(axis cs:660,0.0834181418957511)
--(axis cs:665,0.0815103750000873)
--(axis cs:670,0.0820985201314567)
--(axis cs:675,0.0762540660336931)
--(axis cs:680,0.0617394952390575)
--(axis cs:685,0.079456431683996)
--(axis cs:690,0.069012508245574)
--(axis cs:695,0.076938566459413)
--(axis cs:700,0.0805026653062829)
--(axis cs:705,0.0538123905418617)
--(axis cs:710,0.0817239221737892)
--(axis cs:715,0.0822472582072942)
--(axis cs:720,0.0639708939866208)
--(axis cs:725,0.0695667996537444)
--(axis cs:730,0.0451878171247194)
--(axis cs:735,0.0671323174222932)
--(axis cs:740,0.0766414383604452)
--(axis cs:745,0.08969257430757)
--(axis cs:750,0.0562103359027225)
--(axis cs:755,0.072050349623253)
--(axis cs:760,0.0580698542435609)
--(axis cs:765,0.0496270230178438)
--(axis cs:770,0.0601625312153404)
--(axis cs:775,0.0751132513033104)
--(axis cs:780,0.081081521231497)
--(axis cs:785,0.0510144368756033)
--(axis cs:790,0.0662862840985391)
--(axis cs:795,0.0579748860214033)
--(axis cs:795,0.183864283236198)
--(axis cs:795,0.183864283236198)
--(axis cs:790,0.14338891464436)
--(axis cs:785,0.154917500956707)
--(axis cs:780,0.14349392520126)
--(axis cs:775,0.187127635484956)
--(axis cs:770,0.205842937640472)
--(axis cs:765,0.17524561792693)
--(axis cs:760,0.199604225184006)
--(axis cs:755,0.169749391762745)
--(axis cs:750,0.154975315524492)
--(axis cs:745,0.210393050493111)
--(axis cs:740,0.153378319768097)
--(axis cs:735,0.191133224235147)
--(axis cs:730,0.185831252904995)
--(axis cs:725,0.188924244755464)
--(axis cs:720,0.168256975384986)
--(axis cs:715,0.193186061885445)
--(axis cs:710,0.193867135073819)
--(axis cs:705,0.160277098176727)
--(axis cs:700,0.219972941439525)
--(axis cs:695,0.198865333594055)
--(axis cs:690,0.176176972780662)
--(axis cs:685,0.228907623910159)
--(axis cs:680,0.184599223924456)
--(axis cs:675,0.222700143986668)
--(axis cs:670,0.232999764036124)
--(axis cs:665,0.225847225884458)
--(axis cs:660,0.24052795999088)
--(axis cs:655,0.249280913902529)
--(axis cs:650,0.232347873243377)
--(axis cs:645,0.278432553870263)
--(axis cs:640,0.193334320879475)
--(axis cs:635,0.181621611783882)
--(axis cs:630,0.297322969367317)
--(axis cs:625,0.273494445543212)
--(axis cs:620,0.21990062960945)
--(axis cs:615,0.194725910271313)
--(axis cs:610,0.224551745894627)
--(axis cs:605,0.231926501098288)
--(axis cs:600,0.254348621901962)
--(axis cs:595,0.246268597906559)
--(axis cs:590,0.221863259316937)
--(axis cs:585,0.25844110016709)
--(axis cs:580,0.267929516514749)
--(axis cs:575,0.269855870497091)
--(axis cs:570,0.353429584188234)
--(axis cs:565,0.315951071363261)
--(axis cs:560,0.310942300386198)
--(axis cs:555,0.237210381401229)
--(axis cs:550,0.313123695467146)
--(axis cs:545,0.295738488146662)
--(axis cs:540,0.354685883235942)
--(axis cs:535,0.337745452026104)
--(axis cs:530,0.297235275890823)
--(axis cs:525,0.28271672940167)
--(axis cs:520,0.278698437895085)
--(axis cs:515,0.268118096011704)
--(axis cs:510,0.26228828418795)
--(axis cs:505,0.295977629297337)
--(axis cs:500,0.295292599653862)
--(axis cs:495,0.338073672431312)
--(axis cs:490,0.32582530348955)
--(axis cs:485,0.325957686148921)
--(axis cs:480,0.345015135940878)
--(axis cs:475,0.449127468820156)
--(axis cs:470,0.337743301626855)
--(axis cs:465,0.438317503838345)
--(axis cs:460,0.311099091828163)
--(axis cs:455,0.403231426959377)
--(axis cs:450,0.350150250464275)
--(axis cs:445,0.399972968849453)
--(axis cs:440,0.370473621696754)
--(axis cs:435,0.444735892831958)
--(axis cs:430,0.470082982841822)
--(axis cs:425,0.486310455212418)
--(axis cs:420,0.374093293018871)
--(axis cs:415,0.453287974187416)
--(axis cs:410,0.458303403918236)
--(axis cs:405,0.404717576211317)
--(axis cs:400,0.358379364144099)
--(axis cs:395,0.481248432589524)
--(axis cs:390,0.396560820665858)
--(axis cs:385,0.514617600344344)
--(axis cs:380,0.53014571187396)
--(axis cs:375,0.492093387140223)
--(axis cs:370,0.541854344980423)
--(axis cs:365,0.526163264135491)
--(axis cs:360,0.626799422953571)
--(axis cs:355,0.607424198040708)
--(axis cs:350,0.499212970272109)
--(axis cs:345,0.540173703148354)
--(axis cs:340,0.56448881390957)
--(axis cs:335,0.553879333108293)
--(axis cs:330,0.492786338256214)
--(axis cs:325,0.502360631913901)
--(axis cs:320,0.723624594825178)
--(axis cs:315,0.542153103219478)
--(axis cs:310,0.708525750033916)
--(axis cs:305,0.529798447586914)
--(axis cs:300,0.681183268627496)
--(axis cs:295,0.706803385427608)
--(axis cs:290,0.621990733689848)
--(axis cs:285,0.826466181974059)
--(axis cs:280,0.559127454463556)
--(axis cs:275,0.649745177510318)
--(axis cs:270,0.668738309595594)
--(axis cs:265,0.802475996142409)
--(axis cs:260,0.980987395326317)
--(axis cs:255,0.80124701638649)
--(axis cs:250,0.700519573778281)
--(axis cs:245,0.877515863869449)
--(axis cs:240,0.759090275929115)
--(axis cs:235,0.95186221973677)
--(axis cs:230,0.766469866497378)
--(axis cs:225,0.848191889488976)
--(axis cs:220,0.928347962771556)
--(axis cs:215,1.18759931187814)
--(axis cs:210,0.772736397670728)
--(axis cs:205,1.0822192563506)
--(axis cs:200,1.0189390449788)
--(axis cs:195,1.32371610122391)
--(axis cs:190,0.997649762641235)
--(axis cs:185,1.13485146561496)
--(axis cs:180,1.18290525787759)
--(axis cs:175,1.22797668541021)
--(axis cs:170,1.73827629476126)
--(axis cs:165,1.07190339098831)
--(axis cs:160,1.91496296574703)
--(axis cs:155,1.18523855271052)
--(axis cs:150,1.17246042430549)
--(axis cs:145,1.16141398690552)
--(axis cs:140,1.21886146832646)
--(axis cs:135,1.36123729703897)
--(axis cs:130,1.42773313612561)
--(axis cs:125,1.62280254925411)
--(axis cs:120,0.938802307238141)
--(axis cs:115,1.01755750534226)
--(axis cs:110,1.37283917931282)
--(axis cs:105,1.83273077832347)
--(axis cs:100,1.20798110638948)
--(axis cs:95,0.946800018015528)
--(axis cs:90,1.04864620076904)
--(axis cs:85,1.34093111413435)
--(axis cs:80,0.830671291628924)
--(axis cs:75,0.664905552166526)
--(axis cs:70,0.578776321893667)
--(axis cs:65,0.503900061326946)
--(axis cs:60,0.567478678403904)
--(axis cs:55,0.461781079926477)
--(axis cs:50,0.413061378559651)
--(axis cs:45,0.35081313223024)
--(axis cs:40,0.57134152151419)
--(axis cs:35,1.04005843502467)
--(axis cs:30,0.299421251008271)
--(axis cs:25,2.03735527706191)
--(axis cs:20,1.44083376726366)
--(axis cs:15,0.889501500877626)
--(axis cs:10,4.39702259261457)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0.151038001563632)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0.0824302899886558)
--(axis cs:65,0)
--(axis cs:70,0.12006118330405)
--(axis cs:75,0.157852433541843)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0.320848409103248)
--(axis cs:95,0.341808379265017)
--(axis cs:100,0.396252083282228)
--(axis cs:105,0.356680620523764)
--(axis cs:110,0.352243999671514)
--(axis cs:115,0.489121895623146)
--(axis cs:120,0.498645394085743)
--(axis cs:125,0.456992594117725)
--(axis cs:130,0.494158708851487)
--(axis cs:135,0.442971917678584)
--(axis cs:140,0.428527836657989)
--(axis cs:145,0.354462441213141)
--(axis cs:150,0.480821265208168)
--(axis cs:155,0.430405283475095)
--(axis cs:160,0.542740045561373)
--(axis cs:165,0.723928313143041)
--(axis cs:170,0.584693977857426)
--(axis cs:175,0.650350857657936)
--(axis cs:180,0.682119932519145)
--(axis cs:185,0.633399176459899)
--(axis cs:190,0.659370803968141)
--(axis cs:195,0.49663469261091)
--(axis cs:200,0.660790140858184)
--(axis cs:205,0.775269770121574)
--(axis cs:210,0.893319972842643)
--(axis cs:215,0.867187613769127)
--(axis cs:220,0.732262572642531)
--(axis cs:225,0.807750562322414)
--(axis cs:230,0.781715353615232)
--(axis cs:235,0.80582566166423)
--(axis cs:240,1.14615529071238)
--(axis cs:245,1.01367561320506)
--(axis cs:250,0.849343949974839)
--(axis cs:255,0.796098643174394)
--(axis cs:260,0.876561108853992)
--(axis cs:265,0.62233484137542)
--(axis cs:270,0.9390512541332)
--(axis cs:275,1.00559401985951)
--(axis cs:280,0.894515936809903)
--(axis cs:285,0.827856791602746)
--(axis cs:290,0.749596541069726)
--(axis cs:295,0.832461490166023)
--(axis cs:300,0.891335455049913)
--(axis cs:305,0.998720467041544)
--(axis cs:310,0.843987158239969)
--(axis cs:315,0.947536783830797)
--(axis cs:320,0.841479748923899)
--(axis cs:325,0.984956972052691)
--(axis cs:330,0.822835837891785)
--(axis cs:335,0.838975247718402)
--(axis cs:340,0.834267325262415)
--(axis cs:345,0.77012193955504)
--(axis cs:350,0.89224537497757)
--(axis cs:355,1.04045643420077)
--(axis cs:360,0.805750948204857)
--(axis cs:365,0.835545847187761)
--(axis cs:370,1.0420593873781)
--(axis cs:375,0.981147429642007)
--(axis cs:380,0.775196082283526)
--(axis cs:385,1.00785941101447)
--(axis cs:390,0.797649466208215)
--(axis cs:395,0.83414354250344)
--(axis cs:400,1.09069961765514)
--(axis cs:405,0.861442379773722)
--(axis cs:410,0.759804858797942)
--(axis cs:415,0.820219132591997)
--(axis cs:420,0.81575893942357)
--(axis cs:425,0.790668484399669)
--(axis cs:430,0.948067256914987)
--(axis cs:435,0.715607129873048)
--(axis cs:440,0.812143867151039)
--(axis cs:445,0.959411141826214)
--(axis cs:450,0.767972848723754)
--(axis cs:455,0.866772050093538)
--(axis cs:460,0.834192950969983)
--(axis cs:465,0.890864816017339)
--(axis cs:470,0.824980811895839)
--(axis cs:475,0.823874046159521)
--(axis cs:480,1.07340333803339)
--(axis cs:485,0.868847820112704)
--(axis cs:490,0.904549358087253)
--(axis cs:495,0.995300589164193)
--(axis cs:500,0.94842866969885)
--(axis cs:505,0.806092485619889)
--(axis cs:510,0.949630665496004)
--(axis cs:515,0.570365641749413)
--(axis cs:520,0.587371287412093)
--(axis cs:525,1.08911701701751)
--(axis cs:530,1.0672662002339)
--(axis cs:535,0.696933565212114)
--(axis cs:540,0.929262406200255)
--(axis cs:545,1.23292227067025)
--(axis cs:550,0.952407182873638)
--(axis cs:555,1.01718482016926)
--(axis cs:560,1.21462726904047)
--(axis cs:565,1.0564473202464)
--(axis cs:570,0.759217912863779)
--(axis cs:575,1.01351994393718)
--(axis cs:580,0.976901599153996)
--(axis cs:585,0.920727619296176)
--(axis cs:590,1.12516278358069)
--(axis cs:595,0.934368952102505)
--(axis cs:600,0.955673375565721)
--(axis cs:605,1.04086219960254)
--(axis cs:610,1.19472415223185)
--(axis cs:615,1.09156000017742)
--(axis cs:620,1.18094748483658)
--(axis cs:625,1.28193695993958)
--(axis cs:630,1.13688165933077)
--(axis cs:635,1.16600108746558)
--(axis cs:640,0.84508544870441)
--(axis cs:645,0.722488691170956)
--(axis cs:650,1.08138998922392)
--(axis cs:655,1.12350301479073)
--(axis cs:660,0.879947367469314)
--(axis cs:665,0.855253283796374)
--(axis cs:670,0.936306330695461)
--(axis cs:675,0.947864104245984)
--(axis cs:680,1.16318543022277)
--(axis cs:685,0.94228805672167)
--(axis cs:690,1.04955391428157)
--(axis cs:695,1.07056779488385)
--(axis cs:700,1.03687391886029)
--(axis cs:705,1.10775679562468)
--(axis cs:710,1.33862006945759)
--(axis cs:715,1.20525478146389)
--(axis cs:720,1.23352637785351)
--(axis cs:725,1.39237821067889)
--(axis cs:730,1.289997901332)
--(axis cs:735,1.4238943810393)
--(axis cs:740,1.17751935317964)
--(axis cs:745,1.37023803766234)
--(axis cs:750,1.40456460292547)
--(axis cs:755,1.26390987765699)
--(axis cs:760,1.0877017636839)
--(axis cs:765,1.09162981613)
--(axis cs:770,1.38919818306706)
--(axis cs:775,1.49855730423721)
--(axis cs:780,1.26283595450728)
--(axis cs:785,1.20856366136576)
--(axis cs:790,1.41302066843152)
--(axis cs:795,1.0505567449874)
--(axis cs:795,1.98672416236131)
--(axis cs:795,1.98672416236131)
--(axis cs:790,2.25778684784457)
--(axis cs:785,2.36151381894978)
--(axis cs:780,2.06905635042163)
--(axis cs:775,2.36518257745846)
--(axis cs:770,2.23252201687338)
--(axis cs:765,2.13839026827073)
--(axis cs:760,2.31939878789227)
--(axis cs:755,2.20219903639895)
--(axis cs:750,2.3328964932546)
--(axis cs:745,2.34923617317622)
--(axis cs:740,2.07658636010457)
--(axis cs:735,2.4637664585356)
--(axis cs:730,2.19919622640041)
--(axis cs:725,2.50613601376755)
--(axis cs:720,2.15263835387353)
--(axis cs:715,2.27154170050314)
--(axis cs:710,2.23715667511609)
--(axis cs:705,2.38327581555452)
--(axis cs:700,2.04540463043643)
--(axis cs:695,2.01913171753272)
--(axis cs:690,2.18019975404601)
--(axis cs:685,2.07061476739998)
--(axis cs:680,2.21053547504418)
--(axis cs:675,2.22942137233494)
--(axis cs:670,2.1529651310909)
--(axis cs:665,2.10345452124441)
--(axis cs:660,2.02410611993717)
--(axis cs:655,2.18506190939954)
--(axis cs:650,2.16386734890307)
--(axis cs:645,2.06900042312741)
--(axis cs:640,1.84453688811752)
--(axis cs:635,2.14069081774928)
--(axis cs:630,2.24165251521226)
--(axis cs:625,2.56091864156454)
--(axis cs:620,2.196936494425)
--(axis cs:615,2.21513311079897)
--(axis cs:610,2.28462331087096)
--(axis cs:605,2.20711315176094)
--(axis cs:600,2.15125065151223)
--(axis cs:595,2.14699828968215)
--(axis cs:590,2.53103411508482)
--(axis cs:585,1.9727629067388)
--(axis cs:580,2.40179452737879)
--(axis cs:575,2.20872007978056)
--(axis cs:570,2.10790563486439)
--(axis cs:565,2.36306023765327)
--(axis cs:560,2.20171386498787)
--(axis cs:555,2.25079425434193)
--(axis cs:550,2.36927418294811)
--(axis cs:545,2.33538475659875)
--(axis cs:540,2.421557639625)
--(axis cs:535,2.26965182854276)
--(axis cs:530,2.14797052075143)
--(axis cs:525,2.39146651545916)
--(axis cs:520,2.17308384541091)
--(axis cs:515,1.94014621699763)
--(axis cs:510,2.28898078350246)
--(axis cs:505,2.23023104405801)
--(axis cs:500,2.26353363406363)
--(axis cs:495,1.99580828830266)
--(axis cs:490,1.98043288245751)
--(axis cs:485,2.3196239346502)
--(axis cs:480,1.99591170371658)
--(axis cs:475,2.014307450438)
--(axis cs:470,1.91567946997579)
--(axis cs:465,1.93737866497931)
--(axis cs:460,2.01567023847371)
--(axis cs:455,2.33670233201869)
--(axis cs:450,1.69747916539448)
--(axis cs:445,1.88177364517305)
--(axis cs:440,2.21360123202622)
--(axis cs:435,1.99644487487014)
--(axis cs:430,1.8370785980445)
--(axis cs:425,1.81004838760679)
--(axis cs:420,1.92858133866443)
--(axis cs:415,1.99738364706535)
--(axis cs:410,1.93373209132941)
--(axis cs:405,1.97321993023374)
--(axis cs:400,2.04911107329311)
--(axis cs:395,1.66179052414678)
--(axis cs:390,1.72899479519819)
--(axis cs:385,1.67632152920695)
--(axis cs:380,1.44846981848779)
--(axis cs:375,1.89686182957326)
--(axis cs:370,1.79750853147029)
--(axis cs:365,1.57219937374292)
--(axis cs:360,1.81671703028769)
--(axis cs:355,1.93158752541847)
--(axis cs:350,1.88933965353085)
--(axis cs:345,1.94036008697527)
--(axis cs:340,1.92375824624231)
--(axis cs:335,1.68871133927593)
--(axis cs:330,1.99664924419983)
--(axis cs:325,1.76765809401795)
--(axis cs:320,1.68040815591067)
--(axis cs:315,1.8106980583014)
--(axis cs:310,1.6201780211893)
--(axis cs:305,1.89497770836017)
--(axis cs:300,2.00553615225406)
--(axis cs:295,1.61942377674494)
--(axis cs:290,1.7684567028626)
--(axis cs:285,1.93012450060305)
--(axis cs:280,2.17876956119554)
--(axis cs:275,1.94804209302879)
--(axis cs:270,1.95577681003211)
--(axis cs:265,1.8501999446849)
--(axis cs:260,1.94365506907176)
--(axis cs:255,2.29322702139992)
--(axis cs:250,1.79075108723131)
--(axis cs:245,1.99406765371177)
--(axis cs:240,1.92008895292795)
--(axis cs:235,1.84390528788174)
--(axis cs:230,2.0510858554535)
--(axis cs:225,1.8926151196429)
--(axis cs:220,1.73441405524091)
--(axis cs:215,1.92352624274705)
--(axis cs:210,1.84688877505404)
--(axis cs:205,1.59141074649934)
--(axis cs:200,1.33886567591811)
--(axis cs:195,1.89259149952008)
--(axis cs:190,1.64293201967681)
--(axis cs:185,1.662028125564)
--(axis cs:180,1.66581384359522)
--(axis cs:175,1.62101126898685)
--(axis cs:170,1.557226796991)
--(axis cs:165,2.02725479348908)
--(axis cs:160,1.41053811699461)
--(axis cs:155,1.59807431175067)
--(axis cs:150,1.39654539350818)
--(axis cs:145,1.20021395555306)
--(axis cs:140,1.43726973392433)
--(axis cs:135,1.76824049883372)
--(axis cs:130,1.57819110742089)
--(axis cs:125,1.60809264347484)
--(axis cs:120,1.55656720754089)
--(axis cs:115,1.4751347147903)
--(axis cs:110,1.34485555758979)
--(axis cs:105,1.73651386472998)
--(axis cs:100,1.69579628886552)
--(axis cs:95,1.90172735893246)
--(axis cs:90,1.75199006149076)
--(axis cs:85,2.36445779319709)
--(axis cs:80,2.09199182092939)
--(axis cs:75,1.45428413365864)
--(axis cs:70,1.45899193340011)
--(axis cs:65,2.99598072633743)
--(axis cs:60,1.73060736143993)
--(axis cs:55,2.82321828843985)
--(axis cs:50,2.48134986308444)
--(axis cs:45,2.3117355750231)
--(axis cs:40,3.04011561812325)
--(axis cs:35,1.95126151246348)
--(axis cs:30,3.06322366330063)
--(axis cs:25,2.61589075998367)
--(axis cs:20,2.73314836442985)
--(axis cs:15,2.3419136790635)
--(axis cs:10,1.14857967391636)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
320 0.298370599746704
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
460 0.225462675094604
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
505 0.201927423477173
510 0.197768211364746
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
535 0.167301297187805
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
575 0.178509950637817
580 0.181885838508606
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
740 0.142188906669617
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
520 0.227226257324219
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.43060028553009
40 0.466483592987061
45 0.341556310653687
50 0.33629584312439
55 0.28622305393219
60 0.214451789855957
65 0.235607147216797
70 0.211262345314026
75 0.219324350357056
80 0.266003847122192
95 0.390833616256714
100 0.436729073524475
105 0.514306545257568
110 0.554006338119507
115 0.574973344802856
120 0.585104703903198
125 0.615028619766235
130 0.662755250930786
135 0.689258813858032
140 0.675932645797729
145 0.687576055526733
150 0.708319902420044
155 0.733699560165405
160 0.750264644622803
165 0.724146008491516
170 0.77376925945282
175 0.786188840866089
180 0.801432847976685
185 0.812780141830444
190 0.796757578849792
195 0.799799680709839
200 0.799378633499146
205 0.740120530128479
210 0.696123123168945
215 0.691638231277466
220 0.654258489608765
225 0.648691296577454
230 0.604528903961182
235 0.604297757148743
240 0.579413414001465
245 0.583803296089172
250 0.543676137924194
255 0.54059112071991
260 0.547733068466187
265 0.552427887916565
270 0.524735808372498
275 0.515796661376953
280 0.49328088760376
285 0.494966626167297
290 0.479423880577087
295 0.456454396247864
305 0.42157781124115
310 0.426390051841736
315 0.425408244132996
320 0.422302484512329
325 0.413576126098633
330 0.393746018409729
335 0.381839036941528
340 0.390259981155396
345 0.374293565750122
350 0.366831064224243
355 0.357384085655212
360 0.362480640411377
370 0.367843866348267
375 0.357869386672974
385 0.352625131607056
390 0.339089632034302
395 0.327466368675232
400 0.312088131904602
405 0.299558758735657
410 0.29749870300293
415 0.291765093803406
420 0.28043007850647
425 0.284771323204041
430 0.286920070648193
435 0.293070912361145
440 0.286123514175415
445 0.281988859176636
450 0.271419048309326
455 0.275761365890503
460 0.260564088821411
465 0.254019260406494
470 0.243724346160889
475 0.249741792678833
480 0.243095874786377
485 0.238847732543945
490 0.231572985649109
495 0.235315561294556
500 0.225307583808899
505 0.222908735275269
510 0.207358837127686
515 0.200053453445435
520 0.197745561599731
530 0.184978127479553
545 0.192912459373474
550 0.197234630584717
555 0.194155693054199
565 0.200058341026306
570 0.200638651847839
575 0.194561123847961
580 0.193426370620728
585 0.189520001411438
590 0.187784194946289
600 0.177093982696533
605 0.167785406112671
610 0.16487717628479
620 0.152668476104736
625 0.154117465019226
630 0.159714698791504
635 0.153381705284119
640 0.152044534683228
645 0.153430700302124
650 0.156506180763245
655 0.161861658096313
660 0.161749005317688
665 0.155272483825684
670 0.159094214439392
675 0.159943699836731
680 0.153764486312866
685 0.154001951217651
690 0.146089196205139
695 0.142650485038757
700 0.14215886592865
705 0.134943962097168
710 0.133275151252747
715 0.135353326797485
720 0.129914999008179
725 0.130865097045898
735 0.124651193618774
745 0.127538681030273
750 0.122949600219727
760 0.12357497215271
770 0.123688817024231
775 0.125990271568298
780 0.120596647262573
785 0.120221495628357
795 0.116795778274536
};
\addlegendentry{\DHS{\edd decomposition}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.974024415016174
15 0.231661558151245
20 0.545732975006104
25 0.707749009132385
30 0.0929746627807617
35 0.462059617042542
40 0.251183271408081
45 0.0995324850082397
50 0.194839000701904
55 0.195223450660706
60 0.205350160598755
65 0.241061925888062
70 0.291646480560303
75 0.307616949081421
80 0.426288843154907
85 0.486918926239014
90 0.480902671813965
95 0.501400113105774
100 0.562329530715942
105 0.834689140319824
110 0.585515260696411
115 0.573057651519775
120 0.557839035987854
125 0.690370082855225
130 0.83548629283905
135 0.747854113578796
140 0.741405725479126
145 0.667019605636597
150 0.718264579772949
155 0.735496878623962
160 0.806325554847717
165 0.652655720710754
170 1.09521675109863
175 0.828342437744141
180 0.773727416992188
185 0.797696113586426
190 0.623338937759399
195 0.8276207447052
200 0.649707794189453
205 0.680409908294678
210 0.520361185073853
215 0.742332458496094
220 0.536037445068359
225 0.58436906337738
230 0.518484354019165
235 0.648089647293091
240 0.506220102310181
245 0.551090002059937
250 0.461442112922668
255 0.514442443847656
260 0.634362459182739
265 0.551348447799683
270 0.45424485206604
275 0.443645596504211
280 0.393480658531189
285 0.473241806030273
290 0.405643463134766
295 0.473576188087463
300 0.433655261993408
305 0.327801823616028
310 0.477330923080444
315 0.386608481407166
320 0.45150101184845
325 0.344559192657471
330 0.334765076637268
335 0.350306987762451
340 0.386748313903809
345 0.365565657615662
350 0.334370970726013
355 0.385372400283813
360 0.380234718322754
365 0.35096001625061
370 0.371654987335205
375 0.316927433013916
380 0.346338272094727
385 0.316888093948364
390 0.290624022483826
395 0.298871636390686
400 0.24331271648407
405 0.28394889831543
410 0.302506685256958
415 0.306203365325928
420 0.237542748451233
425 0.3210129737854
430 0.313912987709045
435 0.2863689661026
440 0.235316395759583
445 0.27356481552124
450 0.232213973999023
455 0.267939448356628
460 0.214632391929626
465 0.268098831176758
470 0.214304447174072
475 0.277438402175903
480 0.227044105529785
485 0.202476620674133
490 0.217016100883484
495 0.240830421447754
500 0.19804322719574
505 0.197511911392212
510 0.16858959197998
515 0.175906777381897
520 0.186321020126343
525 0.175487875938416
530 0.192986607551575
535 0.213988900184631
540 0.219621896743774
545 0.186074018478394
550 0.206161856651306
555 0.164768934249878
560 0.20172643661499
565 0.208066582679749
570 0.218050718307495
575 0.177079081535339
580 0.178130865097046
585 0.17881715297699
590 0.152618169784546
595 0.159834146499634
600 0.175127744674683
605 0.152891159057617
610 0.156720638275146
615 0.13099205493927
620 0.140495181083679
625 0.162761688232422
630 0.199014782905579
635 0.130796432495117
640 0.143531322479248
645 0.166423916816711
650 0.152519822120667
655 0.17798376083374
660 0.161972999572754
665 0.153678774833679
670 0.157549142837524
675 0.149477124214172
680 0.123169422149658
685 0.154182076454163
690 0.122594714164734
695 0.137901902198792
700 0.150237798690796
705 0.107044696807861
710 0.137795567512512
715 0.13771665096283
720 0.116113901138306
725 0.129245519638062
730 0.115509510040283
735 0.129132747650146
740 0.115009903907776
745 0.150042772293091
750 0.105592846870422
755 0.12089991569519
760 0.128836989402771
765 0.112436294555664
770 0.133002758026123
775 0.131120443344116
780 0.112287759780884
785 0.102965950965881
790 0.104837656021118
795 0.120919585227966
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 4.39202260971069
15 0.884501457214355
20 1.43583381175995
25 2.03235530853271
30 0.294421195983887
35 1.03505837917328
40 0.566341519355774
45 0.345813155174255
50 0.408061385154724
55 0.456781148910522
60 0.56247866153717
65 0.498900055885315
70 0.573776245117188
75 0.659905552864075
80 0.825671315193176
85 1.33593106269836
90 1.04364621639252
95 0.941799998283386
100 1.20298111438751
105 1.82773077487946
110 1.36783921718597
115 1.01255750656128
120 0.933802366256714
125 1.61780250072479
130 1.42273318767548
135 1.35623729228973
140 1.2138614654541
145 1.15641403198242
150 1.16746044158936
155 1.18023860454559
160 1.90996301174164
165 1.06690335273743
170 1.73327624797821
175 1.22297668457031
180 1.17790520191193
185 1.12985146045685
190 0.992649793624878
195 1.31871604919434
200 1.01393902301788
205 1.07721924781799
210 0.767736434936523
215 1.18259930610657
220 0.923347949981689
230 0.761469841003418
235 0.94686222076416
240 0.754090309143066
245 0.872515916824341
250 0.69551956653595
255 0.796247005462646
260 0.975987434387207
265 0.797476053237915
270 0.663738250732422
275 0.644745111465454
280 0.55412745475769
285 0.821466207504272
290 0.616990804672241
295 0.70180344581604
300 0.676183223724365
305 0.524798393249512
310 0.70352578163147
315 0.537153124809265
320 0.718624591827393
325 0.497360706329346
330 0.487786293029785
335 0.548879384994507
340 0.559488773345947
345 0.535173654556274
350 0.494212985038757
355 0.602424144744873
360 0.621799468994141
365 0.52116322517395
370 0.536854267120361
375 0.487093448638916
380 0.525145769119263
385 0.509617567062378
390 0.391560792922974
395 0.476248502731323
400 0.353379368782043
405 0.399717569351196
410 0.453303337097168
415 0.448287963867188
420 0.369093298912048
425 0.481310486793518
430 0.465083003044128
435 0.439735889434814
440 0.365473628044128
445 0.394973039627075
450 0.345150232315063
455 0.398231387138367
460 0.306099057197571
465 0.433317542076111
470 0.332743287086487
475 0.444127440452576
480 0.340015172958374
485 0.320957660675049
490 0.320825338363647
495 0.333073616027832
500 0.290292620658875
505 0.290977597236633
510 0.257288217544556
515 0.263118028640747
520 0.273698449134827
525 0.277716755867004
530 0.292235255241394
535 0.332745432853699
540 0.349685907363892
545 0.290738463401794
550 0.308123707771301
555 0.232210397720337
560 0.305942296981812
565 0.310951113700867
570 0.348429560661316
575 0.264855861663818
580 0.262929558753967
585 0.253441095352173
590 0.21686327457428
595 0.241268634796143
600 0.249348640441895
605 0.226926565170288
610 0.219551801681519
615 0.189725875854492
620 0.214900612831116
625 0.268494486808777
630 0.292322993278503
635 0.176621675491333
640 0.188334345817566
645 0.273432493209839
650 0.227347850799561
655 0.244280934333801
660 0.235527992248535
665 0.220847249031067
670 0.227999806404114
675 0.217700123786926
680 0.179599285125732
685 0.223907589912415
690 0.171176910400391
700 0.214972972869873
705 0.155277132987976
710 0.188867092132568
715 0.188186049461365
720 0.163257002830505
725 0.183924198150635
730 0.18083119392395
735 0.1861332654953
740 0.148378372192383
745 0.205393075942993
750 0.149975299835205
755 0.164749383926392
760 0.194604158401489
765 0.17024564743042
770 0.200842976570129
775 0.182127594947815
780 0.138493895530701
785 0.149917483329773
790 0.138388872146606
795 0.178864240646362
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
65 0.00499999523162842
70 0.00951647758483887
75 0.00499999523162842
80 0.0269062519073486
85 0.00499999523162842
90 0.00499999523162842
95 0.0610001087188721
100 0.00499999523162842
110 0.00499999523162842
115 0.133557915687561
120 0.181875824928284
125 0.00499999523162842
130 0.248239398002625
135 0.139470934867859
140 0.26895010471344
145 0.177625060081482
150 0.269068837165833
155 0.290755152702332
160 0.00499999523162842
165 0.238407969474792
170 0.457157254219055
175 0.433708071708679
180 0.369549632072449
185 0.465540885925293
190 0.25402820110321
195 0.336525559425354
200 0.285476684570312
205 0.283600687980652
210 0.272985935211182
215 0.30206573009491
220 0.148727059364319
225 0.325546264648438
230 0.275498986244202
235 0.349316954612732
240 0.258350014686584
245 0.229664087295532
250 0.227364778518677
255 0.232638001441956
260 0.292737603187561
265 0.30522084236145
270 0.244751453399658
275 0.242546081542969
280 0.232833862304688
285 0.125017404556274
290 0.19429612159729
295 0.245348930358887
300 0.191127419471741
305 0.130805253982544
310 0.251136064529419
315 0.236063838005066
320 0.184377431869507
325 0.191757678985596
330 0.181743860244751
335 0.151734709739685
340 0.21400785446167
345 0.195957660675049
350 0.174529075622559
355 0.168320655822754
360 0.138670086860657
365 0.180756688117981
370 0.206455707550049
375 0.146761298179626
380 0.16753077507019
385 0.124158620834351
390 0.189687132835388
395 0.121494889259338
400 0.133246064186096
405 0.168180227279663
410 0.151710033416748
415 0.164118647575378
420 0.105992197990417
425 0.160715579986572
430 0.162742972373962
435 0.133001923561096
440 0.105159163475037
445 0.152156591415405
450 0.119277715682983
455 0.137647390365601
460 0.123165726661682
465 0.102880239486694
470 0.0958654880523682
475 0.110749363899231
480 0.114072918891907
485 0.0839954614639282
490 0.11320686340332
495 0.148587226867676
500 0.105793833732605
505 0.104046225547791
510 0.0798908472061157
520 0.0989435911178589
525 0.0732589960098267
530 0.0937378406524658
535 0.0952322483062744
540 0.0895578861236572
545 0.0814095735549927
550 0.104200005531311
555 0.0973274707794189
560 0.0975105762481689
565 0.10518217086792
570 0.0876717567443848
575 0.0893021821975708
580 0.0933322906494141
585 0.104193329811096
590 0.0883729457855225
595 0.078399658203125
600 0.100906848907471
605 0.0788558721542358
610 0.0938894748687744
615 0.0722582340240479
620 0.0660896301269531
625 0.0570288896560669
630 0.105706572532654
635 0.0849711894989014
640 0.0987282991409302
645 0.059415340423584
650 0.0776917934417725
655 0.111686587333679
660 0.0884181261062622
665 0.0865104198455811
670 0.0870984792709351
675 0.0812540054321289
680 0.0667394399642944
685 0.0844564437866211
690 0.0740125179290771
695 0.0819385051727295
700 0.0855026245117188
705 0.0588123798370361
710 0.0867239236831665
715 0.0872472524642944
720 0.0689709186553955
725 0.0745668411254883
730 0.0501878261566162
735 0.0721323490142822
740 0.0816414356231689
745 0.094692587852478
750 0.0612103939056396
755 0.0770503282546997
760 0.0630698204040527
765 0.0546270608901978
770 0.0651625394821167
775 0.0801132917404175
780 0.0860815048217773
785 0.0560144186019897
790 0.0712863206863403
795 0.0629749298095703
};
\addplot [semithick, color2]
table {%
35 0.865432739257812
40 1.0321159362793
45 1.15670049190521
50 1.17648446559906
55 1.16201937198639
60 1.1222677230835
65 1.09302175045013
70 1.0736255645752
75 1.02209496498108
80 0.990102767944336
85 1.01205432415009
90 0.986830830574036
95 1.01758074760437
100 0.998095035552979
105 1.03481936454773
110 1.04088819026947
115 1.03727209568024
120 1.01558470726013
125 1.01503086090088
130 1.00280332565308
135 1.01131510734558
140 0.995072364807129
145 0.984899282455444
150 0.978692889213562
155 0.976783394813538
160 0.968797206878662
165 1.01728522777557
170 1.012335896492
175 1.04130482673645
180 1.09796595573425
185 1.12782752513885
190 1.14738631248474
195 1.17852544784546
200 1.12484490871429
205 1.14089918136597
210 1.17438817024231
215 1.20601534843445
220 1.21824741363525
225 1.24668049812317
230 1.27836441993713
235 1.3247983455658
240 1.37476718425751
245 1.39387679100037
250 1.38311839103699
255 1.42759323120117
260 1.43615400791168
265 1.41042077541351
270 1.42792761325836
275 1.4198842048645
280 1.42456579208374
285 1.43298625946045
290 1.39218103885651
295 1.36587178707123
300 1.39618146419525
305 1.39610075950623
310 1.36113858222961
315 1.33863496780396
320 1.32177114486694
325 1.33852553367615
330 1.36478269100189
335 1.33841240406036
340 1.32872140407562
345 1.34631550312042
350 1.34798336029053
355 1.38013732433319
360 1.37084114551544
365 1.34143114089966
370 1.36370837688446
375 1.37227869033813
380 1.33750605583191
385 1.33054864406586
390 1.29873442649841
395 1.28969621658325
400 1.34198665618896
405 1.34163630008698
410 1.32845962047577
415 1.37088370323181
425 1.38047170639038
430 1.40112972259521
435 1.37057554721832
440 1.38422429561615
445 1.39477050304413
450 1.36961686611176
455 1.4024121761322
460 1.42020833492279
470 1.42533028125763
475 1.41193282604218
480 1.42822790145874
485 1.4798721075058
490 1.45712268352509
495 1.46721160411835
500 1.49462008476257
505 1.51573896408081
510 1.54434108734131
515 1.50442659854889
520 1.47385394573212
525 1.51639688014984
530 1.53240609169006
535 1.51487910747528
545 1.56089282035828
550 1.61883354187012
555 1.6550852060318
560 1.65049648284912
565 1.66508722305298
570 1.65798282623291
575 1.64879858493805
580 1.63525485992432
585 1.60466980934143
590 1.63239967823029
600 1.58614563941956
605 1.61334931850433
610 1.63171410560608
615 1.62657105922699
620 1.66117060184479
625 1.67450332641602
630 1.69572949409485
635 1.70999872684479
640 1.67011630535126
645 1.62098360061646
655 1.61164391040802
660 1.54458665847778
665 1.51459908485413
670 1.49906897544861
675 1.53390216827393
680 1.57549011707306
685 1.55889332294464
690 1.55326402187347
695 1.56652438640594
700 1.57535088062286
710 1.63251173496246
715 1.6398743391037
720 1.6665358543396
725 1.71430444717407
730 1.74283981323242
735 1.8003671169281
740 1.7834438085556
745 1.79370784759521
750 1.81232678890228
755 1.81803703308105
760 1.78293609619141
770 1.74542796611786
775 1.78897321224213
780 1.76128876209259
785 1.74933278560638
790 1.76395416259766
795 1.73753845691681
};
\addlegendentry{\DHS{\spt decomposition}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.359295129776001
15 0.887269496917725
20 1.31423890590668
25 1.18478035926819
30 1.38714528083801
35 0.925300359725952
40 1.16678214073181
45 1.23138678073883
50 1.02575719356537
55 1.21298325061798
60 0.906518816947937
65 1.18242394924164
70 0.789526581764221
75 0.806068301200867
80 1.00744104385376
85 1.17941784858704
90 1.03641927242279
95 1.12176787853241
100 1.04602420330048
105 1.04659724235535
110 0.848549842834473
115 0.982128381729126
120 1.02760624885559
125 1.0325425863266
130 1.03617489337921
135 1.10560619831085
140 0.932898759841919
145 0.777338266372681
150 0.938683271408081
155 1.01423978805542
160 0.976639032363892
165 1.37559151649475
170 1.07096040248871
175 1.13568103313446
180 1.17396688461304
185 1.14771366119385
190 1.15115141868591
195 1.19461309909821
200 0.999827861785889
205 1.18334031105042
210 1.37010443210602
215 1.39535689353943
220 1.23333835601807
225 1.35018289089203
230 1.41640055179596
235 1.32486546039581
240 1.53312206268311
245 1.50387167930603
250 1.32004749774933
255 1.54466283321381
260 1.41010808944702
265 1.23626744747162
270 1.44741404056549
275 1.4768180847168
280 1.5366427898407
285 1.378990650177
290 1.25902664661407
295 1.22594261169434
300 1.44843578338623
305 1.44684910774231
310 1.23208260536194
315 1.37911736965179
320 1.26094400882721
325 1.37630748748779
330 1.40974259376526
335 1.26384329795837
340 1.37901282310486
345 1.35524106025696
350 1.39079248905182
355 1.48602199554443
360 1.31123399734497
365 1.20387256145477
370 1.41978394985199
375 1.43900465965271
380 1.11183297634125
385 1.34209048748016
390 1.26332211494446
395 1.247967004776
400 1.56990540027618
405 1.41733109951019
410 1.34676849842072
415 1.40880143642426
420 1.37217009067535
425 1.30035841464996
430 1.39257287979126
435 1.35602605342865
440 1.51287257671356
445 1.42059242725372
450 1.23272597789764
455 1.60173714160919
460 1.42493164539337
465 1.41412174701691
470 1.37033009529114
475 1.41909074783325
480 1.53465747833252
485 1.59423589706421
490 1.4424911737442
495 1.49555444717407
500 1.60598111152649
505 1.51816177368164
510 1.61930572986603
515 1.25525593757629
520 1.38022756576538
525 1.74029171466827
530 1.60761833190918
535 1.48329269886017
540 1.67541003227234
545 1.7841534614563
550 1.66084063053131
555 1.63398957252502
560 1.70817053318024
565 1.70975375175476
570 1.4335618019104
575 1.61111998558044
580 1.68934810161591
585 1.44674527645111
590 1.82809841632843
595 1.5406836271286
600 1.55346202850342
605 1.62398767471313
610 1.73967373371124
615 1.6533465385437
620 1.68894195556641
625 1.9214278459549
630 1.68926703929901
635 1.65334594249725
640 1.34481120109558
645 1.39574456214905
650 1.62262868881226
655 1.65428245067596
660 1.45202672481537
665 1.47935390472412
670 1.54463577270508
675 1.58864271640778
680 1.68686044216156
685 1.50645136833191
690 1.61487686634064
695 1.54484975337982
700 1.54113924503326
705 1.74551630020142
710 1.78788840770721
715 1.73839819431305
720 1.69308233261108
725 1.94925713539124
730 1.74459707736969
735 1.94383037090302
740 1.62705290317535
745 1.85973715782166
750 1.86873054504395
755 1.73305439949036
760 1.70355021953583
765 1.61501002311707
770 1.81086015701294
775 1.9318699836731
780 1.66594612598419
785 1.7850387096405
790 1.83540380001068
795 1.51864039897919
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 1.14357972145081
15 2.33691358566284
20 2.72814846038818
25 2.61089086532593
30 3.05822372436523
35 1.94626152515411
40 3.03511571884155
45 2.30673551559448
50 2.47634983062744
55 2.81821823120117
60 1.72560739517212
65 2.99098062515259
70 1.45399188995361
75 1.44928407669067
80 2.08699178695679
85 2.35945773124695
90 1.74699008464813
95 1.8967273235321
100 1.69079625606537
105 1.73151385784149
110 1.33985555171967
115 1.47013473510742
120 1.55156719684601
125 1.60309267044067
130 1.57319116592407
135 1.76324045658112
140 1.43226969242096
145 1.19521391391754
150 1.39154541492462
155 1.59307432174683
160 1.4055380821228
165 2.02225470542908
170 1.55222678184509
175 1.61601126194
180 1.66081380844116
185 1.6570280790329
190 1.63793206214905
195 1.8875914812088
200 1.33386564254761
205 1.58641076087952
210 1.84188878536224
215 1.91852629184723
220 1.72941410541534
230 2.04608583450317
235 1.83890533447266
240 1.91508901119232
245 1.98906767368317
250 1.78575110435486
255 2.28822708129883
260 1.93865501880646
265 1.84519994258881
270 1.95077681541443
275 1.94304203987122
280 2.17376947402954
285 1.92512452602386
290 1.76345670223236
295 1.61442375183105
300 2.0005362033844
305 1.88997769355774
310 1.61517798900604
315 1.80569803714752
320 1.67540812492371
325 1.76265811920166
330 1.99164927005768
335 1.6837112903595
340 1.91875827312469
345 1.93536007404327
350 1.88433969020844
355 1.92658758163452
360 1.81171703338623
365 1.56719934940338
370 1.79250848293304
375 1.89186179637909
380 1.44346976280212
385 1.67132151126862
390 1.72399485111237
395 1.65679049491882
400 2.04411101341248
405 1.96821987628937
410 1.92873203754425
415 1.99238359928131
420 1.92358136177063
425 1.80504834651947
430 1.83207857608795
435 1.9914448261261
440 2.20860123634338
445 1.87677359580994
450 1.69247913360596
455 2.33170223236084
460 2.01067018508911
465 1.93237864971161
470 1.91067945957184
475 2.00930738449097
480 1.99091172218323
485 2.31462383270264
490 1.97543287277222
495 1.9908082485199
500 2.25853371620178
505 2.22523093223572
510 2.28398084640503
515 1.93514621257782
520 2.16808390617371
525 2.38646650314331
530 2.1429705619812
535 2.26465177536011
540 2.4165575504303
545 2.33038473129272
550 2.36427426338196
555 2.24579429626465
560 2.19671392440796
565 2.35806012153625
570 2.10290575027466
575 2.20372009277344
580 2.39679455757141
585 1.96776294708252
590 2.526034116745
595 2.14199829101562
600 2.14625072479248
605 2.20211315155029
610 2.27962327003479
615 2.21013307571411
620 2.19193649291992
625 2.55591869354248
630 2.23665261268616
635 2.13569092750549
640 1.8395369052887
645 2.06400036811829
650 2.15886735916138
655 2.18006181716919
660 2.01910614967346
665 2.09845447540283
670 2.1479651927948
675 2.22442126274109
680 2.20553541183472
685 2.06561470031738
690 2.17519974708557
695 2.01413178443909
700 2.04040455818176
705 2.37827587127686
710 2.23215675354004
715 2.26654171943665
720 2.14763832092285
725 2.50113606452942
730 2.19419622421265
735 2.4587664604187
740 2.07158637046814
745 2.34423613548279
750 2.32789659500122
755 2.19719910621643
760 2.31439876556396
765 2.13339018821716
770 2.22752213478088
775 2.36018252372742
780 2.06405639648438
785 2.3565137386322
790 2.25278687477112
795 1.98172414302826
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
40 0.00499999523162842
45 0.156038045883179
50 0.00499999523162842
55 0.00499999523162842
60 0.0874302387237549
65 0.00499999523162842
70 0.12506115436554
75 0.16285240650177
80 0.00499999523162842
85 0.00499999523162842
90 0.325848340988159
95 0.346808433532715
100 0.401252031326294
105 0.361680626869202
110 0.35724401473999
115 0.494121909141541
120 0.503645420074463
125 0.461992621421814
130 0.49915874004364
135 0.447971940040588
140 0.433527827262878
145 0.35946249961853
150 0.48582124710083
155 0.435405254364014
160 0.54773998260498
165 0.728928327560425
170 0.589694023132324
175 0.655350923538208
180 0.687119960784912
185 0.638399124145508
190 0.664370775222778
195 0.50163471698761
200 0.66579008102417
205 0.780269742012024
210 0.898319959640503
215 0.872187614440918
220 0.737262487411499
225 0.812750577926636
230 0.786715269088745
235 0.81082558631897
240 1.15115523338318
245 1.0186755657196
250 0.854343891143799
255 0.801098585128784
260 0.881561040878296
265 0.627334833145142
270 0.944051265716553
275 1.01059401035309
280 0.899515867233276
285 0.832856774330139
290 0.754596471786499
295 0.837461471557617
300 0.896335482597351
305 1.00372052192688
310 0.848987102508545
315 0.952536821365356
320 0.846479773521423
325 0.989956974983215
330 0.82783579826355
335 0.843975305557251
340 0.839267253875732
345 0.775121927261353
350 0.897245407104492
355 1.04545640945435
360 0.810750961303711
365 0.840545892715454
370 1.04705941677094
375 0.986147403717041
380 0.780196070671082
385 1.01285946369171
390 0.80264949798584
395 0.839143514633179
400 1.0956996679306
405 0.866442441940308
410 0.764804840087891
415 0.82521915435791
420 0.820758938789368
425 0.795668482780457
430 0.953067302703857
435 0.720607042312622
440 0.81714391708374
445 0.96441113948822
450 0.772972822189331
455 0.871772050857544
460 0.839192867279053
465 0.895864844322205
470 0.829980850219727
475 0.828874111175537
480 1.0784033536911
485 0.873847842216492
490 0.909549355506897
495 1.00030064582825
500 0.953428745269775
505 0.811092495918274
510 0.954630613327026
515 0.575365662574768
520 0.592371225357056
525 1.09411704540253
530 1.07226622104645
535 0.701933622360229
540 0.93426239490509
545 1.23792231082916
550 0.957407236099243
555 1.0221848487854
560 1.2196272611618
565 1.06144726276398
570 0.764217853546143
575 1.01851999759674
580 0.9819016456604
585 0.925727605819702
590 1.13016283512115
595 0.939368963241577
600 0.960673332214355
605 1.04586219787598
610 1.1997241973877
615 1.09656000137329
620 1.18594753742218
625 1.28693699836731
630 1.14188170433044
635 1.1710010766983
640 0.850085496902466
645 0.72748875617981
650 1.08639001846313
655 1.12850296497345
660 0.884947299957275
665 0.86025333404541
670 0.941306352615356
675 0.952864170074463
680 1.1681854724884
685 0.947288036346436
690 1.05455386638641
695 1.07556784152985
700 1.04187393188477
705 1.11275684833527
710 1.34362006187439
715 1.21025478839874
720 1.23852634429932
725 1.39737820625305
730 1.29499793052673
735 1.42889440059662
740 1.18251931667328
745 1.37523806095123
750 1.40956461429596
755 1.26890993118286
760 1.09270179271698
765 1.09662985801697
770 1.394198179245
775 1.50355732440948
780 1.2678359746933
785 1.2135636806488
790 1.41802072525024
795 1.0555567741394
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_diff_subproblem_gen_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.145334626434479, ymax=2.94202715512406,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0.0639976408633084)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0.00568001565980458)
--(axis cs:135,0.0598773583085179)
--(axis cs:140,0)
--(axis cs:145,0.0589658581518676)
--(axis cs:150,0)
--(axis cs:155,0)
--(axis cs:160,0.0915108745925894)
--(axis cs:165,0)
--(axis cs:170,0.0832209549910418)
--(axis cs:175,0.17221836646397)
--(axis cs:180,0.0354144344401648)
--(axis cs:185,0)
--(axis cs:190,0.188584012753981)
--(axis cs:195,0.252175994986813)
--(axis cs:200,0.276563288064021)
--(axis cs:205,0)
--(axis cs:210,0.0844007669311498)
--(axis cs:215,0)
--(axis cs:220,0.315495973602503)
--(axis cs:225,0.35479832688004)
--(axis cs:230,0.216528456437245)
--(axis cs:235,0.312530735943931)
--(axis cs:240,0.3226313636177)
--(axis cs:245,0.389054046201705)
--(axis cs:250,0.119695454142717)
--(axis cs:255,0)
--(axis cs:260,0.351868095243212)
--(axis cs:265,0.393552951244532)
--(axis cs:270,0.476901963679764)
--(axis cs:275,0.408184957708061)
--(axis cs:280,0.00409647180135542)
--(axis cs:285,0.606970185014335)
--(axis cs:290,0.520831316945969)
--(axis cs:295,0.422721481109356)
--(axis cs:300,0.436728633675638)
--(axis cs:305,0.449152316965991)
--(axis cs:310,0.375123422124049)
--(axis cs:315,0.490389251845443)
--(axis cs:320,0.539380574237311)
--(axis cs:325,0.468978547721497)
--(axis cs:330,0.537598868254694)
--(axis cs:335,0.41696494738675)
--(axis cs:340,0.479116320050536)
--(axis cs:345,0.461501650843141)
--(axis cs:350,0.555407227740926)
--(axis cs:355,0.444919748328068)
--(axis cs:360,0.385454964785618)
--(axis cs:365,0.51386182150284)
--(axis cs:370,0.517393571091851)
--(axis cs:375,0.419676385275148)
--(axis cs:380,0.440691545030278)
--(axis cs:385,0.449066764597444)
--(axis cs:390,0.383864335030866)
--(axis cs:395,0.447824610507472)
--(axis cs:400,0.475560885196639)
--(axis cs:405,0.437064261968007)
--(axis cs:410,0.466018436341766)
--(axis cs:415,0.44809437023905)
--(axis cs:420,0.420738439945132)
--(axis cs:425,0.525173488345195)
--(axis cs:430,0.481709219656552)
--(axis cs:435,0.446049476555103)
--(axis cs:440,0.444786984912121)
--(axis cs:445,0.454632470647506)
--(axis cs:450,0.402126108994399)
--(axis cs:455,0.348202314382427)
--(axis cs:460,0.407198642061378)
--(axis cs:465,0.434552320940729)
--(axis cs:470,0.361186115651229)
--(axis cs:475,0.295981579677161)
--(axis cs:480,0.387161012844695)
--(axis cs:485,0.389599457175353)
--(axis cs:490,0.334406016301233)
--(axis cs:495,0.426279652644283)
--(axis cs:500,0.28278142802191)
--(axis cs:505,0.336668078693672)
--(axis cs:510,0.386115290352251)
--(axis cs:515,0.321815007285748)
--(axis cs:520,0.407607328503314)
--(axis cs:525,0.376755809714059)
--(axis cs:530,0.385861406833961)
--(axis cs:535,0.344361695401019)
--(axis cs:540,0.271561677521652)
--(axis cs:545,0.329126693273038)
--(axis cs:550,0.371593704360335)
--(axis cs:555,0.353237705384767)
--(axis cs:560,0.393998619008749)
--(axis cs:565,0.417603613420689)
--(axis cs:570,0.413699588661221)
--(axis cs:575,0.408930913469494)
--(axis cs:580,0.364621161873948)
--(axis cs:585,0.427929535546253)
--(axis cs:590,0.380934053897213)
--(axis cs:595,0.444210671141811)
--(axis cs:600,0.392548127470852)
--(axis cs:605,0.436141915811145)
--(axis cs:610,0.451760536760991)
--(axis cs:615,0.429484722792157)
--(axis cs:620,0.451347005684087)
--(axis cs:625,0.345082783650826)
--(axis cs:630,0.459512168866093)
--(axis cs:635,0.404804992159554)
--(axis cs:640,0.476132925731418)
--(axis cs:645,0.477805256491117)
--(axis cs:650,0.468906082431734)
--(axis cs:655,0.576539101683133)
--(axis cs:660,0.539276585442543)
--(axis cs:665,0.478468915539208)
--(axis cs:670,0.465214059749312)
--(axis cs:675,0.46583521829598)
--(axis cs:680,0.479957567175105)
--(axis cs:685,0.424628250481712)
--(axis cs:690,0.521761345888343)
--(axis cs:695,0.431149672593143)
--(axis cs:700,0.46213686668649)
--(axis cs:705,0.5337484595066)
--(axis cs:710,0.428057417109545)
--(axis cs:715,0.598152092187011)
--(axis cs:720,0.443018993813753)
--(axis cs:725,0.570978517328534)
--(axis cs:730,0.496919901571138)
--(axis cs:735,0.474204498502014)
--(axis cs:740,0.594626889520667)
--(axis cs:745,0.529758995051581)
--(axis cs:750,0.419412173471518)
--(axis cs:755,0.381489536307258)
--(axis cs:760,0.516904384413916)
--(axis cs:765,0.477280402259163)
--(axis cs:770,0.518457724533943)
--(axis cs:775,0.477196563554372)
--(axis cs:780,0.500797447619722)
--(axis cs:785,0.436773749144285)
--(axis cs:790,0.566386954100069)
--(axis cs:795,0.302672856424314)
--(axis cs:795,0.886720008607223)
--(axis cs:795,0.886720008607223)
--(axis cs:790,1.17018086956225)
--(axis cs:785,1.11017871028077)
--(axis cs:780,1.08674840749244)
--(axis cs:775,1.21769212230558)
--(axis cs:770,1.0154497632119)
--(axis cs:765,1.14102468870835)
--(axis cs:760,1.02198140908913)
--(axis cs:755,1.04721723977047)
--(axis cs:750,1.00248549666781)
--(axis cs:745,1.07542157951623)
--(axis cs:740,1.01675425178534)
--(axis cs:735,1.05062280912037)
--(axis cs:730,1.07673832647185)
--(axis cs:725,1.05365296947212)
--(axis cs:720,1.06897864527636)
--(axis cs:715,1.15991814421327)
--(axis cs:710,0.916607460340878)
--(axis cs:705,0.988270038729323)
--(axis cs:700,1.07872762410254)
--(axis cs:695,1.08363361552815)
--(axis cs:690,1.03713052664241)
--(axis cs:685,0.982265646003111)
--(axis cs:680,1.06147921232705)
--(axis cs:675,1.00034850086878)
--(axis cs:670,0.943110108780055)
--(axis cs:665,0.838823339006165)
--(axis cs:660,1.01709807705011)
--(axis cs:655,1.07894824154895)
--(axis cs:650,0.970554427493709)
--(axis cs:645,0.899554926605731)
--(axis cs:640,0.890585422264886)
--(axis cs:635,0.843474100225493)
--(axis cs:630,1.12085784811796)
--(axis cs:625,0.907657297770414)
--(axis cs:620,0.943630010932982)
--(axis cs:615,0.881204456994421)
--(axis cs:610,0.870686642815187)
--(axis cs:605,0.946900462625505)
--(axis cs:600,0.965443632614314)
--(axis cs:595,0.891546630379818)
--(axis cs:590,0.8902314506268)
--(axis cs:585,0.761752157983113)
--(axis cs:580,0.928336646034576)
--(axis cs:575,0.899352763696398)
--(axis cs:570,0.909441976617716)
--(axis cs:565,0.892794161706446)
--(axis cs:560,0.928719712370003)
--(axis cs:555,0.812886576714846)
--(axis cs:550,0.772763219861195)
--(axis cs:545,0.837805907841243)
--(axis cs:540,0.971669601842286)
--(axis cs:535,0.850948760137224)
--(axis cs:530,0.749609932535527)
--(axis cs:525,0.759609750904208)
--(axis cs:520,0.739062538337618)
--(axis cs:515,0.63647650204315)
--(axis cs:510,0.780387725072591)
--(axis cs:505,0.738770363328285)
--(axis cs:500,0.721228371026684)
--(axis cs:495,0.773060502825539)
--(axis cs:490,0.936399309849321)
--(axis cs:485,0.811352724438418)
--(axis cs:480,0.734940251075021)
--(axis cs:475,0.865307248271579)
--(axis cs:470,0.732976439105132)
--(axis cs:465,0.842327136855321)
--(axis cs:460,0.793885285115327)
--(axis cs:455,0.97543832522649)
--(axis cs:450,0.802832315604121)
--(axis cs:445,0.93170453887248)
--(axis cs:440,0.763979241453427)
--(axis cs:435,0.919437995712135)
--(axis cs:430,0.98507228036319)
--(axis cs:425,0.981079842432751)
--(axis cs:420,0.881905729256436)
--(axis cs:415,1.02530002575333)
--(axis cs:410,1.0496343959761)
--(axis cs:405,0.995208221731967)
--(axis cs:400,1.03672190705914)
--(axis cs:395,0.866227149955712)
--(axis cs:390,0.957917295342674)
--(axis cs:385,0.960389798646125)
--(axis cs:380,0.846721036433716)
--(axis cs:375,0.88001790793277)
--(axis cs:370,1.02812538834995)
--(axis cs:365,0.896071587486809)
--(axis cs:360,1.00472748398099)
--(axis cs:355,1.16533347930242)
--(axis cs:350,1.1423236716676)
--(axis cs:345,1.02922388032131)
--(axis cs:340,0.930021060600597)
--(axis cs:335,0.837166301116287)
--(axis cs:330,0.980191514401441)
--(axis cs:325,1.03858082761576)
--(axis cs:320,1.18980423722247)
--(axis cs:315,1.147181747951)
--(axis cs:310,1.15095388801994)
--(axis cs:305,1.04113348044157)
--(axis cs:300,1.1094553856263)
--(axis cs:295,1.07225630860061)
--(axis cs:290,0.989527129039042)
--(axis cs:285,1.14721670779886)
--(axis cs:280,1.70296245829416)
--(axis cs:275,1.12198653148296)
--(axis cs:270,1.0922392801477)
--(axis cs:265,1.10073273610367)
--(axis cs:260,1.03101985389781)
--(axis cs:255,2.08293956792977)
--(axis cs:250,1.43049129416435)
--(axis cs:245,1.01998645843985)
--(axis cs:240,1.06218344719272)
--(axis cs:235,1.03379995004444)
--(axis cs:230,0.803890519629169)
--(axis cs:225,0.856657024063981)
--(axis cs:220,0.914706948529911)
--(axis cs:215,1.93495353185162)
--(axis cs:210,1.41148488845306)
--(axis cs:205,1.5654202027305)
--(axis cs:200,0.897694848494762)
--(axis cs:195,0.775386083626874)
--(axis cs:190,0.77557452823195)
--(axis cs:185,1.46965738290116)
--(axis cs:180,0.949581886322081)
--(axis cs:175,0.962180677123721)
--(axis cs:170,0.867230139115343)
--(axis cs:165,1.66320828717671)
--(axis cs:160,0.575393982939014)
--(axis cs:155,1.28032427387746)
--(axis cs:150,1.23845029921729)
--(axis cs:145,0.921387960780674)
--(axis cs:140,1.38492616460497)
--(axis cs:135,0.81532611768693)
--(axis cs:130,0.752699780704729)
--(axis cs:125,1.81166828589678)
--(axis cs:120,1.83699718596292)
--(axis cs:115,1.13169911152571)
--(axis cs:110,2.05822319892134)
--(axis cs:105,1.46496782808242)
--(axis cs:100,2.46971340855703)
--(axis cs:95,1.73494751018173)
--(axis cs:90,1.63964776908663)
--(axis cs:85,1.05656744358454)
--(axis cs:80,1.4295372303384)
--(axis cs:75,1.64177645627008)
--(axis cs:70,0.706641242259881)
--(axis cs:65,0.510059235708134)
--(axis cs:60,0.837147903123268)
--(axis cs:55,0.82487675164672)
--(axis cs:50,1.9089701264569)
--(axis cs:45,1.04520876123607)
--(axis cs:40,1.9934546790092)
--(axis cs:35,1.87160870953628)
--(axis cs:30,1.61978544631565)
--(axis cs:25,2.43576639006501)
--(axis cs:20,1.40598174512886)
--(axis cs:15,0.954497067931181)
--(axis cs:10,0.0202192955803474)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.0759562222333767)
--(axis cs:70,0.43542862270645)
--(axis cs:75,0.312933136263726)
--(axis cs:80,0.453890537526867)
--(axis cs:85,0.286985406157151)
--(axis cs:90,0.398374984413487)
--(axis cs:95,0.151079039170484)
--(axis cs:100,0.472416260801933)
--(axis cs:105,0)
--(axis cs:110,0.462873454593448)
--(axis cs:115,0.421605845470054)
--(axis cs:120,0.378724242478217)
--(axis cs:125,0.0745124745644277)
--(axis cs:130,0)
--(axis cs:135,0.267614086847679)
--(axis cs:140,0.502425489460633)
--(axis cs:145,0.36636036156389)
--(axis cs:150,0.364696272922979)
--(axis cs:155,0.390013890084949)
--(axis cs:160,0.353803656127898)
--(axis cs:165,0.481786210043034)
--(axis cs:170,0.336917026285325)
--(axis cs:175,0.49461322135289)
--(axis cs:180,0.248853393738565)
--(axis cs:185,0.484441603455687)
--(axis cs:190,0.36501172028295)
--(axis cs:195,0.39491508721607)
--(axis cs:200,0.316783378323599)
--(axis cs:205,0.264713154727018)
--(axis cs:210,0.17207492295307)
--(axis cs:215,0.374342472017616)
--(axis cs:220,0.274662189835082)
--(axis cs:225,0.29269943039057)
--(axis cs:230,0.25327350160658)
--(axis cs:235,0.319059560615898)
--(axis cs:240,0.196556652453684)
--(axis cs:245,0.304849523578067)
--(axis cs:250,0.225557109913791)
--(axis cs:255,0.254804444608658)
--(axis cs:260,0.159187772763766)
--(axis cs:265,0.0929240148470617)
--(axis cs:270,0.205613430332088)
--(axis cs:275,0.144001744243753)
--(axis cs:280,0.135680170351994)
--(axis cs:285,0.186713202083863)
--(axis cs:290,0.111262833717994)
--(axis cs:295,0.194872391609611)
--(axis cs:300,0.161950064202103)
--(axis cs:305,0.10925449383829)
--(axis cs:310,0.057217655999533)
--(axis cs:315,0.160745888278164)
--(axis cs:320,0.0801072151703557)
--(axis cs:325,0.165364409922899)
--(axis cs:330,0.122806697682654)
--(axis cs:335,0.117958594956529)
--(axis cs:340,0.117604413777625)
--(axis cs:345,0.0982178046360613)
--(axis cs:350,0.0868307975916037)
--(axis cs:355,0.0833625268325688)
--(axis cs:360,0.0967126504553145)
--(axis cs:365,0.0916263876391309)
--(axis cs:370,0.0983001710227392)
--(axis cs:375,0.0548071646309199)
--(axis cs:380,0.12848591340307)
--(axis cs:385,0.110282618907756)
--(axis cs:390,0.0813426357872779)
--(axis cs:395,0.0970016808384138)
--(axis cs:400,0.0860322818989332)
--(axis cs:405,0.110547262420097)
--(axis cs:410,0.0353935962747139)
--(axis cs:415,0.0739972096817456)
--(axis cs:420,0.0807569623987456)
--(axis cs:425,0.0635517768660064)
--(axis cs:430,0.0909401717636419)
--(axis cs:435,0.0741006127736231)
--(axis cs:440,0.0886526181554638)
--(axis cs:445,0.0697916876279176)
--(axis cs:450,0.0249644807404005)
--(axis cs:455,0.0569522543812488)
--(axis cs:460,0.0960745561386562)
--(axis cs:465,0)
--(axis cs:470,0.0715145310939252)
--(axis cs:475,0.0862761364087429)
--(axis cs:480,0.0816390223040557)
--(axis cs:485,0.0730986618222235)
--(axis cs:490,0.0980280627746416)
--(axis cs:495,0.0704486895946809)
--(axis cs:500,0.019872007302455)
--(axis cs:505,0.0695855025049635)
--(axis cs:510,0.0356040822915038)
--(axis cs:515,0.0512826187486509)
--(axis cs:520,0.0636960356891542)
--(axis cs:525,0.00728739747216869)
--(axis cs:530,0.0763582663825917)
--(axis cs:535,0.0186794053163854)
--(axis cs:540,0.0529576644666408)
--(axis cs:545,0.0595679573815988)
--(axis cs:550,0.0734924402524035)
--(axis cs:555,0.0192865690359612)
--(axis cs:560,0.0860381643216262)
--(axis cs:565,0.0705403443567988)
--(axis cs:570,0.0929469955796724)
--(axis cs:575,0.0732887900320922)
--(axis cs:580,0.0223992699243357)
--(axis cs:585,0.0516665476892925)
--(axis cs:590,0.0782682395510812)
--(axis cs:595,0)
--(axis cs:600,0.0647936811497593)
--(axis cs:605,0.0594058900016469)
--(axis cs:610,0.0537602986778928)
--(axis cs:615,0.0675609221291248)
--(axis cs:620,0.0597348806962662)
--(axis cs:625,0.00115756182860158)
--(axis cs:630,0.0731783726610305)
--(axis cs:635,0.0528242937265129)
--(axis cs:640,0.0483369114778316)
--(axis cs:645,0.0592565194663279)
--(axis cs:650,0.0685126000747336)
--(axis cs:655,0.0444736924544978)
--(axis cs:660,0.0683019497830349)
--(axis cs:665,0.050973666298691)
--(axis cs:670,0.029261626001715)
--(axis cs:675,0.0596888783366709)
--(axis cs:680,0.0755484843291375)
--(axis cs:685,0.0504093540062967)
--(axis cs:690,0.0503096161348142)
--(axis cs:695,0.0524482590920914)
--(axis cs:700,0.0632686954776779)
--(axis cs:705,0)
--(axis cs:710,0.0477035320891886)
--(axis cs:715,0.0667840549734418)
--(axis cs:720,0.0449695273033046)
--(axis cs:725,0.0458649572225511)
--(axis cs:730,0.0456945733843277)
--(axis cs:735,0.0292294692413518)
--(axis cs:740,0.039979655989128)
--(axis cs:745,0.021272182240903)
--(axis cs:750,0.0436475757868519)
--(axis cs:755,0.0173549144049138)
--(axis cs:760,0.021889808073354)
--(axis cs:765,0.0421710833680387)
--(axis cs:770,0.0410654455095318)
--(axis cs:775,0.0434842569654775)
--(axis cs:780,0.0406327006429015)
--(axis cs:785,0.0430495944580562)
--(axis cs:790,0.0691772207806401)
--(axis cs:795,0.0608393923643244)
--(axis cs:795,0.196556179513141)
--(axis cs:795,0.196556179513141)
--(axis cs:790,0.224541457590525)
--(axis cs:785,0.227476582110616)
--(axis cs:780,0.221520550669207)
--(axis cs:775,0.240872581208105)
--(axis cs:770,0.188140030589382)
--(axis cs:765,0.251158534608114)
--(axis cs:760,0.349758043516138)
--(axis cs:755,0.154394893797205)
--(axis cs:750,0.175804547628901)
--(axis cs:745,0.250443253234889)
--(axis cs:740,0.252387659100664)
--(axis cs:735,0.256425970851542)
--(axis cs:730,0.174955729984717)
--(axis cs:725,0.232384235447656)
--(axis cs:720,0.267145418445547)
--(axis cs:715,0.218856686642676)
--(axis cs:710,0.202944713237703)
--(axis cs:705,0.386574928994106)
--(axis cs:700,0.198023958301344)
--(axis cs:695,0.247080820172031)
--(axis cs:690,0.253413791511676)
--(axis cs:685,0.257336001214955)
--(axis cs:680,0.211979287341466)
--(axis cs:675,0.222540838548304)
--(axis cs:670,0.242673571541314)
--(axis cs:665,0.178810552893198)
--(axis cs:660,0.256149445823247)
--(axis cs:655,0.230315764659006)
--(axis cs:650,0.215143201001331)
--(axis cs:645,0.200461577211069)
--(axis cs:640,0.239227963237457)
--(axis cs:635,0.169992984456956)
--(axis cs:630,0.319816938731369)
--(axis cs:625,0.308073432886851)
--(axis cs:620,0.21075641637808)
--(axis cs:615,0.230556692868613)
--(axis cs:610,0.197370873326558)
--(axis cs:605,0.201176783932632)
--(axis cs:600,0.24939556031783)
--(axis cs:595,0.444460753657044)
--(axis cs:590,0.222130037429645)
--(axis cs:585,0.229047484581744)
--(axis cs:580,0.327251355777719)
--(axis cs:575,0.205350037933006)
--(axis cs:570,0.264420517329776)
--(axis cs:565,0.241344814025712)
--(axis cs:560,0.239307970693525)
--(axis cs:555,0.312892420413615)
--(axis cs:550,0.174980772531067)
--(axis cs:545,0.246429145528918)
--(axis cs:540,0.269209393314869)
--(axis cs:535,0.336119471083374)
--(axis cs:530,0.313266663525156)
--(axis cs:525,0.328709599766407)
--(axis cs:520,0.245159860065081)
--(axis cs:515,0.246659890769611)
--(axis cs:510,0.239890127790234)
--(axis cs:505,0.214037669609126)
--(axis cs:500,0.209277556845077)
--(axis cs:495,0.231164007346986)
--(axis cs:490,0.296390492158599)
--(axis cs:485,0.269642824933111)
--(axis cs:480,0.231328853171067)
--(axis cs:475,0.277147597998448)
--(axis cs:470,0.254061169090388)
--(axis cs:465,0.462461291283727)
--(axis cs:460,0.24898495471273)
--(axis cs:455,0.272004143294133)
--(axis cs:450,0.413669112284835)
--(axis cs:445,0.339248130854118)
--(axis cs:440,0.257910764034098)
--(axis cs:435,0.246147625926425)
--(axis cs:430,0.298523394935831)
--(axis cs:425,0.328063193323446)
--(axis cs:420,0.301656746984182)
--(axis cs:415,0.300696013735318)
--(axis cs:410,0.373853625119225)
--(axis cs:405,0.29419769458029)
--(axis cs:400,0.26517813741005)
--(axis cs:395,0.322353842108351)
--(axis cs:390,0.282519684789411)
--(axis cs:385,0.279633055533889)
--(axis cs:380,0.344859190897332)
--(axis cs:375,0.35022923545017)
--(axis cs:370,0.34935856357298)
--(axis cs:365,0.303648983926505)
--(axis cs:360,0.312785432902348)
--(axis cs:355,0.436120547560175)
--(axis cs:350,0.377416541943051)
--(axis cs:345,0.352483523320262)
--(axis cs:340,0.392587357285487)
--(axis cs:335,0.362679271219607)
--(axis cs:330,0.497458083685147)
--(axis cs:325,0.537162803397254)
--(axis cs:320,0.616244996382867)
--(axis cs:315,0.530747617438374)
--(axis cs:310,0.466226580270279)
--(axis cs:305,0.667816684585671)
--(axis cs:300,0.457980372180258)
--(axis cs:295,0.448656523795676)
--(axis cs:290,0.549031103568107)
--(axis cs:285,0.68972668373947)
--(axis cs:280,0.635414414654465)
--(axis cs:275,0.570949750392609)
--(axis cs:270,0.659362580122438)
--(axis cs:265,0.78187914346976)
--(axis cs:260,0.636006940694839)
--(axis cs:255,0.597211711821754)
--(axis cs:250,0.600676668805793)
--(axis cs:245,0.859145875680448)
--(axis cs:240,0.993654911261244)
--(axis cs:235,0.79988679645283)
--(axis cs:230,0.707153699868636)
--(axis cs:225,0.912265862074813)
--(axis cs:220,0.833241858982777)
--(axis cs:215,0.977919946333982)
--(axis cs:210,1.00358676155525)
--(axis cs:205,0.763556781251765)
--(axis cs:200,0.98116284238008)
--(axis cs:195,1.04030063578783)
--(axis cs:190,1.1082564486937)
--(axis cs:185,1.0518315044846)
--(axis cs:180,1.07324366388755)
--(axis cs:175,1.18769578385151)
--(axis cs:170,1.39157156420622)
--(axis cs:165,1.40549026968718)
--(axis cs:160,1.12177022745494)
--(axis cs:155,1.29479495534273)
--(axis cs:150,1.2143150535716)
--(axis cs:145,1.17914784472005)
--(axis cs:140,1.32876198008933)
--(axis cs:135,1.68452665410628)
--(axis cs:130,2.38618023764543)
--(axis cs:125,1.93804032648142)
--(axis cs:120,1.38767014470872)
--(axis cs:115,1.97438620704255)
--(axis cs:110,1.48988631681793)
--(axis cs:105,2.80169252868958)
--(axis cs:100,2.17742018705843)
--(axis cs:95,2.0300274060405)
--(axis cs:90,1.48359263295126)
--(axis cs:85,2.53545883935459)
--(axis cs:80,2.19417869941273)
--(axis cs:75,2.05560879700106)
--(axis cs:70,1.7415809292167)
--(axis cs:65,2.16857951779519)
--(axis cs:60,1.49463420130518)
--(axis cs:55,1.40605501152394)
--(axis cs:50,1.24490649509949)
--(axis cs:45,2.21438807911575)
--(axis cs:40,1.78695686588015)
--(axis cs:35,0.912852678533645)
--(axis cs:30,1.70173297351199)
--(axis cs:25,2.13695822522802)
--(axis cs:20,1.93504875849488)
--(axis cs:15,0.217022566345388)
--(axis cs:10,0.631436042601934)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
320 0.298370599746704
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
460 0.225462675094604
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
500 0.205432891845703
510 0.197768211364746
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
535 0.167301297187805
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
555 0.177680730819702
560 0.180867195129395
575 0.178509950637817
580 0.181885838508606
590 0.176147937774658
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
740 0.142188906669617
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
435 0.387435913085938
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
520 0.227226257324219
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
140 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.415401697158813
40 0.50224494934082
45 0.555629014968872
50 0.623793363571167
55 0.598609209060669
60 0.518432855606079
65 0.472974300384521
70 0.432760000228882
75 0.421300530433655
80 0.436087012290955
85 0.391220688819885
90 0.463144779205322
95 0.505253076553345
100 0.607077121734619
105 0.629342317581177
110 0.683778882026672
115 0.681071996688843
120 0.742028474807739
125 0.735834836959839
130 0.694711804389954
135 0.620555996894836
140 0.623488903045654
145 0.563693761825562
150 0.582308053970337
155 0.544488906860352
160 0.484587788581848
165 0.518463373184204
170 0.52383816242218
180 0.524954557418823
185 0.539045572280884
190 0.522483706474304
195 0.548244953155518
200 0.544075012207031
205 0.573118686676025
210 0.598939180374146
215 0.659967184066772
220 0.649179935455322
225 0.666844010353088
230 0.666333794593811
235 0.678624629974365
240 0.680606842041016
245 0.674403667449951
250 0.653746366500854
255 0.707433104515076
260 0.719678282737732
265 0.753525972366333
270 0.769440889358521
275 0.779823541641235
280 0.801110625267029
285 0.815682053565979
290 0.782006502151489
295 0.790012836456299
300 0.793719887733459
305 0.788087368011475
310 0.787794947624207
315 0.782831430435181
320 0.78104567527771
325 0.780845642089844
330 0.782475233078003
335 0.761614322662354
340 0.755817890167236
345 0.753292798995972
350 0.757590055465698
365 0.733006715774536
370 0.753820180892944
375 0.746002793312073
380 0.731480360031128
385 0.710889339447021
390 0.691712856292725
395 0.686275005340576
400 0.693585634231567
405 0.68549656867981
410 0.700922250747681
415 0.714206576347351
420 0.706577062606812
430 0.729234457015991
435 0.718749046325684
440 0.702784299850464
445 0.693547487258911
450 0.674373388290405
455 0.675873160362244
460 0.654075384140015
465 0.6405109167099
470 0.621130585670471
475 0.617739319801331
480 0.598865389823914
485 0.598579168319702
490 0.594805240631104
495 0.594680786132812
500 0.57519006729126
505 0.5738525390625
510 0.574224948883057
515 0.562524318695068
520 0.558647036552429
525 0.549044132232666
530 0.544482111930847
535 0.558146476745605
540 0.570131659507751
545 0.570162296295166
550 0.583452701568604
555 0.584842324256897
565 0.610647916793823
570 0.619778752326965
575 0.624425411224365
580 0.633427143096924
585 0.636664628982544
590 0.64416766166687
595 0.645098924636841
605 0.652777194976807
615 0.655055284500122
620 0.669719219207764
625 0.668403148651123
630 0.685875535011292
635 0.678038835525513
640 0.676872968673706
645 0.680795192718506
650 0.689993143081665
655 0.708601117134094
660 0.730289220809937
665 0.711498022079468
670 0.722929835319519
675 0.730034470558167
680 0.741754293441772
685 0.739428043365479
690 0.732528448104858
695 0.729557514190674
700 0.745527029037476
705 0.753648042678833
710 0.744968175888062
715 0.760442018508911
720 0.767949342727661
730 0.776850461959839
735 0.775704860687256
740 0.782087922096252
745 0.800696134567261
750 0.776683807373047
760 0.764609813690186
765 0.767798900604248
770 0.768447399139404
775 0.774412274360657
780 0.773152589797974
785 0.782085180282593
790 0.804075241088867
795 0.779111385345459
};
\addlegendentry{\DHS{\edd data\:set}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.00342762470245361
15 0.272966623306274
20 0.468937873840332
25 0.933525681495667
30 0.5621337890625
35 0.666820168495178
40 0.607903599739075
45 0.377116084098816
50 0.75011682510376
55 0.292648196220398
60 0.372291564941406
65 0.243924021720886
70 0.385319471359253
75 0.527687788009644
80 0.480621457099915
85 0.436052083969116
90 0.796116590499878
95 0.66705048084259
100 0.956692695617676
105 0.541175484657288
110 0.908743381500244
115 0.461673974990845
120 0.862747192382812
125 0.752760410308838
130 0.379189968109131
135 0.437601804733276
140 0.561706304550171
145 0.490176916122437
150 0.591974258422852
155 0.598012685775757
160 0.333452463150024
165 0.616318941116333
170 0.475225567817688
175 0.567199468612671
180 0.492498159408569
185 0.690612077713013
190 0.482079267501831
195 0.513781070709229
200 0.58712911605835
205 0.678532123565674
210 0.747942805290222
215 0.919693946838379
220 0.615101456642151
225 0.605727672576904
230 0.510209560394287
235 0.673165321350098
240 0.692407369613647
245 0.704520225524902
250 0.77509331703186
255 0.990908265113831
260 0.691443920135498
265 0.747142791748047
270 0.784570693969727
275 0.765085697174072
280 0.853529453277588
285 0.877093434333801
290 0.755179166793823
295 0.747488975524902
300 0.773092031478882
305 0.745142936706543
310 0.763038635253906
315 0.818785429000854
320 0.864592432975769
325 0.753779649734497
330 0.7588951587677
335 0.627065658569336
340 0.70456862449646
345 0.745362758636475
350 0.848865509033203
355 0.805126667022705
360 0.695091247558594
365 0.70496678352356
370 0.772759437561035
375 0.649847149848938
380 0.643706321716309
385 0.704728364944458
390 0.670890808105469
395 0.657025814056396
400 0.756141424179077
405 0.71613621711731
410 0.757826328277588
415 0.736697196960449
420 0.65132212638855
425 0.753126621246338
430 0.733390808105469
435 0.682743787765503
440 0.604383111000061
445 0.693168520927429
450 0.602479219436646
455 0.661820292472839
460 0.600541949272156
465 0.638439655303955
470 0.547081232070923
475 0.580644369125366
480 0.561050653457642
485 0.600476026535034
490 0.635402679443359
495 0.599670052528381
500 0.502004861831665
505 0.537719249725342
510 0.583251476287842
515 0.479145765304565
520 0.573334932327271
525 0.568182706832886
530 0.56773567199707
535 0.597655296325684
540 0.621615648269653
545 0.583466291427612
550 0.572178483009338
555 0.583062171936035
560 0.661359190940857
565 0.655198812484741
570 0.66157078742981
575 0.654141902923584
580 0.646478891372681
585 0.59484076499939
590 0.635582685470581
595 0.6678786277771
600 0.678995847702026
605 0.691521167755127
610 0.661223649978638
615 0.655344605445862
620 0.69748854637146
625 0.626369953155518
630 0.79018497467041
635 0.624139547348022
640 0.683359146118164
645 0.688680171966553
650 0.719730257987976
655 0.827743649482727
660 0.778187274932861
665 0.658646106719971
670 0.704162120819092
675 0.733091831207275
680 0.770718336105347
685 0.703446865081787
690 0.779445886611938
695 0.757391691207886
700 0.770432233810425
705 0.761009216308594
710 0.672332525253296
715 0.879035115242004
720 0.755998849868774
725 0.812315702438354
730 0.786829113960266
735 0.762413740158081
740 0.80569052696228
745 0.802590370178223
750 0.710948824882507
755 0.714353322982788
760 0.769442915916443
765 0.809152603149414
770 0.766953706741333
775 0.847444295883179
780 0.79377293586731
785 0.773476243019104
790 0.868283987045288
795 0.594696521759033
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.0152193307876587
15 0.949496984481812
20 1.40098178386688
25 2.43076634407043
30 1.61478543281555
35 1.86660873889923
40 1.9884546995163
45 1.04020881652832
50 1.90397012233734
55 0.819876670837402
60 0.832147836685181
65 0.505059242248535
70 0.701641321182251
75 1.63677644729614
80 1.42453718185425
85 1.05156743526459
90 1.63464772701263
95 1.72994756698608
100 2.46471333503723
105 1.45996785163879
110 2.05322313308716
115 1.12669909000397
120 1.83199715614319
125 1.80666828155518
130 0.747699737548828
135 0.810326099395752
140 1.3799262046814
145 0.916388034820557
150 1.23345029354095
155 1.27532422542572
160 0.570394039154053
165 1.65820825099945
170 0.862230062484741
175 0.957180738449097
180 0.944581866264343
185 1.46465742588043
190 0.770574569702148
195 0.770386099815369
200 0.89269483089447
205 1.56042015552521
210 1.40648484230042
215 1.92995357513428
220 0.909706950187683
225 0.851657032966614
230 0.798890590667725
235 1.02879989147186
240 1.05718350410461
245 1.01498651504517
250 1.42549133300781
255 2.07793951034546
260 1.02601981163025
265 1.09573268890381
270 1.08723926544189
275 1.11698651313782
280 1.69796240329742
285 1.14221668243408
290 0.984527111053467
295 1.06725633144379
300 1.10445535182953
305 1.03613352775574
310 1.1459538936615
315 1.14218175411224
320 1.1848042011261
325 1.0335807800293
330 0.975191593170166
335 0.832166314125061
340 0.925021052360535
345 1.02422392368317
350 1.13732361793518
355 1.16033351421356
360 0.999727487564087
365 0.891071557998657
370 1.02312541007996
375 0.875017881393433
380 0.841721057891846
385 0.955389738082886
390 0.952917337417603
395 0.86122715473175
400 1.03172194957733
405 0.990208148956299
410 1.0446343421936
415 1.02030003070831
420 0.876905679702759
425 0.976079821586609
430 0.980072259902954
435 0.914438009262085
440 0.758979320526123
445 0.926704525947571
450 0.797832250595093
455 0.970438241958618
460 0.788885354995728
465 0.837327122688293
470 0.727976441383362
475 0.860307216644287
480 0.729940176010132
485 0.806352734565735
490 0.931399345397949
495 0.768060445785522
500 0.716228365898132
505 0.733770370483398
510 0.775387763977051
515 0.631476521492004
520 0.734062552452087
525 0.754609823226929
530 0.744609951972961
535 0.845948696136475
540 0.96666955947876
545 0.832805871963501
550 0.767763137817383
555 0.807886600494385
560 0.923719644546509
565 0.887794137001038
570 0.904441952705383
575 0.894352674484253
580 0.923336625099182
585 0.756752133369446
590 0.885231494903564
595 0.886546611785889
600 0.960443615913391
605 0.941900491714478
610 0.865686655044556
615 0.876204490661621
620 0.938629984855652
625 0.902657270431519
630 1.11585783958435
635 0.838474035263062
640 0.885585427284241
645 0.894554853439331
650 0.965554475784302
655 1.07394826412201
660 1.01209807395935
665 0.833823323249817
670 0.938110113143921
675 0.995348453521729
680 1.05647921562195
685 0.977265596389771
690 1.03213047981262
695 1.07863366603851
700 1.07372760772705
705 0.983270049095154
710 0.911607503890991
715 1.15491819381714
720 1.06397867202759
725 1.04865300655365
730 1.07173836231232
735 1.04562282562256
740 1.01175427436829
745 1.07042157649994
750 0.997485518455505
755 1.04221725463867
760 1.01698136329651
765 1.13602471351624
770 1.01044976711273
775 1.2126921415329
780 1.0817483663559
785 1.10517871379852
790 1.16518092155457
795 0.881720066070557
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
65 0.00499999523162842
70 0.0689976215362549
75 0.00499999523162842
125 0.00499999523162842
130 0.0106799602508545
135 0.0648773908615112
140 0.00499999523162842
145 0.0639657974243164
150 0.00499999523162842
155 0.00499999523162842
160 0.0965108871459961
165 0.00499999523162842
170 0.0882209539413452
175 0.177218317985535
180 0.0404144525527954
185 0.00499999523162842
190 0.193583965301514
195 0.257175922393799
200 0.281563282012939
205 0.00499999523162842
210 0.0894007682800293
215 0.00499999523162842
220 0.320495963096619
225 0.359798312187195
230 0.22152841091156
235 0.317530751228333
240 0.32763135433197
245 0.394054055213928
250 0.124695420265198
255 0.00499999523162842
260 0.356868028640747
265 0.398552894592285
270 0.481902003288269
275 0.413185000419617
280 0.00909650325775146
285 0.611970186233521
290 0.525831341743469
295 0.427721500396729
300 0.441728591918945
305 0.454152345657349
310 0.380123376846313
315 0.495389223098755
320 0.54438054561615
325 0.473978519439697
330 0.542598843574524
335 0.421964883804321
340 0.484116315841675
345 0.466501712799072
350 0.560407161712646
355 0.449919700622559
360 0.390455007553101
365 0.518861770629883
370 0.522393584251404
375 0.424676418304443
380 0.445691585540771
385 0.454066753387451
390 0.388864278793335
395 0.452824592590332
400 0.480560898780823
405 0.44206428527832
410 0.471018433570862
415 0.453094363212585
420 0.425738453865051
425 0.530173540115356
430 0.486709237098694
435 0.451049447059631
440 0.449787020683289
445 0.459632396697998
450 0.407126069068909
455 0.353202342987061
460 0.412198662757874
465 0.439552307128906
470 0.366186141967773
475 0.300981521606445
480 0.392161011695862
485 0.394599437713623
490 0.33940601348877
495 0.43127965927124
500 0.287781476974487
505 0.341668128967285
510 0.391115307807922
515 0.326815009117126
520 0.412607312202454
525 0.381755828857422
530 0.390861392021179
535 0.349361658096313
540 0.276561737060547
545 0.334126710891724
550 0.376593708992004
555 0.358237743377686
560 0.398998618125916
565 0.422603607177734
575 0.413930892944336
580 0.369621157646179
585 0.432929515838623
590 0.385934114456177
595 0.449210643768311
600 0.397548198699951
605 0.441141843795776
610 0.45676052570343
615 0.434484720230103
620 0.456346988677979
625 0.350082755088806
630 0.46451210975647
635 0.409805059432983
640 0.481132984161377
645 0.482805252075195
650 0.47390604019165
655 0.581539154052734
660 0.544276595115662
665 0.483468890190125
670 0.470214128494263
675 0.470835208892822
680 0.484957575798035
685 0.429628252983093
690 0.526761293411255
695 0.436149716377258
700 0.467136859893799
705 0.538748502731323
710 0.433057427406311
715 0.60315203666687
720 0.448019027709961
725 0.575978517532349
730 0.501919984817505
735 0.479204535484314
740 0.599626898765564
745 0.534759044647217
750 0.424412131309509
755 0.386489510536194
760 0.521904468536377
765 0.482280373573303
770 0.523457765579224
775 0.482196569442749
780 0.505797386169434
785 0.441773772239685
790 0.571386933326721
795 0.30767285823822
};
\addplot [semithick, color2]
table {%
35 0.392853260040283
40 0.511884689331055
45 0.625300168991089
50 0.706331372261047
55 0.694883823394775
60 0.680175542831421
65 0.744560718536377
70 0.843910455703735
75 0.894060611724854
80 0.945725679397583
85 1.0599879026413
90 1.11509048938751
95 1.16597676277161
100 1.1949268579483
105 1.23639512062073
110 1.20669639110565
115 1.18869090080261
120 1.11325871944427
125 1.12258625030518
130 1.10524916648865
135 1.05541372299194
140 0.989243865013123
145 0.96015453338623
150 0.901798725128174
155 0.895971179008484
160 0.85761547088623
165 0.853964805603027
170 0.837989568710327
175 0.82735538482666
180 0.811397552490234
185 0.808344841003418
190 0.793234705924988
195 0.790351986885071
200 0.748256921768188
205 0.698241353034973
210 0.662052273750305
215 0.664206981658936
220 0.633609175682068
225 0.614444732666016
230 0.580531120300293
235 0.567745447158813
240 0.579312801361084
245 0.578479528427124
250 0.540905952453613
255 0.522628307342529
260 0.493358969688416
265 0.487242937088013
270 0.469102144241333
275 0.435155034065247
280 0.407090663909912
285 0.410676836967468
290 0.396982431411743
295 0.386149168014526
300 0.367944002151489
305 0.361665010452271
310 0.347985982894897
315 0.342300176620483
320 0.329436779022217
325 0.332453370094299
330 0.330791711807251
335 0.320842266082764
340 0.301779389381409
345 0.296583414077759
350 0.280351638793945
355 0.267718076705933
360 0.246787428855896
365 0.230716824531555
370 0.228361129760742
375 0.220849990844727
380 0.222467422485352
385 0.217158079147339
390 0.206042289733887
395 0.206746339797974
405 0.200533628463745
410 0.200834393501282
415 0.193787813186646
420 0.193251967430115
425 0.195234298706055
435 0.190887570381165
440 0.186731696128845
445 0.186716914176941
450 0.19128406047821
460 0.18414032459259
465 0.188959956169128
475 0.190544843673706
485 0.176833152770996
490 0.181509017944336
495 0.17840564250946
500 0.162135004997253
505 0.159138321876526
510 0.152857661247253
515 0.151784420013428
520 0.149363994598389
525 0.145191073417664
530 0.151477694511414
535 0.160452604293823
545 0.165384531021118
550 0.161851048469543
555 0.163516998291016
560 0.162756204605103
565 0.157203316688538
570 0.157386779785156
575 0.154277682304382
585 0.159698724746704
590 0.157428622245789
595 0.165843844413757
600 0.166008472442627
605 0.159095287322998
610 0.157130360603333
615 0.153449416160583
620 0.152719259262085
625 0.153350114822388
630 0.14976704120636
635 0.143240451812744
640 0.145167708396912
645 0.14578104019165
650 0.144748091697693
660 0.146142244338989
665 0.13448441028595
670 0.137992739677429
675 0.137611746788025
690 0.143385529518127
695 0.141605377197266
700 0.143855929374695
705 0.150703907012939
710 0.14844810962677
720 0.148625493049622
725 0.146805882453918
730 0.14117169380188
735 0.142911911010742
740 0.137523293495178
745 0.139028072357178
750 0.134300351142883
755 0.124274253845215
760 0.130945563316345
765 0.136137008666992
770 0.132104873657227
780 0.130849599838257
785 0.134497761726379
790 0.14320981502533
795 0.135048985481262
};
\addlegendentry{\DHS{\spt data\:set}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.168471693992615
15 0.0441683530807495
20 0.635398864746094
25 0.837306499481201
30 0.671571731567383
35 0.39305579662323
40 0.833220362663269
45 0.962379455566406
50 0.61138653755188
55 0.555265665054321
60 0.734348893165588
65 1.12226784229279
70 1.08850479125977
75 1.18427097797394
80 1.32403457164764
85 1.41122210025787
90 0.940983772277832
95 1.09055316448212
100 1.32491827011108
105 1.37878274917603
110 0.976379871368408
115 1.19799602031708
120 0.88319718837738
125 1.00627636909485
130 0.969193577766418
135 0.976070404052734
140 0.91559374332428
145 0.772754192352295
150 0.78950572013855
155 0.842404365539551
160 0.737787008285522
165 0.943638324737549
170 0.864244222640991
175 0.8411545753479
180 0.661048531532288
185 0.768136501312256
190 0.736634016036987
195 0.717607855796814
200 0.648973107337952
205 0.514134883880615
210 0.587830781936646
215 0.676131248474121
220 0.553951978683472
225 0.602482557296753
230 0.480213642120361
235 0.559473156929016
240 0.595105767250061
245 0.581997632980347
250 0.413116931915283
255 0.426008105278015
260 0.397597312927246
265 0.437401533126831
270 0.432487964630127
275 0.357475757598877
280 0.385547280311584
285 0.438219904899597
290 0.33014702796936
295 0.321764469146729
300 0.309965252876282
305 0.388535618782043
310 0.261722087860107
315 0.345746755599976
320 0.348176121711731
325 0.351263642311096
330 0.310132384300232
335 0.240318894386292
340 0.255095958709717
345 0.225350618362427
350 0.232123613357544
355 0.259741544723511
360 0.20474910736084
365 0.197637677192688
370 0.223829388618469
375 0.202518224716187
380 0.236672520637512
385 0.194957852363586
390 0.181931138038635
395 0.209677696228027
400 0.175605177879333
405 0.202372431755066
410 0.204623579978943
415 0.187346577644348
420 0.191206812858582
425 0.195807456970215
430 0.194731831550598
435 0.160124063491821
440 0.173281669616699
445 0.204519867897034
450 0.219316840171814
455 0.164478182792664
460 0.172529697418213
465 0.228469610214233
470 0.162787914276123
475 0.181711912155151
480 0.156483888626099
485 0.1713707447052
490 0.197209239006042
495 0.150806307792664
500 0.114574790000916
505 0.141811609268188
510 0.137747049331665
515 0.148971319198608
520 0.154428005218506
525 0.167998552322388
530 0.194812417030334
535 0.177399396896362
540 0.161083579063416
545 0.152998566627502
550 0.124236583709717
555 0.166089534759521
560 0.162673115730286
565 0.155942559242249
570 0.178683757781982
575 0.13931941986084
580 0.174825310707092
585 0.14035701751709
590 0.150199174880981
595 0.221579670906067
600 0.157094597816467
605 0.130291342735291
610 0.125565528869629
615 0.149058818817139
620 0.135245680809021
625 0.154615521430969
630 0.196497678756714
635 0.111408591270447
640 0.143782377243042
645 0.129859089851379
650 0.141827940940857
655 0.137394666671753
660 0.162225723266602
665 0.1148921251297
670 0.135967612266541
675 0.141114830970764
680 0.143763899803162
685 0.153872728347778
690 0.151861667633057
695 0.149764537811279
700 0.130646347999573
705 0.183903694152832
710 0.125324130058289
715 0.142820358276367
720 0.156057476997375
725 0.139124631881714
730 0.11032509803772
735 0.142827749252319
740 0.146183609962463
745 0.135857701301575
750 0.109726071357727
755 0.0858749151229858
760 0.185823917388916
765 0.14666485786438
770 0.11460268497467
775 0.142178416252136
780 0.131076574325562
785 0.135263085365295
790 0.146859288215637
795 0.128697752952576
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.626435995101929
15 0.212022542953491
20 1.93004870414734
25 2.13195824623108
30 1.69673299789429
35 0.907852649688721
40 1.78195691108704
45 2.20938801765442
50 1.23990654945374
55 1.40105497837067
60 1.48963415622711
65 2.16357946395874
70 1.73658096790314
75 2.05060887336731
80 2.18917870521545
85 2.53045892715454
90 1.47859263420105
95 2.02502751350403
100 2.17242026329041
105 2.79669260978699
110 1.48488628864288
115 1.96938621997833
120 1.38267016410828
125 1.93304038047791
130 2.38118028640747
135 1.6795266866684
140 1.32376194000244
145 1.17414784431458
150 1.20931506156921
155 1.289794921875
160 1.11677026748657
165 1.40049028396606
170 1.3865715265274
175 1.18269574642181
180 1.06824362277985
185 1.04683148860931
190 1.10325646400452
195 1.03530061244965
200 0.976162910461426
205 0.758556842803955
210 0.998586773872375
215 0.972919940948486
220 0.82824182510376
225 0.907265901565552
230 0.70215368270874
235 0.794886827468872
240 0.988654851913452
245 0.854145884513855
250 0.59567666053772
255 0.592211723327637
260 0.631006956100464
265 0.776879072189331
270 0.654362559318542
275 0.565949678421021
280 0.630414485931396
285 0.684726715087891
290 0.544031143188477
295 0.44365656375885
300 0.452980399131775
305 0.662816762924194
310 0.461226582527161
315 0.525747537612915
320 0.611244916915894
325 0.53216278553009
330 0.49245810508728
335 0.35767924785614
340 0.387587308883667
345 0.347483515739441
350 0.372416496276855
355 0.43112051486969
360 0.307785391807556
365 0.298648953437805
370 0.344358563423157
375 0.345229268074036
380 0.339859247207642
385 0.274633049964905
390 0.277519702911377
395 0.317353844642639
400 0.260178089141846
405 0.289197683334351
410 0.368853569030762
415 0.295696020126343
420 0.296656727790833
425 0.323063135147095
430 0.29352343082428
435 0.241147637367249
440 0.252910733222961
445 0.334248065948486
450 0.408669114112854
455 0.267004132270813
460 0.243984937667847
465 0.457461357116699
470 0.249061107635498
475 0.272147655487061
480 0.22632884979248
485 0.264642834663391
490 0.291390419006348
495 0.226163983345032
500 0.204277515411377
505 0.209037661552429
510 0.234890103340149
515 0.241659879684448
520 0.240159869194031
525 0.323709607124329
530 0.308266639709473
535 0.331119537353516
540 0.264209389686584
545 0.241429090499878
550 0.169980764389038
555 0.307892441749573
560 0.234308004379272
565 0.236344814300537
570 0.25942051410675
575 0.200350046157837
580 0.322251319885254
585 0.224047422409058
590 0.217130064964294
595 0.439460754394531
600 0.24439549446106
605 0.196176767349243
610 0.192370891571045
615 0.22555673122406
620 0.205756425857544
625 0.303073406219482
630 0.314816951751709
635 0.164993047714233
640 0.234228014945984
645 0.195461511611938
655 0.225315809249878
660 0.251149415969849
665 0.173810601234436
670 0.23767352104187
675 0.217540860176086
680 0.206979274749756
685 0.252336025238037
690 0.248413801193237
695 0.242080807685852
700 0.193023920059204
705 0.381574869155884
710 0.197944760322571
715 0.21385669708252
720 0.262145400047302
725 0.227384209632874
730 0.169955730438232
735 0.251425981521606
740 0.247387647628784
745 0.245443224906921
750 0.170804500579834
755 0.149394869804382
760 0.344758033752441
765 0.246158599853516
770 0.18314003944397
775 0.235872626304626
780 0.216520547866821
785 0.222476601600647
790 0.219541430473328
795 0.191556215286255
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
60 0.00499999523162842
65 0.0809562206268311
70 0.440428614616394
75 0.317933082580566
80 0.458890557289124
85 0.291985392570496
90 0.403374910354614
95 0.156079053878784
100 0.477416276931763
105 0.00499999523162842
110 0.467873454093933
115 0.426605820655823
120 0.383724212646484
125 0.0795124769210815
130 0.00499999523162842
135 0.272614121437073
140 0.507425546646118
145 0.371360301971436
150 0.369696259498596
155 0.395013928413391
160 0.358803629875183
165 0.486786246299744
170 0.341917037963867
175 0.499613285064697
180 0.253853321075439
185 0.489441633224487
190 0.370011687278748
195 0.399915099143982
200 0.321783304214478
205 0.269713163375854
210 0.177074909210205
215 0.379342436790466
220 0.279662132263184
225 0.297699451446533
230 0.258273482322693
235 0.32405948638916
240 0.20155668258667
245 0.309849500656128
250 0.230557084083557
255 0.259804487228394
260 0.164187788963318
265 0.0979239940643311
270 0.210613489151001
275 0.149001717567444
280 0.140680193901062
285 0.191713213920593
290 0.116262793540955
295 0.199872374534607
300 0.166950106620789
310 0.0622177124023438
315 0.165745854377747
320 0.0851072072982788
325 0.170364379882812
330 0.127806663513184
335 0.122958540916443
340 0.122604370117188
345 0.103217840194702
350 0.091830849647522
355 0.0883625745773315
360 0.101712703704834
365 0.0966264009475708
370 0.103300213813782
375 0.0598071813583374
380 0.133485913276672
385 0.115282654762268
390 0.0863425731658936
395 0.102001667022705
400 0.0910322666168213
405 0.115547299385071
410 0.040393590927124
415 0.0789972543716431
420 0.0857570171356201
425 0.068551778793335
430 0.095940113067627
435 0.0791006088256836
440 0.093652606010437
445 0.0747916698455811
450 0.0299644470214844
455 0.0619522333145142
460 0.101074576377869
465 0.00499999523162842
470 0.0765144824981689
475 0.0912761688232422
480 0.0866390466690063
485 0.0780986547470093
490 0.103028059005737
495 0.075448751449585
500 0.0248720645904541
505 0.0745855569839478
510 0.0406041145324707
515 0.056282639503479
520 0.0686960220336914
525 0.0122873783111572
530 0.0813583135604858
535 0.0236793756484985
540 0.057957649230957
545 0.0645679235458374
550 0.0784924030303955
555 0.0242865085601807
560 0.0910382270812988
565 0.07554030418396
570 0.0979470014572144
575 0.0782887935638428
580 0.0273993015289307
585 0.0566664934158325
590 0.0832682847976685
595 0.00499999523162842
600 0.069793701171875
610 0.0587602853775024
615 0.0725609064102173
620 0.064734935760498
625 0.0061575174331665
630 0.0781784057617188
635 0.0578242540359497
640 0.0533368587493896
645 0.0642565488815308
650 0.0735125541687012
655 0.0494736433029175
660 0.0733019113540649
665 0.0559736490249634
670 0.0342615842819214
675 0.0646889209747314
680 0.0805485248565674
685 0.05540931224823
690 0.0553096532821655
695 0.0574482679367065
700 0.0682686567306519
705 0.00499999523162842
710 0.0527034997940063
715 0.0717840194702148
720 0.0499695539474487
730 0.0506945848464966
735 0.0342295169830322
740 0.0449796915054321
745 0.026272177696228
750 0.0486475229263306
755 0.0223549604415894
760 0.0268898010253906
765 0.0471711158752441
770 0.0460654497146606
775 0.048484206199646
780 0.0456327199935913
785 0.0480495691299438
790 0.0741772651672363
795 0.065839409828186
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_subproblems_grusize_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.104928003286915, ymax=2.09348806902522,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0.0141270563906553)
--(axis cs:85,0.0128560222744628)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0.0599070543749946)
--(axis cs:105,0.0305087465463633)
--(axis cs:110,0)
--(axis cs:115,0.11342343870996)
--(axis cs:120,0.116264454929115)
--(axis cs:125,0.00229182776274561)
--(axis cs:130,0.0632576970574673)
--(axis cs:135,0.106254677882881)
--(axis cs:140,0.053775084243594)
--(axis cs:145,0.110273578937395)
--(axis cs:150,0.0695261852138974)
--(axis cs:155,0.116759620108837)
--(axis cs:160,0.0519389574907247)
--(axis cs:165,0.0999197642407154)
--(axis cs:170,0.0881119880343875)
--(axis cs:175,0.0722939589336125)
--(axis cs:180,0.0704126804256365)
--(axis cs:185,0.198057063865355)
--(axis cs:190,0.100929034974804)
--(axis cs:195,0.0884015385453164)
--(axis cs:200,0.157591431882788)
--(axis cs:205,0.10635905016008)
--(axis cs:210,0.0757370868924142)
--(axis cs:215,0.108099356511101)
--(axis cs:220,0.00326080164975168)
--(axis cs:225,0.0967996100998894)
--(axis cs:230,0.0426158817219935)
--(axis cs:235,0.0821688739307838)
--(axis cs:240,0)
--(axis cs:245,0.046573576653462)
--(axis cs:250,0.00924274399831068)
--(axis cs:255,0.0230929119189774)
--(axis cs:260,0.00449033704797019)
--(axis cs:265,0.0189058210144056)
--(axis cs:270,0.0299456836803691)
--(axis cs:275,0.0121661813860283)
--(axis cs:280,0.0545707303141938)
--(axis cs:285,0)
--(axis cs:290,0.010905372053771)
--(axis cs:295,0.0186288382348892)
--(axis cs:300,0.00372745634910686)
--(axis cs:305,0.00812389663130574)
--(axis cs:310,0.0193301065388732)
--(axis cs:315,0.0433644580532061)
--(axis cs:320,0.0362138776205056)
--(axis cs:325,0.0244540364638182)
--(axis cs:330,0)
--(axis cs:335,0.0222147937764193)
--(axis cs:340,0.00801768328819465)
--(axis cs:345,0.011032162743766)
--(axis cs:350,0.0287567129056553)
--(axis cs:355,0.00708931352482353)
--(axis cs:360,0.0211211687756468)
--(axis cs:365,0.0293331947977177)
--(axis cs:370,0.0395196843834446)
--(axis cs:375,0.0398003220832086)
--(axis cs:380,0.05196063328014)
--(axis cs:385,0.0508989069571996)
--(axis cs:390,0.0561049304737745)
--(axis cs:395,0.0398574419748603)
--(axis cs:400,0.0415942462807861)
--(axis cs:405,0.0447181400094433)
--(axis cs:410,0.0419724267791412)
--(axis cs:415,0.0755605979039827)
--(axis cs:420,0.0545504978017905)
--(axis cs:425,0.0840333178283386)
--(axis cs:430,0.0923073914503581)
--(axis cs:435,0.0810367299447567)
--(axis cs:440,0.100204175198183)
--(axis cs:445,0.119548488961326)
--(axis cs:450,0.105600465025863)
--(axis cs:455,0.0981107035961578)
--(axis cs:460,0.0942974428341833)
--(axis cs:465,0.0981779228861898)
--(axis cs:470,0.114924052872099)
--(axis cs:475,0.125698291324238)
--(axis cs:480,0.14273291992866)
--(axis cs:485,0.0950583104344629)
--(axis cs:490,0.130611772442377)
--(axis cs:495,0.151674771117777)
--(axis cs:500,0.176742065329556)
--(axis cs:505,0.132020043274333)
--(axis cs:510,0.163334372228476)
--(axis cs:515,0.181636381431527)
--(axis cs:520,0.16169891332892)
--(axis cs:525,0.234544158902009)
--(axis cs:530,0.218490895584791)
--(axis cs:535,0.227525430596982)
--(axis cs:540,0.234682654876136)
--(axis cs:545,0.214680225133146)
--(axis cs:550,0.29145961939514)
--(axis cs:555,0.278817212540323)
--(axis cs:560,0.26151857255586)
--(axis cs:565,0.282838367590843)
--(axis cs:570,0.269541986913988)
--(axis cs:575,0.259089613386895)
--(axis cs:580,0.282473494979206)
--(axis cs:585,0.282470811296577)
--(axis cs:590,0.290739228095866)
--(axis cs:595,0.308607325565633)
--(axis cs:600,0.268621541583971)
--(axis cs:605,0.321459638800272)
--(axis cs:610,0.328280335947167)
--(axis cs:615,0.321846637168673)
--(axis cs:620,0.30329051230524)
--(axis cs:625,0.326284418259807)
--(axis cs:630,0.304822728798559)
--(axis cs:635,0.379295840457286)
--(axis cs:640,0.414094192592306)
--(axis cs:645,0.430666353063209)
--(axis cs:650,0.392815944628596)
--(axis cs:655,0.39027386718915)
--(axis cs:660,0.430381451219775)
--(axis cs:665,0.422895638602372)
--(axis cs:670,0.463844249035089)
--(axis cs:675,0.475140529245074)
--(axis cs:680,0.458878506930612)
--(axis cs:685,0.581928603298756)
--(axis cs:690,0.441136309048936)
--(axis cs:695,0.465986158946064)
--(axis cs:700,0.519156173112894)
--(axis cs:705,0.471337899495843)
--(axis cs:710,0.514809427950288)
--(axis cs:715,0.443371437507415)
--(axis cs:720,0.520486943565814)
--(axis cs:725,0.620772645449348)
--(axis cs:730,0.518558683110633)
--(axis cs:735,0.59964917918886)
--(axis cs:740,0.470839684762471)
--(axis cs:745,0.499922202450958)
--(axis cs:750,0.60961323432683)
--(axis cs:755,0.601233810207108)
--(axis cs:760,0.581728708445868)
--(axis cs:765,0.46247280183332)
--(axis cs:770,0.596448079770522)
--(axis cs:775,0.552144752336897)
--(axis cs:780,0.571688532128728)
--(axis cs:785,0.555597684273361)
--(axis cs:790,0.600725772200653)
--(axis cs:795,0.44348358986825)
--(axis cs:795,0.880121338956627)
--(axis cs:795,0.880121338956627)
--(axis cs:790,0.954073810894958)
--(axis cs:785,0.906288859393779)
--(axis cs:780,0.947000452277851)
--(axis cs:775,0.947435319779365)
--(axis cs:770,0.978043541760098)
--(axis cs:765,0.818626562896639)
--(axis cs:760,0.924740152448099)
--(axis cs:755,0.926566624192396)
--(axis cs:750,0.9384889755257)
--(axis cs:745,0.960061337945695)
--(axis cs:740,0.883161343961328)
--(axis cs:735,0.887460182621034)
--(axis cs:730,0.721724739963413)
--(axis cs:725,0.915771839929972)
--(axis cs:720,0.816036859150917)
--(axis cs:715,0.710767666346454)
--(axis cs:710,0.873564320434512)
--(axis cs:705,0.791809938955205)
--(axis cs:700,0.921763395437218)
--(axis cs:695,0.806247802859767)
--(axis cs:690,0.722594182815491)
--(axis cs:685,0.843658898320822)
--(axis cs:680,0.78027352752244)
--(axis cs:675,0.821451084231292)
--(axis cs:670,0.754279594613007)
--(axis cs:665,0.728602868466756)
--(axis cs:660,0.72181127546689)
--(axis cs:655,0.750895203654174)
--(axis cs:650,0.789942586629756)
--(axis cs:645,0.807380944309661)
--(axis cs:640,0.651930192868664)
--(axis cs:635,0.709141078628313)
--(axis cs:630,0.733282759049385)
--(axis cs:625,0.717047375160149)
--(axis cs:620,0.682907317838511)
--(axis cs:615,0.654053790347458)
--(axis cs:610,0.530945847162729)
--(axis cs:605,0.625747973890949)
--(axis cs:600,0.632017006351926)
--(axis cs:595,0.61461560984883)
--(axis cs:590,0.684772315628552)
--(axis cs:585,0.584130661429883)
--(axis cs:580,0.576819065449336)
--(axis cs:575,0.538240341529675)
--(axis cs:570,0.606544213329948)
--(axis cs:565,0.638500078050008)
--(axis cs:560,0.568558942175552)
--(axis cs:555,0.549769331726856)
--(axis cs:550,0.569941441284764)
--(axis cs:545,0.501434772623855)
--(axis cs:540,0.520852307465518)
--(axis cs:535,0.523549185886771)
--(axis cs:530,0.399352479317851)
--(axis cs:525,0.440618974776336)
--(axis cs:520,0.397451127355888)
--(axis cs:515,0.363514389847677)
--(axis cs:510,0.494587772614142)
--(axis cs:505,0.425844966970021)
--(axis cs:500,0.44859848680963)
--(axis cs:495,0.457509766740489)
--(axis cs:490,0.339990194183555)
--(axis cs:485,0.428451748422679)
--(axis cs:480,0.324820655423592)
--(axis cs:475,0.437098155195019)
--(axis cs:470,0.328211040441432)
--(axis cs:465,0.30915603208044)
--(axis cs:460,0.325676039056015)
--(axis cs:455,0.404269107572736)
--(axis cs:450,0.334543387341758)
--(axis cs:445,0.278263959720489)
--(axis cs:440,0.291516430552927)
--(axis cs:435,0.352928488744195)
--(axis cs:430,0.32158338369035)
--(axis cs:425,0.34809686697933)
--(axis cs:420,0.264167610903933)
--(axis cs:415,0.290462635024245)
--(axis cs:410,0.282089761417978)
--(axis cs:405,0.253025955667263)
--(axis cs:400,0.214167434593046)
--(axis cs:395,0.276388381019065)
--(axis cs:390,0.251023440263305)
--(axis cs:385,0.207467537556298)
--(axis cs:380,0.218885004783891)
--(axis cs:375,0.203244859032146)
--(axis cs:370,0.238830683950567)
--(axis cs:365,0.171614426833913)
--(axis cs:360,0.169674550143213)
--(axis cs:355,0.272258450405451)
--(axis cs:350,0.131443925812361)
--(axis cs:345,0.172952907852788)
--(axis cs:340,0.20860047945799)
--(axis cs:335,0.151769565341539)
--(axis cs:330,0.188133185359891)
--(axis cs:325,0.180048950534581)
--(axis cs:320,0.200407780801993)
--(axis cs:315,0.157896736638613)
--(axis cs:310,0.210786632206797)
--(axis cs:305,0.13948186436157)
--(axis cs:300,0.145854681401714)
--(axis cs:295,0.194764377675611)
--(axis cs:290,0.223175579834257)
--(axis cs:285,0.26305299957021)
--(axis cs:280,0.262535635955102)
--(axis cs:275,0.209990084449091)
--(axis cs:270,0.212711763098338)
--(axis cs:265,0.340604305278721)
--(axis cs:260,0.290429758618063)
--(axis cs:255,0.264623027855994)
--(axis cs:250,0.28505470881816)
--(axis cs:245,0.314519540909145)
--(axis cs:240,0.641950373909559)
--(axis cs:235,0.333727741479183)
--(axis cs:230,0.386866083834817)
--(axis cs:225,0.515062336125923)
--(axis cs:220,0.352554759553343)
--(axis cs:215,0.53982673222632)
--(axis cs:210,0.472172974314779)
--(axis cs:205,0.515524263540064)
--(axis cs:200,0.486067689304841)
--(axis cs:195,0.590847691922639)
--(axis cs:190,0.590003851503342)
--(axis cs:185,0.638359247119008)
--(axis cs:180,0.603663211762872)
--(axis cs:175,0.700801152044794)
--(axis cs:170,0.60584150436009)
--(axis cs:165,0.593971720509684)
--(axis cs:160,0.556653129194214)
--(axis cs:155,0.638555174860786)
--(axis cs:150,0.745965860488709)
--(axis cs:145,0.6411374195921)
--(axis cs:140,0.453965691928362)
--(axis cs:135,0.574101013980862)
--(axis cs:130,0.568360056613499)
--(axis cs:125,0.570622302265466)
--(axis cs:120,0.569086778798675)
--(axis cs:115,0.399020229803818)
--(axis cs:110,0.825548088323309)
--(axis cs:105,0.47490425649226)
--(axis cs:100,0.673488333527077)
--(axis cs:95,0.64616825768633)
--(axis cs:90,0.48733110714416)
--(axis cs:85,0.299081868826032)
--(axis cs:80,0.573608447347206)
--(axis cs:75,0.42522064038553)
--(axis cs:70,0.926924420587595)
--(axis cs:65,0.457942778932851)
--(axis cs:60,0.648822118105346)
--(axis cs:55,0.653522616461675)
--(axis cs:50,0.412230859119998)
--(axis cs:45,0.502002206677459)
--(axis cs:40,1.17470331188857)
--(axis cs:35,0.710180451705667)
--(axis cs:30,0.227812099101345)
--(axis cs:25,0.612797818060621)
--(axis cs:20,0.897336861314609)
--(axis cs:15,0.614293943398415)
--(axis cs:10,0.483014470594531)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
270 0.38979971408844
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
310 0.298289775848389
315 0.301347732543945
320 0.298370599746704
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
430 0.246872305870056
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
460 0.225462675094604
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
500 0.205432891845703
510 0.197768211364746
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
535 0.167301297187805
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
555 0.177680730819702
560 0.180867195129395
575 0.178509950637817
580 0.181885838508606
590 0.176147937774658
595 0.172271132469177
600 0.173996090888977
605 0.166939854621887
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
740 0.142188906669617
745 0.145148992538452
750 0.128835320472717
755 0.125397801399231
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
785 0.120375633239746
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
435 0.387435913085938
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
520 0.227226257324219
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
140 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.166593074798584
40 0.222203493118286
45 0.227423906326294
55 0.21582043170929
60 0.213764905929565
65 0.233935356140137
70 0.260145306587219
75 0.227222323417664
80 0.245577335357666
85 0.242964386940002
90 0.242589950561523
95 0.257079720497131
100 0.280183792114258
105 0.252902984619141
110 0.285575270652771
115 0.280197381973267
120 0.306869745254517
125 0.314475297927856
130 0.315440893173218
135 0.311652302742004
140 0.311818599700928
145 0.310131072998047
150 0.331777334213257
155 0.336774706840515
160 0.339323163032532
165 0.34377121925354
170 0.3447425365448
175 0.363696455955505
180 0.358172535896301
185 0.359667062759399
190 0.355068445205688
195 0.36011528968811
200 0.356527328491211
205 0.35137939453125
210 0.335294723510742
215 0.333426952362061
220 0.299098253250122
225 0.293450355529785
230 0.275609850883484
235 0.25934112071991
240 0.244969844818115
245 0.23162579536438
250 0.206366539001465
255 0.201502323150635
260 0.178863644599915
265 0.173865675926208
270 0.161491394042969
275 0.147310733795166
285 0.140773057937622
290 0.136941909790039
295 0.131118655204773
300 0.116123795509338
305 0.109334349632263
310 0.10990297794342
315 0.101628303527832
320 0.10090446472168
330 0.0967131853103638
335 0.0984561443328857
340 0.1033855676651
350 0.0971575975418091
355 0.100209474563599
360 0.0992304086685181
365 0.100419998168945
370 0.107874631881714
375 0.10976231098175
380 0.11596667766571
385 0.122978448867798
390 0.12496280670166
395 0.133923530578613
400 0.137838840484619
405 0.139224052429199
410 0.145011067390442
415 0.151809453964233
420 0.156120300292969
425 0.165048956871033
430 0.17202353477478
435 0.184752464294434
440 0.191465020179749
450 0.202027201652527
455 0.215145945549011
465 0.213809251785278
470 0.21446418762207
475 0.226683974266052
480 0.2316654920578
485 0.237620115280151
490 0.235350370407104
495 0.248865365982056
500 0.264437317848206
505 0.272632360458374
510 0.279427051544189
515 0.284969687461853
520 0.28751540184021
525 0.302126884460449
530 0.302745342254639
535 0.311726331710815
540 0.325845718383789
545 0.330002307891846
550 0.352591514587402
555 0.371837019920349
560 0.382902383804321
565 0.404580593109131
570 0.413509964942932
575 0.416495323181152
580 0.426722288131714
585 0.427093744277954
590 0.437588453292847
595 0.444241642951965
600 0.442763090133667
610 0.452264308929443
620 0.469136118888855
625 0.47398042678833
630 0.482186317443848
635 0.495600461959839
640 0.504087448120117
645 0.531146049499512
650 0.545921564102173
655 0.55699098110199
665 0.572866201400757
670 0.582129597663879
675 0.598598718643188
680 0.598677635192871
685 0.61602258682251
690 0.617634057998657
695 0.626208424568176
700 0.646881341934204
705 0.650097370147705
710 0.656653165817261
720 0.644219160079956
725 0.670848727226257
730 0.668566584587097
735 0.671865820884705
740 0.67835533618927
745 0.683470368385315
750 0.711610555648804
755 0.725273132324219
760 0.723124980926514
765 0.726040363311768
770 0.732281923294067
775 0.742680430412292
780 0.746873617172241
785 0.740715503692627
790 0.74264395236969
795 0.7295823097229
};
\addlegendentry{\DHS{GRU}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.12883996963501
15 0.216246485710144
20 0.275076150894165
25 0.222009658813477
30 0.063775897026062
35 0.260202884674072
40 0.389273047447205
45 0.165382981300354
50 0.174259305000305
55 0.235839009284973
60 0.207621574401855
65 0.204969167709351
70 0.443672060966492
75 0.158812522888184
80 0.293867707252502
85 0.155968904495239
90 0.233218193054199
95 0.309049606323242
100 0.366697669029236
105 0.252706527709961
110 0.387518405914307
115 0.256221771240234
120 0.342675685882568
125 0.286457061767578
130 0.315808892250061
135 0.340177774429321
140 0.253870368003845
145 0.375705480575562
150 0.407746076583862
155 0.377657413482666
160 0.304296016693115
165 0.346945762634277
170 0.346976757049561
175 0.386547565460205
180 0.337037920951843
185 0.418208122253418
190 0.345466375350952
195 0.339624643325806
200 0.321829557418823
205 0.310941696166992
210 0.27395498752594
215 0.323963046073914
220 0.177907824516296
225 0.305930972099304
230 0.214740991592407
235 0.207948327064514
240 0.210342884063721
245 0.180546522140503
250 0.147148728370667
255 0.143857955932617
260 0.147459983825684
265 0.179755091667175
270 0.121328711509705
275 0.111078143119812
280 0.158553123474121
285 0.123378157615662
290 0.117040514945984
295 0.106696605682373
300 0.0747910737991333
305 0.0738028287887573
310 0.115058422088623
315 0.100630640983582
320 0.118310809135437
325 0.102251529693604
330 0.092146635055542
335 0.0869921445846558
340 0.108309030532837
345 0.0919924974441528
350 0.0801002979278564
355 0.139673948287964
360 0.0953978300094604
365 0.100473761558533
370 0.139175176620483
375 0.121522545814514
380 0.135422825813293
385 0.129183173179626
390 0.153564214706421
395 0.158122897148132
400 0.127880811691284
405 0.148872017860413
410 0.162031054496765
415 0.183011651039124
420 0.159359097480774
425 0.216065049171448
430 0.206945419311523
435 0.21698260307312
440 0.195860266685486
445 0.198906183242798
450 0.220071911811829
455 0.251189947128296
460 0.209986686706543
465 0.203666925430298
470 0.221567511558533
475 0.281398296356201
480 0.233776807785034
485 0.261754989624023
490 0.23530101776123
495 0.304592251777649
500 0.312670230865479
505 0.278932571411133
510 0.328961133956909
515 0.272575378417969
520 0.279574990272522
525 0.337581634521484
530 0.308921694755554
535 0.375537276268005
540 0.377767443656921
545 0.358057498931885
550 0.430700540542603
555 0.41429328918457
560 0.415038824081421
565 0.460669279098511
570 0.438043117523193
575 0.398664951324463
580 0.429646253585815
585 0.433300733566284
590 0.48775577545166
595 0.46161150932312
600 0.450319290161133
605 0.473603844642639
610 0.42961311340332
615 0.487950205802917
620 0.493098974227905
625 0.521665811538696
630 0.519052743911743
635 0.54421854019165
640 0.53301215171814
645 0.619023561477661
650 0.591379284858704
655 0.570584535598755
660 0.576096296310425
665 0.575749278068542
670 0.60906195640564
675 0.648295879364014
680 0.619575977325439
685 0.712793827056885
690 0.581865310668945
695 0.636116981506348
700 0.720459699630737
705 0.631573915481567
710 0.694186925888062
715 0.577069520950317
720 0.668261885643005
725 0.768272161483765
730 0.620141744613647
735 0.743554592132568
740 0.677000522613525
745 0.729991793632507
750 0.774051189422607
755 0.763900279998779
760 0.753234386444092
765 0.640549659729004
770 0.787245750427246
775 0.749789953231812
780 0.759344577789307
785 0.730943202972412
790 0.777399778366089
795 0.661802530288696
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.478014469146729
15 0.609293937683105
20 0.892336845397949
25 0.607797861099243
30 0.222812056541443
35 0.705180406570435
40 1.16970336437225
45 0.497002243995667
50 0.407230854034424
55 0.648522615432739
60 0.643822193145752
65 0.452942848205566
70 0.921924352645874
75 0.420220613479614
80 0.568608522415161
85 0.294081926345825
90 0.482331037521362
95 0.641168236732483
100 0.668488264083862
105 0.469904184341431
110 0.820548057556152
115 0.394020199775696
120 0.56408679485321
125 0.565622329711914
130 0.563359975814819
135 0.569101095199585
140 0.448965668678284
145 0.63613748550415
150 0.740965843200684
155 0.633555173873901
160 0.551653146743774
165 0.588971734046936
170 0.600841522216797
175 0.695801138877869
180 0.598663210868835
185 0.63335919380188
190 0.585003852844238
195 0.585847616195679
200 0.481067657470703
205 0.510524272918701
210 0.467172980308533
215 0.534826755523682
220 0.347554802894592
225 0.510062336921692
230 0.381866097450256
235 0.328727722167969
240 0.636950373649597
245 0.309519529342651
250 0.280054688453674
255 0.259623050689697
260 0.285429716110229
265 0.335604310035706
270 0.207711696624756
275 0.204990148544312
280 0.257535696029663
285 0.258053064346313
290 0.218175530433655
295 0.189764380455017
300 0.140854716300964
305 0.134481906890869
310 0.2057865858078
315 0.152896761894226
320 0.195407748222351
325 0.17504894733429
330 0.183133125305176
335 0.146769523620605
340 0.203600525856018
345 0.16795289516449
350 0.126443862915039
355 0.267258405685425
360 0.164674520492554
365 0.166614413261414
370 0.233830690383911
375 0.19824481010437
380 0.213885068893433
385 0.202467560768127
390 0.246023416519165
395 0.271388411521912
400 0.20916748046875
405 0.248025894165039
410 0.277089834213257
415 0.285462617874146
420 0.259167671203613
425 0.343096852302551
430 0.316583395004272
435 0.347928524017334
440 0.286516427993774
445 0.273263931274414
450 0.329543352127075
455 0.399269104003906
460 0.32067608833313
465 0.304156064987183
470 0.323211073875427
475 0.432098150253296
480 0.319820642471313
485 0.423451781272888
490 0.334990262985229
495 0.452509760856628
500 0.443598508834839
505 0.420845031738281
510 0.489587783813477
515 0.358514428138733
520 0.392451167106628
525 0.435618996620178
530 0.394352436065674
535 0.518549203872681
540 0.515852332115173
545 0.496434807777405
550 0.56494140625
555 0.544769287109375
560 0.56355893611908
565 0.633500099182129
570 0.601544141769409
575 0.53324031829834
580 0.571819067001343
585 0.57913064956665
590 0.67977237701416
595 0.609615564346313
600 0.627017021179199
605 0.620748043060303
610 0.525945901870728
615 0.649053812026978
620 0.677907228469849
625 0.712047338485718
630 0.728282690048218
635 0.704141139984131
640 0.64693021774292
645 0.802380919456482
650 0.784942626953125
655 0.745895147323608
660 0.716811299324036
665 0.723602890968323
670 0.749279618263245
675 0.816451072692871
680 0.775273561477661
685 0.838658809661865
690 0.717594146728516
695 0.801247835159302
700 0.916763424873352
705 0.786809921264648
710 0.868564367294312
715 0.705767631530762
720 0.811036825180054
725 0.91077184677124
730 0.716724753379822
735 0.882460117340088
740 0.878161430358887
745 0.955061316490173
750 0.933488965034485
755 0.921566605567932
760 0.919740200042725
765 0.813626527786255
770 0.97304356098175
775 0.942435264587402
780 0.942000389099121
785 0.901288866996765
790 0.949073791503906
795 0.875121355056763
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
75 0.00499999523162842
80 0.0191270112991333
85 0.0178560018539429
90 0.00499999523162842
95 0.00499999523162842
100 0.0649070739746094
105 0.0355087518692017
110 0.00499999523162842
115 0.118423461914062
120 0.121264457702637
125 0.00729179382324219
130 0.0682576894760132
135 0.111254692077637
140 0.0587750673294067
145 0.115273594856262
150 0.0745261907577515
155 0.121759653091431
160 0.0569390058517456
165 0.104919791221619
170 0.0931119918823242
175 0.0772939920425415
180 0.0754126310348511
185 0.203057050704956
190 0.105929017066956
195 0.0934015512466431
200 0.162591457366943
205 0.111359000205994
210 0.0807371139526367
215 0.113099336624146
220 0.00826084613800049
225 0.101799607276917
230 0.0476158857345581
235 0.0871689319610596
240 0.00499999523162842
245 0.051573634147644
250 0.0142427682876587
255 0.0280928611755371
260 0.00949037075042725
265 0.023905873298645
270 0.0349457263946533
275 0.0171661376953125
280 0.0595707893371582
285 0.00499999523162842
290 0.0159053802490234
295 0.023628830909729
300 0.00872743129730225
305 0.0131238698959351
310 0.0243301391601562
315 0.0483644008636475
320 0.0412138700485229
325 0.0294539928436279
330 0.00499999523162842
335 0.0272147655487061
340 0.0130176544189453
345 0.0160322189331055
350 0.0337567329406738
355 0.0120893716812134
360 0.0261211395263672
365 0.0343332290649414
370 0.0445196628570557
375 0.0448002815246582
380 0.0569605827331543
385 0.055898904800415
390 0.0611048936843872
395 0.0448575019836426
400 0.0465942621231079
405 0.0497181415557861
410 0.046972393989563
415 0.080560564994812
420 0.0595505237579346
425 0.0890333652496338
430 0.0973074436187744
435 0.0860366821289062
445 0.124548435211182
450 0.110600471496582
455 0.103110671043396
460 0.0992974042892456
465 0.103177905082703
470 0.119924068450928
475 0.130698323249817
480 0.147732973098755
485 0.100058317184448
490 0.135611772537231
495 0.156674742698669
500 0.181742072105408
505 0.137019991874695
510 0.168334364891052
515 0.186636447906494
520 0.166698932647705
525 0.239544153213501
530 0.223490953445435
535 0.23252546787262
540 0.239682674407959
545 0.219680190086365
550 0.296459674835205
555 0.283817172050476
560 0.266518592834473
565 0.287838339805603
570 0.274541974067688
575 0.264089584350586
580 0.287473440170288
585 0.287470817565918
590 0.29573917388916
595 0.313607335090637
600 0.273621559143066
605 0.326459646224976
610 0.333280324935913
615 0.326846599578857
620 0.308290481567383
625 0.331284403800964
630 0.309822797775269
635 0.38429582118988
640 0.419094204902649
645 0.43566632270813
650 0.397815942764282
655 0.395273923873901
660 0.435381412506104
665 0.427895665168762
670 0.468844175338745
675 0.480140566825867
680 0.463878512382507
685 0.586928606033325
690 0.446136236190796
695 0.470986127853394
700 0.524156093597412
705 0.476337909698486
710 0.519809484481812
715 0.448371410369873
720 0.525486946105957
725 0.625772714614868
730 0.523558616638184
735 0.604649186134338
740 0.475839614868164
745 0.504922151565552
750 0.61461329460144
755 0.606233835220337
760 0.586728692054749
765 0.467472791671753
770 0.601448059082031
775 0.55714476108551
780 0.576688528060913
785 0.560597658157349
790 0.605725765228271
795 0.44848358631134
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_subproblems_lstmsize_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.323687160813311, ymax=6.68743037707953,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0204161217622495)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0.038609816189525)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0.0389794463473228)
--(axis cs:120,0.0536123622173461)
--(axis cs:125,0.114564969515677)
--(axis cs:130,0.00448142115018524)
--(axis cs:135,0.235045548149428)
--(axis cs:140,0.206875067903464)
--(axis cs:145,0.193550441483349)
--(axis cs:150,0.341477078979906)
--(axis cs:155,0.21648141750972)
--(axis cs:160,0.400737341256069)
--(axis cs:165,0.503457490190453)
--(axis cs:170,0.351950743687127)
--(axis cs:175,0.542902332250294)
--(axis cs:180,0.27910977786676)
--(axis cs:185,0.415318695597766)
--(axis cs:190,0.380672276821576)
--(axis cs:195,0.457425759129006)
--(axis cs:200,0.313249967875241)
--(axis cs:205,0.460975700844808)
--(axis cs:210,0.442995626126791)
--(axis cs:215,0.677147976878701)
--(axis cs:220,0.490312785307483)
--(axis cs:225,0.351642831568939)
--(axis cs:230,0.392363492895561)
--(axis cs:235,0.385113799901323)
--(axis cs:240,0.413691159480598)
--(axis cs:245,0.526892741558229)
--(axis cs:250,0.343364996938156)
--(axis cs:255,0.38092096434818)
--(axis cs:260,0.358306621860007)
--(axis cs:265,0.267352277403448)
--(axis cs:270,0.266184623230279)
--(axis cs:275,0.259635076199203)
--(axis cs:280,0.309296298192835)
--(axis cs:285,0.359375318891609)
--(axis cs:290,0.228112866344731)
--(axis cs:295,0.274716275066239)
--(axis cs:300,0.310322926125279)
--(axis cs:305,0.211526709177303)
--(axis cs:310,0.282205585439931)
--(axis cs:315,0.269284368230755)
--(axis cs:320,0.307668937138365)
--(axis cs:325,0.25951533958189)
--(axis cs:330,0.22589115161355)
--(axis cs:335,0.241032290051841)
--(axis cs:340,0.248192355867316)
--(axis cs:345,0.236257674937459)
--(axis cs:350,0.123735918850453)
--(axis cs:355,0.276021537537187)
--(axis cs:360,0.260165710670422)
--(axis cs:365,0.169057664168832)
--(axis cs:370,0.238437520012545)
--(axis cs:375,0.159465277894748)
--(axis cs:380,0.104278988936742)
--(axis cs:385,0.0829643584877136)
--(axis cs:390,0.17372193380886)
--(axis cs:395,0.16515143563531)
--(axis cs:400,0.133671062231161)
--(axis cs:405,0.225332513967355)
--(axis cs:410,0.198288055601449)
--(axis cs:415,0.13793078096326)
--(axis cs:420,0.186670346354285)
--(axis cs:425,0.237316916804211)
--(axis cs:430,0.26718831689308)
--(axis cs:435,0.346040427946983)
--(axis cs:440,0.136391451692433)
--(axis cs:445,0.185428852301365)
--(axis cs:450,0.298432306882689)
--(axis cs:455,0.240737531846178)
--(axis cs:460,0.343533310381818)
--(axis cs:465,0.456660544759362)
--(axis cs:470,0.354927667048503)
--(axis cs:475,0.462317982292694)
--(axis cs:480,0.33749582654346)
--(axis cs:485,0.370029380557884)
--(axis cs:490,0.453849424910131)
--(axis cs:495,0.422060586770294)
--(axis cs:500,0.331407906139962)
--(axis cs:505,0.397615282732787)
--(axis cs:510,0.501397024988596)
--(axis cs:515,0.563149222882638)
--(axis cs:520,0.515012675146018)
--(axis cs:525,0.462200738440081)
--(axis cs:530,0.532685037514729)
--(axis cs:535,0.762605783899298)
--(axis cs:540,0.835514988615068)
--(axis cs:545,0.582052220989824)
--(axis cs:550,0.650074881843793)
--(axis cs:555,0.644924273034631)
--(axis cs:560,0.665199662128701)
--(axis cs:565,0.745589852111608)
--(axis cs:570,0.63640312180348)
--(axis cs:575,0.811979003691406)
--(axis cs:580,0.782124542773559)
--(axis cs:585,0.692290895650708)
--(axis cs:590,1.08852077187362)
--(axis cs:595,0.81117894793833)
--(axis cs:600,0.783021954890994)
--(axis cs:605,0.902029720713684)
--(axis cs:610,0.949936770739443)
--(axis cs:615,1.03742156409541)
--(axis cs:620,1.07258929112764)
--(axis cs:625,0.944764428118853)
--(axis cs:630,1.11134565863713)
--(axis cs:635,0.858089991816741)
--(axis cs:640,1.07173782130006)
--(axis cs:645,1.00500508930519)
--(axis cs:650,1.02914596413569)
--(axis cs:655,1.13815344818476)
--(axis cs:660,1.17443850952225)
--(axis cs:665,1.05487892933282)
--(axis cs:670,0.927569065747333)
--(axis cs:675,1.03240915392934)
--(axis cs:680,1.17954656620893)
--(axis cs:685,1.08733177996372)
--(axis cs:690,1.22786319772988)
--(axis cs:695,1.08667698755848)
--(axis cs:700,1.06746797666281)
--(axis cs:705,1.3502907910643)
--(axis cs:710,1.12745787875341)
--(axis cs:715,1.62230780804362)
--(axis cs:720,1.37651815489849)
--(axis cs:725,1.16113937298908)
--(axis cs:730,1.3506254974392)
--(axis cs:735,1.27989768353678)
--(axis cs:740,1.32892502267571)
--(axis cs:745,1.22666265884185)
--(axis cs:750,1.25635081113272)
--(axis cs:755,1.23463293423527)
--(axis cs:760,1.24866173520859)
--(axis cs:765,1.32601900510599)
--(axis cs:770,1.22254702144092)
--(axis cs:775,1.32826490360469)
--(axis cs:780,1.46879648973058)
--(axis cs:785,1.34952008236355)
--(axis cs:790,1.47637643543967)
--(axis cs:795,1.18957410484093)
--(axis cs:795,2.13574474544713)
--(axis cs:795,2.13574474544713)
--(axis cs:790,2.19314076687014)
--(axis cs:785,2.16758081487755)
--(axis cs:780,2.04445783715119)
--(axis cs:775,2.06301107848629)
--(axis cs:770,1.87987243463751)
--(axis cs:765,2.24654556511106)
--(axis cs:760,2.21053430272426)
--(axis cs:755,2.25528043953821)
--(axis cs:750,2.2577480132779)
--(axis cs:745,2.02130651944881)
--(axis cs:740,2.19270545710686)
--(axis cs:735,2.29268311249118)
--(axis cs:730,2.27073162145389)
--(axis cs:725,2.04495228941538)
--(axis cs:720,2.14288485695088)
--(axis cs:715,2.37412488733595)
--(axis cs:710,2.09740240729991)
--(axis cs:705,2.09555449404184)
--(axis cs:700,2.22260893789208)
--(axis cs:695,2.10652075797392)
--(axis cs:690,1.7865823672278)
--(axis cs:685,2.05275106212485)
--(axis cs:680,2.12153043994259)
--(axis cs:675,1.94623951385703)
--(axis cs:670,1.95199891620753)
--(axis cs:665,1.97127735474139)
--(axis cs:660,2.17195725508802)
--(axis cs:655,2.08855369507483)
--(axis cs:650,2.22190500482478)
--(axis cs:645,1.79616347075264)
--(axis cs:640,1.94581237443222)
--(axis cs:635,1.77747717623825)
--(axis cs:630,1.93549319194741)
--(axis cs:625,2.38072906384765)
--(axis cs:620,2.12518183141561)
--(axis cs:615,1.99654211424014)
--(axis cs:610,1.58168791807284)
--(axis cs:605,1.99403529905158)
--(axis cs:600,1.84570592083236)
--(axis cs:595,1.83605617081671)
--(axis cs:590,1.76397846287641)
--(axis cs:585,1.65466573423324)
--(axis cs:580,1.79488948865288)
--(axis cs:575,2.01499176927026)
--(axis cs:570,1.65201734465529)
--(axis cs:565,2.12351164235914)
--(axis cs:560,1.64711830470874)
--(axis cs:555,1.59046173690406)
--(axis cs:550,1.6099384964002)
--(axis cs:545,1.75518520665371)
--(axis cs:540,1.8313353750544)
--(axis cs:535,1.56597974661038)
--(axis cs:530,1.49008587715595)
--(axis cs:525,1.42074632893583)
--(axis cs:520,1.723079405477)
--(axis cs:515,1.12681573525059)
--(axis cs:510,1.52562069239617)
--(axis cs:505,1.30214283802002)
--(axis cs:500,1.23472378399681)
--(axis cs:495,1.31291952763662)
--(axis cs:490,1.40550022586203)
--(axis cs:485,1.39868556726861)
--(axis cs:480,1.38131323356529)
--(axis cs:475,1.31597591703164)
--(axis cs:470,1.26296416572594)
--(axis cs:465,1.01210964090143)
--(axis cs:460,1.15016956919582)
--(axis cs:455,1.13548506388472)
--(axis cs:450,1.29581797510904)
--(axis cs:445,1.40322216253366)
--(axis cs:440,1.31224529432937)
--(axis cs:435,1.4338783325809)
--(axis cs:430,1.15220799839033)
--(axis cs:425,1.21889158959701)
--(axis cs:420,1.25839921668419)
--(axis cs:415,1.34786608504014)
--(axis cs:410,1.51009805833687)
--(axis cs:405,0.777136029576813)
--(axis cs:400,1.39705760685859)
--(axis cs:395,0.802949687823496)
--(axis cs:390,0.714619157576802)
--(axis cs:385,1.22699951580639)
--(axis cs:380,1.03659407982525)
--(axis cs:375,0.721855628147972)
--(axis cs:370,0.926540334126996)
--(axis cs:365,0.815719772625538)
--(axis cs:360,0.829263385512336)
--(axis cs:355,0.806158483032139)
--(axis cs:350,0.884090867665233)
--(axis cs:345,0.764488159432165)
--(axis cs:340,0.839686189452447)
--(axis cs:335,0.67847292659604)
--(axis cs:330,0.694800433246331)
--(axis cs:325,0.732396221556882)
--(axis cs:320,0.825306024254366)
--(axis cs:315,0.732691703382072)
--(axis cs:310,0.873742923582538)
--(axis cs:305,0.692986168001991)
--(axis cs:300,0.884268045621076)
--(axis cs:295,0.783556347896544)
--(axis cs:290,0.830036923459497)
--(axis cs:285,0.917840483355881)
--(axis cs:280,0.958139246494773)
--(axis cs:275,1.04551258311165)
--(axis cs:270,1.07871434966101)
--(axis cs:265,1.13927031697744)
--(axis cs:260,0.899715756169448)
--(axis cs:255,0.941576804514134)
--(axis cs:250,0.929120444252228)
--(axis cs:245,1.21802833757187)
--(axis cs:240,1.13166597088393)
--(axis cs:235,1.39275435355193)
--(axis cs:230,1.11824577358025)
--(axis cs:225,1.11380564651957)
--(axis cs:220,1.20731149303094)
--(axis cs:215,1.46252074643765)
--(axis cs:210,1.22330403104547)
--(axis cs:205,1.18650029549258)
--(axis cs:200,1.33362113069493)
--(axis cs:195,1.31839332236919)
--(axis cs:190,1.11984623389486)
--(axis cs:185,1.19411672017353)
--(axis cs:180,1.19869201698422)
--(axis cs:175,1.16873887902747)
--(axis cs:170,1.6055086100949)
--(axis cs:165,1.37838747924541)
--(axis cs:160,1.02870078093074)
--(axis cs:155,1.20823007177512)
--(axis cs:150,1.17553824345453)
--(axis cs:145,1.1743215512593)
--(axis cs:140,1.25442149754182)
--(axis cs:135,1.24400444029186)
--(axis cs:130,1.25305462866326)
--(axis cs:125,0.692236718237059)
--(axis cs:120,1.03047821014747)
--(axis cs:115,0.901557327894457)
--(axis cs:110,1.27264061238065)
--(axis cs:105,0.819965678731541)
--(axis cs:100,0.634003812100867)
--(axis cs:95,1.43697643206868)
--(axis cs:90,0.830232094620897)
--(axis cs:85,0.472519606119398)
--(axis cs:80,0.492238945422996)
--(axis cs:75,0.439023601283183)
--(axis cs:70,0.325255078065426)
--(axis cs:65,0.555801267434076)
--(axis cs:60,0.224683901883053)
--(axis cs:55,0.362928230712307)
--(axis cs:50,0.279654608508829)
--(axis cs:45,0.312918505988498)
--(axis cs:40,0.672638431439426)
--(axis cs:35,0.692434419216138)
--(axis cs:30,1.06662789463832)
--(axis cs:25,0.772960354266898)
--(axis cs:20,1.98791783545901)
--(axis cs:15,0.347341796220419)
--(axis cs:10,0.314612239230206)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0.164053604537049)
--(axis cs:75,0.23454180017803)
--(axis cs:80,0.0356161593125491)
--(axis cs:85,0.0437954293777081)
--(axis cs:90,0.0756869577794996)
--(axis cs:95,0.100791604098916)
--(axis cs:100,0)
--(axis cs:105,0.113862097752811)
--(axis cs:110,0.0272643861376078)
--(axis cs:115,0.274235356458776)
--(axis cs:120,0.0590230913534746)
--(axis cs:125,0.24601292290227)
--(axis cs:130,0.232927142393227)
--(axis cs:135,0.330264391259936)
--(axis cs:140,0.259095307409082)
--(axis cs:145,0.201859260891774)
--(axis cs:150,0.393063853611419)
--(axis cs:155,0.38979115433789)
--(axis cs:160,0.376890237243778)
--(axis cs:165,0.507958491302613)
--(axis cs:170,0.20657357936936)
--(axis cs:175,0.513779585606789)
--(axis cs:180,0.229414240155213)
--(axis cs:185,0.515764549206838)
--(axis cs:190,0.432869199534753)
--(axis cs:195,0.43922845274361)
--(axis cs:200,0.379405498875317)
--(axis cs:205,0.371503961958886)
--(axis cs:210,0.538874201751817)
--(axis cs:215,0.477228533919789)
--(axis cs:220,0.433540653624953)
--(axis cs:225,0.489150570344909)
--(axis cs:230,0.351879194083088)
--(axis cs:235,0.477420496532165)
--(axis cs:240,0.26771971849254)
--(axis cs:245,0.412751328823064)
--(axis cs:250,0.324521824740025)
--(axis cs:255,0.326753203168156)
--(axis cs:260,0.118129238012294)
--(axis cs:265,0.100437096887221)
--(axis cs:270,0.276511806460201)
--(axis cs:275,0.0679968750525761)
--(axis cs:280,0.190798682786684)
--(axis cs:285,0.189533615925807)
--(axis cs:290,0.178897079868057)
--(axis cs:295,0.0928088431681157)
--(axis cs:300,0.409960695695782)
--(axis cs:305,0.102655266503449)
--(axis cs:310,0.196528013061603)
--(axis cs:315,0.0897964100607817)
--(axis cs:320,0.22175626028314)
--(axis cs:325,0.251730800527743)
--(axis cs:330,0.214071731052201)
--(axis cs:335,0.180067547150407)
--(axis cs:340,0.0844678927585113)
--(axis cs:345,0.154803676983035)
--(axis cs:350,0)
--(axis cs:355,0.244950575124176)
--(axis cs:360,0.179503594205878)
--(axis cs:365,0)
--(axis cs:370,0.194749338558866)
--(axis cs:375,0.200104267194976)
--(axis cs:380,0.181422817838384)
--(axis cs:385,0.187490130624364)
--(axis cs:390,0.0341296124751908)
--(axis cs:395,0)
--(axis cs:400,0.137169375465787)
--(axis cs:405,0.0886159992410659)
--(axis cs:410,0.169362902533111)
--(axis cs:415,0.156568952233161)
--(axis cs:420,0.0687135720785271)
--(axis cs:425,0.329715771522598)
--(axis cs:430,0.0260847893706924)
--(axis cs:435,0)
--(axis cs:440,0.0564229991035928)
--(axis cs:445,0.252669351913914)
--(axis cs:450,0.106285722040588)
--(axis cs:455,0.151857917844985)
--(axis cs:460,0.267808247895777)
--(axis cs:465,0.140178515005286)
--(axis cs:470,0)
--(axis cs:475,0.238820091206543)
--(axis cs:480,0.238193999925084)
--(axis cs:485,0)
--(axis cs:490,0.261827625903557)
--(axis cs:495,0.285461634348068)
--(axis cs:500,0.0718820343944294)
--(axis cs:505,0.202138114267463)
--(axis cs:510,0.0104622478574222)
--(axis cs:515,0.0540013113827162)
--(axis cs:520,0.239111606097941)
--(axis cs:525,0)
--(axis cs:530,0.290173625446519)
--(axis cs:535,0.371531524011256)
--(axis cs:540,0)
--(axis cs:545,0.110517791919038)
--(axis cs:550,0.387585025111101)
--(axis cs:555,0.162384562156922)
--(axis cs:560,0.423616741097496)
--(axis cs:565,0.359740510026034)
--(axis cs:570,0.00857990865277647)
--(axis cs:575,0.399383997339166)
--(axis cs:580,0.204889945760811)
--(axis cs:585,0.359028519884759)
--(axis cs:590,0.314487972151906)
--(axis cs:595,0.224490067336875)
--(axis cs:600,0.343277554011438)
--(axis cs:605,0.381099111182841)
--(axis cs:610,0.124703283988165)
--(axis cs:615,0.361074427957592)
--(axis cs:620,0.328135701738897)
--(axis cs:625,0.344392220415783)
--(axis cs:630,0.151419196617286)
--(axis cs:635,0.332863661443556)
--(axis cs:640,0.257733905585524)
--(axis cs:645,0.422495575747701)
--(axis cs:650,0.389838555674249)
--(axis cs:655,0.482048539903484)
--(axis cs:660,0.285246516198135)
--(axis cs:665,0.456149651510989)
--(axis cs:670,0.514188948234709)
--(axis cs:675,0.467035238650848)
--(axis cs:680,0.393870508642457)
--(axis cs:685,0.38711591988821)
--(axis cs:690,0.527884697474227)
--(axis cs:695,0.422391289812004)
--(axis cs:700,0.403869709082196)
--(axis cs:705,0.29470528425205)
--(axis cs:710,0.509136449168931)
--(axis cs:715,0.381642067363996)
--(axis cs:720,0.555082408974394)
--(axis cs:725,0.408352037546722)
--(axis cs:730,0.535377428611562)
--(axis cs:735,0.682709370725866)
--(axis cs:740,0.236225363954357)
--(axis cs:745,0.558717163311301)
--(axis cs:750,0.696931974341493)
--(axis cs:755,0.60593348578987)
--(axis cs:760,0.649041806214061)
--(axis cs:765,0.451875010161437)
--(axis cs:770,0.483944484476725)
--(axis cs:775,0.559928485959257)
--(axis cs:780,0.584975086524007)
--(axis cs:785,0.473161287771459)
--(axis cs:790,0.636870655210056)
--(axis cs:795,0.404123110825866)
--(axis cs:795,1.54857765947052)
--(axis cs:795,1.54857765947052)
--(axis cs:790,1.13184699829917)
--(axis cs:785,1.94838191873029)
--(axis cs:780,1.17160245267038)
--(axis cs:775,1.24986753327104)
--(axis cs:770,1.62033143354699)
--(axis cs:765,0.998418001389417)
--(axis cs:760,1.13034377767766)
--(axis cs:755,1.12791861009989)
--(axis cs:750,1.20436524863237)
--(axis cs:745,1.294282765204)
--(axis cs:740,1.77248153084033)
--(axis cs:735,1.48493599835975)
--(axis cs:730,0.977282081901433)
--(axis cs:725,1.54311013549891)
--(axis cs:720,0.998088415445783)
--(axis cs:715,1.2964015661755)
--(axis cs:710,1.39221606636994)
--(axis cs:705,1.73165832851971)
--(axis cs:700,1.90770182818646)
--(axis cs:695,1.1216478216876)
--(axis cs:690,1.06488533402835)
--(axis cs:685,1.56022296834542)
--(axis cs:680,1.62712942421957)
--(axis cs:675,0.938145741549447)
--(axis cs:670,1.19595859213346)
--(axis cs:665,1.15825903751453)
--(axis cs:660,1.22985280055665)
--(axis cs:655,0.967141649844983)
--(axis cs:650,1.31214658391538)
--(axis cs:645,1.40122332200834)
--(axis cs:640,1.38603023063289)
--(axis cs:635,1.63089228254558)
--(axis cs:630,1.46515635378974)
--(axis cs:625,0.868869828949016)
--(axis cs:620,1.00858525732324)
--(axis cs:615,1.01271581775335)
--(axis cs:610,1.19159038168908)
--(axis cs:605,0.900133142768045)
--(axis cs:600,0.839471191886999)
--(axis cs:595,1.06747422007337)
--(axis cs:590,1.4395759688469)
--(axis cs:585,1.11315075646116)
--(axis cs:580,1.59146230690549)
--(axis cs:575,0.804206383116218)
--(axis cs:570,1.82211095737683)
--(axis cs:565,1.14056716449482)
--(axis cs:560,1.17211583285728)
--(axis cs:555,1.66950139488663)
--(axis cs:550,1.03010292260191)
--(axis cs:545,1.20841060812027)
--(axis cs:540,1.40561179737241)
--(axis cs:535,0.901299690013407)
--(axis cs:530,0.731339685636233)
--(axis cs:525,1.47495608449935)
--(axis cs:520,0.758631337905081)
--(axis cs:515,1.37587198703825)
--(axis cs:510,1.34819734562475)
--(axis cs:505,0.898079394935118)
--(axis cs:500,1.59689523644272)
--(axis cs:495,1.0868494460958)
--(axis cs:490,0.664588721165805)
--(axis cs:485,1.7843438516092)
--(axis cs:480,0.86592262013214)
--(axis cs:475,1.23664016811816)
--(axis cs:470,1.51004470409072)
--(axis cs:465,1.565366718205)
--(axis cs:460,0.747502498525404)
--(axis cs:455,1.76282066552659)
--(axis cs:450,1.54712254659169)
--(axis cs:445,0.842068288638092)
--(axis cs:440,1.43178956057092)
--(axis cs:435,1.70005579626254)
--(axis cs:430,2.240558610804)
--(axis cs:425,0.744903593296157)
--(axis cs:420,1.04713470977292)
--(axis cs:415,1.2484104594678)
--(axis cs:410,0.997579199590259)
--(axis cs:405,1.22642171264146)
--(axis cs:400,1.03324377860395)
--(axis cs:395,1.44573167118436)
--(axis cs:390,1.32109678574053)
--(axis cs:385,1.46165257898239)
--(axis cs:380,1.51657849729774)
--(axis cs:375,1.16826626222791)
--(axis cs:370,0.850268461361156)
--(axis cs:365,1.54971435494896)
--(axis cs:360,0.90491246950795)
--(axis cs:355,0.989380872070248)
--(axis cs:350,0.930547049600457)
--(axis cs:345,0.958111492617626)
--(axis cs:340,0.849906802492626)
--(axis cs:335,0.815051837514234)
--(axis cs:330,1.08114867376227)
--(axis cs:325,0.88314207434839)
--(axis cs:320,1.27719497552555)
--(axis cs:315,1.42601741875118)
--(axis cs:310,0.886374148297742)
--(axis cs:305,1.02336096008756)
--(axis cs:300,1.24419667148151)
--(axis cs:295,1.21999437535257)
--(axis cs:290,1.31812280612806)
--(axis cs:285,1.2870190050141)
--(axis cs:280,1.21336925366805)
--(axis cs:275,1.50033356678094)
--(axis cs:270,1.28369427456548)
--(axis cs:265,1.55565301106246)
--(axis cs:260,1.31983078927778)
--(axis cs:255,1.24631439185132)
--(axis cs:250,1.49148243732396)
--(axis cs:245,1.43786555605214)
--(axis cs:240,1.66189539602554)
--(axis cs:235,1.22201491005958)
--(axis cs:230,1.13947431650622)
--(axis cs:225,1.34448065765044)
--(axis cs:220,1.43749937868922)
--(axis cs:215,1.52547527849358)
--(axis cs:210,1.60948862577469)
--(axis cs:205,1.23055878976043)
--(axis cs:200,1.47450105970041)
--(axis cs:195,1.60399595961375)
--(axis cs:190,1.34831518787096)
--(axis cs:185,1.47246252218991)
--(axis cs:180,1.44775640858628)
--(axis cs:175,1.35277951212841)
--(axis cs:170,1.51182026009426)
--(axis cs:165,1.67425982093502)
--(axis cs:160,1.14627556688252)
--(axis cs:155,1.21469851416875)
--(axis cs:150,1.15338792283837)
--(axis cs:145,0.989747901161306)
--(axis cs:140,1.28524981551531)
--(axis cs:135,1.29178686983857)
--(axis cs:130,1.22479163786379)
--(axis cs:125,1.35951924569053)
--(axis cs:120,2.20446644067366)
--(axis cs:115,1.59494304749788)
--(axis cs:110,2.94345791132427)
--(axis cs:105,1.86148782384463)
--(axis cs:100,3.51805602371653)
--(axis cs:95,2.07777017262905)
--(axis cs:90,1.76216184920604)
--(axis cs:85,2.69143863914743)
--(axis cs:80,1.40097884925241)
--(axis cs:75,2.42919829133769)
--(axis cs:70,1.75157935524375)
--(axis cs:65,1.63634429101218)
--(axis cs:60,1.83807392569835)
--(axis cs:55,1.22132646001316)
--(axis cs:50,0.682392653270075)
--(axis cs:45,1.92558786312783)
--(axis cs:40,1.64515668812646)
--(axis cs:35,1.40206955570014)
--(axis cs:30,0.781580385839142)
--(axis cs:25,0.960691386790712)
--(axis cs:20,1.32507166938545)
--(axis cs:15,0.778005108477688)
--(axis cs:10,0.442943674001033)
--(axis cs:5,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0.0981712353006116)
--(axis cs:60,0.231286362147044)
--(axis cs:65,0.0582927759786178)
--(axis cs:70,0.391332600401795)
--(axis cs:75,0.340298284583685)
--(axis cs:80,0.524654231036515)
--(axis cs:85,0.214450074755653)
--(axis cs:90,0.608684250048391)
--(axis cs:95,0.0881214557735539)
--(axis cs:100,0.503643094379804)
--(axis cs:105,0.912240097674517)
--(axis cs:110,0.547119138082003)
--(axis cs:115,0.653007581663114)
--(axis cs:120,0.417916819718977)
--(axis cs:125,1.2585113240895)
--(axis cs:130,0.443309190961139)
--(axis cs:135,0.777911763741715)
--(axis cs:140,1.98007845556419)
--(axis cs:145,1.58602956197875)
--(axis cs:150,2.23431262273095)
--(axis cs:155,2.36448917407178)
--(axis cs:160,1.34062982742565)
--(axis cs:165,2.5655944322256)
--(axis cs:170,2.29128605287894)
--(axis cs:175,1.78179080540155)
--(axis cs:180,1.54086496518944)
--(axis cs:185,0.96314803523394)
--(axis cs:190,0.456878765552239)
--(axis cs:195,0.126414100943812)
--(axis cs:200,0.586597905485488)
--(axis cs:205,0.636411176985289)
--(axis cs:210,0.622303700179488)
--(axis cs:215,0.876855589656298)
--(axis cs:220,0.617292404027973)
--(axis cs:225,0.558010584460303)
--(axis cs:230,0.594703938816457)
--(axis cs:235,0.636019326106833)
--(axis cs:240,0.662349553338343)
--(axis cs:245,0.742273008782574)
--(axis cs:250,0.62365029174908)
--(axis cs:255,0.560094503073849)
--(axis cs:260,0.691605944739329)
--(axis cs:265,0.635818165306601)
--(axis cs:270,0.507720051895119)
--(axis cs:275,0.486705521566771)
--(axis cs:280,0.577002707727663)
--(axis cs:285,0.767013336719714)
--(axis cs:290,0.563827852564583)
--(axis cs:295,0.489439084050578)
--(axis cs:300,0.581343712104676)
--(axis cs:305,0.557214551050019)
--(axis cs:310,0.506497432953429)
--(axis cs:315,0.564773818936584)
--(axis cs:320,0.574364104834675)
--(axis cs:325,0.592170661509238)
--(axis cs:330,0.422645665270793)
--(axis cs:335,0.478041828870351)
--(axis cs:340,0.437957767131106)
--(axis cs:345,0.423531748558328)
--(axis cs:350,0.436774356160025)
--(axis cs:355,0.355984066061778)
--(axis cs:360,0.362192335313744)
--(axis cs:365,0.434139472701227)
--(axis cs:370,0.38165620151138)
--(axis cs:375,0.341374376367089)
--(axis cs:380,0.366692728400149)
--(axis cs:385,0.269302087735973)
--(axis cs:390,0.302211263401807)
--(axis cs:395,0.280708289806857)
--(axis cs:400,0.256414933936538)
--(axis cs:405,0.339519977289137)
--(axis cs:410,0.332156005830266)
--(axis cs:415,0.408791041482756)
--(axis cs:420,0.270295103260664)
--(axis cs:425,0.331597235055831)
--(axis cs:430,0.362962679943612)
--(axis cs:435,0.253803900883839)
--(axis cs:440,0.276582026493749)
--(axis cs:445,0.269638451635153)
--(axis cs:450,0.252269008490308)
--(axis cs:455,0.276252692026894)
--(axis cs:460,0.234154727197428)
--(axis cs:465,0.291001356837202)
--(axis cs:470,0.287193945379755)
--(axis cs:475,0.235052244969378)
--(axis cs:480,0.246802200962244)
--(axis cs:485,0.292003737335889)
--(axis cs:490,0.248483736346012)
--(axis cs:495,0.274256895237743)
--(axis cs:500,0.217356676512148)
--(axis cs:505,0.288038130827261)
--(axis cs:510,0.280586950961575)
--(axis cs:515,0.224396344104217)
--(axis cs:520,0.26506858182456)
--(axis cs:525,0.26689213694974)
--(axis cs:530,0.282592341270246)
--(axis cs:535,0.223926199966581)
--(axis cs:540,0.237350537513151)
--(axis cs:545,0.242176780311573)
--(axis cs:550,0.241296536844437)
--(axis cs:555,0.264000528053538)
--(axis cs:560,0.214554033649987)
--(axis cs:565,0.256091347523161)
--(axis cs:570,0.330195500063695)
--(axis cs:575,0.300313955580156)
--(axis cs:580,0.269039289962544)
--(axis cs:585,0.234791020961678)
--(axis cs:590,0.265063737175658)
--(axis cs:595,0.180168977372355)
--(axis cs:600,0.246401000709857)
--(axis cs:605,0.276943969081702)
--(axis cs:610,0.274481971777823)
--(axis cs:615,0.315415764586222)
--(axis cs:620,0.313265544746328)
--(axis cs:625,0.174736937000455)
--(axis cs:630,0.361506393149858)
--(axis cs:635,0.240648749744406)
--(axis cs:640,0.315281696278559)
--(axis cs:645,0.257807398775832)
--(axis cs:650,0.269958313753031)
--(axis cs:655,0.338228434024817)
--(axis cs:660,0.312278802532527)
--(axis cs:665,0.167184419785055)
--(axis cs:670,0.243030972854682)
--(axis cs:675,0.290257909551951)
--(axis cs:680,0.292230801845181)
--(axis cs:685,0.328842444966085)
--(axis cs:690,0.338172477284092)
--(axis cs:695,0.220271672535961)
--(axis cs:700,0.301883857835973)
--(axis cs:705,0.335083599774183)
--(axis cs:710,0.281315411352214)
--(axis cs:715,0.432838846125211)
--(axis cs:720,0.329096185324436)
--(axis cs:725,0.31448608861487)
--(axis cs:730,0.332362635147429)
--(axis cs:735,0.323255271797959)
--(axis cs:740,0.384095319407014)
--(axis cs:745,0.205127203383092)
--(axis cs:750,0.280720146341954)
--(axis cs:755,0.360650743480679)
--(axis cs:760,0.334628041411111)
--(axis cs:765,0.28514763458472)
--(axis cs:770,0.297180690320478)
--(axis cs:775,0.275790363573831)
--(axis cs:780,0.389427774642704)
--(axis cs:785,0.357439688442027)
--(axis cs:790,0.331000081223785)
--(axis cs:795,0.359455991086199)
--(axis cs:795,0.677641239250703)
--(axis cs:795,0.677641239250703)
--(axis cs:790,0.836411419920891)
--(axis cs:785,0.743556046563219)
--(axis cs:780,0.645717988488073)
--(axis cs:775,0.763470636800828)
--(axis cs:770,0.630723228041951)
--(axis cs:765,1.03732990048046)
--(axis cs:760,0.737036649753396)
--(axis cs:755,0.670876182610895)
--(axis cs:750,0.656210614143546)
--(axis cs:745,0.996200482932254)
--(axis cs:740,0.74845165143655)
--(axis cs:735,0.714615433039231)
--(axis cs:730,0.69875596478563)
--(axis cs:725,0.640495493879067)
--(axis cs:720,0.743263381655447)
--(axis cs:715,0.719420260933984)
--(axis cs:710,0.586877309396023)
--(axis cs:705,0.727323611939085)
--(axis cs:700,0.638906374531212)
--(axis cs:695,0.760190384450544)
--(axis cs:690,0.651711786696579)
--(axis cs:685,0.58201633657039)
--(axis cs:680,0.643926017180327)
--(axis cs:675,0.719783958999321)
--(axis cs:670,0.631246210660783)
--(axis cs:665,0.806673779239137)
--(axis cs:660,0.699384315264626)
--(axis cs:655,0.675449700514453)
--(axis cs:650,0.632808470080431)
--(axis cs:645,0.594835945108995)
--(axis cs:640,0.631966750352869)
--(axis cs:635,0.51714603643534)
--(axis cs:630,0.714398371890602)
--(axis cs:625,0.707525924425526)
--(axis cs:620,0.598396166986097)
--(axis cs:615,0.62001685907271)
--(axis cs:610,0.565479993203432)
--(axis cs:605,0.553853914104342)
--(axis cs:600,0.592594996754926)
--(axis cs:595,0.833913817809418)
--(axis cs:590,0.484649377108063)
--(axis cs:585,0.526519971983088)
--(axis cs:580,0.594139575552873)
--(axis cs:575,0.566603392485948)
--(axis cs:570,0.613669926023502)
--(axis cs:565,0.609608041959529)
--(axis cs:560,0.682142952770508)
--(axis cs:555,0.587059271923981)
--(axis cs:550,0.519351488185298)
--(axis cs:545,0.609307454964732)
--(axis cs:540,0.547136820069131)
--(axis cs:535,0.583261325111108)
--(axis cs:530,0.577620656963497)
--(axis cs:525,0.527641455544486)
--(axis cs:520,0.632537842330231)
--(axis cs:515,0.485430520113615)
--(axis cs:510,0.56632898529793)
--(axis cs:505,0.543637507023627)
--(axis cs:500,0.45284763232611)
--(axis cs:495,0.595017423356674)
--(axis cs:490,0.536150333902468)
--(axis cs:485,0.565793351853631)
--(axis cs:480,0.557360369326723)
--(axis cs:475,0.657234029507354)
--(axis cs:470,0.53671295951497)
--(axis cs:465,0.614109255003512)
--(axis cs:460,0.558160642176955)
--(axis cs:455,0.587436232060734)
--(axis cs:450,0.588097214697324)
--(axis cs:445,0.765837441792363)
--(axis cs:440,0.57137740880648)
--(axis cs:435,0.636687228614658)
--(axis cs:430,0.745887572518142)
--(axis cs:425,0.734385878299969)
--(axis cs:420,0.736228075261153)
--(axis cs:415,0.793425532913257)
--(axis cs:410,0.882443741251162)
--(axis cs:405,0.710670305748417)
--(axis cs:400,0.794224505550866)
--(axis cs:395,0.891173094822255)
--(axis cs:390,0.889036272550235)
--(axis cs:385,0.802625828283413)
--(axis cs:380,0.889226079993779)
--(axis cs:375,0.827578136320215)
--(axis cs:370,0.914207066799419)
--(axis cs:365,0.972059961453497)
--(axis cs:360,0.900104814778731)
--(axis cs:355,1.04265480718996)
--(axis cs:350,0.956323096295064)
--(axis cs:345,0.994359528204809)
--(axis cs:340,0.972272408630267)
--(axis cs:335,0.97986300565781)
--(axis cs:330,0.949331491427723)
--(axis cs:325,1.16711461773042)
--(axis cs:320,1.16084178856725)
--(axis cs:315,1.30121234863893)
--(axis cs:310,1.28267146253477)
--(axis cs:305,1.08587359980376)
--(axis cs:300,1.27189481204157)
--(axis cs:295,1.20364606188315)
--(axis cs:290,1.26771187348171)
--(axis cs:285,1.40635347826318)
--(axis cs:280,1.22522742242521)
--(axis cs:275,1.27626215390748)
--(axis cs:270,1.34621376951566)
--(axis cs:265,1.51333443954451)
--(axis cs:260,1.44744463528337)
--(axis cs:255,1.21879466521417)
--(axis cs:250,1.15159067465397)
--(axis cs:245,1.50837736598529)
--(axis cs:240,1.31462430853736)
--(axis cs:235,1.37924310511374)
--(axis cs:230,1.26215623794372)
--(axis cs:225,1.42116923192545)
--(axis cs:220,1.24627322730502)
--(axis cs:215,1.65038886491277)
--(axis cs:210,1.43759627055504)
--(axis cs:205,1.72922534973104)
--(axis cs:200,1.69688963625807)
--(axis cs:195,3.0543538458089)
--(axis cs:190,3.5486882729063)
--(axis cs:185,4.89684528564868)
--(axis cs:180,5.2923700182191)
--(axis cs:175,6.36874321626622)
--(axis cs:170,4.95906593882177)
--(axis cs:165,6.05898468132431)
--(axis cs:160,5.93437478481781)
--(axis cs:155,4.67390277116262)
--(axis cs:150,6.09051600876653)
--(axis cs:145,6.17042804149574)
--(axis cs:140,4.95263406648194)
--(axis cs:135,4.97786239059493)
--(axis cs:130,5.54253973830986)
--(axis cs:125,5.3336835665202)
--(axis cs:120,4.28486178048056)
--(axis cs:115,3.23826572180013)
--(axis cs:110,3.66540601571023)
--(axis cs:105,5.352711773345)
--(axis cs:100,2.65929750397918)
--(axis cs:95,3.8125070748066)
--(axis cs:90,2.19629198333654)
--(axis cs:85,2.40146789331501)
--(axis cs:80,2.21327755569328)
--(axis cs:75,2.85650594733494)
--(axis cs:70,3.35642280373415)
--(axis cs:65,2.50017911661667)
--(axis cs:60,2.22988504555991)
--(axis cs:55,1.55646027275465)
--(axis cs:50,2.96346699786243)
--(axis cs:45,2.02355927121026)
--(axis cs:40,1.71109922756674)
--(axis cs:35,1.28735098806849)
--(axis cs:30,1.2755552645934)
--(axis cs:25,1.56229598502366)
--(axis cs:20,2.27966329843354)
--(axis cs:15,1.1083430843171)
--(axis cs:10,0.480401590484571)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
585 0.179128170013428
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.220704317092896
40 0.256170392036438
45 0.266030669212341
50 0.272163271903992
55 0.215855121612549
60 0.18752908706665
70 0.16204047203064
75 0.153348326683044
80 0.164954781532288
85 0.182331323623657
90 0.203829407691956
95 0.275699615478516
100 0.286796689033508
105 0.321218848228455
110 0.382195234298706
115 0.420290470123291
120 0.462515830993652
125 0.475029587745667
130 0.482496976852417
135 0.540099620819092
140 0.589843988418579
145 0.599798917770386
150 0.640975952148438
155 0.665305852890015
165 0.75437343120575
170 0.788545608520508
175 0.806427240371704
185 0.820880889892578
190 0.826295614242554
195 0.85103714466095
200 0.834253311157227
205 0.812111616134644
210 0.808872938156128
215 0.856149196624756
220 0.862448453903198
225 0.859943389892578
230 0.840999841690063
235 0.850356817245483
240 0.843062520027161
245 0.848678350448608
250 0.786736726760864
255 0.759941935539246
260 0.745125770568848
265 0.737698197364807
270 0.706771850585938
275 0.689614057540894
280 0.655507802963257
285 0.655845761299133
290 0.636963844299316
300 0.607550859451294
305 0.576094627380371
310 0.56543755531311
315 0.546476125717163
320 0.536173343658447
325 0.531441926956177
330 0.521614789962769
335 0.501965761184692
340 0.515063285827637
345 0.503977417945862
350 0.504395246505737
355 0.500767111778259
365 0.512310266494751
370 0.529844045639038
375 0.515089869499207
380 0.525098919868469
385 0.546680212020874
390 0.532834529876709
395 0.524168252944946
400 0.563164710998535
405 0.551556944847107
410 0.610633015632629
415 0.635270476341248
420 0.644920825958252
425 0.685482740402222
430 0.717718124389648
435 0.735517501831055
440 0.767386674880981
445 0.75883412361145
450 0.766580820083618
455 0.761663198471069
465 0.767868041992188
470 0.756294727325439
475 0.779841661453247
480 0.789138555526733
485 0.801600456237793
490 0.836109399795532
495 0.853343486785889
505 0.866145610809326
510 0.883911609649658
515 0.881851196289062
520 0.915378093719482
525 0.91706371307373
530 0.937620162963867
535 0.992081165313721
540 1.06115913391113
545 1.08331775665283
550 1.12403547763824
555 1.12384223937988
560 1.15451157093048
565 1.21496367454529
570 1.21209478378296
575 1.22353196144104
580 1.24065887928009
585 1.24686908721924
590 1.29094862937927
595 1.31487131118774
600 1.29770171642303
605 1.34110486507416
610 1.32000875473022
615 1.35264801979065
620 1.41342043876648
625 1.44720578193665
630 1.47574889659882
635 1.4762374162674
640 1.48491489887238
645 1.50416803359985
650 1.51967430114746
660 1.52323424816132
665 1.52175688743591
670 1.53918552398682
675 1.53640675544739
680 1.57211458683014
685 1.56418824195862
690 1.54902672767639
695 1.53808403015137
700 1.55693542957306
705 1.59738385677338
710 1.61497044563293
715 1.6646386384964
720 1.69173300266266
725 1.70542192459106
730 1.73600482940674
735 1.75618362426758
740 1.76159691810608
745 1.7632474899292
750 1.72879505157471
755 1.72668862342834
760 1.74476754665375
765 1.74128234386444
770 1.70769941806793
775 1.69838833808899
780 1.71733736991882
785 1.71755170822144
790 1.73038065433502
795 1.72081792354584
};
\addlegendentry{\DHS{LSTM 128}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.0533332824707031
15 0.0819040536880493
20 0.559475421905518
25 0.271687150001526
30 0.353016376495361
35 0.225513577461243
40 0.248262882232666
45 0.122355461120605
50 0.124831914901733
55 0.165318369865417
60 0.0734047889709473
65 0.25862717628479
70 0.141482353210449
75 0.187417984008789
80 0.203600764274597
85 0.24646782875061
90 0.315804600715637
95 0.576496601104736
100 0.336306810379028
105 0.382436990737915
110 0.61425256729126
115 0.470268368721008
120 0.54204535484314
125 0.403400897979736
130 0.628767967224121
135 0.739525079727173
140 0.730648279190063
145 0.6839359998703
150 0.75850772857666
155 0.712355732917786
160 0.71471905708313
165 0.940922498703003
170 0.978729724884033
175 0.855820655822754
180 0.738900899887085
185 0.804717779159546
190 0.750259280204773
195 0.887909531593323
200 0.823435544967651
205 0.823737978935242
210 0.833149909973145
215 1.06983435153961
220 0.848812103271484
225 0.732724189758301
230 0.755304574966431
235 0.888934135437012
240 0.77267861366272
245 0.872460603713989
250 0.636242747306824
255 0.661248922348022
260 0.629011154174805
265 0.703311324119568
270 0.672449469566345
275 0.652573823928833
280 0.633717775344849
285 0.638607978820801
290 0.529074907302856
295 0.529136300086975
300 0.597295522689819
305 0.452256441116333
310 0.577974319458008
315 0.500988006591797
320 0.566487550735474
325 0.49595582485199
330 0.46034574508667
335 0.459752559661865
340 0.543939352035522
345 0.500372886657715
350 0.503913402557373
355 0.54109001159668
360 0.544714570045471
365 0.492388725280762
370 0.582489013671875
375 0.44066047668457
380 0.570436477661133
385 0.654981851577759
390 0.444170475006104
395 0.484050512313843
400 0.765364408493042
405 0.501234292984009
410 0.854192972183228
415 0.742898464202881
420 0.722534775733948
425 0.72810423374176
430 0.70969820022583
435 0.889959335327148
440 0.724318385124207
445 0.794325590133667
450 0.797125101089478
455 0.688111305236816
460 0.746851444244385
465 0.734385013580322
470 0.808945894241333
475 0.88914692401886
480 0.859404563903809
485 0.884357452392578
490 0.929674863815308
495 0.86749005317688
500 0.783065795898438
505 0.849879026412964
510 1.01350891590118
515 0.844982504844666
520 1.11904609203339
525 0.941473484039307
530 1.01138544082642
535 1.16429281234741
540 1.33342516422272
545 1.16861867904663
550 1.13000667095184
555 1.1176929473877
560 1.15615892410278
565 1.43455076217651
570 1.14421021938324
575 1.41348540782928
580 1.28850698471069
585 1.17347836494446
590 1.42624962329865
595 1.3236175775528
600 1.31436395645142
605 1.44803249835968
610 1.26581239700317
615 1.51698184013367
620 1.59888553619385
625 1.66274678707123
630 1.52341938018799
635 1.31778359413147
640 1.50877511501312
645 1.40058422088623
650 1.62552547454834
655 1.61335361003876
660 1.67319786548615
665 1.51307809352875
670 1.43978404998779
675 1.48932433128357
680 1.65053844451904
685 1.57004141807556
690 1.50722277164459
695 1.59659886360168
700 1.64503848552704
705 1.72292268276215
710 1.61243009567261
715 1.99821639060974
720 1.75970149040222
725 1.60304582118988
730 1.81067860126495
735 1.78629040718079
740 1.76081526279449
745 1.62398457527161
750 1.75704944133759
755 1.74495673179626
760 1.72959804534912
765 1.7862823009491
770 1.55120968818665
775 1.69563794136047
780 1.756627202034
785 1.75855040550232
790 1.83475863933563
795 1.66265940666199
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.309612274169922
15 0.342341780662537
20 1.98291778564453
25 0.7679603099823
30 1.06162786483765
35 0.687434434890747
40 0.667638421058655
45 0.307918548583984
50 0.274654626846313
55 0.357928276062012
60 0.219683885574341
65 0.550801277160645
70 0.320255041122437
75 0.43402361869812
80 0.487238883972168
85 0.467519640922546
90 0.825232028961182
95 1.43197643756866
100 0.629003763198853
105 0.814965724945068
110 1.26764059066772
115 0.896557331085205
120 1.02547824382782
125 0.687236785888672
130 1.24805462360382
135 1.2390044927597
140 1.24942147731781
145 1.16932153701782
150 1.17053818702698
155 1.20323002338409
160 1.02370083332062
165 1.37338745594025
170 1.60050857067108
175 1.16373884677887
180 1.19369196891785
185 1.18911671638489
190 1.11484622955322
195 1.31339335441589
200 1.32862114906311
205 1.1815003156662
210 1.21830403804779
215 1.4575207233429
220 1.20231151580811
225 1.10880565643311
230 1.11324572563171
235 1.38775432109833
240 1.12666594982147
245 1.21302831172943
250 0.924120426177979
255 0.936576843261719
260 0.894715785980225
265 1.13427031040192
270 1.07371437549591
275 1.0405125617981
280 0.953139305114746
285 0.912840485572815
290 0.825037002563477
295 0.778556346893311
300 0.879268050193787
305 0.687986135482788
310 0.868742942810059
315 0.727691650390625
320 0.820306062698364
325 0.727396249771118
330 0.689800500869751
335 0.673472881317139
340 0.834686160087585
345 0.759488105773926
350 0.879090785980225
355 0.801158428192139
360 0.824263334274292
365 0.810719728469849
370 0.921540260314941
375 0.716855645179749
380 1.03159403800964
385 1.22199952602386
390 0.709619164466858
395 0.7979496717453
400 1.39205765724182
405 0.772135972976685
410 1.50509810447693
415 1.34286606311798
420 1.25339925289154
425 1.21389162540436
430 1.14720797538757
435 1.42887830734253
440 1.3072452545166
445 1.39822220802307
450 1.29081797599792
455 1.13048505783081
460 1.14516961574554
465 1.00710964202881
470 1.25796413421631
475 1.31097590923309
480 1.37631320953369
485 1.39368557929993
490 1.4005001783371
495 1.3079195022583
500 1.2297238111496
505 1.29714286327362
510 1.5206207036972
515 1.12181568145752
520 1.71807944774628
525 1.4157463312149
530 1.48508584499359
535 1.56097972393036
540 1.82633543014526
545 1.75018525123596
550 1.60493850708008
555 1.5854617357254
560 1.6421183347702
565 2.11851167678833
570 1.64701735973358
575 2.00999188423157
580 1.78988945484161
585 1.64966571331024
590 1.7589784860611
595 1.83105611801147
600 1.84070587158203
605 1.98903524875641
610 1.57668793201447
615 1.99154210090637
620 2.12018179893494
625 2.37572908401489
630 1.93049323558807
635 1.77247714996338
640 1.94081234931946
645 1.79116344451904
650 2.21690511703491
655 2.08355379104614
660 2.16695713996887
665 1.96627736091614
670 1.94699895381927
675 1.94123947620392
680 2.116530418396
685 2.04775094985962
690 1.78158235549927
695 2.10152077674866
700 2.21760892868042
705 2.0905544757843
710 2.09240245819092
715 2.36912488937378
720 2.13788485527039
725 2.03995227813721
730 2.26573157310486
735 2.28768301010132
740 2.18770551681519
745 2.01630640029907
750 2.25274801254272
755 2.25028038024902
760 2.20553421974182
765 2.24154567718506
770 1.87487244606018
775 2.05801105499268
780 2.03945779800415
785 2.16258072853088
790 2.18814086914062
795 2.13074469566345
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.0254161357879639
90 0.00499999523162842
95 0.00499999523162842
100 0.0436098575592041
105 0.00499999523162842
110 0.00499999523162842
115 0.0439794063568115
120 0.0586123466491699
125 0.119565010070801
130 0.00948143005371094
135 0.240045547485352
140 0.211875081062317
145 0.198550462722778
150 0.346477031707764
155 0.221481442451477
160 0.405737400054932
165 0.50845742225647
170 0.356950759887695
175 0.547902345657349
180 0.284109830856323
185 0.420318722724915
190 0.385672330856323
195 0.462425708770752
200 0.318249940872192
205 0.465975761413574
210 0.447995662689209
215 0.682147979736328
220 0.495312809944153
225 0.356642842292786
230 0.397363424301147
235 0.390113830566406
240 0.418691158294678
245 0.531892776489258
250 0.348365068435669
255 0.385921001434326
260 0.363306641578674
265 0.27235221862793
270 0.271184682846069
275 0.26463508605957
285 0.364375352859497
290 0.233112812042236
295 0.27971625328064
300 0.315322875976562
305 0.216526746749878
310 0.287205576896667
315 0.274284362792969
320 0.312668919563293
325 0.264515399932861
330 0.230891108512878
335 0.246032238006592
340 0.25319242477417
345 0.241257667541504
350 0.128735899925232
355 0.281021595001221
360 0.265165686607361
365 0.174057722091675
370 0.243437528610229
375 0.164465308189392
380 0.109279036521912
385 0.0879642963409424
390 0.178721904754639
395 0.170151472091675
400 0.138671040534973
405 0.230332493782043
410 0.203288078308105
415 0.142930746078491
425 0.242316961288452
430 0.272188305854797
435 0.351040363311768
440 0.141391515731812
445 0.190428853034973
450 0.30343234539032
455 0.245737552642822
460 0.348533272743225
465 0.461660504341125
470 0.359927654266357
475 0.467317938804626
480 0.342495799064636
485 0.375029325485229
490 0.458849430084229
495 0.427060604095459
500 0.336407899856567
505 0.402615308761597
510 0.506397008895874
515 0.568149209022522
520 0.520012617111206
525 0.467200756072998
530 0.537685036659241
535 0.767605781555176
540 0.84051501750946
545 0.587052226066589
550 0.655074834823608
555 0.649924278259277
560 0.670199632644653
565 0.750589847564697
570 0.641403198242188
575 0.816978931427002
580 0.787124514579773
585 0.697290897369385
590 1.09352076053619
595 0.816179037094116
600 0.788022041320801
605 0.907029747962952
610 0.954936742782593
615 1.04242157936096
620 1.07758927345276
625 0.949764490127563
630 1.11634564399719
635 0.863090038299561
640 1.07673788070679
645 1.01000511646271
650 1.03414595127106
655 1.14315342903137
660 1.17943847179413
665 1.05987894535065
670 0.932569026947021
675 1.03740918636322
680 1.18454658985138
685 1.09233176708221
690 1.23286318778992
695 1.09167695045471
700 1.07246792316437
705 1.3552907705307
710 1.13245785236359
715 1.62730777263641
720 1.38151812553406
725 1.16613936424255
730 1.35562551021576
735 1.28489768505096
740 1.3339250087738
745 1.23166263103485
750 1.26135087013245
755 1.23963296413422
760 1.25366175174713
765 1.33101904392242
770 1.2275470495224
775 1.33326494693756
780 1.47379648685455
785 1.35452008247375
790 1.48137640953064
795 1.19457411766052
};
\addplot [semithick, color2]
table {%
35 0.28197979927063
40 0.376703023910522
45 0.443031311035156
50 0.437507748603821
55 0.442436695098877
60 0.505778431892395
65 0.566399097442627
70 0.633457541465759
75 0.729001402854919
80 0.750505566596985
85 0.914793848991394
90 0.972886562347412
95 1.01674377918243
100 1.15586197376251
105 1.16012752056122
110 1.1820547580719
115 1.21295356750488
120 1.17925763130188
125 1.16266357898712
130 1.11117470264435
135 0.983145952224731
140 0.952359914779663
145 0.82528018951416
150 0.802228212356567
155 0.755156874656677
160 0.749273538589478
165 0.801023483276367
170 0.807905197143555
175 0.830920457839966
180 0.865603446960449
185 0.897158861160278
190 0.909780025482178
195 0.946927070617676
200 0.923476219177246
205 0.915166854858398
210 0.935295581817627
215 0.958548069000244
220 0.950177431106567
225 0.95392370223999
230 0.914504289627075
235 0.903470754623413
240 0.926867246627808
245 0.9055997133255
250 0.892264008522034
255 0.870980262756348
260 0.842718124389648
265 0.854485034942627
270 0.844539999961853
275 0.818733930587769
280 0.786844730377197
285 0.762598276138306
290 0.757166147232056
295 0.748226404190063
300 0.748088359832764
305 0.717074871063232
310 0.682401418685913
315 0.690376043319702
320 0.691976070404053
325 0.666108369827271
330 0.664852380752563
335 0.617778301239014
340 0.604089617729187
345 0.606233358383179
350 0.56402063369751
355 0.545119285583496
360 0.541515231132507
365 0.555998802185059
370 0.559562921524048
375 0.590562582015991
380 0.632354497909546
385 0.684090614318848
390 0.692726016044617
395 0.714435338973999
400 0.691036939620972
405 0.710324168205261
410 0.695936441421509
415 0.67500627040863
420 0.636913776397705
425 0.616870403289795
430 0.679605960845947
435 0.716559410095215
440 0.728929042816162
445 0.723771572113037
450 0.741516590118408
455 0.798575878143311
460 0.794339537620544
465 0.754261016845703
470 0.732404828071594
480 0.732163906097412
485 0.740741372108459
490 0.670151233673096
495 0.695651292800903
500 0.69302499294281
505 0.672913789749146
510 0.664570808410645
515 0.687839269638062
520 0.632428407669067
525 0.665153980255127
530 0.64009690284729
535 0.611815094947815
540 0.629971742630005
550 0.626263380050659
555 0.685845136642456
560 0.70092785358429
565 0.735127449035645
570 0.774974584579468
575 0.764201641082764
580 0.798303365707397
585 0.80219566822052
590 0.796636939048767
600 0.752256393432617
605 0.713009357452393
610 0.721059560775757
615 0.690876603126526
620 0.681200981140137
625 0.642572283744812
630 0.665758848190308
635 0.721544981002808
640 0.747440099716187
645 0.783684849739075
650 0.807127356529236
655 0.815160870552063
660 0.836720705032349
665 0.836565852165222
675 0.801409363746643
680 0.815500855445862
685 0.833026170730591
690 0.843281745910645
695 0.845348954200745
700 0.895146369934082
705 0.917733192443848
710 0.953173995018005
715 0.928677082061768
720 0.900522232055664
725 0.926143169403076
730 0.923901677131653
735 0.913621187210083
745 0.908906221389771
750 0.924852967262268
755 0.937758803367615
760 0.925467610359192
770 0.916486501693726
775 0.902278542518616
780 0.895391225814819
785 0.932551622390747
790 0.935042142868042
795 0.947421789169312
};
\addlegendentry{\DHS{LSTM 64}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.103470087051392
15 0.256264448165894
20 0.477772235870361
25 0.338888883590698
30 0.309055805206299
35 0.488407135009766
40 0.663063049316406
45 0.567768335342407
50 0.217599272727966
55 0.512274980545044
60 0.782280445098877
65 0.733400464057922
70 0.957816481590271
75 1.33187007904053
80 0.718297481536865
85 1.36761701107025
90 0.918924331665039
95 1.08928084373474
100 1.70722770690918
105 0.987674951553345
110 1.48536109924316
115 0.934589147567749
120 1.13174474239349
125 0.802766084671021
130 0.728859424591064
135 0.811025619506836
140 0.772172570228577
145 0.595803499221802
150 0.773225903511047
155 0.802244901657104
160 0.761582851409912
165 1.09110915660858
170 0.859196901321411
175 0.933279514312744
180 0.838585376739502
185 0.994113564491272
190 0.890592217445374
195 1.0216121673584
200 0.926953315734863
205 0.801031351089478
210 1.07418143749237
215 1.0013519525528
220 0.935519933700562
225 0.916815638542175
230 0.745676755905151
235 0.849717617034912
240 0.964807510375977
245 0.925308465957642
250 0.908002138137817
255 0.786533832550049
260 0.718980073928833
265 0.828045129776001
270 0.780102968215942
275 0.784165143966675
280 0.702083945274353
285 0.738276243209839
290 0.748509883880615
295 0.656401634216309
300 0.827078700065613
305 0.563008069992065
310 0.541451096534729
315 0.757906913757324
320 0.749475598335266
325 0.567436456680298
330 0.647610187530518
335 0.497559666633606
340 0.467187404632568
345 0.55645751953125
350 0.462417960166931
355 0.617165803909302
360 0.542207956314087
365 0.748994827270508
370 0.522508859634399
375 0.684185266494751
380 0.849000692367554
385 0.824571371078491
390 0.677613258361816
395 0.694173216819763
400 0.585206508636475
405 0.657518863677979
410 0.583471059799194
415 0.702489733695984
420 0.557924151420593
425 0.537309646606445
430 1.13332164287567
435 0.843881130218506
440 0.744106292724609
445 0.547368764877319
450 0.826704144477844
455 0.957339286804199
460 0.507655382156372
465 0.85277259349823
470 0.690887212753296
475 0.737730145454407
480 0.552058339118958
485 0.886746883392334
490 0.463208198547363
495 0.686155557632446
500 0.834388613700867
505 0.550108671188354
510 0.679329872131348
515 0.71493673324585
520 0.498871445655823
525 0.692286849021912
530 0.510756731033325
535 0.636415600776672
540 0.677205443382263
545 0.659464120864868
550 0.708843946456909
555 0.915942907333374
560 0.797866344451904
565 0.750153779983521
570 0.915345430374146
575 0.601795196533203
580 0.898176193237305
585 0.736089706420898
590 0.877032041549683
595 0.645982146263123
600 0.591374397277832
605 0.640616178512573
610 0.658146858215332
615 0.686895132064819
620 0.668360471725464
625 0.60663104057312
630 0.808287858963013
635 0.981878042221069
640 0.821882009506226
645 0.911859512329102
650 0.850992560386658
655 0.724595069885254
660 0.757549643516541
665 0.807204365730286
670 0.855073690414429
675 0.702590465545654
680 1.01049995422363
685 0.973669528961182
690 0.796385049819946
695 0.772019624710083
700 1.15578579902649
705 1.01318180561066
710 0.950676202774048
715 0.839021801948547
720 0.776585340499878
725 0.975731134414673
730 0.756329774856567
735 1.08382272720337
740 1.0043534040451
745 0.926499962806702
750 0.950648546218872
755 0.866926074028015
760 0.889692783355713
765 0.725146532058716
770 1.05213797092438
775 0.904897928237915
780 0.878288745880127
785 1.21077156066895
790 0.884358882904053
795 0.9763503074646
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.437943696975708
15 0.773005127906799
20 1.32007169723511
25 0.955691337585449
30 0.776580333709717
35 1.3970695734024
40 1.64015674591064
45 1.92058789730072
50 0.677392721176147
55 1.21632647514343
60 1.8330739736557
65 1.63134431838989
70 1.74657940864563
75 2.42419838905334
80 1.39597880840302
85 2.68643856048584
90 1.75716185569763
95 2.07277011871338
100 3.51305603981018
105 1.85648787021637
110 2.93845796585083
115 1.5899430513382
120 2.19946646690369
125 1.35451924800873
130 1.21979165077209
135 1.28678691387177
140 1.28024983406067
145 0.984747886657715
150 1.14838790893555
155 1.2096985578537
160 1.14127552509308
165 1.66925978660583
170 1.50682020187378
175 1.3477795124054
180 1.44275641441345
185 1.46746253967285
190 1.34331524372101
195 1.59899592399597
200 1.46950101852417
205 1.22555875778198
210 1.60448861122131
215 1.52047526836395
220 1.43249940872192
225 1.33948063850403
230 1.13447427749634
235 1.21701490879059
240 1.65689539909363
245 1.43286550045013
250 1.48648238182068
255 1.24131441116333
260 1.3148307800293
265 1.55065298080444
270 1.27869427204132
275 1.49533355236053
280 1.20836925506592
285 1.28201901912689
290 1.31312274932861
295 1.21499443054199
300 1.23919665813446
305 1.01836097240448
310 0.88137412071228
315 1.42101740837097
320 1.27219498157501
325 0.878142118453979
330 1.07614862918854
335 0.810051918029785
340 0.844906806945801
345 0.953111410140991
350 0.925547122955322
355 0.984380960464478
360 0.899912476539612
365 1.54471433162689
370 0.845268487930298
375 1.16326630115509
380 1.5115784406662
385 1.4566525220871
390 1.31609678268433
395 1.44073164463043
400 1.02824378013611
405 1.22142171859741
410 0.992579221725464
415 1.2434104681015
420 1.0421347618103
425 0.739903569221497
430 2.23555850982666
435 1.6950558423996
440 1.42678952217102
445 0.837068319320679
450 1.54212260246277
455 1.75782060623169
460 0.742502450942993
465 1.56036674976349
470 1.50504469871521
475 1.23164021968842
480 0.860922574996948
485 1.77934384346008
490 0.659588694572449
495 1.08184945583344
500 1.59189522266388
505 0.893079400062561
510 1.34319734573364
515 1.37087202072144
520 0.753631353378296
525 1.46995604038239
530 0.72633969783783
535 0.896299719810486
540 1.40061175823212
545 1.20341062545776
550 1.02510297298431
555 1.66450142860413
560 1.16711580753326
565 1.13556718826294
570 1.81711101531982
575 0.799206376075745
580 1.5864622592926
585 1.10815072059631
590 1.43457591533661
595 1.06247425079346
600 0.834471225738525
605 0.895133137702942
610 1.18659043312073
615 1.00771582126617
620 1.00358521938324
625 0.863869905471802
630 1.46015632152557
635 1.62589228153229
640 1.38103020191193
645 1.39622330665588
650 1.30714654922485
655 0.962141633033752
660 1.22485280036926
665 1.15325903892517
670 1.19095861911774
675 0.933145761489868
680 1.62212944030762
685 1.55522298812866
690 1.05988538265228
695 1.1166478395462
700 1.90270185470581
705 1.7266583442688
710 1.38721609115601
715 1.29140162467957
720 0.993088483810425
725 1.53811013698578
730 0.97228217124939
735 1.479936003685
740 1.76748156547546
745 1.28928279876709
750 1.19936525821686
755 1.12291860580444
760 1.12534379959106
765 0.993417978286743
770 1.61533141136169
775 1.24486756324768
780 1.16660249233246
785 1.94338190555573
790 1.1268470287323
795 1.54357767105103
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
65 0.00499999523162842
70 0.169053554534912
75 0.23954176902771
80 0.0406161546707153
85 0.0487954616546631
90 0.0806869268417358
95 0.105791568756104
100 0.00499999523162842
105 0.118862152099609
110 0.0322643518447876
115 0.279235363006592
120 0.0640231370925903
125 0.251012921333313
130 0.237927198410034
135 0.335264444351196
140 0.264095306396484
145 0.206859230995178
150 0.398063898086548
155 0.394791126251221
160 0.381890296936035
165 0.512958526611328
170 0.211573600769043
175 0.518779516220093
180 0.234414219856262
185 0.520764589309692
190 0.437869191169739
195 0.444228410720825
200 0.384405493736267
205 0.376503944396973
210 0.543874263763428
215 0.482228517532349
220 0.438540697097778
225 0.494150638580322
230 0.356879234313965
235 0.482420444488525
240 0.272719740867615
245 0.417751312255859
250 0.329521894454956
255 0.331753253936768
260 0.12312924861908
265 0.105437040328979
270 0.281511783599854
275 0.0729968547821045
280 0.195798635482788
285 0.194533586502075
290 0.183897018432617
295 0.097808837890625
300 0.414960622787476
305 0.10765528678894
310 0.201528072357178
315 0.0947964191436768
320 0.22675621509552
325 0.256730794906616
330 0.219071745872498
335 0.185067534446716
340 0.0894678831100464
345 0.159803628921509
350 0.00499999523162842
355 0.249950528144836
360 0.184503555297852
365 0.00499999523162842
370 0.199749350547791
375 0.205104231834412
380 0.186422824859619
385 0.192490100860596
390 0.0391296148300171
395 0.00499999523162842
400 0.14216935634613
405 0.0936160087585449
410 0.174362897872925
415 0.161568999290466
420 0.0737135410308838
425 0.334715843200684
430 0.0310847759246826
435 0.00499999523162842
440 0.0614229440689087
445 0.25766932964325
450 0.11128568649292
455 0.156857967376709
460 0.272808313369751
465 0.145178556442261
470 0.00499999523162842
475 0.243820071220398
480 0.243193984031677
485 0.00499999523162842
490 0.266827583312988
495 0.290461659431458
500 0.076882004737854
505 0.207138061523438
510 0.0154622793197632
515 0.0590013265609741
520 0.244111657142639
525 0.00499999523162842
530 0.295173645019531
535 0.376531481742859
540 0.00499999523162842
545 0.115517854690552
550 0.392585039138794
555 0.167384624481201
560 0.428616762161255
565 0.364740490913391
570 0.0135799646377563
575 0.404384016990662
580 0.209889888763428
585 0.364028453826904
590 0.319487929344177
595 0.229490041732788
600 0.348277568817139
605 0.386099100112915
610 0.129703283309937
615 0.366074442863464
620 0.333135724067688
625 0.349392175674438
630 0.156419157981873
635 0.337863683700562
640 0.262733936309814
645 0.42749559879303
650 0.394838571548462
655 0.487048506736755
660 0.290246486663818
665 0.4611496925354
670 0.51918888092041
675 0.47203516960144
680 0.398870468139648
685 0.392115950584412
690 0.53288471698761
695 0.427391290664673
700 0.408869743347168
705 0.299705266952515
710 0.514136433601379
715 0.386642098426819
720 0.56008243560791
725 0.413352012634277
730 0.540377378463745
735 0.687709331512451
740 0.241225361824036
745 0.563717126846313
750 0.701931953430176
755 0.610933542251587
760 0.654041767120361
765 0.456874966621399
770 0.488944530487061
775 0.564928531646729
780 0.589975118637085
785 0.478161334991455
790 0.641870737075806
795 0.409123182296753
};
\addplot [semithick, color3]
table {%
35 0.444295525550842
40 0.553337812423706
45 0.669780254364014
50 0.808371305465698
55 0.808234453201294
60 0.884339451789856
65 0.98860776424408
70 1.16869211196899
75 1.28799283504486
80 1.34920108318329
85 1.35519170761108
90 1.43735921382904
95 1.54017758369446
100 1.58335387706757
105 1.76315367221832
110 1.83570516109467
115 1.91808664798737
120 2.06714820861816
125 2.33766388893127
130 2.48660802841187
135 2.67181038856506
140 2.71950769424438
145 2.97264575958252
150 3.2893283367157
155 3.45615768432617
160 3.50492978096008
165 3.69341063499451
170 3.80016613006592
175 3.8871533870697
180 3.82120895385742
185 3.64514923095703
190 3.42851901054382
195 3.13607335090637
200 2.68313837051392
205 2.33423018455505
210 1.89918482303619
215 1.59161400794983
220 1.30615496635437
225 1.16141295433044
230 1.06684815883636
235 1.04768919944763
240 1.01992762088776
245 1.03355264663696
250 0.979838132858276
255 0.973789691925049
260 0.985209107398987
265 1.00608718395233
270 0.994563698768616
275 0.979277491569519
280 0.947247505187988
285 0.975685119628906
290 0.979445815086365
295 0.947591066360474
300 0.926454424858093
305 0.911394000053406
310 0.913265466690063
315 0.917819499969482
320 0.88652229309082
325 0.881361246109009
330 0.85842502117157
335 0.83018684387207
340 0.813554167747498
345 0.787034273147583
350 0.753256559371948
355 0.7292160987854
360 0.693717002868652
365 0.696161389350891
370 0.684587001800537
375 0.667352914810181
380 0.655783414840698
385 0.632842779159546
390 0.618029117584229
395 0.611570835113525
400 0.5861736536026
405 0.568625569343567
410 0.57188606262207
420 0.5633784532547
425 0.554430961608887
430 0.549928784370422
435 0.538489580154419
445 0.511250019073486
450 0.485403537750244
455 0.47520112991333
460 0.455653429031372
465 0.441100597381592
470 0.436344504356384
475 0.439510703086853
480 0.422988414764404
485 0.424233436584473
490 0.418586611747742
495 0.424083709716797
500 0.407304644584656
505 0.407859563827515
510 0.404618859291077
515 0.397880554199219
525 0.401431202888489
530 0.400784015655518
535 0.410568475723267
540 0.407197952270508
545 0.407524228096008
550 0.411154270172119
555 0.407829523086548
560 0.415126919746399
565 0.415518760681152
570 0.425281524658203
575 0.431169390678406
585 0.43205201625824
590 0.424813032150269
595 0.433197736740112
600 0.4312903881073
605 0.423214077949524
610 0.421288728713989
615 0.426449656486511
625 0.446656823158264
630 0.451072692871094
635 0.44527268409729
640 0.453590512275696
645 0.454496383666992
650 0.452162981033325
660 0.468692779541016
665 0.461403846740723
670 0.46972393989563
685 0.480752468109131
700 0.474462270736694
705 0.487900018692017
710 0.477767944335938
715 0.49320387840271
720 0.50473964214325
725 0.502246618270874
730 0.505864858627319
740 0.517809152603149
745 0.541604518890381
750 0.52622401714325
755 0.523307323455811
760 0.531641960144043
765 0.552453279495239
775 0.537935256958008
780 0.526065111160278
790 0.547490000724792
795 0.545020818710327
};
\addlegendentry{\DHS{LSTM 32}}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.125412464141846
15 0.295886278152466
20 0.82827353477478
25 0.697851181030273
30 0.549357652664185
35 0.613287448883057
40 0.763296484947205
45 0.940508604049683
50 1.26602435112
55 0.827315807342529
60 1.23058569431305
65 1.27923595905304
70 1.87387764453888
75 1.59840214252472
80 1.36896586418152
85 1.30795896053314
90 1.40248811244965
95 1.95031428337097
100 1.58147025108337
105 3.13247585296631
110 2.10626268386841
115 1.94563663005829
120 2.35138940811157
125 3.29609751701355
130 2.992924451828
135 2.87788701057434
140 3.46635627746582
145 3.87822890281677
150 4.16241455078125
155 3.51919603347778
160 3.63750219345093
165 4.31228971481323
170 3.62517595291138
175 4.07526683807373
180 3.41661739349365
185 2.92999672889709
190 2.00278353691101
195 1.59038400650024
200 1.14174377918243
205 1.18281829357147
210 1.02995002269745
215 1.26362228393555
220 0.931782841682434
225 0.989589929580688
230 0.928430080413818
235 1.00763118267059
240 0.988487005233765
245 1.12532520294189
250 0.887620449066162
255 0.889444589614868
260 1.06952524185181
265 1.07457625865936
270 0.926966905593872
275 0.881483793258667
280 0.9011150598526
285 1.08668339252472
290 0.915769815444946
295 0.846542596817017
300 0.926619291305542
305 0.821544051170349
310 0.89458441734314
315 0.932993054389954
320 0.867602944374084
325 0.879642724990845
330 0.685988664627075
335 0.728952407836914
340 0.705115079879761
345 0.708945631980896
350 0.696548700332642
355 0.699319362640381
360 0.63114857673645
365 0.703099727630615
370 0.647931575775146
375 0.584476232528687
380 0.627959489822388
385 0.535964012145996
390 0.595623731613159
395 0.585940718650818
400 0.525319695472717
405 0.525095224380493
410 0.6072998046875
415 0.601108312606812
420 0.503261566162109
425 0.532991528511047
430 0.554425120353699
435 0.445245504379272
440 0.423979759216309
445 0.517737865447998
450 0.420183181762695
455 0.431844472885132
460 0.396157741546631
465 0.452555298805237
470 0.411953449249268
475 0.44614315032959
480 0.402081251144409
485 0.428898572921753
490 0.392317056655884
495 0.434637188911438
500 0.335102081298828
505 0.41583776473999
510 0.423457980155945
515 0.354913473129272
520 0.448803186416626
525 0.397266864776611
530 0.430106520652771
535 0.403593778610229
540 0.392243623733521
545 0.425742149353027
550 0.380324006080627
555 0.425529956817627
560 0.448348522186279
565 0.432849645614624
570 0.471932649612427
575 0.433458685874939
580 0.431589365005493
585 0.380655527114868
590 0.37485659122467
595 0.507041454315186
600 0.419497966766357
605 0.415398955345154
610 0.419981002807617
615 0.467716336250305
620 0.455830812454224
625 0.441131472587585
630 0.537952423095703
635 0.378897428512573
640 0.473624229431152
645 0.426321744918823
650 0.451383352279663
655 0.506839036941528
660 0.505831480026245
665 0.486929059028625
670 0.437138557434082
675 0.5050208568573
680 0.468078374862671
685 0.455429434776306
690 0.494942188262939
695 0.490231037139893
700 0.470395088195801
705 0.531203627586365
710 0.434096336364746
715 0.576129555702209
720 0.536179780960083
725 0.477490782737732
730 0.515559315681458
735 0.518935322761536
740 0.56627345085144
745 0.600663900375366
750 0.468465328216553
755 0.515763521194458
760 0.535832405090332
765 0.661238789558411
770 0.463951945304871
775 0.519630432128906
780 0.51757287979126
785 0.550497889518738
790 0.58370566368103
795 0.518548607826233
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.475401639938354
15 1.10334312915802
20 2.27466320991516
25 1.55729603767395
30 1.27055525779724
35 1.28235101699829
40 1.70609927177429
45 2.018559217453
50 2.95846700668335
55 1.55146026611328
60 2.22488498687744
65 2.49517917633057
70 3.35142278671265
75 2.85150599479675
80 2.20827746391296
85 2.39646792411804
90 2.19129204750061
95 3.80750703811646
100 2.65429759025574
105 5.34771156311035
110 3.6604061126709
115 3.23326563835144
125 5.32868337631226
130 5.53753995895386
135 4.97286224365234
140 4.94763422012329
145 6.16542816162109
150 6.08551597595215
155 4.66890287399292
160 5.92937469482422
165 6.05398464202881
170 4.95406579971313
175 6.3637433052063
180 5.28737020492554
185 4.89184522628784
190 3.54368829727173
195 3.04935383796692
200 1.69188964366913
205 1.72422540187836
210 1.43259632587433
215 1.64538884162903
220 1.24127328395844
225 1.41616928577423
230 1.25715625286102
235 1.37424314022064
240 1.30962431430817
245 1.50337731838226
250 1.14659070968628
255 1.21379470825195
260 1.44244468212128
265 1.50833439826965
270 1.34121382236481
275 1.27126216888428
280 1.22022747993469
285 1.4013534784317
290 1.26271188259125
295 1.198646068573
300 1.26689481735229
305 1.08087360858917
310 1.27767145633698
315 1.29621231555939
320 1.15584182739258
325 1.16211462020874
330 0.944331407546997
335 0.974863052368164
340 0.967272400856018
345 0.989359617233276
350 0.95132303237915
355 1.03765475749969
360 0.895104885101318
365 0.967059969902039
370 0.909207105636597
375 0.822578191757202
380 0.884226083755493
385 0.797625780105591
390 0.884036302566528
395 0.886173009872437
400 0.7892245054245
405 0.705670356750488
410 0.877443790435791
415 0.788425445556641
420 0.731228113174438
425 0.729385852813721
430 0.740887641906738
435 0.631687164306641
440 0.566377401351929
445 0.760837435722351
450 0.583097219467163
455 0.582436203956604
460 0.553160667419434
465 0.609109282493591
470 0.531713008880615
475 0.652234077453613
480 0.55236029624939
485 0.560793399810791
490 0.531150341033936
495 0.590017437934875
500 0.447847604751587
505 0.538637518882751
510 0.561329007148743
515 0.480430483818054
520 0.627537846565247
525 0.52264142036438
530 0.572620630264282
535 0.578261375427246
540 0.542136907577515
545 0.604307413101196
550 0.514351487159729
555 0.582059264183044
560 0.677142977714539
565 0.604608058929443
570 0.608669996261597
575 0.561603307723999
580 0.589139580726624
585 0.521519899368286
590 0.479649305343628
595 0.828913807868958
600 0.587594985961914
605 0.548853874206543
610 0.560479998588562
615 0.615016937255859
620 0.593396186828613
625 0.702525854110718
630 0.70939838886261
635 0.51214599609375
640 0.626966714859009
645 0.58983588218689
650 0.627808451652527
655 0.670449733734131
660 0.694384336471558
665 0.801673769950867
670 0.626246213912964
675 0.714783906936646
680 0.638926029205322
685 0.577016353607178
690 0.646711826324463
695 0.755190372467041
700 0.633906364440918
705 0.722323656082153
710 0.5818772315979
715 0.714420318603516
720 0.738263368606567
725 0.63549542427063
730 0.693755984306335
735 0.709615468978882
740 0.743451595306396
745 0.99120044708252
750 0.65121054649353
755 0.665876150131226
760 0.732036590576172
765 1.03232991695404
770 0.625723242759705
775 0.75847065448761
780 0.64071798324585
785 0.738556027412415
790 0.831411361694336
795 0.672641277313232
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
50 0.00499999523162842
55 0.103171229362488
60 0.236286401748657
65 0.0632927417755127
70 0.396332621574402
75 0.345298290252686
80 0.529654264450073
85 0.219450116157532
90 0.613684177398682
95 0.0931214094161987
100 0.50864315032959
105 0.917240142822266
110 0.552119135856628
115 0.658007621765137
120 0.422916889190674
125 1.26351130008698
130 0.448309183120728
135 0.782911777496338
140 1.98507845401764
145 1.59102952480316
150 2.23931264877319
155 2.36948919296265
160 1.34562981128693
165 2.57059454917908
170 2.29628610610962
175 1.78679084777832
180 1.54586493968964
185 0.968147993087769
190 0.461878776550293
195 0.13141405582428
200 0.59159791469574
205 0.641411185264587
210 0.627303719520569
215 0.881855607032776
220 0.622292399406433
225 0.563010573387146
230 0.599704027175903
235 0.641019344329834
240 0.667349576950073
245 0.747272968292236
250 0.628650307655334
255 0.565094470977783
260 0.696605920791626
265 0.640818119049072
270 0.512720108032227
275 0.491705536842346
280 0.582002639770508
285 0.772013425827026
290 0.568827867507935
295 0.494439125061035
300 0.586343765258789
305 0.562214612960815
310 0.511497497558594
315 0.56977379322052
320 0.579364061355591
325 0.59717059135437
330 0.427645683288574
335 0.483041763305664
340 0.442957758903503
345 0.428531765937805
350 0.441774368286133
355 0.360984086990356
360 0.367192268371582
365 0.439139485359192
370 0.386656165122986
375 0.34637439250946
380 0.371692657470703
385 0.274302124977112
390 0.30721127986908
395 0.28570830821991
400 0.261415004730225
405 0.344519972801208
410 0.337156057357788
415 0.413791060447693
420 0.27529513835907
425 0.336597204208374
430 0.367962718009949
435 0.258803844451904
440 0.281581997871399
445 0.274638414382935
450 0.257269024848938
455 0.28125262260437
460 0.239154696464539
465 0.296001315116882
470 0.29219388961792
475 0.240052223205566
480 0.251802206039429
485 0.297003746032715
490 0.253483772277832
495 0.279256939888
500 0.222356677055359
505 0.293038129806519
510 0.285586953163147
515 0.229396343231201
520 0.270068645477295
525 0.271892070770264
530 0.28759241104126
535 0.228926181793213
540 0.242350578308105
545 0.247176766395569
550 0.246296525001526
555 0.26900053024292
560 0.21955406665802
565 0.261091351509094
570 0.335195541381836
580 0.274039268493652
585 0.239791035652161
590 0.270063757896423
595 0.185168981552124
600 0.251400947570801
605 0.281944036483765
610 0.279482007026672
615 0.320415735244751
620 0.318265557289124
625 0.179736971855164
630 0.366506338119507
635 0.245648741722107
640 0.320281744003296
645 0.262807369232178
650 0.274958372116089
655 0.343228459358215
660 0.317278861999512
665 0.172184467315674
670 0.24803102016449
675 0.295257925987244
680 0.297230839729309
685 0.333842515945435
690 0.343172550201416
695 0.225271701812744
700 0.306883811950684
705 0.340083599090576
710 0.286315441131592
715 0.437838792800903
720 0.334096193313599
725 0.319486141204834
730 0.33736264705658
735 0.328255295753479
740 0.389095306396484
745 0.210127234458923
750 0.285720109939575
755 0.365650773048401
760 0.339627981185913
765 0.290147662162781
770 0.302180647850037
775 0.280790328979492
780 0.39442777633667
785 0.362439632415771
790 0.336000084877014
795 0.364455938339233
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_subproblems_movn_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.269744266633716, ymax=5.55462959930805,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0.070573850610674)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0.13090211082056)
--(axis cs:100,0)
--(axis cs:105,0.181767284907709)
--(axis cs:110,0.246860270964204)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0.632661835098101)
--(axis cs:130,1.47079251963838)
--(axis cs:135,0.587904676171906)
--(axis cs:140,0.667110232105923)
--(axis cs:145,0.84751836408455)
--(axis cs:150,1.11323544670405)
--(axis cs:155,0.356047681651216)
--(axis cs:160,0.396734989374898)
--(axis cs:165,0)
--(axis cs:170,0.0959911370708391)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0.163974629267013)
--(axis cs:190,0.221440746561729)
--(axis cs:195,0.332823631086482)
--(axis cs:200,0.335156796085484)
--(axis cs:205,0.314194783939489)
--(axis cs:210,0.408342919999573)
--(axis cs:215,0.596356297566274)
--(axis cs:220,0.424636275386898)
--(axis cs:225,0.528415891681331)
--(axis cs:230,0.324128160035365)
--(axis cs:235,0.444417263555087)
--(axis cs:240,0.658952153378367)
--(axis cs:245,0.70289720793037)
--(axis cs:250,0.737808472851541)
--(axis cs:255,0.536403476879617)
--(axis cs:260,0.697849898832445)
--(axis cs:265,0.780169998082065)
--(axis cs:270,0.725707010313389)
--(axis cs:275,0.718321231934116)
--(axis cs:280,0.73711341236192)
--(axis cs:285,0.863787513431712)
--(axis cs:290,0.654011412040311)
--(axis cs:295,0.730514788269933)
--(axis cs:300,0.859391164757273)
--(axis cs:305,0.583509869839971)
--(axis cs:310,0.703241127312442)
--(axis cs:315,0.775169674549232)
--(axis cs:320,0.575633300016577)
--(axis cs:325,0.651995426143907)
--(axis cs:330,0.553661037342226)
--(axis cs:335,0.584097119504643)
--(axis cs:340,0.451832273831033)
--(axis cs:345,0.612275451857476)
--(axis cs:350,0.507224286422233)
--(axis cs:355,0.533556634922387)
--(axis cs:360,0.406205969178538)
--(axis cs:365,0.531385259003585)
--(axis cs:370,0.603103925844906)
--(axis cs:375,0.547215835393651)
--(axis cs:380,0.523594077674427)
--(axis cs:385,0.479600766325406)
--(axis cs:390,0.538213856459709)
--(axis cs:395,0.51381064067412)
--(axis cs:400,0.552916316140027)
--(axis cs:405,0.521038966467647)
--(axis cs:410,0.468519363376127)
--(axis cs:415,0.529709571433529)
--(axis cs:420,0.403702235130096)
--(axis cs:425,0.610563541151569)
--(axis cs:430,0.583571295571168)
--(axis cs:435,0.518322566288173)
--(axis cs:440,0.49092388938067)
--(axis cs:445,0.54385870434294)
--(axis cs:450,0.588487198503302)
--(axis cs:455,0.513835432681455)
--(axis cs:460,0.530513550146513)
--(axis cs:465,0.485030370755838)
--(axis cs:470,0.595697767363158)
--(axis cs:475,0.436796110364402)
--(axis cs:480,0.403330365381221)
--(axis cs:485,0.572397960768369)
--(axis cs:490,0.496067509884344)
--(axis cs:495,0.497329036973376)
--(axis cs:500,0.444843956546008)
--(axis cs:505,0.485658926889917)
--(axis cs:510,0.499635069178768)
--(axis cs:515,0.378345712602469)
--(axis cs:520,0.446055741694583)
--(axis cs:525,0.403395825324118)
--(axis cs:530,0.450925744559914)
--(axis cs:535,0.476902660761665)
--(axis cs:540,0.441838889790124)
--(axis cs:545,0.526749534585747)
--(axis cs:550,0.399174728490209)
--(axis cs:555,0.463105394434969)
--(axis cs:560,0.391544900663397)
--(axis cs:565,0.417773195904469)
--(axis cs:570,0.498991840958201)
--(axis cs:575,0.412454915786003)
--(axis cs:580,0.342905620868314)
--(axis cs:585,0.476121972170766)
--(axis cs:590,0.332458353281831)
--(axis cs:595,0.367543613435764)
--(axis cs:600,0.322431005802002)
--(axis cs:605,0.243917705008683)
--(axis cs:610,0.383215142827895)
--(axis cs:615,0.333099283845085)
--(axis cs:620,0.396356013679721)
--(axis cs:625,0.316938731830797)
--(axis cs:630,0.306301737672076)
--(axis cs:635,0.363165442443891)
--(axis cs:640,0.35280249912261)
--(axis cs:645,0.270804440731339)
--(axis cs:650,0.275140853761007)
--(axis cs:655,0.31022993721352)
--(axis cs:660,0.329785839722804)
--(axis cs:665,0.262014457173986)
--(axis cs:670,0.181700843467595)
--(axis cs:675,0.274297732873024)
--(axis cs:680,0.269687104289029)
--(axis cs:685,0.33489731279464)
--(axis cs:690,0.296727127911773)
--(axis cs:695,0.29237090606159)
--(axis cs:700,0.310187492154272)
--(axis cs:705,0.170784274963997)
--(axis cs:710,0.167394686674509)
--(axis cs:715,0.222586824901713)
--(axis cs:720,0.233032471023043)
--(axis cs:725,0.254826845413537)
--(axis cs:730,0.279663347361812)
--(axis cs:735,0.209151806211382)
--(axis cs:740,0.150449080831754)
--(axis cs:745,0.181494935515626)
--(axis cs:750,0.190786499976522)
--(axis cs:755,0.209935398489254)
--(axis cs:760,0.22223082535222)
--(axis cs:765,0.284230029224857)
--(axis cs:770,0.181210163742642)
--(axis cs:775,0.356000670557439)
--(axis cs:780,0.178496812601382)
--(axis cs:785,0.219861612555582)
--(axis cs:790,0.19600591910966)
--(axis cs:795,0.241784321178159)
--(axis cs:795,0.955388573564432)
--(axis cs:795,0.955388573564432)
--(axis cs:790,0.612159407082484)
--(axis cs:785,0.950573808937795)
--(axis cs:780,0.603211031792258)
--(axis cs:775,0.831443883593937)
--(axis cs:770,1.06192916209284)
--(axis cs:765,0.655372426914637)
--(axis cs:760,0.63572720710194)
--(axis cs:755,0.745075868934281)
--(axis cs:750,0.682260795758226)
--(axis cs:745,0.812612453272081)
--(axis cs:740,0.681048904113171)
--(axis cs:735,0.807689442568666)
--(axis cs:730,0.723088080920042)
--(axis cs:725,0.712025461685702)
--(axis cs:720,0.810993706185519)
--(axis cs:715,0.995011011951306)
--(axis cs:710,0.793000811455481)
--(axis cs:705,0.605251783571351)
--(axis cs:700,0.769558249329154)
--(axis cs:695,0.734713863500346)
--(axis cs:690,0.690932316781002)
--(axis cs:685,0.722410271644588)
--(axis cs:680,0.869977094998598)
--(axis cs:675,0.738780463386113)
--(axis cs:670,0.731385409589333)
--(axis cs:665,0.74229061652805)
--(axis cs:660,0.8361676964389)
--(axis cs:655,0.764703548618077)
--(axis cs:650,0.932783444031588)
--(axis cs:645,0.699745604795103)
--(axis cs:640,0.95954685860971)
--(axis cs:635,0.912778740251139)
--(axis cs:630,0.813060804393657)
--(axis cs:625,1.01971001971791)
--(axis cs:620,0.906132064399629)
--(axis cs:615,0.908374658617112)
--(axis cs:610,0.862496282662941)
--(axis cs:605,0.929626414556705)
--(axis cs:600,0.954080063984451)
--(axis cs:595,0.96447704418326)
--(axis cs:590,0.986686652713474)
--(axis cs:585,1.03657686717884)
--(axis cs:580,1.0740464604436)
--(axis cs:575,0.984000222240144)
--(axis cs:570,1.11895113994739)
--(axis cs:565,0.937411249501165)
--(axis cs:560,1.06725019447485)
--(axis cs:555,0.945086794767853)
--(axis cs:550,1.00727003517909)
--(axis cs:545,1.10599718989468)
--(axis cs:540,1.25340214557942)
--(axis cs:535,1.01362127374226)
--(axis cs:530,0.915845056458129)
--(axis cs:525,0.829662379893622)
--(axis cs:520,1.0869559142799)
--(axis cs:515,0.926304133784966)
--(axis cs:510,1.01508248125443)
--(axis cs:505,1.13139886703004)
--(axis cs:500,1.04408010809559)
--(axis cs:495,0.901730155020591)
--(axis cs:490,1.06236240098581)
--(axis cs:485,0.928098347312557)
--(axis cs:480,0.859931163904135)
--(axis cs:475,0.930502834611936)
--(axis cs:470,0.889244621990397)
--(axis cs:465,1.08099343774204)
--(axis cs:460,1.05379424481774)
--(axis cs:455,0.925349126303831)
--(axis cs:450,0.951608955891708)
--(axis cs:445,1.12293168184149)
--(axis cs:440,1.02785231886726)
--(axis cs:435,1.01547011658061)
--(axis cs:430,1.01823108706785)
--(axis cs:425,1.16573127438564)
--(axis cs:420,0.99697480972016)
--(axis cs:415,1.0370984009801)
--(axis cs:410,1.06742115885892)
--(axis cs:405,1.0219271765807)
--(axis cs:400,1.03209520026376)
--(axis cs:395,1.00429964898218)
--(axis cs:390,1.06315960449232)
--(axis cs:385,1.26499617313611)
--(axis cs:380,1.14804454982852)
--(axis cs:375,1.03255815066774)
--(axis cs:370,1.2165247872805)
--(axis cs:365,1.18141463807377)
--(axis cs:360,1.02716286469787)
--(axis cs:355,1.26973270069624)
--(axis cs:350,0.986439828601646)
--(axis cs:345,1.22460082333082)
--(axis cs:340,1.12898205548918)
--(axis cs:335,1.27340435476005)
--(axis cs:330,1.27468962363659)
--(axis cs:325,1.29695346391379)
--(axis cs:320,1.37997440342597)
--(axis cs:315,1.43554052015017)
--(axis cs:310,1.43851158974678)
--(axis cs:305,1.20086375597477)
--(axis cs:300,1.45607878498326)
--(axis cs:295,1.53188597956026)
--(axis cs:290,1.51034847968478)
--(axis cs:285,1.56400703081884)
--(axis cs:280,1.49928158374745)
--(axis cs:275,1.62201173418108)
--(axis cs:270,1.56474963580627)
--(axis cs:265,1.62886143471974)
--(axis cs:260,1.57829685897702)
--(axis cs:255,1.92925320375463)
--(axis cs:250,1.50315625184121)
--(axis cs:245,1.64976892966617)
--(axis cs:240,1.49782430887584)
--(axis cs:235,1.59733528356024)
--(axis cs:230,1.12412336516134)
--(axis cs:225,1.32770292627406)
--(axis cs:220,1.39294200284777)
--(axis cs:215,1.53489453395537)
--(axis cs:210,1.60853965384846)
--(axis cs:205,1.17546551449121)
--(axis cs:200,1.44751692704693)
--(axis cs:195,1.02921002265382)
--(axis cs:190,1.10074874743294)
--(axis cs:185,1.50605330562371)
--(axis cs:180,2.12104079732371)
--(axis cs:175,2.69375379854826)
--(axis cs:170,2.14676246193073)
--(axis cs:165,3.17012329670915)
--(axis cs:160,3.82383687346707)
--(axis cs:155,2.91685251617281)
--(axis cs:150,4.53020095815783)
--(axis cs:145,5.28988533267433)
--(axis cs:140,4.95697824399465)
--(axis cs:135,4.74208364559595)
--(axis cs:130,5.25141561466394)
--(axis cs:125,4.98381029693605)
--(axis cs:120,3.30009220917525)
--(axis cs:115,3.28308099421123)
--(axis cs:110,3.44374389349071)
--(axis cs:105,2.88346780682402)
--(axis cs:100,3.75539026706254)
--(axis cs:95,2.44164111491661)
--(axis cs:90,1.92917594375049)
--(axis cs:85,1.71523035272524)
--(axis cs:80,1.46708339840101)
--(axis cs:75,2.24189966508358)
--(axis cs:70,1.31871076468848)
--(axis cs:65,0.669980417987899)
--(axis cs:60,0.806078213720189)
--(axis cs:55,1.12580041584876)
--(axis cs:50,1.02153648351497)
--(axis cs:45,0.586977462334111)
--(axis cs:40,1.71409264682122)
--(axis cs:35,0.654322647690926)
--(axis cs:30,0.52922001428291)
--(axis cs:25,0.988170541778325)
--(axis cs:20,0.320803697732684)
--(axis cs:15,1.4390108860253)
--(axis cs:10,4.11198618544111)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0.118986852215942)
--(axis cs:95,0.0197675771582637)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0.155393943084299)
--(axis cs:135,0.066330001971982)
--(axis cs:140,0.126258281682109)
--(axis cs:145,0.068108395036233)
--(axis cs:150,0.14479627738862)
--(axis cs:155,0)
--(axis cs:160,0.132177605394669)
--(axis cs:165,0)
--(axis cs:170,0.152560555433035)
--(axis cs:175,0)
--(axis cs:180,0)
--(axis cs:185,0.0304535048719421)
--(axis cs:190,0.254760977898875)
--(axis cs:195,0.0189803162360149)
--(axis cs:200,0.322264633638486)
--(axis cs:205,0.110340000582237)
--(axis cs:210,0.222203027077953)
--(axis cs:215,0.275060872347682)
--(axis cs:220,0.322227972065405)
--(axis cs:225,0.443361722834682)
--(axis cs:230,0.212627956127892)
--(axis cs:235,0.327671975792398)
--(axis cs:240,0.24767774647919)
--(axis cs:245,0.422788205907506)
--(axis cs:250,0.18317818879691)
--(axis cs:255,0.204518980494054)
--(axis cs:260,0.170812516596657)
--(axis cs:265,0.054921755496058)
--(axis cs:270,0.417474615875183)
--(axis cs:275,0.36566039511126)
--(axis cs:280,0.232164008130647)
--(axis cs:285,0.0573417147015713)
--(axis cs:290,0.137240804032364)
--(axis cs:295,0.374913556068243)
--(axis cs:300,0.187542571366178)
--(axis cs:305,0.249113429293343)
--(axis cs:310,0.276069874472906)
--(axis cs:315,0.275010196766908)
--(axis cs:320,0)
--(axis cs:325,0.295040727042757)
--(axis cs:330,0.295531925600319)
--(axis cs:335,0.264197633080241)
--(axis cs:340,0.321432968916238)
--(axis cs:345,0.284386479654602)
--(axis cs:350,0.406050466341323)
--(axis cs:355,0.21840049428317)
--(axis cs:360,0.44602433528551)
--(axis cs:365,0.341047183248786)
--(axis cs:370,0.296186820943371)
--(axis cs:375,0.425352908542312)
--(axis cs:380,0.447175360773074)
--(axis cs:385,0.39103569062974)
--(axis cs:390,0.426264236135154)
--(axis cs:395,0.435919831979481)
--(axis cs:400,0.345319184331622)
--(axis cs:405,0.557736916743162)
--(axis cs:410,0.528870320197654)
--(axis cs:415,0.480860852334859)
--(axis cs:420,0.441746240623209)
--(axis cs:425,0.465670159492273)
--(axis cs:430,0.61090965874195)
--(axis cs:435,0.501730020965175)
--(axis cs:440,0.435681665471071)
--(axis cs:445,0.550976730725105)
--(axis cs:450,0.551059105478214)
--(axis cs:455,0.492707498386061)
--(axis cs:460,0.438134768712115)
--(axis cs:465,0.515985413589237)
--(axis cs:470,0.593572065354996)
--(axis cs:475,0.571502863226329)
--(axis cs:480,0.649998712359704)
--(axis cs:485,0.619548292922321)
--(axis cs:490,0.71373166125127)
--(axis cs:495,0.61293038248001)
--(axis cs:500,0.779181132644567)
--(axis cs:505,0.68950255670743)
--(axis cs:510,0.818897399076594)
--(axis cs:515,0.809733354288402)
--(axis cs:520,0.756290538304235)
--(axis cs:525,0.78865886007887)
--(axis cs:530,1.03436743953339)
--(axis cs:535,0.965542650750273)
--(axis cs:540,0.901394335041687)
--(axis cs:545,1.05184580584919)
--(axis cs:550,0.841247037651278)
--(axis cs:555,0.753709210740003)
--(axis cs:560,0.96489068132916)
--(axis cs:565,0.982588858940453)
--(axis cs:570,0.926013791671642)
--(axis cs:575,0.94930122784944)
--(axis cs:580,1.05562283685528)
--(axis cs:585,0.979207585723292)
--(axis cs:590,0.969909407786534)
--(axis cs:595,1.07077356522948)
--(axis cs:600,0.989541127804495)
--(axis cs:605,0.91926450724276)
--(axis cs:610,1.13759661761638)
--(axis cs:615,1.10733764787013)
--(axis cs:620,1.10999914610444)
--(axis cs:625,1.31832991193171)
--(axis cs:630,1.12455633011526)
--(axis cs:635,1.18850448915141)
--(axis cs:640,1.09152919539182)
--(axis cs:645,1.20908448566517)
--(axis cs:650,1.15149172452497)
--(axis cs:655,1.28065346987416)
--(axis cs:660,1.21619511015463)
--(axis cs:665,1.08580617191245)
--(axis cs:670,1.43708609544046)
--(axis cs:675,1.33335303168823)
--(axis cs:680,1.21451197808861)
--(axis cs:685,1.47501807047112)
--(axis cs:690,1.22276526519644)
--(axis cs:695,1.36712649196259)
--(axis cs:700,1.44486495119267)
--(axis cs:705,1.44189184180589)
--(axis cs:710,1.4763282689266)
--(axis cs:715,1.27365429588575)
--(axis cs:720,1.48876303207872)
--(axis cs:725,1.5187862644125)
--(axis cs:730,1.25937955070829)
--(axis cs:735,1.3964589104542)
--(axis cs:740,1.53651441667106)
--(axis cs:745,1.61548334685556)
--(axis cs:750,1.6101529711309)
--(axis cs:755,1.57000307870503)
--(axis cs:760,1.35630561353029)
--(axis cs:765,1.4167874269239)
--(axis cs:770,1.52962460547906)
--(axis cs:775,1.59648311924677)
--(axis cs:780,1.63260803580525)
--(axis cs:785,1.41842957157977)
--(axis cs:790,1.6044737763078)
--(axis cs:795,1.46319327474833)
--(axis cs:795,2.17398336831709)
--(axis cs:795,2.17398336831709)
--(axis cs:790,2.23745124189197)
--(axis cs:785,2.20479430611433)
--(axis cs:780,2.20533035245543)
--(axis cs:775,2.0911958701839)
--(axis cs:770,2.24256041654374)
--(axis cs:765,2.05107174795674)
--(axis cs:760,2.27542977641341)
--(axis cs:755,2.34501257876529)
--(axis cs:750,2.21164208386551)
--(axis cs:745,2.21165852470658)
--(axis cs:740,2.00199562572881)
--(axis cs:735,2.35885701021984)
--(axis cs:730,1.91149044735312)
--(axis cs:725,2.10759102798644)
--(axis cs:720,2.1401019529173)
--(axis cs:715,1.97337681092084)
--(axis cs:710,2.16110370917995)
--(axis cs:705,2.17724226981225)
--(axis cs:700,2.11386923172399)
--(axis cs:695,2.03381846895635)
--(axis cs:690,2.12664546473904)
--(axis cs:685,2.09317855044641)
--(axis cs:680,2.01470176469482)
--(axis cs:675,1.93765312384204)
--(axis cs:670,2.05192261106381)
--(axis cs:665,1.88267208838888)
--(axis cs:660,2.00959280418953)
--(axis cs:655,2.07344979862409)
--(axis cs:650,1.91651886111121)
--(axis cs:645,1.97103697203799)
--(axis cs:640,1.88548174981822)
--(axis cs:635,2.07631306822082)
--(axis cs:630,1.98681638939358)
--(axis cs:625,1.95855401597686)
--(axis cs:620,1.82249467009328)
--(axis cs:615,1.78751648491597)
--(axis cs:610,1.85843407487932)
--(axis cs:605,1.86613358836377)
--(axis cs:600,1.78171225506168)
--(axis cs:595,1.8291797399688)
--(axis cs:590,1.81119635656965)
--(axis cs:585,1.8274900869742)
--(axis cs:580,1.87084912708279)
--(axis cs:575,1.80566978017026)
--(axis cs:570,1.65346688931803)
--(axis cs:565,1.67806058650608)
--(axis cs:560,1.70431471217212)
--(axis cs:555,1.70563623456078)
--(axis cs:550,1.77921658538764)
--(axis cs:545,1.69323437681694)
--(axis cs:540,1.67282739442856)
--(axis cs:535,1.64748850114108)
--(axis cs:530,1.71190469082998)
--(axis cs:525,1.65556207105492)
--(axis cs:520,1.29101923778892)
--(axis cs:515,1.46163329746041)
--(axis cs:510,1.61177775910384)
--(axis cs:505,1.49965394562146)
--(axis cs:500,1.5769636622119)
--(axis cs:495,1.5002255962231)
--(axis cs:490,1.31515748007407)
--(axis cs:485,1.61653860199154)
--(axis cs:480,1.45396201714369)
--(axis cs:475,1.57465458195738)
--(axis cs:470,1.39357477077786)
--(axis cs:465,1.79768129887091)
--(axis cs:460,1.46234605322569)
--(axis cs:455,1.3475913042501)
--(axis cs:450,1.39079134409369)
--(axis cs:445,1.25808629047749)
--(axis cs:440,1.45565142717117)
--(axis cs:435,1.79949543723967)
--(axis cs:430,1.73066968228019)
--(axis cs:425,1.56142766800818)
--(axis cs:420,1.36478947171486)
--(axis cs:415,1.19610769181986)
--(axis cs:410,1.31520446573542)
--(axis cs:405,1.28160649833264)
--(axis cs:400,1.39170598557457)
--(axis cs:395,1.15252181875244)
--(axis cs:390,1.06319535465366)
--(axis cs:385,1.2281729206374)
--(axis cs:380,1.20893416409523)
--(axis cs:375,1.13953938786153)
--(axis cs:370,1.35128579048537)
--(axis cs:365,0.979683990433538)
--(axis cs:360,1.04115790883364)
--(axis cs:355,1.24197293487947)
--(axis cs:350,1.0553413103155)
--(axis cs:345,1.60896401298148)
--(axis cs:340,1.26603207996314)
--(axis cs:335,1.1501498515427)
--(axis cs:330,1.0003292702748)
--(axis cs:325,1.19502861910301)
--(axis cs:320,2.00729589105737)
--(axis cs:315,1.30781493409028)
--(axis cs:310,1.30120790898099)
--(axis cs:305,1.31817351148079)
--(axis cs:300,0.997450686073931)
--(axis cs:295,1.47713949550845)
--(axis cs:290,1.31030736473374)
--(axis cs:285,1.56022236263483)
--(axis cs:280,1.20401920665066)
--(axis cs:275,1.81009655207055)
--(axis cs:270,1.2495223869397)
--(axis cs:265,1.3748547808214)
--(axis cs:260,1.3178509913443)
--(axis cs:255,2.0747344731854)
--(axis cs:250,1.63001838582675)
--(axis cs:245,1.67669259684492)
--(axis cs:240,1.75382690570721)
--(axis cs:235,1.67539495451764)
--(axis cs:230,1.30029459320165)
--(axis cs:225,1.63379355296194)
--(axis cs:220,1.81701940737918)
--(axis cs:215,1.61164621426545)
--(axis cs:210,1.4775941635503)
--(axis cs:205,1.28353494364842)
--(axis cs:200,1.43919987022978)
--(axis cs:195,1.66777710329435)
--(axis cs:190,1.3133480232017)
--(axis cs:185,1.23448479326044)
--(axis cs:180,1.45179664885427)
--(axis cs:175,1.6729891899841)
--(axis cs:170,1.47429796481953)
--(axis cs:165,1.19876078456199)
--(axis cs:160,1.6954194483164)
--(axis cs:155,1.06667671839528)
--(axis cs:150,1.69398980224964)
--(axis cs:145,1.28711858671973)
--(axis cs:140,1.21090475973976)
--(axis cs:135,1.44502646657367)
--(axis cs:130,1.0981084765167)
--(axis cs:125,1.37375904438634)
--(axis cs:120,1.7051363208581)
--(axis cs:115,1.14760799123693)
--(axis cs:110,1.38251918150056)
--(axis cs:105,1.09923794670255)
--(axis cs:100,1.38434967074755)
--(axis cs:95,0.982915045139999)
--(axis cs:90,0.915701427187175)
--(axis cs:85,0.96385599332131)
--(axis cs:80,0.882815842368836)
--(axis cs:75,1.35834625171813)
--(axis cs:70,0.783800070260842)
--(axis cs:65,0.881772949878407)
--(axis cs:60,0.354718573883755)
--(axis cs:55,0.894639374109488)
--(axis cs:50,0.706271599819468)
--(axis cs:45,0.404458747889222)
--(axis cs:40,0.492076997986952)
--(axis cs:35,0.884501417349759)
--(axis cs:30,0.393792504234915)
--(axis cs:25,1.11294779840667)
--(axis cs:20,1.33110918248907)
--(axis cs:15,0.43223566653653)
--(axis cs:10,0.278880220619498)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
460 0.225462675094604
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
505 0.201927423477173
510 0.197768211364746
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
585 0.179128170013428
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.296245932579041
40 0.395868062973022
45 0.325500845909119
50 0.30334210395813
55 0.34523606300354
60 0.343717813491821
65 0.36015248298645
70 0.416818976402283
75 0.444437026977539
80 0.521552443504333
85 0.594771146774292
90 0.672330141067505
95 0.806378841400146
100 0.997436285018921
105 1.12770509719849
110 1.26407945156097
115 1.38223016262054
120 1.49511551856995
125 1.76391053199768
130 2.06031513214111
135 2.20683813095093
140 2.38961315155029
150 2.73950386047363
155 2.73903560638428
160 2.63932847976685
165 2.37441611289978
170 2.15389943122864
175 1.94030272960663
180 1.64856326580048
185 1.3647483587265
190 1.22541189193726
195 1.02123057842255
200 0.933318972587585
205 0.879526615142822
210 0.835465669631958
215 0.841051340103149
220 0.851590633392334
225 0.889728426933289
230 0.895886898040771
235 0.914392471313477
240 0.962043642997742
245 0.98602819442749
250 0.993864893913269
255 1.04015624523163
260 1.07015824317932
265 1.13878536224365
270 1.15654993057251
275 1.16966104507446
280 1.16135597229004
285 1.17470097541809
290 1.15317976474762
295 1.15219795703888
300 1.14551496505737
305 1.10936617851257
310 1.09518194198608
315 1.0933473110199
320 1.05961966514587
325 1.04423308372498
335 0.980517506599426
340 0.965977549552917
345 0.944200754165649
350 0.892983078956604
355 0.882103204727173
360 0.845276117324829
365 0.837022423744202
370 0.834317207336426
375 0.834242939949036
380 0.822440266609192
385 0.8403639793396
390 0.825941443443298
395 0.831994414329529
400 0.822866678237915
405 0.803105115890503
410 0.799974083900452
415 0.792486190795898
420 0.76792049407959
425 0.780414819717407
430 0.7863929271698
440 0.781006574630737
445 0.790352940559387
450 0.788444995880127
455 0.791195511817932
460 0.777482151985168
470 0.771437168121338
475 0.76061749458313
480 0.731793880462646
485 0.728965401649475
490 0.737482905387878
495 0.724250793457031
500 0.718743801116943
510 0.738710403442383
520 0.743989229202271
525 0.720748424530029
530 0.71844220161438
535 0.71855640411377
540 0.724140882492065
550 0.739842653274536
555 0.730926990509033
560 0.747051000595093
565 0.746223449707031
570 0.755324840545654
575 0.733983039855957
580 0.718569040298462
585 0.726158618927002
590 0.71979808807373
595 0.710742712020874
600 0.70512318611145
605 0.673380494117737
615 0.650079011917114
620 0.635063886642456
625 0.636314153671265
630 0.621124267578125
635 0.621083736419678
640 0.630998373031616
645 0.6113440990448
650 0.60894763469696
655 0.59269380569458
660 0.580501317977905
665 0.572282791137695
670 0.546364426612854
675 0.524987936019897
680 0.537067532539368
685 0.526309251785278
690 0.52007532119751
695 0.510156154632568
700 0.515544652938843
705 0.505755424499512
710 0.501992464065552
715 0.507559061050415
730 0.5033860206604
735 0.498892903327942
745 0.50526237487793
750 0.48065173625946
765 0.462004661560059
770 0.478168845176697
775 0.503593683242798
780 0.488422155380249
785 0.509664177894592
790 0.499175190925598
795 0.523404836654663
};
\addlegendentry{\DHS{50-75 \n}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.721591472625732
15 0.492110848426819
20 0.0905005931854248
25 0.358557939529419
30 0.18688952922821
35 0.224071264266968
40 0.697354555130005
45 0.229021310806274
50 0.336999416351318
55 0.383758306503296
60 0.347930788993835
65 0.301932215690613
70 0.620736360549927
75 0.890681147575378
80 0.768828630447388
85 0.849531173706055
90 0.926671147346497
95 1.28627157211304
100 1.63933432102203
105 1.53261756896973
110 1.84530210494995
115 1.59588348865509
120 1.63972878456116
125 2.80823612213135
130 3.36110401153564
135 2.66499423980713
140 2.81204414367676
145 3.06870174407959
150 2.82171821594238
155 1.63645005226135
160 2.11028599739075
165 1.5067183971405
170 1.12137675285339
175 1.31686794757843
180 1.0265257358551
185 0.83501398563385
190 0.661094665527344
195 0.681016802787781
200 0.891336917877197
205 0.744830131530762
210 1.00844132900238
215 1.06562542915344
220 0.908789157867432
225 0.928059339523315
230 0.724125742912292
235 1.020876288414
240 1.07838821411133
245 1.17633306980133
250 1.12048232555389
255 1.23282837867737
260 1.13807332515717
265 1.2045156955719
270 1.145228266716
275 1.17016649246216
280 1.11819744110107
285 1.21389722824097
290 1.08217990398407
295 1.1312004327774
300 1.15773499011993
305 0.892186880111694
310 1.07087635993958
315 1.10535514354706
320 0.977803826332092
325 0.974474430084229
330 0.914175271987915
335 0.92875075340271
340 0.790407180786133
345 0.918438196182251
350 0.746832132339478
355 0.901644706726074
360 0.716684341430664
365 0.856400012969971
370 0.909814357757568
375 0.789886951446533
380 0.835819244384766
385 0.8722984790802
390 0.800686717033386
395 0.759055137634277
400 0.792505741119385
405 0.771483063697815
410 0.767970323562622
415 0.783403992652893
420 0.70033860206604
425 0.888147354125977
430 0.800901174545288
435 0.766896367073059
440 0.759388089179993
445 0.83339524269104
450 0.770048141479492
455 0.719592332839966
460 0.792153835296631
465 0.783011913299561
470 0.742471218109131
475 0.68364953994751
480 0.631630778312683
485 0.750248193740845
490 0.779214978218079
495 0.699529647827148
500 0.744462013244629
505 0.808528900146484
510 0.75735878944397
515 0.652324914932251
520 0.766505837440491
525 0.616529107093811
530 0.683385372161865
535 0.745261907577515
540 0.847620487213135
545 0.816373348236084
550 0.703222393989563
555 0.704096078872681
560 0.729397535324097
565 0.677592277526855
570 0.808971405029297
575 0.698227643966675
580 0.708476066589355
585 0.756349444389343
590 0.65957248210907
595 0.66601037979126
600 0.638255596160889
605 0.586772084236145
610 0.622855663299561
615 0.620736956596375
620 0.651244044303894
625 0.66832435131073
630 0.559681296348572
635 0.637972116470337
640 0.656174659729004
645 0.485275030136108
650 0.603962182998657
655 0.537466764450073
660 0.582976818084717
665 0.502152562141418
670 0.45654308795929
675 0.506539106369019
680 0.56983208656311
685 0.528653860092163
690 0.493829727172852
695 0.513542413711548
700 0.539872884750366
705 0.388018012046814
710 0.480197787284851
715 0.608798980712891
720 0.522013068199158
725 0.483426094055176
730 0.501375675201416
735 0.508420705795288
740 0.415748953819275
745 0.497053623199463
750 0.436523675918579
755 0.477505683898926
760 0.4289790391922
765 0.469801187515259
770 0.621569633483887
775 0.593722343444824
780 0.390853881835938
785 0.585217714309692
790 0.404082655906677
795 0.598586440086365
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 4.1069860458374
15 1.43401086330414
20 0.31580376625061
25 0.983170509338379
30 0.524219989776611
35 0.649322628974915
40 1.70909261703491
45 0.581977486610413
50 1.01653647422791
55 1.12080037593842
60 0.801078200340271
65 0.664980411529541
70 1.31371080875397
75 2.23689961433411
80 1.46208333969116
85 1.71023035049438
90 1.92417597770691
95 2.43664121627808
100 3.75039029121399
105 2.87846779823303
110 3.43874382972717
115 3.27808094024658
120 3.29509210586548
125 4.97881031036377
130 5.24641561508179
135 4.73708343505859
140 4.95197820663452
145 5.28488540649414
150 4.52520084381104
155 2.91185259819031
160 3.81883692741394
165 3.16512322425842
170 2.14176249504089
175 2.6887538433075
180 2.11604070663452
185 1.50105333328247
190 1.0957487821579
195 1.02420997619629
200 1.44251692295074
205 1.17046546936035
210 1.60353970527649
215 1.52989459037781
220 1.38794195652008
225 1.32270288467407
230 1.11912333965302
235 1.59233522415161
240 1.49282431602478
245 1.64476895332336
250 1.49815630912781
255 1.92425322532654
260 1.5732969045639
265 1.6238614320755
270 1.55974960327148
275 1.6170117855072
280 1.49428153038025
285 1.55900704860687
290 1.50534844398499
295 1.52688598632812
300 1.45107877254486
305 1.19586372375488
310 1.4335116147995
315 1.43054056167603
320 1.37497437000275
325 1.2919534444809
330 1.26968967914581
335 1.26840436458588
340 1.12398207187653
345 1.21960079669952
350 0.981439828872681
355 1.26473271846771
360 1.02216291427612
365 1.17641460895538
370 1.21152484416962
375 1.0275582075119
385 1.25999617576599
390 1.05815958976746
395 0.999299645423889
400 1.02709519863129
405 1.01692712306976
410 1.06242120265961
415 1.03209841251373
420 0.991974830627441
425 1.16073131561279
430 1.01323103904724
435 1.01047015190125
440 1.0228523015976
445 1.11793172359467
450 0.946609020233154
455 0.92034912109375
460 1.04879426956177
465 1.07599341869354
470 0.884244680404663
475 0.925502777099609
480 0.854931116104126
485 0.92309832572937
490 1.05736243724823
495 0.896730184555054
500 1.03908014297485
505 1.12639892101288
510 1.01008248329163
515 0.921304106712341
520 1.081955909729
525 0.824662446975708
530 0.910845041275024
535 1.00862121582031
540 1.24840211868286
545 1.10099720954895
550 1.00226998329163
555 0.940086841583252
560 1.0622501373291
565 0.932411193847656
570 1.11395108699799
575 0.979000210762024
580 1.06904649734497
585 1.03157687187195
590 0.981686592102051
595 0.959477066993713
600 0.949079990386963
605 0.924626350402832
610 0.85749626159668
615 0.903374671936035
620 0.901132106781006
625 1.0147100687027
630 0.808060884475708
635 0.907778739929199
640 0.954546928405762
645 0.694745540618896
650 0.927783489227295
655 0.759703636169434
660 0.831167697906494
665 0.737290620803833
670 0.726385354995728
675 0.733780384063721
680 0.864977121353149
685 0.717410326004028
690 0.685932397842407
695 0.729713916778564
700 0.7645583152771
705 0.600251793861389
710 0.788000822067261
715 0.990010976791382
720 0.805993795394897
725 0.707025527954102
730 0.718088150024414
735 0.802689433097839
740 0.676048874855042
745 0.807612419128418
750 0.677260875701904
755 0.740075826644897
760 0.630727291107178
765 0.650372505187988
770 1.05692911148071
775 0.826443910598755
780 0.598211050033569
785 0.945573806762695
790 0.607159376144409
795 0.950388550758362
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
75 0.00499999523162842
80 0.0755738019943237
85 0.00499999523162842
90 0.00499999523162842
95 0.135902166366577
100 0.00499999523162842
105 0.186767339706421
110 0.25186026096344
115 0.00499999523162842
120 0.00499999523162842
125 0.637661814689636
130 1.47579252719879
135 0.592904686927795
140 0.672110319137573
145 0.852518320083618
150 1.11823546886444
155 0.361047744750977
160 0.401734948158264
165 0.00499999523162842
170 0.100991129875183
175 0.00499999523162842
180 0.00499999523162842
185 0.168974637985229
190 0.226440787315369
195 0.337823629379272
200 0.34015679359436
205 0.319194793701172
210 0.413342952728271
215 0.601356267929077
220 0.429636240005493
225 0.533415913581848
230 0.32912814617157
235 0.449417233467102
240 0.663952112197876
245 0.707897186279297
250 0.74280846118927
255 0.541403532028198
260 0.702849864959717
265 0.785170078277588
270 0.730706930160522
275 0.723321199417114
280 0.742113351821899
285 0.868787527084351
290 0.659011363983154
295 0.735514760017395
300 0.864391088485718
305 0.588509798049927
310 0.708241105079651
315 0.780169725418091
320 0.580633282661438
325 0.656995415687561
330 0.558660984039307
335 0.589097142219543
340 0.45683228969574
345 0.617275476455688
350 0.512224197387695
355 0.538556575775146
360 0.411206007003784
365 0.536385297775269
370 0.60810399055481
375 0.552215814590454
380 0.528594017028809
385 0.484600782394409
390 0.543213844299316
395 0.518810629844666
400 0.557916402816772
405 0.526038885116577
410 0.473519325256348
415 0.534709572792053
420 0.408702254295349
425 0.61556351184845
430 0.588571310043335
435 0.523322582244873
440 0.49592387676239
445 0.548858642578125
450 0.59348726272583
455 0.518835425376892
460 0.535513639450073
465 0.490030407905579
470 0.600697755813599
475 0.441796064376831
480 0.408330321311951
485 0.57739794254303
490 0.501067519187927
495 0.502329111099243
500 0.449843883514404
505 0.49065899848938
510 0.504635095596313
515 0.383345723152161
520 0.451055765151978
525 0.408395767211914
530 0.455925703048706
535 0.481902599334717
540 0.446838855743408
545 0.531749486923218
550 0.40417468547821
555 0.468105435371399
560 0.396544933319092
565 0.422773122787476
570 0.503991842269897
575 0.417454957962036
580 0.34790563583374
585 0.481122016906738
590 0.337458372116089
595 0.372543573379517
600 0.327430963516235
605 0.248917698860168
610 0.388215184211731
615 0.338099241256714
620 0.401355981826782
625 0.321938753128052
630 0.311301708221436
635 0.368165493011475
640 0.357802510261536
645 0.275804400444031
650 0.28014087677002
655 0.315229892730713
660 0.33478581905365
665 0.267014503479004
670 0.186700820922852
675 0.279297709465027
680 0.274687051773071
685 0.339897274971008
690 0.301727056503296
695 0.297370910644531
700 0.315187454223633
705 0.175784230232239
710 0.172394752502441
715 0.22758686542511
720 0.238032460212708
725 0.259826898574829
730 0.284663319587708
735 0.214151859283447
740 0.155449032783508
745 0.186494946479797
750 0.195786476135254
755 0.214935421943665
760 0.227230787277222
765 0.289229989051819
770 0.186210155487061
775 0.361000657081604
780 0.183496832847595
785 0.224861621856689
790 0.201005935668945
795 0.246784329414368
};
\addplot [semithick, color2]
table {%
35 0.205845355987549
40 0.236089468002319
45 0.249162673950195
50 0.268986225128174
55 0.259307503700256
60 0.227386355400085
65 0.255146384239197
70 0.250221967697144
75 0.310368657112122
85 0.363942742347717
90 0.386798858642578
95 0.438623905181885
100 0.47873067855835
105 0.502762675285339
110 0.497228145599365
115 0.524974346160889
120 0.555860757827759
125 0.576017737388611
130 0.593933463096619
135 0.615669727325439
140 0.64262318611145
145 0.654568910598755
150 0.711447715759277
155 0.688272476196289
160 0.724751710891724
165 0.718289494514465
170 0.726539611816406
175 0.750221252441406
180 0.756563425064087
185 0.715574264526367
190 0.754518270492554
195 0.744458317756653
200 0.787203550338745
205 0.770561933517456
210 0.772782683372498
215 0.80440354347229
220 0.866854190826416
225 0.903214573860168
230 0.890797853469849
235 0.908055067062378
240 0.951457262039185
245 0.980005979537964
250 0.97475528717041
255 0.984755754470825
260 0.942720651626587
265 0.936781644821167
270 0.912776589393616
275 0.925223231315613
280 0.87784481048584
285 0.863871097564697
290 0.804463505744934
295 0.830420017242432
300 0.812935352325439
305 0.805813312530518
310 0.763064742088318
315 0.773539185523987
320 0.788210868835449
325 0.791248083114624
330 0.751520156860352
335 0.767902493476868
340 0.769343852996826
345 0.79192042350769
350 0.783246636390686
355 0.757347106933594
365 0.758917331695557
370 0.775569081306458
375 0.773956775665283
380 0.757010936737061
385 0.768283605575562
390 0.770361185073853
395 0.777593970298767
400 0.807329177856445
405 0.82103431224823
410 0.840975999832153
415 0.842465877532959
420 0.855846405029297
425 0.894249081611633
430 0.948044657707214
435 0.988344669342041
440 0.992058277130127
445 0.989557385444641
450 1.00847744941711
455 1.01088917255402
460 1.00184512138367
465 0.999851226806641
470 0.97741711139679
475 0.99561882019043
485 1.03769981861115
495 1.06636166572571
500 1.06939589977264
505 1.08382511138916
510 1.10414779186249
515 1.11610531806946
520 1.10262131690979
525 1.13228785991669
530 1.17751038074493
535 1.19585943222046
540 1.22336411476135
545 1.24582159519196
550 1.27075707912445
555 1.30018818378448
560 1.31625854969025
565 1.31014263629913
570 1.30774617195129
585 1.3469158411026
590 1.36989867687225
595 1.38638067245483
600 1.39428102970123
605 1.40898942947388
610 1.4262079000473
615 1.42394948005676
620 1.43293499946594
625 1.46834766864777
630 1.48344910144806
635 1.51870357990265
650 1.55790793895721
655 1.5880229473114
660 1.58437311649323
665 1.57416641712189
670 1.59018003940582
675 1.61117970943451
680 1.61468636989594
685 1.65041387081146
690 1.65007877349854
695 1.66258990764618
700 1.70475113391876
705 1.71404576301575
710 1.74021899700165
715 1.74149167537689
720 1.74582517147064
725 1.76560842990875
730 1.74917459487915
735 1.76321613788605
740 1.75745725631714
745 1.77100789546967
750 1.81206250190735
755 1.83250188827515
760 1.8328845500946
765 1.85409808158875
770 1.85530304908752
775 1.86595797538757
780 1.86672914028168
785 1.85254549980164
790 1.84732472896576
795 1.84771335124969
};
\addlegendentry{\DHS{100-125 \n}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.0501366853713989
15 0.129053831100464
20 0.42510187625885
25 0.362014055252075
30 0.128456830978394
35 0.346153974533081
40 0.211709022521973
45 0.141649484634399
50 0.267818093299866
55 0.357351064682007
60 0.138566374778748
65 0.322776675224304
70 0.311683654785156
75 0.632735133171082
80 0.327016949653625
85 0.457469463348389
90 0.517344117164612
95 0.501341342926025
100 0.603524208068848
105 0.479907631874084
110 0.593992948532104
115 0.521241188049316
120 0.673673868179321
125 0.658443212509155
130 0.626751184463501
135 0.755678176879883
140 0.668581485748291
145 0.677613496780396
150 0.919393062591553
155 0.511446356773376
160 0.913798570632935
165 0.581515431404114
170 0.813429236412048
175 0.834352970123291
180 0.722008228302002
185 0.632469177246094
190 0.784054517745972
195 0.843378782272339
200 0.880732297897339
205 0.696937561035156
210 0.84989857673645
215 0.943353533744812
220 1.06962370872498
225 1.0385776758194
230 0.756461262702942
235 1.00153350830078
240 1.00075232982635
245 1.04974043369293
250 0.906598329544067
255 1.1396267414093
260 0.744331836700439
265 0.714888334274292
270 0.833498477935791
275 1.08787846565247
280 0.718091607093811
285 0.80878210067749
290 0.723774075508118
295 0.926026582717896
300 0.592496633529663
305 0.783643484115601
310 0.788638830184937
315 0.791412591934204
320 0.911483764648438
325 0.745034694671631
330 0.64793062210083
335 0.707173824310303
340 0.793732523918152
345 0.946675300598145
350 0.730695962905884
355 0.730186700820923
360 0.743591070175171
365 0.660365581512451
370 0.823736310005188
375 0.782446146011353
380 0.828054785728455
385 0.809604287147522
390 0.74472975730896
395 0.794220805168152
400 0.868512630462646
405 0.919671773910522
410 0.922037363052368
415 0.838484287261963
420 0.903267860412598
425 1.01354897022247
430 1.17078971862793
435 1.15061271190643
440 0.945666551589966
445 0.904531478881836
450 0.970925211906433
455 0.920149326324463
460 0.95024037361145
465 1.15683341026306
470 0.993573427200317
475 1.07307875156403
480 1.05198037624359
485 1.11804342269897
490 1.01444458961487
495 1.05657804012299
500 1.17807245254517
505 1.0945782661438
510 1.21533763408661
515 1.13568329811096
520 1.02365493774414
525 1.22211050987244
530 1.37313604354858
535 1.30651557445526
540 1.28711080551147
545 1.37254011631012
550 1.31023180484772
555 1.22967267036438
560 1.3346027135849
565 1.33032476902008
570 1.28974032402039
575 1.37748551368713
580 1.46323597431183
585 1.4033488035202
590 1.39055287837982
595 1.44997668266296
600 1.38562667369843
605 1.3926990032196
610 1.49801540374756
615 1.44742703437805
620 1.4662469625473
625 1.63844192028046
630 1.55568635463715
635 1.63240873813629
640 1.48850548267365
645 1.59006071090698
650 1.53400528430939
655 1.67705166339874
660 1.61289393901825
665 1.48423910140991
670 1.74450433254242
675 1.63550305366516
680 1.6146068572998
685 1.78409826755524
690 1.6747053861618
695 1.70047247409821
700 1.77936708927155
705 1.80956709384918
710 1.81871592998505
715 1.62351560592651
720 1.81443250179291
725 1.81318867206573
730 1.58543503284454
735 1.87765800952911
740 1.76925504207611
745 1.91357088088989
750 1.91089749336243
755 1.95750784873962
760 1.81586766242981
765 1.73392963409424
770 1.88609254360199
775 1.84383952617645
780 1.91896915435791
785 1.81161189079285
790 1.92096245288849
795 1.81858837604523
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.273880243301392
15 0.42723560333252
20 1.3261091709137
25 1.1079478263855
30 0.388792514801025
35 0.879501342773438
40 0.487076997756958
45 0.399458765983582
50 0.701271533966064
55 0.889639377593994
60 0.349718570709229
65 0.876772880554199
70 0.778800010681152
75 1.35334622859955
80 0.877815842628479
85 0.958855986595154
90 0.910701513290405
95 0.977915048599243
100 1.37934970855713
105 1.09423792362213
110 1.37751913070679
115 1.14260804653168
120 1.70013630390167
125 1.36875903606415
130 1.09310853481293
135 1.44002652168274
140 1.20590472221375
145 1.28211855888367
150 1.68898975849152
155 1.06167674064636
160 1.6904194355011
165 1.19376075267792
170 1.46929800510406
175 1.66798913478851
180 1.44679665565491
185 1.22948479652405
190 1.30834805965424
195 1.66277706623077
200 1.43419992923737
205 1.27853488922119
210 1.47259414196014
215 1.60664618015289
220 1.81201934814453
225 1.62879359722137
230 1.29529464244843
235 1.67039489746094
240 1.74882686138153
245 1.67169260978699
250 1.62501835823059
255 2.06973457336426
260 1.31285095214844
265 1.3698548078537
270 1.24452233314514
275 1.80509650707245
280 1.19901919364929
285 1.55522239208221
290 1.30530738830566
295 1.4721394777298
300 0.992450714111328
305 1.31317353248596
310 1.29620790481567
315 1.30281496047974
320 2.00229597091675
325 1.19002866744995
330 0.995329260826111
335 1.14514982700348
340 1.26103210449219
345 1.603963971138
350 1.05034136772156
355 1.23697292804718
360 1.0361579656601
365 0.974684000015259
370 1.34628582000732
375 1.13453936576843
380 1.20393419265747
385 1.22317290306091
390 1.05819535255432
395 1.14752185344696
400 1.38670599460602
405 1.27660644054413
410 1.31020450592041
415 1.19110774993896
420 1.35978949069977
425 1.55642771720886
430 1.72566974163055
435 1.79449546337128
440 1.45065140724182
445 1.25308632850647
450 1.38579130172729
455 1.34259128570557
460 1.4573460817337
465 1.79268133640289
470 1.38857471942902
475 1.56965458393097
480 1.44896197319031
485 1.61153864860535
490 1.31015753746033
495 1.4952255487442
500 1.57196366786957
505 1.49465394020081
510 1.60677778720856
515 1.45663332939148
520 1.28601920604706
525 1.65056204795837
530 1.7069046497345
535 1.64248847961426
540 1.66782736778259
545 1.68823432922363
550 1.77421653270721
555 1.70063626766205
560 1.69931471347809
570 1.64846694469452
575 1.80066978931427
580 1.86584913730621
585 1.82249009609222
590 1.80619633197784
595 1.82417976856232
600 1.77671229839325
605 1.86113357543945
610 1.85343408584595
615 1.78251647949219
620 1.8174946308136
625 1.95355403423309
630 1.98181641101837
635 2.07131314277649
640 1.8804817199707
645 1.96603691577911
650 1.91151881217957
655 2.06844973564148
660 2.00459289550781
665 1.87767207622528
670 2.04692268371582
675 1.93265306949615
685 2.08817863464355
690 2.12164545059204
695 2.02881836891174
700 2.10886931419373
705 2.17224216461182
710 2.15610361099243
715 1.96837675571442
720 2.13510203361511
725 2.10259103775024
730 1.90649044513702
735 2.35385704040527
740 1.99699556827545
745 2.20665860176086
750 2.20664215087891
755 2.340012550354
760 2.27042984962463
765 2.04607176780701
770 2.23756051063538
775 2.08619594573975
780 2.20033025741577
785 2.19979429244995
790 2.23245120048523
795 2.16898345947266
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
85 0.00499999523162842
90 0.123986840248108
95 0.0247676372528076
100 0.00499999523162842
125 0.00499999523162842
130 0.160393953323364
135 0.0713299512863159
140 0.131258249282837
145 0.073108434677124
150 0.1497962474823
155 0.00499999523162842
160 0.137177586555481
165 0.00499999523162842
170 0.157560586929321
175 0.00499999523162842
180 0.00499999523162842
185 0.0354535579681396
190 0.259760975837708
195 0.0239802598953247
200 0.327264666557312
205 0.115339994430542
210 0.227203011512756
215 0.280060887336731
220 0.32722795009613
225 0.448361754417419
230 0.217628002166748
235 0.332671999931335
240 0.25267767906189
245 0.427788257598877
250 0.188178181648254
255 0.209519028663635
260 0.175812482833862
265 0.0599217414855957
270 0.42247462272644
275 0.370660424232483
280 0.23716402053833
285 0.0623416900634766
290 0.142240762710571
295 0.379913568496704
300 0.192542552947998
305 0.254113435745239
310 0.281069874763489
315 0.280010223388672
320 0.00499999523162842
325 0.300040721893311
330 0.30053186416626
335 0.269197702407837
340 0.326432943344116
345 0.289386510848999
350 0.41105043888092
355 0.223400473594666
360 0.451024293899536
365 0.346047163009644
370 0.301186800003052
375 0.430352926254272
380 0.452175378799438
385 0.396035671234131
390 0.431264162063599
395 0.440919876098633
400 0.350319147109985
405 0.562736988067627
410 0.533870339393616
415 0.485860824584961
420 0.446746230125427
425 0.470670223236084
430 0.615909576416016
435 0.506730079650879
440 0.44068169593811
445 0.555976748466492
450 0.556059122085571
455 0.497707486152649
460 0.443134784698486
470 0.598572015762329
475 0.576502799987793
480 0.654998779296875
485 0.624548316001892
490 0.718731641769409
495 0.61793041229248
500 0.784181118011475
505 0.694502592086792
510 0.823897361755371
515 0.814733266830444
520 0.761290550231934
525 0.793658852577209
530 1.03936743736267
535 0.970542669296265
540 0.906394362449646
545 1.05684578418732
550 0.846246957778931
555 0.758709192276001
560 0.969890594482422
565 0.987588882446289
570 0.931013822555542
575 0.954301238059998
580 1.06062281131744
585 0.984207630157471
590 0.974909424781799
595 1.07577359676361
600 0.994541168212891
605 0.924264430999756
610 1.14259660243988
615 1.11233758926392
620 1.11499917507172
625 1.32332992553711
630 1.12955629825592
635 1.19350445270538
640 1.09652924537659
645 1.21408450603485
650 1.15649175643921
655 1.28565347194672
660 1.22119510173798
665 1.09080612659454
670 1.44208610057831
675 1.33835303783417
680 1.21951198577881
685 1.48001801967621
690 1.22776532173157
695 1.37212646007538
700 1.44986498355865
705 1.44689178466797
710 1.48132824897766
715 1.27865433692932
720 1.49376308917999
725 1.52378630638123
730 1.26437950134277
735 1.40145885944366
740 1.54151439666748
745 1.6204833984375
750 1.61515295505524
755 1.57500302791595
760 1.36130559444427
765 1.42178738117218
770 1.5346245765686
775 1.60148310661316
780 1.63760805130005
785 1.42342960834503
790 1.60947382450104
795 1.4681932926178
};
\end{axis}

\end{tikzpicture}


==> img/gap_dr_subproblems_n75-100_count_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={gap [\%]},
ymajorgrids,
ymin=-0.319499084214699, ymax=6.59948076850867,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0.000129452970041882)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0.0319626672694161)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.041951146020284)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0)
--(axis cs:140,0)
--(axis cs:145,0.00154125595031357)
--(axis cs:150,0.163347232072901)
--(axis cs:155,0.0150832983829481)
--(axis cs:160,0)
--(axis cs:165,0.0708136273141772)
--(axis cs:170,0.104713433416173)
--(axis cs:175,0.171556087606109)
--(axis cs:180,0.163294219298723)
--(axis cs:185,0.210843670910872)
--(axis cs:190,0.135162104250855)
--(axis cs:195,0.189275075753701)
--(axis cs:200,0.188139029686482)
--(axis cs:205,0.132169532443226)
--(axis cs:210,0.144428012200481)
--(axis cs:215,0.173829395550574)
--(axis cs:220,0.0977883362536989)
--(axis cs:225,0.180100698979187)
--(axis cs:230,0.123128848227619)
--(axis cs:235,0.159119280933558)
--(axis cs:240,0.170783878032437)
--(axis cs:245,0.127637357179729)
--(axis cs:250,0.147410102540798)
--(axis cs:255,0)
--(axis cs:260,0.183718032760526)
--(axis cs:265,0.160312342377733)
--(axis cs:270,0.140739062734231)
--(axis cs:275,0.156800394556485)
--(axis cs:280,0.139038720357053)
--(axis cs:285,0.0803236357197272)
--(axis cs:290,0.0946114600520702)
--(axis cs:295,0.167857962949461)
--(axis cs:300,0.0979061787122339)
--(axis cs:305,0.0916058516972414)
--(axis cs:310,0.148473724501623)
--(axis cs:315,0.176023098354272)
--(axis cs:320,0.143199757750866)
--(axis cs:325,0.151625466667509)
--(axis cs:330,0.108738848525658)
--(axis cs:335,0.141013034404184)
--(axis cs:340,0.119431323658722)
--(axis cs:345,0.132232073460611)
--(axis cs:350,0.138519274447676)
--(axis cs:355,0.08329901221791)
--(axis cs:360,0.099849516336123)
--(axis cs:365,0.0938404377723788)
--(axis cs:370,0.15282055554465)
--(axis cs:375,0.118718110136898)
--(axis cs:380,0.132240389194575)
--(axis cs:385,0.0763997829400007)
--(axis cs:390,0.128763531360483)
--(axis cs:395,0.0972794961612787)
--(axis cs:400,0.0927041723212457)
--(axis cs:405,0.0978496619563468)
--(axis cs:410,0.118678146417728)
--(axis cs:415,0.144235571628311)
--(axis cs:420,0.0789905633304974)
--(axis cs:425,0.162943118715426)
--(axis cs:430,0.0947518569601854)
--(axis cs:435,0.12564098383072)
--(axis cs:440,0.0921177503993031)
--(axis cs:445,0.0975240611518875)
--(axis cs:450,0.106254785578586)
--(axis cs:455,0.10336449741115)
--(axis cs:460,0.091766259154354)
--(axis cs:465,0.0570585169298219)
--(axis cs:470,0.0732884355553856)
--(axis cs:475,0.0660684163669141)
--(axis cs:480,0.0954529758388943)
--(axis cs:485,0.043283284244503)
--(axis cs:490,0.0815521777891009)
--(axis cs:495,0.0869205385278096)
--(axis cs:500,0.0714773398903617)
--(axis cs:505,0.0759126873014875)
--(axis cs:510,0.0637351239273252)
--(axis cs:515,0.0710259956693114)
--(axis cs:520,0.0877584794581741)
--(axis cs:525,0.0678700671728981)
--(axis cs:530,0.0929284790174433)
--(axis cs:535,0.0859778438472626)
--(axis cs:540,0.0688506121259916)
--(axis cs:545,0.0723892334123424)
--(axis cs:550,0.106523006724076)
--(axis cs:555,0.0939540335898255)
--(axis cs:560,0.0724962033628787)
--(axis cs:565,0.0944229566492354)
--(axis cs:570,0.0946799834127309)
--(axis cs:575,0.0113559938588736)
--(axis cs:580,0.0593003615643575)
--(axis cs:585,0.086881097628593)
--(axis cs:590,0.0632204825758734)
--(axis cs:595,0.0551348492547935)
--(axis cs:600,0.0712122803817475)
--(axis cs:605,0.0677575205301428)
--(axis cs:610,0.0761736742356369)
--(axis cs:615,0.0318125294404997)
--(axis cs:620,0.062892577522212)
--(axis cs:625,0.047372976770276)
--(axis cs:630,0.0705091603733413)
--(axis cs:635,0.0757162537267032)
--(axis cs:640,0.0812000747810881)
--(axis cs:645,0.0476685664897468)
--(axis cs:650,0.0806601450960416)
--(axis cs:655,0.104794042894684)
--(axis cs:660,0.080679908049331)
--(axis cs:665,0.0895534638632224)
--(axis cs:670,0.0671281434006053)
--(axis cs:675,0.0655033116476903)
--(axis cs:680,0.0550289586726188)
--(axis cs:685,0.0507550078285384)
--(axis cs:690,0.0507086570671878)
--(axis cs:695,0.068197104878517)
--(axis cs:700,0)
--(axis cs:705,0.0464734640824002)
--(axis cs:710,0.0804559122080751)
--(axis cs:715,0)
--(axis cs:720,0.0633796446022965)
--(axis cs:725,0.0884859521416503)
--(axis cs:730,0.0187738639401334)
--(axis cs:735,0.0673445866298322)
--(axis cs:740,0.0686846770000028)
--(axis cs:745,0.0855007120810927)
--(axis cs:750,0.0527384463326965)
--(axis cs:755,0.0557580718884512)
--(axis cs:760,0.0654347411103684)
--(axis cs:765,0.0536255295912841)
--(axis cs:770,0.0625072040137084)
--(axis cs:775,0.0791352628252769)
--(axis cs:780,0.0587555007175485)
--(axis cs:785,0.0426298814561661)
--(axis cs:790,0.0586649464190842)
--(axis cs:795,0.0679632609883606)
--(axis cs:795,0.168930500543637)
--(axis cs:795,0.168930500543637)
--(axis cs:790,0.142929211944372)
--(axis cs:785,0.168503720450623)
--(axis cs:780,0.179993590295236)
--(axis cs:775,0.21989831939101)
--(axis cs:770,0.184146874636006)
--(axis cs:765,0.188794365764244)
--(axis cs:760,0.185078304026928)
--(axis cs:755,0.140997761976625)
--(axis cs:750,0.141029671812611)
--(axis cs:745,0.220893113760084)
--(axis cs:740,0.183526981794185)
--(axis cs:735,0.193778414134396)
--(axis cs:730,0.241667195834124)
--(axis cs:725,0.196390023607123)
--(axis cs:720,0.181501558443385)
--(axis cs:715,0.525855644613552)
--(axis cs:710,0.18449618166061)
--(axis cs:705,0.190782246027485)
--(axis cs:700,0.610722223987719)
--(axis cs:695,0.197063758292313)
--(axis cs:690,0.18436439490523)
--(axis cs:685,0.264978315326545)
--(axis cs:680,0.173403857967931)
--(axis cs:675,0.211315503681805)
--(axis cs:670,0.258092176602507)
--(axis cs:665,0.232909296456327)
--(axis cs:660,0.201414721091611)
--(axis cs:655,0.233088135800556)
--(axis cs:650,0.207994558972799)
--(axis cs:645,0.32075338055115)
--(axis cs:640,0.192963004194113)
--(axis cs:635,0.195220366833738)
--(axis cs:630,0.236336675513873)
--(axis cs:625,0.269503292502005)
--(axis cs:620,0.19878547092203)
--(axis cs:615,0.318179494549082)
--(axis cs:610,0.220247902120124)
--(axis cs:605,0.20887929067584)
--(axis cs:600,0.312067298633349)
--(axis cs:595,0.239012011057407)
--(axis cs:590,0.242975333999684)
--(axis cs:585,0.260870037794529)
--(axis cs:580,0.288066851270349)
--(axis cs:575,0.370423899519504)
--(axis cs:570,0.280745041507)
--(axis cs:565,0.264707040687423)
--(axis cs:560,0.275926207814819)
--(axis cs:555,0.253964136404352)
--(axis cs:550,0.279835663328592)
--(axis cs:545,0.227716255314696)
--(axis cs:540,0.335882010729941)
--(axis cs:535,0.289432366106494)
--(axis cs:530,0.276263881269839)
--(axis cs:525,0.235941972743067)
--(axis cs:520,0.23222625279208)
--(axis cs:515,0.226548494709658)
--(axis cs:510,0.288101862522159)
--(axis cs:505,0.248494185573249)
--(axis cs:500,0.250230699377249)
--(axis cs:495,0.385633090450257)
--(axis cs:490,0.330232702907264)
--(axis cs:485,0.452876497239249)
--(axis cs:480,0.294851663072567)
--(axis cs:475,0.343997094380692)
--(axis cs:470,0.300196462098949)
--(axis cs:465,0.334944426848572)
--(axis cs:460,0.265176563046605)
--(axis cs:455,0.33621322576068)
--(axis cs:450,0.278405524318602)
--(axis cs:445,0.389416579394113)
--(axis cs:440,0.31892032076361)
--(axis cs:435,0.392435839789908)
--(axis cs:430,0.464488856654261)
--(axis cs:425,0.394418430313896)
--(axis cs:420,0.287923205689869)
--(axis cs:415,0.393320227817298)
--(axis cs:410,0.381159349516469)
--(axis cs:405,0.427640754244649)
--(axis cs:400,0.317108288085706)
--(axis cs:395,0.360864897796102)
--(axis cs:390,0.330823760114058)
--(axis cs:385,0.446493569943695)
--(axis cs:380,0.452321888720661)
--(axis cs:375,0.363755343645204)
--(axis cs:370,0.401886242006565)
--(axis cs:365,0.386406545031327)
--(axis cs:360,0.438000323350349)
--(axis cs:355,0.675855123962709)
--(axis cs:350,0.347110333607483)
--(axis cs:345,0.460599611633239)
--(axis cs:340,0.472030554887696)
--(axis cs:335,0.377938834754061)
--(axis cs:330,0.394584140825153)
--(axis cs:325,0.374466288380433)
--(axis cs:320,0.520375411652391)
--(axis cs:315,0.431565309076409)
--(axis cs:310,0.569357417124224)
--(axis cs:305,0.326781119277187)
--(axis cs:300,0.49003243971621)
--(axis cs:295,0.471881352574833)
--(axis cs:290,0.447517895039652)
--(axis cs:285,0.624930172175614)
--(axis cs:280,0.425739493300381)
--(axis cs:275,0.506936474337726)
--(axis cs:270,0.561356488659648)
--(axis cs:265,0.582848985896436)
--(axis cs:260,0.661099988883622)
--(axis cs:255,0.859412577473017)
--(axis cs:250,0.470655943043001)
--(axis cs:245,0.766802795218801)
--(axis cs:240,0.660184281204742)
--(axis cs:235,0.722589303928314)
--(axis cs:230,0.538454148360943)
--(axis cs:225,0.658433728361812)
--(axis cs:220,0.678140407874158)
--(axis cs:215,0.855153761980763)
--(axis cs:210,0.650534065508819)
--(axis cs:205,0.724425922309183)
--(axis cs:200,0.789138793740261)
--(axis cs:195,0.718125786893628)
--(axis cs:190,0.595557355446216)
--(axis cs:185,0.740110395511254)
--(axis cs:180,0.639579593133161)
--(axis cs:175,0.853835877860847)
--(axis cs:170,1.13756800242704)
--(axis cs:165,0.712959523803622)
--(axis cs:160,1.75352864020765)
--(axis cs:155,0.787141943624413)
--(axis cs:150,0.764889344788673)
--(axis cs:145,0.579411962178707)
--(axis cs:140,0.940034888275612)
--(axis cs:135,1.17734156005918)
--(axis cs:130,0.959737530373863)
--(axis cs:125,1.58525807210648)
--(axis cs:120,0.48734746436353)
--(axis cs:115,0.712019285970173)
--(axis cs:110,1.05975185590068)
--(axis cs:105,1.6042970900201)
--(axis cs:100,1.02768857012267)
--(axis cs:95,0.800058252274982)
--(axis cs:90,0.504467219417406)
--(axis cs:85,0.340227367882889)
--(axis cs:80,0.433020787837361)
--(axis cs:75,0.472086060122234)
--(axis cs:70,0.39649836398269)
--(axis cs:65,0.47531708678481)
--(axis cs:60,0.387430877604319)
--(axis cs:55,0.391941678563474)
--(axis cs:50,0.410673280094158)
--(axis cs:45,0.350277234612377)
--(axis cs:40,0.49198354675135)
--(axis cs:35,1.06308250358204)
--(axis cs:30,0.291762651872744)
--(axis cs:25,1.9935600657383)
--(axis cs:20,1.19350226909305)
--(axis cs:15,0.668944938987938)
--(axis cs:10,0.958811859899094)
--(axis cs:5,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0.0283296312988091)
--(axis cs:125,0)
--(axis cs:130,0.0933425027368384)
--(axis cs:135,0.225168327608492)
--(axis cs:140,0.119575714469739)
--(axis cs:145,0.114918639636644)
--(axis cs:150,0.138298022227094)
--(axis cs:155,0.224886779308004)
--(axis cs:160,0.184629654806128)
--(axis cs:165,0.0251801670676387)
--(axis cs:170,0.203077008151618)
--(axis cs:175,0)
--(axis cs:180,0.0916375336304075)
--(axis cs:185,0.298576993738574)
--(axis cs:190,0)
--(axis cs:195,0.12194798462429)
--(axis cs:200,0.159513042652583)
--(axis cs:205,0.192524180271027)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0)
--(axis cs:255,0.0425832019484232)
--(axis cs:260,0)
--(axis cs:265,0)
--(axis cs:270,0)
--(axis cs:275,0)
--(axis cs:280,0.0391634697306242)
--(axis cs:285,0)
--(axis cs:290,0)
--(axis cs:295,0.0606707834950788)
--(axis cs:300,0)
--(axis cs:305,0.115445127720603)
--(axis cs:310,0.106932375942253)
--(axis cs:315,0.074893419408488)
--(axis cs:320,0.144777449358625)
--(axis cs:325,0.0880906430127094)
--(axis cs:330,0.284654752754998)
--(axis cs:335,0.138135069701133)
--(axis cs:340,0.15147453538973)
--(axis cs:345,0.247263315727286)
--(axis cs:350,0.216719826099861)
--(axis cs:355,0.370679926709738)
--(axis cs:360,0.315200524550438)
--(axis cs:365,0.39953847298303)
--(axis cs:370,0.21367352236218)
--(axis cs:375,0.287705236555856)
--(axis cs:380,0.396452584757352)
--(axis cs:385,0.289510215184748)
--(axis cs:390,0.251427348346499)
--(axis cs:395,0.265120773011187)
--(axis cs:400,0.392395467729412)
--(axis cs:405,0.354524825192181)
--(axis cs:410,0.379739181440437)
--(axis cs:415,0.211504157390339)
--(axis cs:420,0.34811212220219)
--(axis cs:425,0.147199643243626)
--(axis cs:430,0.409579022685228)
--(axis cs:435,0.218595926900861)
--(axis cs:440,0.258478218102419)
--(axis cs:445,0.284923964901756)
--(axis cs:450,0.403169088658119)
--(axis cs:455,0.350467110282575)
--(axis cs:460,0.340263201398328)
--(axis cs:465,0.179399092997776)
--(axis cs:470,0.178459409150898)
--(axis cs:475,0.351134363852162)
--(axis cs:480,0.230770037182343)
--(axis cs:485,0.318472057263641)
--(axis cs:490,0.203999159749551)
--(axis cs:495,0.355479188689394)
--(axis cs:500,0.20220256488415)
--(axis cs:505,0.196868316068809)
--(axis cs:510,0.239100350985569)
--(axis cs:515,0.321116890622371)
--(axis cs:520,0.266264759965551)
--(axis cs:525,0.0997106927051694)
--(axis cs:530,0.2732024386794)
--(axis cs:535,0.256125556684536)
--(axis cs:540,0.142813616267347)
--(axis cs:545,0.270148723892791)
--(axis cs:550,0.52695867239078)
--(axis cs:555,0.291304774986579)
--(axis cs:560,0.419367582152786)
--(axis cs:565,0.443984633858)
--(axis cs:570,0.282521585565788)
--(axis cs:575,0.318018055691861)
--(axis cs:580,0.350679881160821)
--(axis cs:585,0.355689738168168)
--(axis cs:590,0.379757855727455)
--(axis cs:595,0.237898203459453)
--(axis cs:600,0.340896129045101)
--(axis cs:605,0.184335648454462)
--(axis cs:610,0.333262947393749)
--(axis cs:615,0.400360704214175)
--(axis cs:620,0.389717082846058)
--(axis cs:625,0.432570456572069)
--(axis cs:630,0.254253220661947)
--(axis cs:635,0.371825998710559)
--(axis cs:640,0.272198823965242)
--(axis cs:645,0.259655309183025)
--(axis cs:650,0.208135481293927)
--(axis cs:655,0.373366125853112)
--(axis cs:660,0.287727408286515)
--(axis cs:665,0.481956127434201)
--(axis cs:670,0.26173309898884)
--(axis cs:675,0.214076353728656)
--(axis cs:680,0.529770168511682)
--(axis cs:685,0.257090852766584)
--(axis cs:690,0.343771039051199)
--(axis cs:695,0.416335613317517)
--(axis cs:700,0.519524404717608)
--(axis cs:705,0.473955826280073)
--(axis cs:710,0.373464275273353)
--(axis cs:715,0.347801407546462)
--(axis cs:720,0.431762363047283)
--(axis cs:725,0.40781447407098)
--(axis cs:730,0.323199629949683)
--(axis cs:735,0.534129181834873)
--(axis cs:740,0.350151356846397)
--(axis cs:745,0.538969758471332)
--(axis cs:750,0.406480709211462)
--(axis cs:755,0.240221459454241)
--(axis cs:760,0.669723226526421)
--(axis cs:765,0.305125112518514)
--(axis cs:770,0.468579204895498)
--(axis cs:775,0.202390159481527)
--(axis cs:780,0.628413562359048)
--(axis cs:785,0.302588454382677)
--(axis cs:790,0.527254505203092)
--(axis cs:795,0.369623058417936)
--(axis cs:795,1.42512755654339)
--(axis cs:795,1.42512755654339)
--(axis cs:790,1.49533094435192)
--(axis cs:785,1.53293119115753)
--(axis cs:780,1.38521578211349)
--(axis cs:775,1.13344619636358)
--(axis cs:770,1.51202337412157)
--(axis cs:765,1.48855792005123)
--(axis cs:760,1.28809629596645)
--(axis cs:755,1.30776952783893)
--(axis cs:750,1.31676000143451)
--(axis cs:745,1.4687389224982)
--(axis cs:740,1.39148341015743)
--(axis cs:735,1.35290448550725)
--(axis cs:730,1.19623411282386)
--(axis cs:725,1.50248331508195)
--(axis cs:720,1.44670114452645)
--(axis cs:715,1.48580301799789)
--(axis cs:710,1.37841937145357)
--(axis cs:705,1.55965034158754)
--(axis cs:700,1.51849313387774)
--(axis cs:695,1.26530110256911)
--(axis cs:690,1.16037691929868)
--(axis cs:685,1.14712583694339)
--(axis cs:680,1.60553761807426)
--(axis cs:675,1.1837892495167)
--(axis cs:670,1.29343284371471)
--(axis cs:665,1.45475142709809)
--(axis cs:660,1.44514969115573)
--(axis cs:655,1.28415115658154)
--(axis cs:650,1.13336498044432)
--(axis cs:645,1.41029726815799)
--(axis cs:640,1.19268597626556)
--(axis cs:635,1.43243749651524)
--(axis cs:630,1.49031702235343)
--(axis cs:625,1.41594524825688)
--(axis cs:620,1.51333199136816)
--(axis cs:615,1.24572363467951)
--(axis cs:610,1.3908224394735)
--(axis cs:605,1.29931707328393)
--(axis cs:600,1.19471799919461)
--(axis cs:595,1.25067863474739)
--(axis cs:590,1.5323972381287)
--(axis cs:585,1.21342084579978)
--(axis cs:580,1.1751918726876)
--(axis cs:575,1.13650468692128)
--(axis cs:570,1.11841483385104)
--(axis cs:565,1.42375368722706)
--(axis cs:560,1.28971088912551)
--(axis cs:555,1.28145388352851)
--(axis cs:550,1.46424581760282)
--(axis cs:545,1.41759615285688)
--(axis cs:540,1.04963782053758)
--(axis cs:535,1.13293104496111)
--(axis cs:530,1.32935466821861)
--(axis cs:525,1.20994303822223)
--(axis cs:520,1.07131272294422)
--(axis cs:515,1.16887881885038)
--(axis cs:510,1.36149566095179)
--(axis cs:505,1.05335468099997)
--(axis cs:500,1.2563881643826)
--(axis cs:495,1.2232214543305)
--(axis cs:490,1.24408250276927)
--(axis cs:485,1.27490945749877)
--(axis cs:480,1.07194794406972)
--(axis cs:475,1.30407698955992)
--(axis cs:470,0.979151022955227)
--(axis cs:465,1.14424947701443)
--(axis cs:460,0.968768849744066)
--(axis cs:455,1.01912221209186)
--(axis cs:450,1.15759250170649)
--(axis cs:445,1.12288072893979)
--(axis cs:440,1.21516112462566)
--(axis cs:435,1.00287171426646)
--(axis cs:430,1.37655529182241)
--(axis cs:425,0.976407676479416)
--(axis cs:420,1.12920944943661)
--(axis cs:415,1.11572950629035)
--(axis cs:410,1.20577483444234)
--(axis cs:405,1.12949430700867)
--(axis cs:400,1.27550131752678)
--(axis cs:395,1.04233167130191)
--(axis cs:390,1.10289389268446)
--(axis cs:385,1.26399582529711)
--(axis cs:380,1.27361733752222)
--(axis cs:375,1.22788785573906)
--(axis cs:370,1.35473987494799)
--(axis cs:365,1.57217544876525)
--(axis cs:360,1.17449586021883)
--(axis cs:355,1.3274473880818)
--(axis cs:350,1.26699572453342)
--(axis cs:345,1.20673615284323)
--(axis cs:340,0.898093824224648)
--(axis cs:335,0.80663410594731)
--(axis cs:330,1.07340167773914)
--(axis cs:325,0.629369313245589)
--(axis cs:320,0.964267865761778)
--(axis cs:315,1.16918421672767)
--(axis cs:310,0.63517037358763)
--(axis cs:305,0.480518981808426)
--(axis cs:300,0.613804134454924)
--(axis cs:295,0.66674786845706)
--(axis cs:290,1.08841634640014)
--(axis cs:285,0.824237344374329)
--(axis cs:280,0.661042020019727)
--(axis cs:275,2.03132792341026)
--(axis cs:270,2.13479603187048)
--(axis cs:265,1.03807836850684)
--(axis cs:260,0.946327225175113)
--(axis cs:255,0.673076757531399)
--(axis cs:250,1.63117545182796)
--(axis cs:245,1.73322443446546)
--(axis cs:240,1.51087409315896)
--(axis cs:235,1.70747007550029)
--(axis cs:230,1.85308608089181)
--(axis cs:225,1.71726556565617)
--(axis cs:220,1.25164538834786)
--(axis cs:215,1.49645180497454)
--(axis cs:210,1.41049936340344)
--(axis cs:205,0.50061922771028)
--(axis cs:200,0.777772902728399)
--(axis cs:195,1.23038610099525)
--(axis cs:190,1.30126093300374)
--(axis cs:185,0.823430431697086)
--(axis cs:180,1.11137047778028)
--(axis cs:175,1.98701588954218)
--(axis cs:170,0.792876004475714)
--(axis cs:165,1.45101547778932)
--(axis cs:160,0.805282477213427)
--(axis cs:155,0.871697973761984)
--(axis cs:150,1.26259229656167)
--(axis cs:145,0.89608666912883)
--(axis cs:140,1.06142697450432)
--(axis cs:135,1.03955607687925)
--(axis cs:130,0.7944618348506)
--(axis cs:125,1.62907155232849)
--(axis cs:120,1.18487502159112)
--(axis cs:115,1.88505130690412)
--(axis cs:110,3.10584492377937)
--(axis cs:105,3.82451763463966)
--(axis cs:100,2.59063760756054)
--(axis cs:95,2.92667870275256)
--(axis cs:90,2.91782916138718)
--(axis cs:85,2.68789144248248)
--(axis cs:80,1.66497231598358)
--(axis cs:75,1.84158455190321)
--(axis cs:70,1.32269772940871)
--(axis cs:65,1.32369688867017)
--(axis cs:60,0.619265769246763)
--(axis cs:55,0.548127839668676)
--(axis cs:50,0.638039118155703)
--(axis cs:45,0.860525283689923)
--(axis cs:40,1.11557422794972)
--(axis cs:35,1.09461423432879)
--(axis cs:30,1.03767592199694)
--(axis cs:25,1.65095944974801)
--(axis cs:20,1.47654999527598)
--(axis cs:15,1.10634332572745)
--(axis cs:10,0.278880220619498)
--(axis cs:5,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:20,0)
--(axis cs:25,0)
--(axis cs:30,0)
--(axis cs:35,0)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0)
--(axis cs:55,0)
--(axis cs:60,0)
--(axis cs:65,0)
--(axis cs:70,0)
--(axis cs:75,0)
--(axis cs:80,0)
--(axis cs:85,0)
--(axis cs:90,0)
--(axis cs:95,0)
--(axis cs:100,0.00519521545866805)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0)
--(axis cs:120,0)
--(axis cs:125,0)
--(axis cs:130,0)
--(axis cs:135,0.136911246523274)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0.0789369081440441)
--(axis cs:155,0)
--(axis cs:160,0.0209515202770046)
--(axis cs:165,0)
--(axis cs:170,0.149080415264905)
--(axis cs:175,0.237240521366972)
--(axis cs:180,0.181874551420131)
--(axis cs:185,0.298410803545123)
--(axis cs:190,0.330106926488549)
--(axis cs:195,0.470641367347701)
--(axis cs:200,0.545817680903466)
--(axis cs:205,0.672605322736642)
--(axis cs:210,0.448462980284863)
--(axis cs:215,0.605373915502)
--(axis cs:220,1.00702900495771)
--(axis cs:225,0.834927201517244)
--(axis cs:230,0.730673347475999)
--(axis cs:235,1.05561408821977)
--(axis cs:240,1.05694561237567)
--(axis cs:245,1.21269839554294)
--(axis cs:250,1.42724042520778)
--(axis cs:255,1.33457148083683)
--(axis cs:260,1.31798920436519)
--(axis cs:265,1.32407977869722)
--(axis cs:270,1.6131658697624)
--(axis cs:275,1.27261050609207)
--(axis cs:280,1.51935050060061)
--(axis cs:285,1.2706365521368)
--(axis cs:290,1.25283645370421)
--(axis cs:295,1.04238767345958)
--(axis cs:300,1.32651719012811)
--(axis cs:305,1.65969301393937)
--(axis cs:310,1.57384836431385)
--(axis cs:315,1.84720054099989)
--(axis cs:320,1.58078892132522)
--(axis cs:325,1.87518608230339)
--(axis cs:330,1.88307763288293)
--(axis cs:335,2.10417441247614)
--(axis cs:340,1.96140165606738)
--(axis cs:345,1.64913409761984)
--(axis cs:350,1.91814454485548)
--(axis cs:355,2.06338581063075)
--(axis cs:360,1.46091423252588)
--(axis cs:365,2.36132694234227)
--(axis cs:370,1.53975740584405)
--(axis cs:375,2.43326195908642)
--(axis cs:380,2.3640391875017)
--(axis cs:385,2.50960476989456)
--(axis cs:390,3.26043295383767)
--(axis cs:395,2.44621906141538)
--(axis cs:400,3.58977535975953)
--(axis cs:405,3.35606586193538)
--(axis cs:410,2.80037375385733)
--(axis cs:415,3.14224503368175)
--(axis cs:420,2.85085584040893)
--(axis cs:425,2.53880869875217)
--(axis cs:430,3.3917416879115)
--(axis cs:435,2.88039487053011)
--(axis cs:440,3.57000948032522)
--(axis cs:445,3.3714960536313)
--(axis cs:450,3.15452160619757)
--(axis cs:455,3.45573408983014)
--(axis cs:460,3.45589958731253)
--(axis cs:465,3.84226855268488)
--(axis cs:470,3.53169110539708)
--(axis cs:475,3.29653797651461)
--(axis cs:480,3.44887172949411)
--(axis cs:485,3.75750042521335)
--(axis cs:490,3.77829520407133)
--(axis cs:495,3.90027995184131)
--(axis cs:500,3.56987626871347)
--(axis cs:505,4.08477906363943)
--(axis cs:510,3.67125080405491)
--(axis cs:515,3.65557816915385)
--(axis cs:520,3.48727120802016)
--(axis cs:525,3.83525484172155)
--(axis cs:530,4.05758069645542)
--(axis cs:535,3.55085465405634)
--(axis cs:540,3.71315053634233)
--(axis cs:545,3.88144001760063)
--(axis cs:550,3.53591768489349)
--(axis cs:555,3.99796631027555)
--(axis cs:560,3.74279227533796)
--(axis cs:565,3.62838629613647)
--(axis cs:570,3.82413626793517)
--(axis cs:575,3.59334718206505)
--(axis cs:580,3.88723196232548)
--(axis cs:585,4.0597673727839)
--(axis cs:590,3.89293839145232)
--(axis cs:595,3.79980713762034)
--(axis cs:600,4.17180159474075)
--(axis cs:605,4.420832522186)
--(axis cs:610,4.2998353398355)
--(axis cs:615,4.02770238716309)
--(axis cs:620,4.17987079960712)
--(axis cs:625,4.185948408813)
--(axis cs:630,4.31093243087192)
--(axis cs:635,4.06254689730574)
--(axis cs:640,4.31730376624409)
--(axis cs:645,3.83522561048231)
--(axis cs:650,4.39809654383013)
--(axis cs:655,4.17136102945224)
--(axis cs:660,4.50513597955947)
--(axis cs:665,4.06748527726027)
--(axis cs:670,4.02639688801332)
--(axis cs:675,4.25003733207537)
--(axis cs:680,4.10783924964599)
--(axis cs:685,4.26992937593824)
--(axis cs:690,4.40987605419756)
--(axis cs:695,4.16715532617996)
--(axis cs:700,4.28893081482106)
--(axis cs:705,4.01083194868969)
--(axis cs:710,3.91727070008361)
--(axis cs:715,4.62396045554931)
--(axis cs:720,4.39778652434808)
--(axis cs:725,4.21408737200406)
--(axis cs:730,4.40394679482979)
--(axis cs:735,4.43792869172069)
--(axis cs:740,4.23687678750769)
--(axis cs:745,3.8551110417165)
--(axis cs:750,4.15727045615424)
--(axis cs:755,4.38462230648674)
--(axis cs:760,3.86973126743025)
--(axis cs:765,4.54036241576293)
--(axis cs:770,4.26102987945899)
--(axis cs:775,4.29014093655078)
--(axis cs:780,4.15608388222914)
--(axis cs:785,4.32053211018296)
--(axis cs:790,4.13555521599583)
--(axis cs:795,4.1595751139437)
--(axis cs:795,5.66573859975481)
--(axis cs:795,5.66573859975481)
--(axis cs:790,5.33306195705697)
--(axis cs:785,5.71657013319218)
--(axis cs:780,5.08351825087602)
--(axis cs:775,5.49434260402132)
--(axis cs:770,5.32200715935455)
--(axis cs:765,5.50463685343844)
--(axis cs:760,5.34984991363004)
--(axis cs:755,5.76959837669097)
--(axis cs:750,5.50673872519839)
--(axis cs:745,5.5108040934687)
--(axis cs:740,5.64380965335013)
--(axis cs:735,5.70061093308076)
--(axis cs:730,5.92722658033252)
--(axis cs:725,5.82954308935681)
--(axis cs:720,6.05655062251852)
--(axis cs:715,6.02716816334932)
--(axis cs:710,5.71364443790743)
--(axis cs:705,5.75985960097753)
--(axis cs:700,5.45716470318583)
--(axis cs:695,5.64584267897168)
--(axis cs:690,5.62084345807109)
--(axis cs:685,5.52110344971481)
--(axis cs:680,5.77084516470325)
--(axis cs:675,5.73157987635251)
--(axis cs:670,5.8015144456065)
--(axis cs:665,5.19350736102627)
--(axis cs:660,5.75440103180205)
--(axis cs:655,5.5684854699913)
--(axis cs:650,5.76630175114994)
--(axis cs:645,5.30652444631832)
--(axis cs:640,5.61810586689429)
--(axis cs:635,5.47358728732618)
--(axis cs:630,6.28498168429397)
--(axis cs:625,5.71842747123614)
--(axis cs:620,5.74551742418179)
--(axis cs:615,5.78153659769068)
--(axis cs:610,5.66302781313779)
--(axis cs:605,5.6577949905487)
--(axis cs:600,5.67320899187438)
--(axis cs:595,6.09330629452792)
--(axis cs:590,5.34626464790895)
--(axis cs:585,5.5248161561451)
--(axis cs:580,6.00676736702141)
--(axis cs:575,6.22973204363235)
--(axis cs:570,5.98134820905767)
--(axis cs:565,5.69408272199778)
--(axis cs:560,5.24558425025388)
--(axis cs:555,5.64224447612576)
--(axis cs:550,5.3117720449066)
--(axis cs:545,5.57878685513631)
--(axis cs:540,5.3131775021249)
--(axis cs:535,5.69422479118911)
--(axis cs:530,5.75755276035434)
--(axis cs:525,5.30834522436581)
--(axis cs:520,5.48104544685654)
--(axis cs:515,5.89506846132321)
--(axis cs:510,5.46892683563046)
--(axis cs:505,5.79884948868832)
--(axis cs:500,5.63404599703174)
--(axis cs:495,5.71770506443344)
--(axis cs:490,5.7284248983907)
--(axis cs:485,5.69930786910575)
--(axis cs:480,5.66048740459602)
--(axis cs:475,5.66637788616005)
--(axis cs:470,5.6724138727207)
--(axis cs:465,5.29826111384828)
--(axis cs:460,5.25610433461375)
--(axis cs:455,5.47966947498375)
--(axis cs:450,5.6567750808288)
--(axis cs:445,5.10783304114088)
--(axis cs:440,5.8969103815973)
--(axis cs:435,5.2567809662824)
--(axis cs:430,5.68709072916904)
--(axis cs:425,5.16085894169939)
--(axis cs:420,5.22529966744048)
--(axis cs:415,5.41636766702315)
--(axis cs:410,5.89309815885555)
--(axis cs:405,5.62952955576718)
--(axis cs:400,5.65979260197736)
--(axis cs:395,5.58344146795609)
--(axis cs:390,5.57885202128308)
--(axis cs:385,4.83165409087985)
--(axis cs:380,5.67028039326372)
--(axis cs:375,5.12901366282017)
--(axis cs:370,4.3378744781524)
--(axis cs:365,5.21441561799126)
--(axis cs:360,4.02680323906046)
--(axis cs:355,5.13331280971927)
--(axis cs:350,4.87099373953017)
--(axis cs:345,4.42482228803136)
--(axis cs:340,4.61063382566285)
--(axis cs:335,5.03984641072033)
--(axis cs:330,4.60882554217379)
--(axis cs:325,3.91970173830077)
--(axis cs:320,4.40483881429717)
--(axis cs:315,4.58439325729327)
--(axis cs:310,4.50677836938878)
--(axis cs:305,4.80952158917046)
--(axis cs:300,3.82807681078971)
--(axis cs:295,4.33006171689016)
--(axis cs:290,4.46583402263679)
--(axis cs:285,3.59808063599202)
--(axis cs:280,3.7411935823437)
--(axis cs:275,4.24357734676214)
--(axis cs:270,3.3796895727037)
--(axis cs:265,4.41903084638059)
--(axis cs:260,4.27511701872921)
--(axis cs:255,4.25750132555783)
--(axis cs:250,3.20015461697676)
--(axis cs:245,2.91803372291817)
--(axis cs:240,3.70514797334152)
--(axis cs:235,2.80116351638072)
--(axis cs:230,2.25702271497397)
--(axis cs:225,2.6925925218179)
--(axis cs:220,2.46243326545947)
--(axis cs:215,2.34933351310512)
--(axis cs:210,2.00050882007746)
--(axis cs:205,2.19149399876341)
--(axis cs:200,2.03872220586079)
--(axis cs:195,2.1277010838193)
--(axis cs:190,1.6598780089108)
--(axis cs:185,1.19569611298114)
--(axis cs:180,1.68992367202369)
--(axis cs:175,1.5311020210311)
--(axis cs:170,1.77517070279203)
--(axis cs:165,1.64763132099114)
--(axis cs:160,1.61011559668109)
--(axis cs:155,1.2352432343893)
--(axis cs:150,1.50373772059713)
--(axis cs:145,0.905388151723489)
--(axis cs:140,0.940978429961243)
--(axis cs:135,1.43308622956451)
--(axis cs:130,1.09088919203933)
--(axis cs:125,1.39490068965245)
--(axis cs:120,0.966939902371798)
--(axis cs:115,0.436758683601355)
--(axis cs:110,0.651762599462085)
--(axis cs:105,0.647315419032658)
--(axis cs:100,0.346863674031098)
--(axis cs:95,0.70934420076828)
--(axis cs:90,0.36544235109909)
--(axis cs:85,0.366639429189236)
--(axis cs:80,0.210852280614011)
--(axis cs:75,0.241784093411487)
--(axis cs:70,0.256022073831987)
--(axis cs:65,0.197289368171446)
--(axis cs:60,0.186293512749602)
--(axis cs:55,0.207832262048944)
--(axis cs:50,0.245968319760739)
--(axis cs:45,0.238746145214893)
--(axis cs:40,0.330694276074711)
--(axis cs:35,0.210457020102967)
--(axis cs:30,0.213996063077285)
--(axis cs:25,0.174628649812364)
--(axis cs:20,0.690246081139415)
--(axis cs:15,0.159627981159237)
--(axis cs:10,0.435425550779942)
--(axis cs:5,0)
--cycle;

\addplot [semithick, color0]
table {%
35 0.287690877914429
40 0.315810441970825
45 0.29924750328064
50 0.305846452713013
55 0.271255731582642
60 0.190426588058472
65 0.209845185279846
70 0.167241334915161
75 0.169662952423096
80 0.18369472026825
85 0.183053851127625
90 0.19312572479248
95 0.23227858543396
100 0.254151105880737
105 0.3135005235672
110 0.341967344284058
115 0.360076427459717
120 0.371298551559448
125 0.428462028503418
130 0.440846085548401
135 0.463949203491211
140 0.443859696388245
145 0.426348209381104
155 0.466060280799866
160 0.464219808578491
165 0.454047203063965
170 0.463845610618591
175 0.47122323513031
180 0.487074613571167
185 0.488697290420532
190 0.483589768409729
195 0.460242509841919
200 0.474064230918884
205 0.446515202522278
210 0.430055975914001
215 0.446206569671631
220 0.433704853057861
225 0.441405892372131
230 0.423847436904907
235 0.417021036148071
240 0.415190577507019
245 0.422296166419983
250 0.392944931983948
255 0.396353363990784
260 0.396802186965942
265 0.402629137039185
275 0.377854585647583
280 0.354307293891907
285 0.360535025596619
290 0.340426683425903
295 0.325778245925903
300 0.314690828323364
305 0.294425964355469
315 0.301347732543945
325 0.297225117683411
330 0.287481069564819
335 0.282553434371948
340 0.294915914535522
350 0.277276039123535
355 0.284103155136108
360 0.284942984580994
365 0.283294677734375
370 0.285848617553711
375 0.278063774108887
380 0.277473092079163
385 0.280134797096252
390 0.258737087249756
400 0.248012900352478
405 0.245926022529602
410 0.247166275978088
415 0.243808627128601
420 0.232667207717896
435 0.254605531692505
440 0.246430277824402
445 0.245509147644043
450 0.234588027000427
455 0.239778280258179
465 0.213517069816589
470 0.203189134597778
475 0.20311963558197
480 0.196217060089111
485 0.204181313514709
490 0.20219612121582
495 0.210453987121582
515 0.191144585609436
520 0.178560733795166
530 0.16346538066864
540 0.173038840293884
545 0.169343709945679
550 0.175685405731201
565 0.180148363113403
585 0.179128170013428
595 0.172271132469177
600 0.173996090888977
610 0.160842776298523
615 0.161030292510986
620 0.154882192611694
630 0.156552195549011
635 0.1485276222229
640 0.148350954055786
645 0.153493881225586
650 0.149112582206726
655 0.154555797576904
660 0.152071356773376
665 0.153186798095703
670 0.157064199447632
675 0.157253980636597
680 0.147254705429077
685 0.149188876152039
690 0.141845464706421
695 0.140643000602722
700 0.153820037841797
705 0.147536873817444
710 0.146689176559448
715 0.160526871681213
720 0.155465960502625
725 0.159023284912109
730 0.158679008483887
735 0.141120553016663
745 0.145148992538452
750 0.128835320472717
760 0.12294328212738
770 0.120622634887695
775 0.123967051506042
780 0.11913526058197
790 0.120721220970154
795 0.119748473167419
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.21355152130127
15 0.144388794898987
20 0.401501893997192
25 0.668139934539795
30 0.101792931556702
35 0.484460592269897
40 0.196837186813354
45 0.0976113080978394
50 0.19058096408844
55 0.159367322921753
60 0.102336049079895
65 0.237723231315613
70 0.186233162879944
75 0.213788270950317
80 0.195834159851074
85 0.186094999313354
90 0.229870676994324
95 0.376405239105225
100 0.390830993652344
105 0.601679444313049
110 0.413056373596191
115 0.32259738445282
120 0.264649271965027
125 0.630015134811401
130 0.463094353675842
135 0.552552700042725
140 0.461052536964417
145 0.290476560592651
150 0.464118242263794
155 0.40111255645752
160 0.61713171005249
165 0.391886591911316
170 0.621140718460083
175 0.512696027755737
180 0.401436924934387
185 0.475476980209351
190 0.365359783172607
195 0.453700423240662
200 0.488638877868652
205 0.428297758102417
210 0.397480964660645
215 0.514491558074951
220 0.387964367866516
225 0.419267177581787
230 0.330791473388672
235 0.44085431098938
240 0.415484070777893
245 0.447220087051392
250 0.309033036231995
255 0.411823272705078
260 0.422409057617188
265 0.371580600738525
270 0.35104775428772
275 0.331868410110474
280 0.282389163970947
285 0.352626919746399
290 0.271064639091492
295 0.319869637489319
300 0.2939692735672
305 0.209193468093872
310 0.358915567398071
315 0.303794145584106
320 0.331787586212158
325 0.263045907020569
330 0.251661539077759
335 0.259475946426392
340 0.295730948448181
345 0.29641580581665
350 0.242814779281616
355 0.379577040672302
360 0.268924951553345
365 0.240123510360718
370 0.277353405952454
375 0.241236686706543
380 0.292281150817871
385 0.261446714401245
390 0.229793667793274
395 0.229072213172913
400 0.204906225204468
405 0.262745141983032
410 0.249918699264526
415 0.268777847290039
420 0.183456897735596
425 0.278680801391602
430 0.279620409011841
435 0.25903844833374
440 0.205519080162048
445 0.243470311164856
450 0.192330121994019
455 0.219788908958435
460 0.178471446037292
465 0.196001529693604
470 0.186742424964905
475 0.205032706260681
480 0.195152282714844
485 0.248079895973206
490 0.205892443656921
495 0.236276865005493
500 0.160853981971741
505 0.162203431129456
510 0.175918459892273
515 0.148787260055542
520 0.159992337226868
525 0.15190601348877
530 0.184596180915833
535 0.187705039978027
540 0.202366352081299
545 0.150052785873413
550 0.193179368972778
555 0.173959136009216
560 0.174211263656616
565 0.179564952850342
570 0.187712550163269
575 0.190889954566956
580 0.173683643341064
585 0.173875570297241
590 0.153097867965698
595 0.14707338809967
600 0.19163978099823
605 0.138318419456482
610 0.148210763931274
615 0.174996018409729
620 0.130838990211487
625 0.158438086509705
630 0.153422951698303
635 0.135468244552612
640 0.137081503868103
645 0.184211015701294
650 0.144327402114868
655 0.168941140174866
660 0.141047358512878
665 0.161231398582458
670 0.162610173225403
675 0.138409376144409
680 0.114216446876526
685 0.157866716384888
690 0.117536544799805
695 0.132630467414856
700 0.253470659255981
705 0.118627905845642
710 0.132476091384888
715 0.211079716682434
720 0.122440576553345
725 0.142437934875488
730 0.130220532417297
735 0.130561470985413
740 0.126105785369873
745 0.153196930885315
750 0.09688401222229
755 0.0983779430389404
760 0.125256538391113
765 0.121209979057312
770 0.123327016830444
775 0.149516820907593
780 0.119374513626099
785 0.105566740036011
790 0.100797057151794
795 0.118446826934814
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.953811883926392
15 0.663944959640503
20 1.18850231170654
25 1.98856008052826
30 0.286762714385986
35 1.05808246135712
40 0.48698353767395
45 0.345277190208435
50 0.405673265457153
55 0.38694167137146
60 0.382430911064148
65 0.470317125320435
70 0.391498327255249
75 0.46708607673645
80 0.428020715713501
85 0.335227370262146
90 0.499467253684998
95 0.795058250427246
100 1.02268862724304
105 1.59929704666138
110 1.05475187301636
115 0.707019329071045
120 0.48234748840332
125 1.58025813102722
130 0.954737544059753
135 1.1723415851593
140 0.935034871101379
145 0.574411988258362
150 0.759889364242554
155 0.782141923904419
160 1.74852859973907
165 0.707959532737732
170 1.13256800174713
175 0.848835945129395
180 0.634579658508301
185 0.735110402107239
190 0.590557336807251
195 0.713125705718994
200 0.784138798713684
205 0.719425916671753
210 0.645534038543701
215 0.850153684616089
220 0.673140406608582
225 0.653433799743652
230 0.533454179763794
235 0.717589378356934
240 0.655184268951416
245 0.761802792549133
250 0.465655922889709
255 0.85441255569458
260 0.656100034713745
265 0.5778489112854
270 0.556356430053711
275 0.501936435699463
280 0.420739531517029
285 0.619930148124695
290 0.442517876625061
295 0.466881394386292
300 0.485032439231873
305 0.321781158447266
310 0.564357399940491
315 0.426565289497375
320 0.515375375747681
325 0.369466304779053
330 0.389584183692932
335 0.372938871383667
340 0.46703052520752
345 0.455599546432495
350 0.342110395431519
355 0.670855045318604
360 0.433000326156616
365 0.381406545639038
370 0.396886229515076
375 0.358755350112915
380 0.447321891784668
385 0.441493511199951
390 0.325823783874512
395 0.355864882469177
400 0.312108278274536
405 0.422640800476074
410 0.376159310340881
415 0.388320207595825
420 0.282923221588135
425 0.389418363571167
430 0.459488868713379
440 0.313920259475708
445 0.384416580200195
450 0.2734055519104
455 0.331213235855103
460 0.260176539421082
465 0.329944372177124
470 0.295196533203125
475 0.33899712562561
480 0.289851665496826
485 0.447876453399658
490 0.325232744216919
495 0.380633115768433
500 0.245230674743652
505 0.243494153022766
510 0.283101797103882
515 0.221548557281494
525 0.230942010879517
530 0.271263837814331
535 0.284432411193848
540 0.33088207244873
545 0.222716212272644
550 0.274835705757141
555 0.248964071273804
560 0.270926237106323
565 0.259706974029541
570 0.275745034217834
575 0.365423917770386
580 0.283066868782043
585 0.25587010383606
590 0.237975358963013
595 0.234012007713318
600 0.307067275047302
605 0.203879356384277
610 0.215247869491577
615 0.313179492950439
620 0.193785429000854
625 0.264503240585327
630 0.231336712837219
635 0.190220355987549
640 0.187963008880615
645 0.31575334072113
650 0.202994585037231
655 0.228088140487671
660 0.196414709091187
665 0.227909326553345
670 0.253092169761658
675 0.206315517425537
680 0.16840386390686
685 0.259978294372559
690 0.179364442825317
695 0.192063808441162
700 0.605722188949585
705 0.185782194137573
710 0.179496169090271
715 0.520855665206909
720 0.176501512527466
725 0.191390037536621
730 0.236667156219482
735 0.188778400421143
740 0.178526997566223
745 0.215893149375916
750 0.136029720306396
755 0.135997772216797
760 0.180078268051147
765 0.183794379234314
770 0.179146885871887
775 0.214898347854614
780 0.174993634223938
785 0.163503766059875
790 0.137929201126099
795 0.163930535316467
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
80 0.00499999523162842
85 0.036962628364563
90 0.00499999523162842
115 0.00499999523162842
120 0.0469511747360229
125 0.00499999523162842
145 0.00654125213623047
150 0.168347239494324
155 0.0200833082199097
160 0.00499999523162842
165 0.0758136510848999
170 0.109713435173035
175 0.17655611038208
180 0.168294191360474
185 0.215843677520752
190 0.140162110328674
195 0.194275140762329
200 0.19313907623291
205 0.137169480323792
210 0.149428009986877
215 0.178829431533813
220 0.102788329124451
225 0.185100674629211
230 0.128128886222839
235 0.164119243621826
240 0.17578387260437
245 0.13263738155365
250 0.15241014957428
255 0.00499999523162842
260 0.18871808052063
265 0.16531229019165
270 0.145739078521729
275 0.161800384521484
280 0.144038677215576
285 0.085323691368103
290 0.0996115207672119
295 0.172857999801636
300 0.102906227111816
305 0.0966058969497681
310 0.153473734855652
315 0.181023120880127
320 0.148199796676636
325 0.156625509262085
330 0.113738894462585
335 0.146013021469116
340 0.124431371688843
345 0.137232065200806
350 0.143519282341003
355 0.088299036026001
360 0.104849576950073
365 0.0988404750823975
370 0.157820582389832
375 0.12371814250946
380 0.137240409851074
385 0.0813997983932495
390 0.133763551712036
395 0.102279543876648
400 0.0977041721343994
405 0.102849721908569
410 0.123678207397461
415 0.149235606193542
420 0.0839905738830566
425 0.167943120002747
430 0.0997518301010132
435 0.130640983581543
440 0.0971177816390991
445 0.102524042129517
450 0.111254811286926
455 0.108364462852478
460 0.0967662334442139
465 0.0620585680007935
470 0.0782884359359741
475 0.0710684061050415
480 0.100453019142151
485 0.0482833385467529
490 0.0865521430969238
495 0.0919204950332642
500 0.0764772891998291
505 0.080912709236145
510 0.0687351226806641
515 0.0760259628295898
520 0.0927584171295166
525 0.0728700160980225
530 0.097928524017334
535 0.0909777879714966
540 0.0738506317138672
545 0.0773892402648926
550 0.111523032188416
555 0.0989540815353394
560 0.0774961709976196
565 0.0994229316711426
570 0.0996799468994141
575 0.0163559913635254
580 0.0643002986907959
585 0.0918810367584229
590 0.0682204961776733
595 0.0601348876953125
600 0.0762122869491577
605 0.0727574825286865
610 0.0811736583709717
615 0.0368125438690186
620 0.0678925514221191
625 0.052372932434082
630 0.0755091905593872
640 0.0862001180648804
645 0.052668571472168
650 0.0856600999832153
655 0.109794020652771
660 0.0856798887252808
665 0.0945534706115723
670 0.0721281766891479
675 0.0705033540725708
680 0.0600289106369019
685 0.0557550191879272
690 0.055708646774292
695 0.0731971263885498
700 0.00499999523162842
705 0.0514734983444214
710 0.0854558944702148
715 0.00499999523162842
720 0.0683796405792236
725 0.093485951423645
730 0.0237739086151123
735 0.0723445415496826
740 0.0736846923828125
745 0.0905007123947144
750 0.0577384233474731
755 0.060758113861084
760 0.0704346895217896
765 0.0586255788803101
770 0.067507266998291
775 0.0841352939605713
780 0.0637555122375488
785 0.0476298332214355
790 0.0636649131774902
795 0.0729632377624512
};
\addplot [semithick, color1]
table {%
35 0.296161770820618
40 0.358247518539429
45 0.401445388793945
50 0.399744629859924
55 0.36155903339386
60 0.342519760131836
65 0.372491359710693
70 0.384074926376343
75 0.438525795936584
80 0.482359409332275
85 0.625118494033813
90 0.749169588088989
95 0.901346683502197
100 0.998234510421753
105 1.17839074134827
110 1.27871966362
115 1.31132793426514
120 1.21347081661224
125 1.1554913520813
130 1.03085243701935
135 0.945377349853516
140 0.772734999656677
145 0.628084182739258
150 0.601345539093018
155 0.593015432357788
160 0.559423208236694
165 0.60145115852356
170 0.582253217697144
175 0.610903263092041
180 0.624617695808411
185 0.604697465896606
190 0.618367195129395
195 0.644254446029663
200 0.605761051177979
210 0.560942411422729
215 0.57835841178894
220 0.581897974014282
230 0.609405994415283
235 0.660580396652222
240 0.69822096824646
245 0.71416711807251
250 0.698695421218872
255 0.666131019592285
260 0.624031543731689
265 0.574025750160217
270 0.570888519287109
275 0.583358407020569
280 0.527608633041382
285 0.496495723724365
290 0.512670755386353
295 0.501229524612427
300 0.483095288276672
305 0.410677909851074
310 0.364064693450928
315 0.402912616729736
320 0.425369739532471
325 0.409323215484619
330 0.454368829727173
335 0.479391098022461
340 0.511791467666626
345 0.562641143798828
350 0.579758167266846
355 0.621835470199585
360 0.676995277404785
370 0.765373945236206
375 0.798661351203918
380 0.814095020294189
385 0.819079995155334
390 0.794522404670715
395 0.781504988670349
400 0.759803771972656
405 0.753775596618652
410 0.758769989013672
415 0.734281659126282
420 0.728839874267578
425 0.712360382080078
430 0.746551990509033
435 0.714664101600647
440 0.713922739028931
445 0.701229095458984
450 0.717909812927246
455 0.710214614868164
460 0.723459243774414
465 0.69042444229126
470 0.685863256454468
475 0.698832750320435
480 0.691326498985291
485 0.693656444549561
490 0.699263095855713
495 0.718525171279907
500 0.728163957595825
505 0.734779119491577
510 0.730877995491028
515 0.744254946708679
520 0.725983142852783
525 0.716095447540283
530 0.717799544334412
540 0.708706378936768
545 0.71493124961853
550 0.750731825828552
555 0.76753044128418
560 0.796060800552368
565 0.81500232219696
570 0.815850973129272
575 0.834570288658142
580 0.823007941246033
585 0.792858362197876
590 0.817101001739502
595 0.801350831985474
600 0.77762770652771
605 0.783535957336426
610 0.802790403366089
615 0.811377048492432
620 0.835229873657227
625 0.830684185028076
635 0.868158578872681
640 0.866818070411682
645 0.862951517105103
650 0.841195464134216
655 0.823657512664795
660 0.815397500991821
665 0.829121589660645
670 0.811329007148743
675 0.806541919708252
680 0.839781522750854
685 0.844261288642883
690 0.833306312561035
695 0.829646348953247
700 0.836882710456848
705 0.871057033538818
710 0.896344065666199
715 0.874793767929077
720 0.908668518066406
725 0.937679290771484
735 0.915308713912964
740 0.894453763961792
745 0.912726879119873
750 0.904843807220459
755 0.881238579750061
760 0.88463306427002
765 0.904222249984741
770 0.910905718803406
775 0.881920099258423
780 0.882343053817749
785 0.890362977981567
790 0.924262523651123
795 0.912614822387695
};
\addlegendentry{\DHS{10 samples}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.0501366853713989
15 0.304194331169128
20 0.534901022911072
25 0.384409666061401
30 0.342670679092407
35 0.456820011138916
40 0.434599995613098
45 0.352522492408752
50 0.292288303375244
55 0.2676020860672
60 0.251134276390076
65 0.552472710609436
70 0.537904262542725
75 0.81575608253479
80 0.659358263015747
85 1.29160177707672
90 1.1359589099884
95 1.31637454032898
100 1.2306877374649
105 1.79899740219116
110 1.51805913448334
115 0.88761568069458
120 0.606602311134338
125 0.73010241985321
130 0.443902134895325
135 0.632362127304077
140 0.590501308441162
145 0.505502700805664
150 0.700445175170898
155 0.548292398452759
160 0.494956016540527
165 0.738097906112671
170 0.497976541519165
175 0.791052103042603
180 0.60150408744812
185 0.561003684997559
190 0.643980503082275
195 0.676167011260986
200 0.468642950057983
205 0.346571683883667
210 0.628727436065674
215 0.723416090011597
220 0.585780501365662
225 0.738494873046875
230 0.774208426475525
235 0.826863765716553
240 0.610055565834045
245 0.740350723266602
250 0.615113854408264
255 0.357830047607422
260 0.443798422813416
265 0.424168109893799
270 0.804903388023376
275 0.697344303131104
280 0.350102782249451
285 0.39732301235199
290 0.47105598449707
295 0.363709330558777
300 0.297228217124939
305 0.297982096672058
310 0.37105131149292
315 0.622038841247559
320 0.554522633552551
325 0.358729958534241
330 0.679028272628784
335 0.472384572029114
340 0.524784207344055
345 0.726999759674072
350 0.741857767105103
355 0.849063634872437
360 0.744848251342773
365 0.985857009887695
370 0.784206628799438
375 0.7577965259552
380 0.835034966468811
385 0.776752948760986
390 0.677160620689392
395 0.65372622013092
400 0.833948373794556
405 0.74200963973999
410 0.792757034301758
415 0.663616895675659
420 0.73866081237793
425 0.561803579330444
430 0.893067121505737
435 0.6107337474823
440 0.736819744110107
445 0.703902363777161
450 0.780380725860596
455 0.684794664382935
460 0.654515981674194
465 0.661824226379395
470 0.578805208206177
475 0.827605724334717
480 0.651358962059021
485 0.796690702438354
490 0.724040746688843
495 0.789350271224976
500 0.729295372962952
505 0.62511157989502
510 0.800297975540161
515 0.74499785900116
520 0.66878867149353
525 0.654826879501343
530 0.801278591156006
535 0.694528341293335
540 0.596225738525391
545 0.843872427940369
550 0.995602250099182
555 0.786379337310791
560 0.854539155960083
565 0.933869123458862
570 0.700468182563782
575 0.727261304855347
580 0.762935876846313
585 0.784555315971375
590 0.956077575683594
595 0.744288444519043
600 0.767807006835938
605 0.741826295852661
610 0.862042665481567
615 0.823042154312134
620 0.951524496078491
625 0.924257874488831
630 0.872285127639771
635 0.902131795883179
640 0.732442378997803
645 0.834976315498352
650 0.670750260353088
655 0.828758716583252
660 0.866438627243042
665 0.968353748321533
670 0.777582883834839
675 0.698932886123657
680 1.06765389442444
685 0.702108383178711
690 0.752074003219604
695 0.840818405151367
700 1.0190087556839
705 1.01680302619934
710 0.875941753387451
715 0.916802167892456
720 0.939231753349304
725 0.955148935317993
730 0.759716868400574
735 0.943516850471497
740 0.870817422866821
745 1.00385439395905
750 0.861620426177979
755 0.773995518684387
760 0.978909730911255
765 0.896841526031494
770 0.990301370620728
775 0.66791820526123
780 1.00681471824646
785 0.917759895324707
790 1.01129269599915
795 0.897375345230103
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.273880243301392
15 1.10134327411652
20 1.47154998779297
25 1.64595949649811
30 1.03267598152161
35 1.08961427211761
40 1.11057424545288
45 0.855525255203247
50 0.633039116859436
55 0.543127775192261
60 0.61426568031311
65 1.31869685649872
70 1.31769776344299
75 1.83658456802368
80 1.65997231006622
85 2.68289136886597
90 2.91282916069031
95 2.9216787815094
100 2.58563756942749
105 3.81951761245728
110 3.1008448600769
115 1.88005125522614
120 1.17987501621246
125 1.62407159805298
130 0.789461851119995
135 1.03455603122711
140 1.05642700195312
145 0.89108669757843
150 1.2575923204422
155 0.866698026657104
160 0.80028247833252
165 1.44601547718048
170 0.787876009941101
175 1.98201584815979
180 1.10637044906616
185 0.818430423736572
190 1.29626095294952
195 1.22538614273071
200 0.772772908210754
205 0.495619297027588
210 1.4054993391037
215 1.49145185947418
220 1.24664533138275
225 1.71226561069489
230 1.84808611869812
235 1.70247006416321
240 1.50587403774261
245 1.72822439670563
250 1.62617540359497
255 0.668076753616333
260 0.941327214241028
265 1.03307831287384
270 2.12979602813721
275 2.02632784843445
280 0.656042098999023
285 0.819237351417542
290 1.08341634273529
295 0.661747932434082
300 0.608804106712341
305 0.475518941879272
310 0.630170345306396
315 1.16418421268463
320 0.959267854690552
325 0.624369382858276
330 1.06840169429779
335 0.801634073257446
340 0.893093824386597
345 1.20173621177673
355 1.32244741916656
360 1.16949582099915
365 1.56717550754547
370 1.34973990917206
375 1.2228878736496
380 1.2686173915863
385 1.25899577140808
390 1.09789383411407
395 1.03733170032501
400 1.27050137519836
405 1.12449431419373
410 1.20077478885651
415 1.11072945594788
420 1.1242094039917
425 0.971407651901245
430 1.37155532836914
435 0.99787163734436
440 1.21016108989716
445 1.11788070201874
450 1.15259253978729
455 1.01412224769592
460 0.963768839836121
465 1.13924944400787
470 0.974151015281677
475 1.29907703399658
480 1.06694793701172
485 1.26990950107574
490 1.23908245563507
495 1.21822142601013
500 1.25138819217682
505 1.0483546257019
510 1.35649561882019
515 1.1638787984848
520 1.0663126707077
525 1.20494306087494
530 1.32435464859009
535 1.12793099880219
540 1.044637799263
545 1.41259610652924
550 1.45924580097198
555 1.2764538526535
560 1.28471088409424
565 1.41875374317169
570 1.11341488361359
575 1.13150465488434
585 1.20842087268829
590 1.52739727497101
595 1.24567866325378
600 1.18971800804138
605 1.29431712627411
610 1.38582241535187
615 1.24072360992432
620 1.50833201408386
625 1.41094529628754
630 1.48531699180603
635 1.42743754386902
640 1.1876859664917
645 1.40529727935791
650 1.12836503982544
655 1.27915120124817
660 1.44014966487885
665 1.44975137710571
670 1.28843283653259
675 1.17878925800323
680 1.60053765773773
685 1.14212584495544
690 1.15537691116333
695 1.26030111312866
700 1.51349318027496
705 1.55465030670166
710 1.37341940402985
715 1.4808030128479
720 1.44170117378235
725 1.49748337268829
730 1.19123411178589
735 1.34790444374084
740 1.38648343086243
745 1.46373891830444
750 1.31175994873047
755 1.30276954174042
760 1.28309631347656
765 1.48355793952942
770 1.50702333450317
775 1.12844622135162
780 1.38021576404572
785 1.52793121337891
790 1.49033093452454
795 1.42012751102448
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
115 0.00499999523162842
120 0.0333296060562134
125 0.00499999523162842
130 0.0983425378799438
135 0.230168342590332
140 0.124575734138489
145 0.119918584823608
150 0.143298029899597
155 0.229886770248413
160 0.189629673957825
165 0.0301802158355713
170 0.208076953887939
175 0.00499999523162842
180 0.096637487411499
185 0.303576946258545
190 0.00499999523162842
195 0.126947999000549
200 0.164512991905212
205 0.197524189949036
210 0.00499999523162842
250 0.00499999523162842
255 0.0475832223892212
260 0.00499999523162842
275 0.00499999523162842
280 0.0441634654998779
285 0.00499999523162842
290 0.00499999523162842
295 0.0656707286834717
300 0.00499999523162842
305 0.120445132255554
310 0.111932396888733
315 0.0798934698104858
320 0.149777412414551
325 0.0930906534194946
330 0.289654731750488
335 0.143135070800781
340 0.156474590301514
345 0.252263307571411
350 0.221719861030579
355 0.375679969787598
360 0.320200562477112
365 0.404538512229919
370 0.218673467636108
375 0.292705297470093
380 0.401452541351318
385 0.294510245323181
390 0.25642728805542
395 0.270120739936829
400 0.397395491600037
405 0.359524846076965
410 0.38473916053772
415 0.216504096984863
420 0.353112101554871
425 0.152199625968933
430 0.414579033851624
435 0.223595976829529
440 0.26347827911377
445 0.289923906326294
450 0.408169031143188
455 0.355467081069946
460 0.345263242721558
465 0.184399127960205
470 0.183459401130676
475 0.356134414672852
480 0.235769987106323
485 0.323472023010254
490 0.208999156951904
495 0.360479116439819
500 0.207202553749084
505 0.201868295669556
510 0.244100332260132
515 0.326116919517517
520 0.271264791488647
525 0.104710698127747
530 0.278202414512634
535 0.261125564575195
540 0.147813558578491
545 0.275148749351501
550 0.531958699226379
555 0.296304702758789
560 0.424367547035217
565 0.448984622955322
570 0.287521600723267
575 0.323018074035645
580 0.355679869651794
585 0.360689759254456
590 0.384757876396179
595 0.242898225784302
600 0.345896124839783
605 0.189335584640503
610 0.338262915611267
615 0.405360698699951
620 0.39471709728241
625 0.437570452690125
630 0.259253263473511
635 0.376826047897339
640 0.277198791503906
645 0.264655351638794
650 0.213135480880737
655 0.378366112709045
660 0.292727470397949
665 0.486956119537354
670 0.266733169555664
675 0.21907639503479
680 0.534770250320435
685 0.262090921401978
690 0.348771095275879
695 0.421335577964783
700 0.524524450302124
705 0.478955864906311
710 0.378464221954346
715 0.352801442146301
720 0.43676233291626
725 0.412814497947693
730 0.328199625015259
735 0.539129257202148
740 0.355151414871216
745 0.543969750404358
750 0.411480665206909
755 0.245221495628357
760 0.674723148345947
765 0.310125112533569
770 0.473579168319702
775 0.207390189170837
780 0.633413553237915
785 0.307588458061218
790 0.532254457473755
795 0.37462306022644
};
\addplot [semithick, color2]
table {%
35 0.0611608028411865
40 0.075465202331543
45 0.0752087831497192
50 0.0851376056671143
55 0.0699844360351562
60 0.0708662271499634
70 0.0819530487060547
75 0.0812095403671265
80 0.0851413011550903
90 0.110725879669189
95 0.150162696838379
100 0.163183808326721
110 0.217469096183777
115 0.233646392822266
120 0.26780903339386
125 0.314788579940796
130 0.33540678024292
135 0.422402381896973
140 0.439947843551636
145 0.463364839553833
150 0.546015501022339
155 0.573071479797363
165 0.666664123535156
170 0.691967964172363
180 0.829556107521057
185 0.823229789733887
190 0.878479242324829
205 1.08365821838379
210 1.13227450847626
215 1.20962524414062
220 1.35072195529938
225 1.46054589748383
230 1.48835694789886
235 1.57923102378845
240 1.71480202674866
250 1.95440542697906
255 2.10602045059204
260 2.25356245040894
265 2.45037770271301
270 2.5315260887146
275 2.58539009094238
280 2.666090965271
285 2.68332815170288
290 2.69237089157104
295 2.67660975456238
300 2.63457274436951
305 2.74002695083618
310 2.78034400939941
315 2.86399054527283
320 2.94376969337463
325 2.94921398162842
330 3.0291748046875
335 3.17127680778503
340 3.17862105369568
345 3.17814469337463
350 3.20368361473083
355 3.2901885509491
360 3.2682478427887
365 3.34566497802734
370 3.25520873069763
375 3.32594013214111
380 3.46596598625183
385 3.50540328025818
390 3.62273073196411
395 3.80429816246033
400 3.92385721206665
405 4.14585447311401
410 4.22665405273438
415 4.26410388946533
420 4.31659650802612
425 4.23519515991211
430 4.31013584136963
435 4.23067951202393
440 4.26505947113037
445 4.24976396560669
450 4.26781272888184
455 4.32918739318848
460 4.40149736404419
465 4.4059042930603
470 4.48211336135864
475 4.44611310958862
485 4.53722333908081
490 4.57803153991699
495 4.64274454116821
500 4.64727258682251
505 4.69580984115601
510 4.70847129821777
515 4.73999214172363
520 4.70509958267212
525 4.67916250228882
530 4.69324445724487
535 4.69618463516235
540 4.63494873046875
545 4.65780925750732
550 4.60759830474854
555 4.65559053421021
560 4.64450311660767
565 4.60931301116943
570 4.64934158325195
575 4.70625257492065
580 4.73723649978638
585 4.78987169265747
590 4.76122808456421
595 4.825852394104
600 4.86317682266235
605 4.88268709182739
610 4.89267158508301
615 4.8866171836853
620 4.91096019744873
625 4.95847272872925
630 5.0086727142334
635 4.9866099357605
640 4.97638034820557
645 4.91772937774658
650 4.9430980682373
655 4.92984485626221
660 4.95521354675293
665 4.85986185073853
670 4.88070344924927
675 4.88400363922119
680 4.93664216995239
685 4.90997314453125
690 4.93074941635132
695 4.89885377883911
700 4.93350410461426
705 4.9294171333313
710 4.90436697006226
715 4.95954132080078
720 5.006920337677
725 5.00784254074097
730 5.04485511779785
735 5.07288694381714
740 5.08074378967285
745 5.06181526184082
750 4.99130630493164
755 4.96986961364746
760 4.91100883483887
765 4.89056777954102
770 4.85088920593262
780 4.83499526977539
785 4.86164474487305
790 4.81267309188843
795 4.8559398651123
};
\addlegendentry{\DHS{100 samples}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
10 0.0738136768341064
15 0.0270602703094482
20 0.173445105552673
25 0.051239013671875
30 0.0526140928268433
35 0.0499535799026489
40 0.100130200386047
45 0.0720189809799194
50 0.0965625047683716
55 0.0673725605010986
60 0.0574116706848145
65 0.0848816633224487
70 0.095293402671814
75 0.094926118850708
80 0.099541187286377
85 0.179716229438782
90 0.163311004638672
95 0.333469152450562
100 0.176029443740845
105 0.28514838218689
110 0.285068273544312
115 0.212782144546509
120 0.418854951858521
125 0.492167592048645
130 0.477797031402588
135 0.784998655319214
140 0.407965660095215
145 0.448987245559692
150 0.791337251663208
155 0.608246445655823
160 0.815533638000488
165 0.809579372406006
170 0.962125539779663
175 0.8841712474823
180 0.935899138450623
185 0.747053384780884
190 0.99499249458313
195 1.29917120933533
200 1.29226994514465
205 1.43204963207245
210 1.22448587417603
215 1.47735369205475
220 1.73473107814789
225 1.76375985145569
230 1.49384808540344
235 1.92838883399963
240 2.38104677200317
245 2.06536602973938
250 2.31369757652283
255 2.7960364818573
260 2.79655313491821
265 2.87155532836914
270 2.49642777442932
275 2.75809383392334
280 2.63027215003967
285 2.43435859680176
290 2.85933518409729
295 2.68622469902039
300 2.57729697227478
305 3.23460721969604
310 3.04031348228455
315 3.21579694747925
320 2.9928138256073
325 2.89744400978088
330 3.24595165252686
335 3.57201051712036
340 3.28601765632629
345 3.03697824478149
350 3.39456915855408
355 3.59834933280945
360 2.7438588142395
365 3.78787136077881
370 2.93881583213806
375 3.78113770484924
380 4.01715993881226
385 3.67062950134277
390 4.41964244842529
395 4.01483011245728
400 4.62478399276733
405 4.4927978515625
410 4.34673595428467
415 4.27930641174316
420 4.03807783126831
425 3.84983372688293
430 4.53941631317139
435 4.06858777999878
440 4.73345994949341
445 4.23966455459595
450 4.40564823150635
455 4.46770191192627
460 4.35600185394287
465 4.57026481628418
470 4.60205268859863
475 4.48145771026611
480 4.55467939376831
485 4.72840404510498
490 4.75336027145386
495 4.80899238586426
500 4.60196113586426
505 4.94181442260742
510 4.5700888633728
515 4.77532339096069
520 4.48415851593018
525 4.57180023193359
530 4.9075665473938
535 4.62253952026367
540 4.51316404342651
545 4.73011350631714
550 4.42384481430054
555 4.82010555267334
560 4.49418830871582
565 4.6612343788147
570 4.90274238586426
575 4.91153955459595
580 4.94699954986572
585 4.79229164123535
590 4.61960172653198
595 4.94655656814575
600 4.92250537872314
605 5.03931379318237
610 4.98143148422241
615 4.9046196937561
620 4.96269416809082
625 4.95218801498413
630 5.29795694351196
635 4.76806688308716
640 4.96770477294922
645 4.57087516784668
650 5.08219909667969
655 4.86992311477661
660 5.12976837158203
665 4.63049650192261
670 4.91395568847656
675 4.99080848693848
680 4.93934202194214
685 4.89551639556885
690 5.01535987854004
695 4.90649890899658
700 4.87304782867432
705 4.88534593582153
710 4.81545734405518
715 5.32556438446045
720 5.22716856002808
725 5.02181529998779
730 5.16558647155762
735 5.06926965713501
740 4.94034337997437
745 4.68295764923096
750 4.83200454711914
755 5.07711029052734
760 4.60979080200195
765 5.02249956130981
770 4.7915186882019
775 4.89224195480347
780 4.61980104446411
785 5.01855134963989
790 4.73430871963501
795 4.91265678405762
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00499999523162842
10 0.430425524711609
15 0.154628038406372
20 0.685246109962463
25 0.169628620147705
30 0.208996057510376
35 0.205456972122192
40 0.32569432258606
45 0.23374617099762
50 0.240968346595764
55 0.202832221984863
60 0.181293487548828
65 0.192289352416992
70 0.251022100448608
75 0.236784100532532
80 0.205852270126343
85 0.361639499664307
90 0.360442399978638
95 0.704344272613525
100 0.341863632202148
105 0.64231538772583
110 0.646762609481812
115 0.431758642196655
120 0.961939930915833
125 1.38990068435669
130 1.08588922023773
135 1.42808628082275
140 0.935978412628174
145 0.900388240814209
150 1.49873769283295
155 1.23024320602417
160 1.60511565208435
165 1.64263129234314
170 1.77017068862915
175 1.52610206604004
180 1.68492364883423
185 1.19069612026215
190 1.65487802028656
195 2.1227011680603
200 2.0337221622467
205 2.18649411201477
210 1.99550879001617
215 2.34433341026306
220 2.45743322372437
225 2.68759250640869
230 2.2520227432251
235 2.79616355895996
240 3.70014786720276
245 2.91303372383118
250 3.19515466690063
255 4.25250148773193
260 4.27011680603027
265 4.41403102874756
270 3.37468957901001
275 4.23857736587524
280 3.73619365692139
285 3.59308052062988
290 4.46083402633667
295 4.3250617980957
300 3.8230767250061
305 4.80452156066895
310 4.5017786026001
315 4.57939338684082
320 4.39983892440796
325 3.91470170021057
330 4.60382556915283
335 5.03484630584717
340 4.60563373565674
345 4.41982221603394
350 4.86599397659302
355 5.12831258773804
360 4.02180337905884
365 5.20941543579102
370 4.3328742980957
375 5.12401390075684
380 5.66528034210205
385 4.82665395736694
390 5.57385206222534
395 5.57844161987305
400 5.65479278564453
405 5.62452936172485
410 5.88809823989868
415 5.41136789321899
420 5.22029972076416
425 5.15585899353027
430 5.68209075927734
435 5.25178098678589
440 5.89191055297852
445 5.10283327102661
450 5.65177488327026
455 5.47466945648193
460 5.2511043548584
465 5.29326105117798
470 5.66741371154785
480 5.65548753738403
485 5.69430780410767
490 5.72342491149902
495 5.71270513534546
500 5.62904596328735
505 5.7938494682312
510 5.46392679214478
515 5.89006853103638
520 5.47604560852051
525 5.30334520339966
530 5.75255298614502
535 5.68922472000122
540 5.30817747116089
545 5.57378673553467
550 5.30677223205566
555 5.6372447013855
560 5.24058437347412
565 5.68908262252808
570 5.97634840011597
575 6.22473192214966
580 6.0017671585083
585 5.51981592178345
590 5.34126472473145
595 6.08830642700195
600 5.66820907592773
605 5.65279483795166
610 5.65802764892578
615 5.77653646469116
620 5.74051761627197
625 5.71342754364014
630 6.27998161315918
635 5.46858739852905
640 5.61310577392578
645 5.30152463912964
650 5.76130151748657
655 5.56348562240601
660 5.7494010925293
665 5.18850755691528
670 5.7965145111084
675 5.7265796661377
680 5.76584529876709
685 5.51610326766968
690 5.61584329605103
695 5.6408429145813
700 5.45216464996338
705 5.75485944747925
710 5.7086443901062
715 6.02216815948486
720 6.05155038833618
725 5.82454299926758
730 5.9222264289856
735 5.69561100006104
740 5.63880968093872
745 5.50580406188965
750 5.50173854827881
755 5.76459836959839
760 5.34485006332397
765 5.49963665008545
770 5.31700706481934
775 5.48934268951416
780 5.07851839065552
785 5.71157026290894
790 5.32806205749512
795 5.66073846817017
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00499999523162842
95 0.00499999523162842
100 0.010195255279541
105 0.00499999523162842
130 0.00499999523162842
135 0.141911268234253
140 0.00499999523162842
145 0.00499999523162842
150 0.0839369297027588
155 0.00499999523162842
160 0.0259515047073364
165 0.00499999523162842
170 0.154080390930176
175 0.24224054813385
180 0.186874508857727
185 0.303410768508911
190 0.3351069688797
195 0.475641369819641
200 0.550817728042603
205 0.677605390548706
210 0.453462958335876
215 0.610373973846436
220 1.0120290517807
225 0.839927196502686
230 0.735673427581787
235 1.06061410903931
240 1.0619455575943
245 1.21769845485687
250 1.43224036693573
255 1.33957147598267
260 1.32298922538757
265 1.32907974720001
270 1.61816585063934
275 1.27761054039001
280 1.52435052394867
285 1.27563655376434
290 1.2578364610672
295 1.04738771915436
300 1.33151721954346
305 1.66469299793243
310 1.57884836196899
315 1.85220050811768
320 1.58578896522522
325 1.88018608093262
330 1.88807761669159
335 2.10917448997498
340 1.96640169620514
345 1.65413415431976
350 1.92314457893372
355 2.06838583946228
360 1.46591424942017
365 2.36632704734802
370 1.54475736618042
375 2.43826198577881
380 2.36903929710388
385 2.51460480690002
390 3.26543307304382
395 2.45121908187866
400 3.59477543830872
405 3.36106586456299
410 2.80537366867065
415 3.14724493026733
420 2.85585594177246
425 2.54380869865417
430 3.39674162864685
435 2.88539481163025
440 3.57500958442688
445 3.37649607658386
450 3.15952157974243
455 3.46073412895203
460 3.46089959144592
465 3.84726858139038
470 3.53669118881226
475 3.30153799057007
480 3.45387172698975
485 3.76250052452087
490 3.78329515457153
495 3.90527987480164
500 3.57487630844116
505 4.08977890014648
510 3.67625069618225
515 3.66057825088501
520 3.49227118492126
525 3.84025478363037
530 4.06258058547974
535 3.5558545589447
540 3.71815061569214
545 3.88644003868103
550 3.54091763496399
555 4.00296640396118
560 3.74779224395752
565 3.6333863735199
570 3.82913637161255
575 3.59834718704224
580 3.89223194122314
585 4.06476736068726
590 3.89793848991394
595 3.80480718612671
600 4.17680168151855
605 4.42583274841309
610 4.30483531951904
615 4.03270244598389
620 4.18487071990967
625 4.19094848632812
630 4.31593227386475
635 4.06754684448242
640 4.32230377197266
645 3.84022569656372
650 4.4030966758728
655 4.17636108398438
660 4.51013612747192
665 4.07248544692993
670 4.03139686584473
675 4.25503730773926
680 4.11283922195435
685 4.27492952346802
690 4.41487598419189
695 4.17215538024902
700 4.29393100738525
705 4.01583194732666
710 3.92227077484131
715 4.62896060943604
720 4.40278673171997
725 4.21908760070801
730 4.4089469909668
735 4.44292879104614
740 4.24187660217285
745 3.86011099815369
750 4.16227054595947
755 4.3896222114563
760 3.87473130226135
765 4.54536247253418
770 4.26602983474731
775 4.29514074325562
780 4.16108369827271
785 4.32553195953369
790 4.1405553817749
795 4.16457509994507
};
\end{axis}

\end{tikzpicture}


==> img/time_SpExp_n800_gbn_sethardest_colinstances_p5000avgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={time [s]},
ymajorgrids,
ymin=-2.90250299491926, ymax=60.8547109961269,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.000552186491932196)
--(axis cs:5,0.000267544266734796)
--(axis cs:10,0)
--(axis cs:15,0.00341669589596529)
--(axis cs:20,0.00701712321346361)
--(axis cs:25,0.0131889874538285)
--(axis cs:30,0.022907966534528)
--(axis cs:35,0.0289221740701556)
--(axis cs:40,0.0361122981782698)
--(axis cs:45,0.0519829449360527)
--(axis cs:50,0.0657489203623835)
--(axis cs:55,0.0705547485570637)
--(axis cs:60,0.104543555146133)
--(axis cs:65,0.112964887354494)
--(axis cs:70,0.118810306644767)
--(axis cs:75,0.147158585028372)
--(axis cs:80,0.179592130885124)
--(axis cs:85,0.204979830129726)
--(axis cs:90,0.21611704048902)
--(axis cs:95,0.229027960614026)
--(axis cs:100,0.235830066836777)
--(axis cs:105,0.247045718461376)
--(axis cs:110,0.277110485028184)
--(axis cs:115,0.335380840865986)
--(axis cs:120,0.309660097071929)
--(axis cs:125,0.363135292377395)
--(axis cs:130,0.40840908028329)
--(axis cs:135,0.421945080634257)
--(axis cs:140,0.528962474000985)
--(axis cs:145,0.55966431641366)
--(axis cs:150,0.567557937895526)
--(axis cs:155,0.637892951975598)
--(axis cs:160,0.670107738951092)
--(axis cs:165,0.74358996996691)
--(axis cs:170,0.805180291793819)
--(axis cs:175,0.770307450910829)
--(axis cs:180,0.857260679778191)
--(axis cs:185,0.888771171506611)
--(axis cs:190,0.800090063587107)
--(axis cs:195,1.03284893016836)
--(axis cs:200,1.07095253493435)
--(axis cs:205,1.0440490138979)
--(axis cs:210,1.3062070116522)
--(axis cs:215,1.16512121959594)
--(axis cs:220,1.27207004238463)
--(axis cs:225,1.24790811347504)
--(axis cs:230,1.35689125676769)
--(axis cs:235,1.54608703516562)
--(axis cs:240,1.43519871604093)
--(axis cs:245,1.41696234283216)
--(axis cs:250,1.53416140991929)
--(axis cs:255,1.67047522559244)
--(axis cs:260,1.81656343635766)
--(axis cs:265,1.92259736794198)
--(axis cs:270,1.89289495611669)
--(axis cs:275,2.01766724927958)
--(axis cs:280,2.2088450060772)
--(axis cs:285,2.19973844228561)
--(axis cs:290,2.135918995766)
--(axis cs:295,2.36625087002531)
--(axis cs:300,2.32901022374696)
--(axis cs:305,2.41052204489137)
--(axis cs:310,2.48328621132353)
--(axis cs:315,2.64796800331857)
--(axis cs:320,2.77921630542439)
--(axis cs:325,2.73650669185247)
--(axis cs:330,2.80673409761802)
--(axis cs:335,2.90884214220233)
--(axis cs:340,2.97129012006638)
--(axis cs:345,3.12623438590901)
--(axis cs:350,3.20084650819662)
--(axis cs:355,3.32452827356606)
--(axis cs:360,3.32451507919069)
--(axis cs:365,3.37554597300837)
--(axis cs:370,3.65808587088079)
--(axis cs:375,3.64036808207322)
--(axis cs:380,3.73117466661431)
--(axis cs:385,3.90038737938406)
--(axis cs:390,3.68374151653604)
--(axis cs:395,3.88429282682107)
--(axis cs:400,3.94166192982682)
--(axis cs:405,4.2233517306642)
--(axis cs:410,4.39413979279335)
--(axis cs:415,4.52456335020245)
--(axis cs:420,4.68685465252653)
--(axis cs:425,4.21248328879827)
--(axis cs:430,4.53654912392203)
--(axis cs:435,4.81509005066619)
--(axis cs:440,4.68257529647734)
--(axis cs:445,4.70044699514607)
--(axis cs:450,4.85535126962949)
--(axis cs:455,5.15057039443573)
--(axis cs:460,5.2105647879273)
--(axis cs:465,5.154704584786)
--(axis cs:470,5.22100895298441)
--(axis cs:475,5.35756698095168)
--(axis cs:480,5.72084857116081)
--(axis cs:485,5.96655187673428)
--(axis cs:490,5.99217584883221)
--(axis cs:495,5.4318153882274)
--(axis cs:500,5.99840281403352)
--(axis cs:505,6.03125353899535)
--(axis cs:510,6.3946799881007)
--(axis cs:515,6.38538224984696)
--(axis cs:520,6.52104170534904)
--(axis cs:525,6.92161726282832)
--(axis cs:530,6.61639173912951)
--(axis cs:535,6.64568130007747)
--(axis cs:540,6.74280183336782)
--(axis cs:545,6.74773989674893)
--(axis cs:550,7.11650996861098)
--(axis cs:555,7.53137268542366)
--(axis cs:560,7.69292625274073)
--(axis cs:565,7.37925453296335)
--(axis cs:570,7.5444058756273)
--(axis cs:575,7.03894031522127)
--(axis cs:580,7.88154261218471)
--(axis cs:585,8.015743422095)
--(axis cs:590,8.03737704180702)
--(axis cs:595,8.53905961061471)
--(axis cs:600,8.54973033940459)
--(axis cs:605,8.20632571620086)
--(axis cs:610,8.58060737819047)
--(axis cs:615,8.55848843091771)
--(axis cs:620,9.28943273255896)
--(axis cs:625,8.94853611169257)
--(axis cs:630,9.2404061447747)
--(axis cs:635,9.44004802409477)
--(axis cs:640,9.22615043699676)
--(axis cs:645,9.46541573095004)
--(axis cs:650,9.27421487311885)
--(axis cs:655,9.65970080606853)
--(axis cs:660,10.5430945295849)
--(axis cs:665,9.87769387193767)
--(axis cs:670,10.2591037612515)
--(axis cs:675,10.0430210189518)
--(axis cs:680,10.6321088031066)
--(axis cs:685,9.91743120004308)
--(axis cs:690,11.102353209254)
--(axis cs:695,10.8397817937285)
--(axis cs:700,11.416849433156)
--(axis cs:705,11.5740286349607)
--(axis cs:710,11.1393699224488)
--(axis cs:715,11.3828451713573)
--(axis cs:720,11.3454683184894)
--(axis cs:725,11.2213803450794)
--(axis cs:730,11.7175221820089)
--(axis cs:735,12.2223030413572)
--(axis cs:740,12.3393999389308)
--(axis cs:745,12.1594023647201)
--(axis cs:750,12.1038012471866)
--(axis cs:755,11.8519786293763)
--(axis cs:760,13.0337539495939)
--(axis cs:765,12.5224675610848)
--(axis cs:770,12.9767165928744)
--(axis cs:775,12.1389468299377)
--(axis cs:780,13.4715729299882)
--(axis cs:785,13.3728761590818)
--(axis cs:790,13.40092973222)
--(axis cs:795,13.9254964785975)
--(axis cs:795,16.0021887106496)
--(axis cs:795,16.0021887106496)
--(axis cs:790,15.4719375006548)
--(axis cs:785,15.5501806818148)
--(axis cs:780,15.7220750030181)
--(axis cs:775,15.3155720127594)
--(axis cs:770,14.6545072764494)
--(axis cs:765,14.8446407362632)
--(axis cs:760,15.5088316379077)
--(axis cs:755,13.8403575484496)
--(axis cs:750,14.4976057323743)
--(axis cs:745,14.8920309362519)
--(axis cs:740,14.9370617100103)
--(axis cs:735,14.1758140002306)
--(axis cs:730,13.7216169457224)
--(axis cs:725,13.9182604630261)
--(axis cs:720,13.234075152847)
--(axis cs:715,13.323657147025)
--(axis cs:710,13.1424371187194)
--(axis cs:705,13.5837442160296)
--(axis cs:700,13.1931685249855)
--(axis cs:695,12.6153765352815)
--(axis cs:690,12.7141423761876)
--(axis cs:685,12.6352108115994)
--(axis cs:680,12.1189009949434)
--(axis cs:675,12.1058815403286)
--(axis cs:670,12.0859134096546)
--(axis cs:665,11.9278279261962)
--(axis cs:660,12.2987098794422)
--(axis cs:655,11.5752444673308)
--(axis cs:650,11.3204426433606)
--(axis cs:645,10.839477142814)
--(axis cs:640,11.2352572244412)
--(axis cs:635,11.2526713162296)
--(axis cs:630,10.9781154263847)
--(axis cs:625,10.4171099883517)
--(axis cs:620,10.3270945863955)
--(axis cs:615,10.7223984337445)
--(axis cs:610,10.6577966335359)
--(axis cs:605,10.1291083868112)
--(axis cs:600,10.1464375826154)
--(axis cs:595,10.2716448113824)
--(axis cs:590,9.91789188958183)
--(axis cs:585,9.41782786887485)
--(axis cs:580,9.1891263474329)
--(axis cs:575,9.75506219389586)
--(axis cs:570,9.04041089015792)
--(axis cs:565,8.9503553379473)
--(axis cs:560,8.92662433300603)
--(axis cs:555,8.41996477127953)
--(axis cs:550,8.49092814269425)
--(axis cs:545,8.38571411612186)
--(axis cs:540,8.46597006299448)
--(axis cs:535,8.05749093064305)
--(axis cs:530,8.46074451518109)
--(axis cs:525,7.8782681293607)
--(axis cs:520,8.01272747304147)
--(axis cs:515,7.53384487341354)
--(axis cs:510,7.74724820785267)
--(axis cs:505,7.39812392148439)
--(axis cs:500,7.23270194136809)
--(axis cs:495,7.23536641356856)
--(axis cs:490,7.39677068437092)
--(axis cs:485,6.90022199087284)
--(axis cs:480,6.85065571179055)
--(axis cs:475,7.04488780058061)
--(axis cs:470,7.00216523753683)
--(axis cs:465,6.53667939691872)
--(axis cs:460,6.43300008004603)
--(axis cs:455,6.06798226650635)
--(axis cs:450,6.31011894902896)
--(axis cs:445,6.21745032464763)
--(axis cs:440,5.8369848736963)
--(axis cs:435,5.91289969447389)
--(axis cs:430,5.62119659503397)
--(axis cs:425,5.44267051025874)
--(axis cs:420,5.52422170245393)
--(axis cs:415,5.66894610929309)
--(axis cs:410,5.28360593093102)
--(axis cs:405,5.11930335585314)
--(axis cs:400,4.99080595995894)
--(axis cs:395,4.67992469293906)
--(axis cs:390,4.76854577594443)
--(axis cs:385,4.5438330204725)
--(axis cs:380,4.62169873025917)
--(axis cs:375,4.67091426655959)
--(axis cs:370,4.71170816407709)
--(axis cs:365,4.18016663151433)
--(axis cs:360,4.15840432770018)
--(axis cs:355,4.06845778562279)
--(axis cs:350,4.30929321939584)
--(axis cs:345,3.84085657840831)
--(axis cs:340,3.64445442300919)
--(axis cs:335,3.53580726804547)
--(axis cs:330,3.61865879235849)
--(axis cs:325,3.36166809471522)
--(axis cs:320,3.6580297072633)
--(axis cs:315,3.27491307540152)
--(axis cs:310,3.06266434447787)
--(axis cs:305,3.08544338822936)
--(axis cs:300,3.07253341734343)
--(axis cs:295,2.88740036746248)
--(axis cs:290,2.94887435731475)
--(axis cs:285,2.74065500559037)
--(axis cs:280,2.75595454111824)
--(axis cs:275,2.59391824857656)
--(axis cs:270,2.52460155820369)
--(axis cs:265,2.47435108882224)
--(axis cs:260,2.40710656944068)
--(axis cs:255,2.29914049611014)
--(axis cs:250,2.39225749057052)
--(axis cs:245,1.99155561390155)
--(axis cs:240,2.05978276793873)
--(axis cs:235,1.9798718760667)
--(axis cs:230,2.08568159918172)
--(axis cs:225,1.74378526969641)
--(axis cs:220,1.75741699981537)
--(axis cs:215,1.68853700355622)
--(axis cs:210,1.59230709223727)
--(axis cs:205,1.61969205017376)
--(axis cs:200,1.55965335343235)
--(axis cs:195,1.37218804378489)
--(axis cs:190,1.23852113388451)
--(axis cs:185,1.1710817810359)
--(axis cs:180,1.31314361314083)
--(axis cs:175,1.13776046609083)
--(axis cs:170,1.10699122002069)
--(axis cs:165,1.0206134592552)
--(axis cs:160,0.945167857799102)
--(axis cs:155,0.905451784123645)
--(axis cs:150,0.886996106387828)
--(axis cs:145,0.755616272776736)
--(axis cs:140,0.785558886396354)
--(axis cs:135,0.613163247231344)
--(axis cs:130,0.686769929154271)
--(axis cs:125,0.530399367961961)
--(axis cs:120,0.528243521740632)
--(axis cs:115,0.474739765556439)
--(axis cs:110,0.425417181063735)
--(axis cs:105,0.414686216086049)
--(axis cs:100,0.349499584995803)
--(axis cs:95,0.345497228785693)
--(axis cs:90,0.301377423431574)
--(axis cs:85,0.301009339944737)
--(axis cs:80,0.239959289326668)
--(axis cs:75,0.239472307725229)
--(axis cs:70,0.186865176105172)
--(axis cs:65,0.167754416730284)
--(axis cs:60,0.144690239066209)
--(axis cs:55,0.109913119294194)
--(axis cs:50,0.11682532795152)
--(axis cs:45,0.0949818673426949)
--(axis cs:40,0.0708359583143449)
--(axis cs:35,0.054760315324986)
--(axis cs:30,0.0484244643050106)
--(axis cs:25,0.028405255595793)
--(axis cs:20,0.0203135614484016)
--(axis cs:15,0.0116631123392032)
--(axis cs:10,0.341286736049526)
--(axis cs:5,0.000552186491932196)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0.000781194037399188)
--(axis cs:5,0.000427874260940656)
--(axis cs:10,0.00143617270951354)
--(axis cs:15,0.00465327217077572)
--(axis cs:20,0.0101651419581103)
--(axis cs:25,0.0181564633808479)
--(axis cs:30,0.028148669660325)
--(axis cs:35,0.0318783870469103)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0.0740869669192638)
--(axis cs:55,0.0880772612659682)
--(axis cs:60,0.0838715619508525)
--(axis cs:65,0.0982644358820508)
--(axis cs:70,0)
--(axis cs:75,0.11504828200015)
--(axis cs:80,0.136155406837245)
--(axis cs:85,0.153198926091911)
--(axis cs:90,0.163622311565676)
--(axis cs:95,0)
--(axis cs:100,0.25692671160922)
--(axis cs:105,0.23071510295268)
--(axis cs:110,0.286027170457836)
--(axis cs:115,0)
--(axis cs:120,0.336289987968794)
--(axis cs:125,0.370053278770809)
--(axis cs:130,0.384362044119869)
--(axis cs:135,0.402485134955197)
--(axis cs:140,0)
--(axis cs:145,0)
--(axis cs:150,0.555328440873136)
--(axis cs:155,0)
--(axis cs:160,0.66541813241143)
--(axis cs:165,0.726852275254575)
--(axis cs:170,0)
--(axis cs:175,0.796906522148996)
--(axis cs:180,0.791304205749515)
--(axis cs:185,1.02717089977206)
--(axis cs:190,0.925307487254997)
--(axis cs:195,0)
--(axis cs:200,1.16890598261261)
--(axis cs:205,1.21053426489148)
--(axis cs:210,1.15106459214492)
--(axis cs:215,0.62541393411308)
--(axis cs:220,1.74904477417988)
--(axis cs:225,1.72497538961493)
--(axis cs:230,1.64843661674342)
--(axis cs:235,1.07400549768704)
--(axis cs:240,1.80481375097202)
--(axis cs:245,0.91478415333063)
--(axis cs:250,2.17030826014491)
--(axis cs:255,2.48145957064795)
--(axis cs:260,2.21239049214369)
--(axis cs:265,2.4114331012396)
--(axis cs:270,2.31839935712597)
--(axis cs:275,2.88028219918345)
--(axis cs:280,3.32774678060384)
--(axis cs:285,2.85219611547156)
--(axis cs:290,3.3915777579417)
--(axis cs:295,3.60878030303861)
--(axis cs:300,3.91411471695832)
--(axis cs:305,3.77457164141442)
--(axis cs:310,3.71972473720582)
--(axis cs:315,4.04896234789749)
--(axis cs:320,3.41069553459073)
--(axis cs:325,5.00725689690272)
--(axis cs:330,4.44608710264155)
--(axis cs:335,4.30985087518564)
--(axis cs:340,5.33154518030847)
--(axis cs:345,5.53879147808821)
--(axis cs:350,5.19799279039179)
--(axis cs:355,5.80237214348556)
--(axis cs:360,6.07566888797299)
--(axis cs:365,6.5084090811012)
--(axis cs:370,6.76607622213742)
--(axis cs:375,6.55482199188128)
--(axis cs:380,7.55891660753183)
--(axis cs:385,8.02359346075014)
--(axis cs:390,7.67080541743174)
--(axis cs:395,7.40198804905728)
--(axis cs:400,8.17839435159882)
--(axis cs:405,8.53935135996483)
--(axis cs:410,9.04389090139153)
--(axis cs:415,9.05439893773053)
--(axis cs:420,9.36898099015417)
--(axis cs:425,9.60553253563551)
--(axis cs:430,9.54252929395884)
--(axis cs:435,10.8866698463701)
--(axis cs:440,10.4777629988837)
--(axis cs:445,11.1379537963195)
--(axis cs:450,10.5572553250839)
--(axis cs:455,11.6153652656445)
--(axis cs:460,12.5840353444446)
--(axis cs:465,12.4666376276177)
--(axis cs:470,12.4865226980313)
--(axis cs:475,12.9803272032771)
--(axis cs:480,13.4114705877427)
--(axis cs:485,14.0828488167523)
--(axis cs:490,13.7991050260942)
--(axis cs:495,13.9846786662364)
--(axis cs:500,15.2330988175199)
--(axis cs:505,15.2482684921115)
--(axis cs:510,16.0867112203253)
--(axis cs:515,15.8708759769498)
--(axis cs:520,16.7733488505259)
--(axis cs:525,16.9910211176614)
--(axis cs:530,16.9768536419175)
--(axis cs:535,18.5051427800687)
--(axis cs:540,18.1431098524856)
--(axis cs:545,17.696228052416)
--(axis cs:550,18.6416062416885)
--(axis cs:555,19.1307022358837)
--(axis cs:560,20.8092076771717)
--(axis cs:565,20.8578830250854)
--(axis cs:570,19.5937112685179)
--(axis cs:575,18.7487834255288)
--(axis cs:580,22.2350676142855)
--(axis cs:585,22.3442267533156)
--(axis cs:590,21.3237831149753)
--(axis cs:595,22.1442258014717)
--(axis cs:600,23.136647384805)
--(axis cs:605,23.6826216900806)
--(axis cs:610,24.8751171341212)
--(axis cs:615,25.263685039886)
--(axis cs:620,25.9180553947201)
--(axis cs:625,24.3333317588314)
--(axis cs:630,25.9524801408272)
--(axis cs:635,26.7632623971572)
--(axis cs:640,26.9288070090349)
--(axis cs:645,28.3639157144133)
--(axis cs:650,26.8764472902919)
--(axis cs:655,29.876815495224)
--(axis cs:660,29.4754925423181)
--(axis cs:665,29.9523407093713)
--(axis cs:670,30.5344208249899)
--(axis cs:675,31.1819422515193)
--(axis cs:680,32.6145496332757)
--(axis cs:685,33.2733686175046)
--(axis cs:690,32.8969607655807)
--(axis cs:695,33.9974789742551)
--(axis cs:700,34.5177895821944)
--(axis cs:705,35.213152141599)
--(axis cs:710,34.5312726429594)
--(axis cs:715,32.565881111375)
--(axis cs:720,35.6083913544061)
--(axis cs:725,36.6195059880935)
--(axis cs:730,37.5513924977467)
--(axis cs:735,36.8599920363203)
--(axis cs:740,41.0047565151201)
--(axis cs:745,40.1741718571153)
--(axis cs:750,40.4899597964108)
--(axis cs:755,41.7113682099013)
--(axis cs:760,42.8836559066414)
--(axis cs:765,36.9272406459857)
--(axis cs:770,35.664769104718)
--(axis cs:775,38.4726823519159)
--(axis cs:780,46.4355865509726)
--(axis cs:785,37.8629610510567)
--(axis cs:790,42.2894804490815)
--(axis cs:795,42.8411989057919)
--(axis cs:795,55.777926627312)
--(axis cs:795,55.777926627312)
--(axis cs:790,57.9566558147157)
--(axis cs:785,56.1599695472023)
--(axis cs:780,51.9576043813013)
--(axis cs:775,54.5290170480322)
--(axis cs:770,54.8115248882782)
--(axis cs:765,54.1436039089154)
--(axis cs:760,52.2713742246987)
--(axis cs:755,47.4198539428087)
--(axis cs:750,47.7380911269366)
--(axis cs:745,50.26356587005)
--(axis cs:740,49.6253675531401)
--(axis cs:735,46.95101219704)
--(axis cs:730,42.6947454550579)
--(axis cs:725,42.1410413399018)
--(axis cs:720,43.5006200095771)
--(axis cs:715,43.4996966340626)
--(axis cs:710,41.8320784398424)
--(axis cs:705,41.5339134263713)
--(axis cs:700,42.8010211532357)
--(axis cs:695,40.1078723307529)
--(axis cs:690,43.0287754471498)
--(axis cs:685,40.1290193591419)
--(axis cs:680,38.7083673035987)
--(axis cs:675,38.116249558135)
--(axis cs:670,38.2645814170985)
--(axis cs:665,36.6534861214927)
--(axis cs:660,35.5758173770392)
--(axis cs:655,34.3983696368027)
--(axis cs:650,33.7040628491734)
--(axis cs:645,32.9439479502138)
--(axis cs:640,32.2048596016828)
--(axis cs:635,33.0532902656922)
--(axis cs:630,32.0208534086723)
--(axis cs:625,31.1656945873752)
--(axis cs:620,30.2344746793995)
--(axis cs:615,29.5901207405248)
--(axis cs:610,29.7986112842291)
--(axis cs:605,29.7780843293209)
--(axis cs:600,28.0214005297)
--(axis cs:595,28.6321682558022)
--(axis cs:590,27.7591063703839)
--(axis cs:585,25.8502328280595)
--(axis cs:580,25.7016098416166)
--(axis cs:575,25.3665982683112)
--(axis cs:570,23.591052687552)
--(axis cs:565,24.5323023548966)
--(axis cs:560,25.0682307965298)
--(axis cs:555,23.2718054745731)
--(axis cs:550,23.1007934746887)
--(axis cs:545,22.5751449811076)
--(axis cs:540,21.8798774893952)
--(axis cs:535,21.2269633333651)
--(axis cs:530,21.2869622140624)
--(axis cs:525,20.90608219197)
--(axis cs:520,20.04988327571)
--(axis cs:515,19.9061650768222)
--(axis cs:510,18.9027731613504)
--(axis cs:505,19.1741034437329)
--(axis cs:500,18.7371608012392)
--(axis cs:495,18.6601434067464)
--(axis cs:490,17.7901706439574)
--(axis cs:485,16.9269433203937)
--(axis cs:480,16.1908441943999)
--(axis cs:475,16.7091976141896)
--(axis cs:470,16.0656475309268)
--(axis cs:465,15.2909911470253)
--(axis cs:460,15.8356972023617)
--(axis cs:455,14.6627477657429)
--(axis cs:450,13.9546341087769)
--(axis cs:445,14.1725430584626)
--(axis cs:440,13.9199718100381)
--(axis cs:435,13.1254758397795)
--(axis cs:430,13.3877980499819)
--(axis cs:425,13.4131236704955)
--(axis cs:420,11.5714446919137)
--(axis cs:415,14.4078544420913)
--(axis cs:410,11.3556983987641)
--(axis cs:405,10.6342195113883)
--(axis cs:400,10.9677666085986)
--(axis cs:395,11.6674107355802)
--(axis cs:390,10.7085160146819)
--(axis cs:385,9.62375384645506)
--(axis cs:380,9.81650162633963)
--(axis cs:375,10.1760121584331)
--(axis cs:370,10.6255912392578)
--(axis cs:365,8.70378533780596)
--(axis cs:360,8.12037031185611)
--(axis cs:355,9.21969132640122)
--(axis cs:350,9.99428197080816)
--(axis cs:345,7.22869580943316)
--(axis cs:340,7.06177359200751)
--(axis cs:335,8.42084680433401)
--(axis cs:330,6.5144318773847)
--(axis cs:325,6.31918217379888)
--(axis cs:320,8.9141565505228)
--(axis cs:315,5.90883703908066)
--(axis cs:310,5.8606706990811)
--(axis cs:305,7.18134936478828)
--(axis cs:300,5.19454538493224)
--(axis cs:295,5.08807583805178)
--(axis cs:290,5.1166794642339)
--(axis cs:285,4.72685506918267)
--(axis cs:280,4.63803772142558)
--(axis cs:275,4.23136230727102)
--(axis cs:270,3.56308856077411)
--(axis cs:265,3.79304215854128)
--(axis cs:260,3.63909785967821)
--(axis cs:255,3.84358453678918)
--(axis cs:250,3.76372117596654)
--(axis cs:245,4.57206877864569)
--(axis cs:240,3.35498565143832)
--(axis cs:235,4.41025041741571)
--(axis cs:230,3.12107818237462)
--(axis cs:225,2.6998080899848)
--(axis cs:220,2.83943880917961)
--(axis cs:215,4.13725338804573)
--(axis cs:210,2.20906702921586)
--(axis cs:205,1.93631436601367)
--(axis cs:200,2.24854458844757)
--(axis cs:195,3.88626789364781)
--(axis cs:190,2.05715227245722)
--(axis cs:185,1.61072936977776)
--(axis cs:180,1.62781375712303)
--(axis cs:175,1.5232309128433)
--(axis cs:170,2.95791233383175)
--(axis cs:165,1.2482019490776)
--(axis cs:160,1.2349507225059)
--(axis cs:155,4.87016654042507)
--(axis cs:150,0.961683042637199)
--(axis cs:145,2.77975640756255)
--(axis cs:140,4.00188997759682)
--(axis cs:135,0.822132680062503)
--(axis cs:130,0.614966378426518)
--(axis cs:125,0.653127372893925)
--(axis cs:120,0.633666123939165)
--(axis cs:115,2.65059152989822)
--(axis cs:110,0.448591684064869)
--(axis cs:105,0.415102820593157)
--(axis cs:100,0.428590885589266)
--(axis cs:95,2.51659852814088)
--(axis cs:90,0.272579642322263)
--(axis cs:85,0.277652032732246)
--(axis cs:80,0.232733209724645)
--(axis cs:75,0.234638006833468)
--(axis cs:70,2.46777844951391)
--(axis cs:65,0.199319334869902)
--(axis cs:60,0.162725871139357)
--(axis cs:55,0.134372208300377)
--(axis cs:50,0.129584750724474)
--(axis cs:45,4.38873888630223)
--(axis cs:40,2.36527197697737)
--(axis cs:35,0.0631115087737073)
--(axis cs:30,0.0564263635275412)
--(axis cs:25,0.0365031654872552)
--(axis cs:20,0.0267376671849561)
--(axis cs:15,0.013807549934632)
--(axis cs:10,0.00646189571852601)
--(axis cs:5,0.000781194037399188)
--cycle;

\addplot [semithick, color0]
table {%
35 0.0265629291534424
65 0.0878993272781372
85 0.16630482673645
130 0.399023294448853
140 0.477778196334839
165 0.71730637550354
180 0.883430123329163
195 1.01845347881317
255 1.76855421066284
265 1.92472219467163
275 2.06816101074219
280 2.17932391166687
315 2.68894124031067
320 2.79585933685303
340 3.10643148422241
355 3.38958406448364
370 3.70674204826355
380 3.92683625221252
395 4.14645624160767
400 4.24479579925537
405 4.31428623199463
410 4.41189050674438
420 4.66956853866577
425 4.7554874420166
440 5.081627368927
450 5.2396354675293
455 5.31159782409668
460 5.45362710952759
470 5.66997146606445
480 5.92257881164551
485 6.04410076141357
490 6.1991286277771
495 6.27224445343018
500 6.38222408294678
505 6.46838188171387
510 6.59262990951538
515 6.68889570236206
525 6.90874814987183
530 7.08088779449463
555 7.60579967498779
560 7.7357759475708
565 7.82523822784424
595 8.64133167266846
600 8.81037139892578
605 8.93541526794434
615 9.26788806915283
620 9.42381381988525
630 9.62511348724365
640 9.91957950592041
650 10.0895977020264
655 10.2051992416382
660 10.4534959793091
675 10.8054103851318
680 10.9801330566406
685 11.1199884414673
690 11.3043851852417
695 11.3481960296631
705 11.7494287490845
720 12.1862354278564
725 12.2807455062866
740 12.7015151977539
745 12.8993453979492
750 13.0346956253052
755 13.1141815185547
760 13.3572483062744
765 13.4949607849121
770 13.5830392837524
775 13.5957584381104
785 13.914605140686
790 14.1417865753174
795 14.2407217025757
};
\addlegendentry{\DHS{BEST}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000409841537475586
10 0.0660209655761719
15 0.00753986835479736
20 0.0136653184890747
25 0.0207971334457397
30 0.0356662273406982
35 0.0418412685394287
40 0.0534741878509521
45 0.0734823942184448
50 0.0912871360778809
55 0.0902339220046997
60 0.124616861343384
65 0.14035964012146
70 0.152837753295898
75 0.193315505981445
80 0.209775686264038
85 0.252994537353516
90 0.258747220039368
95 0.287262558937073
100 0.292664766311646
105 0.330865979194641
110 0.351263761520386
115 0.405060291290283
120 0.418951749801636
125 0.446767330169678
130 0.547589540481567
135 0.5175541639328
140 0.657260656356812
145 0.657640218734741
150 0.727277040481567
155 0.771672368049622
160 0.807637810707092
165 0.882101774215698
170 0.956085681915283
175 0.954033970832825
180 1.08520209789276
185 1.02992641925812
190 1.01930558681488
195 1.20251846313477
200 1.31530296802521
205 1.33187055587769
210 1.44925701618195
215 1.42682909965515
220 1.51474356651306
225 1.49584674835205
230 1.72128641605377
235 1.76297950744629
240 1.74749076366425
245 1.70425891876221
250 1.96320939064026
255 1.98480784893036
260 2.11183500289917
265 2.19847416877747
270 2.20874834060669
275 2.30579280853271
280 2.48239970207214
285 2.47019672393799
290 2.54239678382874
295 2.62682557106018
300 2.70077180862427
305 2.74798274040222
310 2.77297520637512
315 2.9614405632019
320 3.21862292289734
325 3.04908728599548
330 3.21269655227661
335 3.22232460975647
340 3.30787229537964
345 3.48354554176331
350 3.75506997108459
355 3.69649314880371
360 3.741459608078
365 3.77785634994507
370 4.18489694595337
375 4.15564107894897
380 4.17643690109253
385 4.22211027145386
390 4.2261438369751
395 4.28210878372192
400 4.46623373031616
405 4.67132759094238
410 4.8388729095459
415 5.09675455093384
420 5.1055383682251
425 4.82757711410522
430 5.07887268066406
435 5.36399507522583
440 5.25977993011475
445 5.45894861221313
450 5.58273506164551
455 5.60927629470825
460 5.82178258895874
465 5.84569215774536
470 6.1115870475769
475 6.20122718811035
480 6.28575229644775
485 6.43338680267334
490 6.69447326660156
495 6.33359098434448
500 6.61555242538452
505 6.71468877792358
510 7.07096385955811
515 6.95961380004883
520 7.26688480377197
525 7.39994287490845
530 7.53856801986694
535 7.35158634185791
540 7.60438585281372
545 7.56672716140747
550 7.80371904373169
555 7.97566890716553
560 8.30977535247803
565 8.16480445861816
570 8.29240798950195
575 8.39700126647949
580 8.53533458709717
585 8.7167854309082
590 8.97763442993164
595 9.40535259246826
600 9.34808349609375
605 9.16771697998047
610 9.61920166015625
615 9.64044380187988
620 9.80826377868652
625 9.68282318115234
630 10.109260559082
635 10.3463592529297
640 10.2307033538818
645 10.1524467468262
650 10.2973289489746
655 10.6174726486206
660 11.4209022521973
665 10.9027605056763
670 11.1725082397461
675 11.0744514465332
680 11.3755044937134
685 11.2763214111328
690 11.9082479476929
695 11.7275791168213
700 12.3050088882446
705 12.5788860321045
710 12.1409034729004
715 12.3532514572144
720 12.2897720336914
725 12.5698204040527
730 12.7195692062378
735 13.1990585327148
740 13.6382312774658
745 13.5257167816162
750 13.3007030487061
755 12.8461685180664
760 14.2712926864624
765 13.6835536956787
770 13.8156118392944
775 13.7272596359253
780 14.5968236923218
785 14.4615287780762
790 14.4364337921143
795 14.9638423919678
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.0044478178024292
10 0.336286783218384
15 0.00666308403015137
40 0.0658359527587891
50 0.111825346946716
55 0.104913115501404
65 0.162754416465759
70 0.181865215301514
75 0.234472274780273
80 0.234959244728088
85 0.296009302139282
90 0.296377420425415
95 0.340497255325317
100 0.344499588012695
105 0.409686207771301
110 0.420417189598083
120 0.523243546485901
125 0.525399446487427
130 0.681769847869873
135 0.608163237571716
140 0.780558824539185
145 0.750616312026978
150 0.881996154785156
160 0.940167903900146
170 1.10199117660522
175 1.13276052474976
180 1.30814361572266
185 1.1660817861557
190 1.23352110385895
195 1.36718809604645
200 1.55465340614319
205 1.61469209194183
210 1.58730709552765
215 1.68353700637817
220 1.75241696834564
225 1.73878526687622
230 2.08068156242371
235 1.97487187385559
240 2.05478286743164
245 1.98655557632446
250 2.38725757598877
255 2.29414057731628
260 2.40210652351379
275 2.58891820907593
280 2.75095462799072
285 2.7356550693512
290 2.94387435913086
295 2.88240027427673
300 3.06753349304199
305 3.08044338226318
310 3.05766439437866
315 3.26991295814514
320 3.65302968025208
325 3.35666799545288
330 3.6136589050293
335 3.53080725669861
340 3.63945436477661
345 3.83585667610168
350 4.30429315567017
355 4.06345796585083
360 4.15340423583984
365 4.17516660690308
370 4.70670795440674
380 4.61669874191284
385 4.5388331413269
390 4.76354598999023
395 4.67492485046387
400 4.98580598831177
405 5.11430358886719
410 5.27860593795776
415 5.6639461517334
420 5.51922178268433
425 5.43767070770264
430 5.61619663238525
435 5.90789985656738
440 5.83198499679565
445 6.21245050430298
450 6.30511903762817
455 6.06298208236694
460 6.42799997329712
465 6.53167963027954
470 6.99716520309448
475 7.03988790512085
480 6.84565591812134
485 6.89522218704224
490 7.39177083969116
495 7.23036623001099
500 7.22770214080811
505 7.39312410354614
510 7.74224805831909
515 7.52884483337402
520 8.00772762298584
525 7.87326812744141
530 8.45574474334717
535 8.05249118804932
540 8.46096992492676
545 8.38071441650391
550 8.48592853546143
555 8.41496467590332
560 8.92162418365479
565 8.94535541534424
570 9.03541088104248
575 9.75006198883057
580 9.18412590026855
585 9.41282749176025
590 9.91289234161377
595 10.2666444778442
600 10.1414375305176
605 10.1241083145142
610 10.6527967453003
615 10.7173986434937
620 10.3220949172974
625 10.4121103286743
630 10.9731149673462
635 11.2476711273193
640 11.2302570343018
645 10.8344774246216
650 11.3154430389404
655 11.5702447891235
660 12.2937097549438
665 11.9228277206421
670 12.0809135437012
680 12.1139011383057
685 12.6302108764648
690 12.7091426849365
695 12.6103763580322
700 13.1881685256958
705 13.5787439346313
710 13.1374368667603
715 13.3186569213867
720 13.2290754318237
725 13.9132604598999
730 13.7166166305542
735 14.1708135604858
740 14.9320621490479
745 14.8870306015015
750 14.4926061630249
755 13.8353576660156
760 15.5038318634033
765 14.8396406173706
770 14.649507522583
775 15.3105716705322
780 15.7170753479004
785 15.5451803207397
790 15.4669370651245
795 15.9971885681152
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00526750087738037
25 0.0181889533996582
55 0.0755547285079956
60 0.109543561935425
75 0.152158617973328
85 0.209979772567749
110 0.282110452651978
115 0.340380907058716
120 0.31466007232666
130 0.413409113883972
135 0.426945090293884
140 0.533962488174438
145 0.564664363861084
150 0.572557926177979
155 0.642892956733704
160 0.675107717514038
170 0.810180306434631
175 0.775307416915894
180 0.862260699272156
185 0.893771171569824
190 0.805090069770813
195 1.03784894943237
200 1.07595252990723
205 1.04904901981354
210 1.31120705604553
215 1.17012119293213
220 1.27707004547119
225 1.25290811061859
230 1.36189126968384
235 1.5510870218277
240 1.44019865989685
245 1.42196238040924
255 1.67547523975372
260 1.82156348228455
265 1.92759740352631
270 1.89789497852325
275 2.02266716957092
280 2.21384501457214
285 2.20473837852478
290 2.14091897010803
295 2.37125086784363
300 2.33401012420654
310 2.48828625679016
315 2.65296792984009
320 2.78421640396118
325 2.74150657653809
330 2.81173419952393
335 2.91384220123291
340 2.97629022598267
345 3.13123440742493
350 3.20584654808044
355 3.32952833175659
360 3.32951498031616
365 3.38054585456848
370 3.6630859375
375 3.64536809921265
380 3.73617458343506
385 3.90538740158081
390 3.68874144554138
395 3.88929271697998
400 3.94666194915771
405 4.22835159301758
410 4.39913988113403
415 4.52956342697144
420 4.69185447692871
425 4.21748352050781
430 4.54154920578003
435 4.82008981704712
440 4.687575340271
445 4.70544719696045
450 4.86035108566284
455 5.15557050704956
460 5.2155647277832
465 5.15970468521118
470 5.22600889205933
475 5.36256694793701
480 5.72584867477417
485 5.9715518951416
490 5.99717569351196
495 5.43681526184082
500 6.00340270996094
505 6.03625345230103
510 6.39968013763428
515 6.39038228988647
520 6.52604150772095
525 6.92661714553833
530 6.62139177322388
535 6.6506814956665
540 6.74780178070068
545 6.75273990631104
550 7.12151002883911
555 7.53637266159058
560 7.69792604446411
565 7.38425445556641
570 7.54940605163574
575 7.04394054412842
580 7.88654279708862
585 8.02074337005615
590 8.04237747192383
595 8.54405975341797
600 8.55473041534424
605 8.21132564544678
610 8.58560752868652
615 8.5634880065918
620 9.29443264007568
625 8.95353603363037
630 9.24540615081787
635 9.44504833221436
640 9.23115062713623
645 9.47041606903076
650 9.27921485900879
655 9.66470050811768
660 10.5480947494507
665 9.88269424438477
670 10.2641038894653
675 10.0480213165283
680 10.6371088027954
685 9.92243099212646
690 11.1073532104492
695 10.8447818756104
700 11.4218492507935
705 11.579029083252
710 11.1443700790405
715 11.3878450393677
720 11.3504686355591
725 11.2263803482056
735 12.2273035049438
740 12.3444004058838
745 12.1644020080566
750 12.1088008880615
755 11.8569784164429
760 13.0387535095215
765 12.5274677276611
770 12.9817161560059
775 12.143946647644
780 13.4765729904175
785 13.3778762817383
790 13.4059295654297
795 13.9304962158203
};
\addplot [semithick, color1]
table {%
35 0.0213353633880615
40 0.0914467573165894
45 0.28464150428772
65 0.340048909187317
70 0.417041778564453
75 0.371821641921997
80 0.20441198348999
90 0.235907077789307
95 0.317599654197693
100 0.345309257507324
105 0.307661175727844
110 0.335156440734863
115 0.426907658576965
125 0.507342219352722
130 0.479416131973267
135 0.517923355102539
140 0.697002291679382
145 0.797032237052917
150 0.78728973865509
155 0.992218971252441
165 1.1245698928833
170 1.24091708660126
175 1.18143236637115
180 1.20172369480133
185 1.28178727626801
190 1.22060823440552
195 1.3575804233551
200 1.46060872077942
205 1.48156380653381
210 1.55584907531738
215 1.72324550151825
220 1.86257290840149
225 1.96559596061707
230 2.03356289863586
245 2.47688269615173
250 2.560551404953
260 2.7864990234375
265 2.88899612426758
270 2.9173698425293
275 3.05678725242615
280 3.23385381698608
285 3.35135531425476
290 3.50729918479919
300 3.91798162460327
305 4.28044128417969
310 4.45678043365479
315 4.59906721115112
320 4.93805313110352
325 5.1393518447876
330 5.30104207992554
335 5.55975866317749
340 5.66243028640747
345 5.89007949829102
350 6.26397085189819
360 6.66160011291504
365 6.96529102325439
370 7.29821729660034
380 7.93717813491821
385 8.11254024505615
390 8.35234451293945
395 8.70044136047363
400 8.9814395904541
405 9.108717918396
410 9.37077236175537
415 9.80554580688477
420 10.0407657623291
425 10.3721466064453
430 10.6479272842407
435 10.9954977035522
440 11.36865234375
445 11.7194318771362
450 11.7944049835205
460 12.5614595413208
475 13.6085395812988
480 13.9150981903076
485 14.3792343139648
490 14.7586030960083
495 15.0603952407837
500 15.5041542053223
505 15.923454284668
510 16.30202293396
515 16.7430744171143
520 17.1583213806152
525 17.6088790893555
555 20.0237350463867
560 20.5937595367432
565 21.1027851104736
570 21.3494033813477
575 21.6417179107666
580 22.1892395019531
590 23.1272716522217
595 23.4771957397461
600 23.8891868591309
610 25.3773498535156
615 25.871431350708
620 26.4398651123047
625 26.8981590270996
630 27.4122276306152
635 28.0306911468506
640 28.4359035491943
645 28.9097690582275
650 29.3188209533691
655 29.8990097045898
660 30.5813159942627
665 31.1979217529297
670 31.8395252227783
680 33.2809257507324
685 34.1967735290527
690 35.0289535522461
695 35.6756706237793
700 36.4408836364746
705 37.0086059570312
710 37.5132598876953
715 37.8520202636719
720 38.259635925293
725 38.4621238708496
730 38.900749206543
735 39.3644790649414
745 41.3614387512207
750 42.2301864624023
755 42.9460601806641
760 44.1170921325684
765 44.8902854919434
770 45.3663787841797
775 45.5357780456543
780 46.1040229797363
785 46.5179443359375
790 47.3118667602539
795 47.5593032836914
};
\addlegendentry{\DHS{BEST + SPLIT}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000604510307312012
10 0.00394904613494873
15 0.00923037528991699
20 0.018451452255249
25 0.0273298025131226
30 0.0422874689102173
35 0.0474948883056641
40 0.491383910179138
45 1.35631239414215
50 0.10183584690094
55 0.111224770545959
60 0.123298764228821
65 0.148791909217834
70 0.586445093154907
75 0.174843192100525
80 0.184444308280945
85 0.215425491333008
90 0.218101024627686
95 0.695146560668945
100 0.342758774757385
105 0.322908997535706
110 0.36730945110321
115 0.826703310012817
120 0.484978079795837
125 0.511590242385864
130 0.499664187431335
135 0.612308979034424
140 1.57646179199219
145 1.06751906871796
150 0.758505821228027
155 1.91948258876801
160 0.950184345245361
165 0.987527132034302
170 1.42673861980438
175 1.16006875038147
180 1.20955896377563
185 1.31895017623901
190 1.49122989177704
195 1.90898954868317
200 1.70872533321381
205 1.57342433929443
210 1.68006587028503
215 2.38133358955383
220 2.2942419052124
225 2.21239185333252
230 2.38475751876831
235 2.74212789535522
240 2.57989978790283
245 2.74342656135559
250 2.9670147895813
255 3.16252207756042
260 2.92574405670166
265 3.10223770141602
270 2.94074392318726
275 3.55582237243652
280 3.98289227485657
285 3.78952550888062
290 4.25412845611572
295 4.34842824935913
300 4.55432987213135
305 5.47796058654785
310 4.79019784927368
315 4.97889947891235
320 6.16242599487305
325 5.6632194519043
330 5.48025941848755
335 6.36534881591797
340 6.19665956497192
345 6.38374376296997
350 7.59613752365112
355 7.51103162765503
360 7.09801959991455
365 7.60609722137451
370 8.69583415985107
375 8.36541748046875
380 8.68770885467529
385 8.82367324829102
390 9.18966102600098
395 9.53469944000244
400 9.57308006286621
405 9.58678531646729
410 10.1997947692871
415 11.7311267852783
420 10.4702129364014
425 11.5093278884888
430 11.465163230896
435 12.0060729980469
440 12.1988677978516
445 12.6552486419678
450 12.2559442520142
455 13.1390562057495
460 14.2098665237427
465 13.8788146972656
470 14.2760848999023
475 14.844762802124
480 14.8011569976807
485 15.5048961639404
490 15.7946376800537
495 16.3224105834961
500 16.9851303100586
505 17.2111854553223
510 17.4947414398193
515 17.888521194458
520 18.4116153717041
525 18.9485511779785
530 19.131908416748
535 19.8660526275635
540 20.0114936828613
545 20.1356868743896
550 20.8712005615234
555 21.2012538909912
560 22.9387187957764
565 22.6950931549072
570 21.5923824310303
575 22.0576915740967
580 23.9683380126953
585 24.0972290039062
590 24.5414447784424
595 25.3881969451904
600 25.5790233612061
605 26.7303524017334
610 27.3368644714355
615 27.4269027709961
620 28.076265335083
625 27.7495136260986
630 28.9866676330566
635 29.908275604248
640 29.5668334960938
645 30.6539325714111
650 30.2902545928955
655 32.1375923156738
660 32.5256538391113
665 33.3029136657715
670 34.3995018005371
675 34.649097442627
680 35.6614570617676
685 36.7011947631836
690 37.9628677368164
695 37.052677154541
700 38.6594047546387
705 38.3735313415527
710 38.1816749572754
715 38.032787322998
720 39.5545043945312
725 39.3802719116211
730 40.1230697631836
735 41.9055023193359
740 45.3150634765625
745 45.2188682556152
750 44.1140251159668
755 44.5656127929688
760 47.5775146484375
765 45.5354232788086
770 45.2381477355957
775 46.5008506774902
780 49.1965942382812
785 47.0114669799805
790 50.1230697631836
795 49.3095626831055
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00421881675720215
25 0.0315032005310059
35 0.0581115484237671
40 2.36027193069458
45 4.38373899459839
50 0.124584794044495
55 0.129372239112854
65 0.194319367408752
70 2.46277856826782
75 0.229637980461121
80 0.227733254432678
85 0.27265202999115
90 0.267579674720764
95 2.51159858703613
100 0.423590898513794
105 0.410102844238281
110 0.443591713905334
115 2.64559149742126
120 0.628666162490845
125 0.648127317428589
130 0.609966397285461
135 0.817132711410522
140 3.9968900680542
145 2.77475643157959
150 0.956683039665222
155 4.86516666412354
160 1.22995066642761
165 1.24320197105408
170 2.95291233062744
175 1.51823091506958
180 1.62281370162964
185 1.60572934150696
190 2.05215215682983
195 3.881267786026
200 2.24354457855225
205 1.9313143491745
210 2.20406699180603
215 4.13225317001343
220 2.83443880081177
225 2.69480800628662
230 3.11607813835144
235 4.40525054931641
240 3.34998559951782
245 4.56706857681274
250 3.75872111320496
255 3.83858442306519
260 3.63409781455994
265 3.78804206848145
270 3.55808854103088
275 4.22636222839355
280 4.63303756713867
285 4.72185516357422
290 5.1116795539856
295 5.08307600021362
300 5.18954515457153
305 7.17634916305542
310 5.85567092895508
315 5.90383720397949
320 8.90915679931641
325 6.31418228149414
330 6.50943183898926
335 8.415846824646
340 7.05677366256714
345 7.22369575500488
350 9.98928165435791
355 9.21469116210938
360 8.11537075042725
365 8.69878578186035
370 10.6205911636353
375 10.1710119247437
380 9.81150150299072
385 9.61875343322754
390 10.7035160064697
395 11.662410736084
400 10.9627666473389
405 10.6292190551758
410 11.3506984710693
415 14.4028539657593
420 11.5664443969727
425 13.4081239700317
430 13.3827981948853
435 13.120475769043
440 13.9149713516235
445 14.1675434112549
450 13.949634552002
455 14.6577482223511
460 15.8306970596313
465 15.2859907150269
470 16.0606479644775
475 16.7041969299316
480 16.1858444213867
485 16.9219436645508
495 18.655143737793
500 18.7321605682373
505 19.1691036224365
510 18.8977737426758
515 19.9011650085449
520 20.0448837280273
525 20.9010829925537
530 21.28196144104
535 21.2219638824463
540 21.8748779296875
545 22.5701446533203
550 23.0957927703857
555 23.2668056488037
560 25.0632305145264
565 24.5273017883301
570 23.586051940918
575 25.3615989685059
580 25.6966094970703
585 25.8452320098877
590 27.7541065216064
595 28.6271686553955
600 28.0164012908936
605 29.7730846405029
610 29.7936115264893
615 29.5851211547852
620 30.2294750213623
625 31.1606941223145
630 32.0158538818359
635 33.0482902526855
640 32.1998596191406
650 33.6990623474121
655 34.393367767334
660 35.5708160400391
665 36.6484870910645
670 38.2595825195312
675 38.1112480163574
680 38.703369140625
685 40.1240196228027
690 43.0237770080566
695 40.1028709411621
700 42.7960205078125
705 41.5289115905762
710 41.8270797729492
715 43.4946975708008
720 43.4956207275391
725 42.1360397338867
730 42.6897468566895
735 46.9460105895996
740 49.6203689575195
745 50.2585639953613
750 47.7330894470215
755 47.414852142334
760 52.2663726806641
765 54.1386032104492
770 54.806526184082
775 54.5240173339844
780 51.9526062011719
785 56.1549682617188
790 57.9516563415527
795 55.7729263305664
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00542783737182617
25 0.0231564044952393
35 0.0368783473968506
40 0.00499999523162842
45 0.00499999523162842
50 0.0790870189666748
65 0.103264451026917
70 0.00499999523162842
75 0.12004828453064
90 0.168622255325317
95 0.00499999523162842
100 0.261926651000977
105 0.23571515083313
110 0.291027188301086
115 0.00499999523162842
120 0.34128999710083
130 0.389362096786499
135 0.407485127449036
140 0.00499999523162842
145 0.00499999523162842
150 0.560328483581543
155 0.00499999523162842
160 0.6704181432724
165 0.731852293014526
170 0.00499999523162842
175 0.801906585693359
180 0.796304225921631
185 1.03217089176178
190 0.930307507514954
195 0.00499999523162842
200 1.17390596866608
205 1.21553421020508
210 1.15606462955475
215 0.630414009094238
220 1.75404477119446
225 1.72997534275055
230 1.6534366607666
235 1.07900547981262
240 1.80981373786926
245 0.919784069061279
250 2.17530822753906
255 2.48645949363708
260 2.21739053726196
265 2.41643309593201
270 2.32339930534363
275 2.88528227806091
280 3.33274674415588
285 2.85719609260559
290 3.39657783508301
295 3.61378026008606
300 3.91911482810974
305 3.77957153320312
310 3.72472476959229
315 4.05396223068237
320 3.41569542884827
325 5.01225709915161
330 4.45108699798584
335 4.31485080718994
340 5.33654499053955
345 5.5437912940979
350 5.20299291610718
355 5.80737209320068
360 6.08066892623901
365 6.51340913772583
370 6.77107620239258
375 6.55982208251953
380 7.56391668319702
385 8.02859306335449
390 7.67580556869507
395 7.4069881439209
400 8.18339443206787
405 8.54435157775879
410 9.04889106750488
415 9.05939865112305
420 9.37398052215576
425 9.61053276062012
430 9.54752922058105
435 10.8916702270508
440 10.4827632904053
445 11.1429538726807
450 10.5622549057007
455 11.6203651428223
460 12.5890350341797
465 12.4716377258301
470 12.4915227890015
475 12.9853267669678
480 13.4164705276489
485 14.0878486633301
490 13.8041048049927
495 13.9896783828735
500 15.2380990982056
505 15.2532682418823
510 16.0917110443115
515 15.8758764266968
520 16.7783489227295
525 16.996021270752
530 16.9818534851074
535 18.5101432800293
540 18.1481094360352
545 17.7012271881104
550 18.6466064453125
555 19.1357021331787
560 20.8142070770264
565 20.8628826141357
570 19.5987110137939
575 18.7537841796875
580 22.2400684356689
585 22.3492259979248
590 21.3287830352783
595 22.1492252349854
600 23.1416473388672
605 23.6876220703125
610 24.8801174163818
615 25.268684387207
620 25.9230556488037
625 24.3383312225342
630 25.9574794769287
635 26.7682628631592
640 26.9338073730469
645 28.3689155578613
650 26.8814468383789
655 29.881814956665
660 29.4804916381836
665 29.9573402404785
670 30.539421081543
675 31.1869430541992
680 32.6195487976074
685 33.2783699035645
690 32.9019622802734
695 34.0024795532227
700 34.5227890014648
705 35.2181510925293
710 34.5362739562988
715 32.5708808898926
720 35.6133918762207
725 36.6245040893555
730 37.5563926696777
735 36.864990234375
740 41.0097579956055
745 40.1791725158691
750 40.4949607849121
755 41.7163696289062
760 42.8886566162109
765 36.9322395324707
770 35.6697692871094
775 38.4776840209961
780 46.4405860900879
785 37.8679618835449
790 42.2944793701172
795 42.8461990356445
};
\end{axis}

\end{tikzpicture}


==> img/time_dr_asc_horda_runtime_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=3,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={time [s]},
ymajorgrids,
ymin=-0.777129434669306, ymax=16.2216844737484,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.000549242394809544)
--(axis cs:5,0.000248200995083034)
--(axis cs:10,0.000825731358727986)
--(axis cs:15,0.00377590328977835)
--(axis cs:20,0.00803240009304602)
--(axis cs:25,0.0142721856668426)
--(axis cs:30,0.0236630222309028)
--(axis cs:35,0.0293577036900585)
--(axis cs:40,0.0456219098494187)
--(axis cs:45,0.0505417379983341)
--(axis cs:50,0.0696604137977393)
--(axis cs:55,0.0716108581515244)
--(axis cs:60,0.0903454763245873)
--(axis cs:65,0.103537025740892)
--(axis cs:70,0.111569111751315)
--(axis cs:75,0.157921445571614)
--(axis cs:80,0.181745542773625)
--(axis cs:85,0.182881676202496)
--(axis cs:90,0.199071352913703)
--(axis cs:95,0.232126841092596)
--(axis cs:100,0.262056226453479)
--(axis cs:105,0.242260477999006)
--(axis cs:110,0.286446409848255)
--(axis cs:115,0.305200237586614)
--(axis cs:120,0.367297332416223)
--(axis cs:125,0.264101210781357)
--(axis cs:130,0.348672500814268)
--(axis cs:135,0.429560947371082)
--(axis cs:140,0.475338178340853)
--(axis cs:145,0.541406237588714)
--(axis cs:150,0.506644171166615)
--(axis cs:155,0.527622683906962)
--(axis cs:160,0.589042635216208)
--(axis cs:165,0.739954804182303)
--(axis cs:170,0.688775640934794)
--(axis cs:175,0.807280823242176)
--(axis cs:180,0.719805716903607)
--(axis cs:185,0.890707073932125)
--(axis cs:190,0.840513781493699)
--(axis cs:195,0.964150813132501)
--(axis cs:200,0.97931945382713)
--(axis cs:205,1.13845915181418)
--(axis cs:210,1.15889701471097)
--(axis cs:215,1.22946185052537)
--(axis cs:220,1.19807205612204)
--(axis cs:225,1.40623368095993)
--(axis cs:230,1.41254876726561)
--(axis cs:235,1.4431489686004)
--(axis cs:240,1.50544289161171)
--(axis cs:245,1.67979958778275)
--(axis cs:250,1.57900721884835)
--(axis cs:255,1.74129433967055)
--(axis cs:260,1.73055511438096)
--(axis cs:265,1.79596753961186)
--(axis cs:270,1.93308670054313)
--(axis cs:275,2.0548685348905)
--(axis cs:280,2.04993671727846)
--(axis cs:285,2.01035732398904)
--(axis cs:290,2.12254786719828)
--(axis cs:295,2.24197101617669)
--(axis cs:300,2.25939683200411)
--(axis cs:305,2.28732737387985)
--(axis cs:310,2.6003031096956)
--(axis cs:315,2.46218290151635)
--(axis cs:320,2.44356218966307)
--(axis cs:325,2.68747476135501)
--(axis cs:330,2.69177046137559)
--(axis cs:335,2.73284748452303)
--(axis cs:340,2.9540259672056)
--(axis cs:345,2.97343682893174)
--(axis cs:350,3.13825477735491)
--(axis cs:355,3.22693239301422)
--(axis cs:360,3.26975867723294)
--(axis cs:365,3.21922719476167)
--(axis cs:370,3.47988851863182)
--(axis cs:375,3.51148185557969)
--(axis cs:380,3.69308259916221)
--(axis cs:385,3.60152230005513)
--(axis cs:390,3.85228316959877)
--(axis cs:395,3.88162542302723)
--(axis cs:400,3.80076734787833)
--(axis cs:405,4.0329292187273)
--(axis cs:410,4.05820602840542)
--(axis cs:415,4.09853758706003)
--(axis cs:420,4.15257301536425)
--(axis cs:425,4.2821663969729)
--(axis cs:430,4.62931677043073)
--(axis cs:435,4.82867637122957)
--(axis cs:440,4.76374989016621)
--(axis cs:445,4.59047321467538)
--(axis cs:450,4.95082412757032)
--(axis cs:455,4.93519712965656)
--(axis cs:460,5.01915141913549)
--(axis cs:465,5.10520993769481)
--(axis cs:470,5.1770636560128)
--(axis cs:475,5.46742047889192)
--(axis cs:480,5.49470576461375)
--(axis cs:485,5.30022049580209)
--(axis cs:490,5.76475828123319)
--(axis cs:495,5.63754007970682)
--(axis cs:500,5.9792112237888)
--(axis cs:505,5.89990113168498)
--(axis cs:510,5.77876579046398)
--(axis cs:515,6.06318985033295)
--(axis cs:520,6.13571944358456)
--(axis cs:525,5.94747148160013)
--(axis cs:530,6.32034763857426)
--(axis cs:535,6.35234471419295)
--(axis cs:540,6.34557152446068)
--(axis cs:545,6.68716040419433)
--(axis cs:550,6.61070214246215)
--(axis cs:555,6.92186654719418)
--(axis cs:560,7.03484602085326)
--(axis cs:565,7.36393422384771)
--(axis cs:570,7.19701883060424)
--(axis cs:575,7.36182988861455)
--(axis cs:580,7.5529849914416)
--(axis cs:585,7.38885015071019)
--(axis cs:590,7.93489185747033)
--(axis cs:595,7.6083060769871)
--(axis cs:600,7.81403904629993)
--(axis cs:605,8.49442149782858)
--(axis cs:610,8.17978666885814)
--(axis cs:615,8.3069444735001)
--(axis cs:620,8.39937148931842)
--(axis cs:625,8.69530391195344)
--(axis cs:630,8.61333789481914)
--(axis cs:635,8.82990791158405)
--(axis cs:640,8.89085474126759)
--(axis cs:645,9.00705636157796)
--(axis cs:650,8.99321108432648)
--(axis cs:655,9.31688301723786)
--(axis cs:660,9.43332078296847)
--(axis cs:665,9.55622651996247)
--(axis cs:670,9.89678870874725)
--(axis cs:675,9.80868115326571)
--(axis cs:680,9.90479923570837)
--(axis cs:685,9.86649410173474)
--(axis cs:690,10.2020334233692)
--(axis cs:695,10.4302760724389)
--(axis cs:700,9.70960192108101)
--(axis cs:705,10.3471533725587)
--(axis cs:710,10.8321652116984)
--(axis cs:715,9.28104305111822)
--(axis cs:720,11.1471862584943)
--(axis cs:725,11.1261079992626)
--(axis cs:730,11.2295568212126)
--(axis cs:735,11.7621270179294)
--(axis cs:740,11.2019974404552)
--(axis cs:745,11.0666554258432)
--(axis cs:750,11.7875698750859)
--(axis cs:755,12.3588940252461)
--(axis cs:760,11.8029616813837)
--(axis cs:765,12.3713699091224)
--(axis cs:770,12.6683455072387)
--(axis cs:775,12.5146570776331)
--(axis cs:780,12.5578053129095)
--(axis cs:785,12.6483196065113)
--(axis cs:790,12.6107581643446)
--(axis cs:795,13.0943555467969)
--(axis cs:795,15.4490111142749)
--(axis cs:795,15.4490111142749)
--(axis cs:790,14.8668501349108)
--(axis cs:785,14.4346450808361)
--(axis cs:780,15.060945373736)
--(axis cs:775,15.398090438999)
--(axis cs:770,14.5173900617616)
--(axis cs:765,14.1438044988366)
--(axis cs:760,14.7344706458868)
--(axis cs:755,14.532488495603)
--(axis cs:750,14.3970994669551)
--(axis cs:745,13.8976494600211)
--(axis cs:740,13.4193340605519)
--(axis cs:735,13.3297736359097)
--(axis cs:730,13.2250188318636)
--(axis cs:725,12.9804030213978)
--(axis cs:720,13.0322889536029)
--(axis cs:715,12.8428386894518)
--(axis cs:710,12.7166445073873)
--(axis cs:705,12.2183716632994)
--(axis cs:700,13.1097368583685)
--(axis cs:695,12.2761394472755)
--(axis cs:690,12.0824704561779)
--(axis cs:685,12.3247850425524)
--(axis cs:680,11.9158639684847)
--(axis cs:675,11.4356952963193)
--(axis cs:670,11.7993729428641)
--(axis cs:665,11.4003667837179)
--(axis cs:660,11.1641669909268)
--(axis cs:655,10.9995504315536)
--(axis cs:650,10.9415176334775)
--(axis cs:645,10.9747699819584)
--(axis cs:640,10.9474052990156)
--(axis cs:635,10.4898868577031)
--(axis cs:630,10.4566680179616)
--(axis cs:625,9.85445057413054)
--(axis cs:620,10.1024005710759)
--(axis cs:615,9.96617116141811)
--(axis cs:610,9.43047107116262)
--(axis cs:605,9.73079946851053)
--(axis cs:600,9.81558440493298)
--(axis cs:595,9.51974821759908)
--(axis cs:590,9.26416650358314)
--(axis cs:585,9.43750929295436)
--(axis cs:580,9.23781821214116)
--(axis cs:575,9.02229185363399)
--(axis cs:570,8.85337757366212)
--(axis cs:565,8.48646363000361)
--(axis cs:560,8.60494329341676)
--(axis cs:555,8.23039839116032)
--(axis cs:550,8.22875805880127)
--(axis cs:545,8.12899531556275)
--(axis cs:540,8.10358147923195)
--(axis cs:535,7.97326064011613)
--(axis cs:530,7.66582229093013)
--(axis cs:525,7.63249197360006)
--(axis cs:520,7.77624297020328)
--(axis cs:515,7.1974472231839)
--(axis cs:510,7.0877222466454)
--(axis cs:505,7.23967667669514)
--(axis cs:500,7.11899708919949)
--(axis cs:495,7.22276992166647)
--(axis cs:490,6.61622436570895)
--(axis cs:485,6.48968718852408)
--(axis cs:480,6.59926043335378)
--(axis cs:475,6.67447748558562)
--(axis cs:470,6.36615566237709)
--(axis cs:465,6.16191292226002)
--(axis cs:460,6.49116260674342)
--(axis cs:455,5.99831342179607)
--(axis cs:450,5.86926723442919)
--(axis cs:445,5.90992883534293)
--(axis cs:440,5.65516021267803)
--(axis cs:435,5.62635326896818)
--(axis cs:430,5.59307466328509)
--(axis cs:425,5.26911434948706)
--(axis cs:420,5.10016610893384)
--(axis cs:415,5.23804978476614)
--(axis cs:410,4.83821761661411)
--(axis cs:405,5.00945363191968)
--(axis cs:400,4.85549394362558)
--(axis cs:395,4.98229099314098)
--(axis cs:390,4.59626533809166)
--(axis cs:385,4.38900693197002)
--(axis cs:380,4.43889398622597)
--(axis cs:375,4.51346204929702)
--(axis cs:370,4.21306380909645)
--(axis cs:365,4.01648043158111)
--(axis cs:360,4.172732339155)
--(axis cs:355,4.26209344774505)
--(axis cs:350,3.78016950471906)
--(axis cs:345,3.97709188810928)
--(axis cs:340,3.55780600300925)
--(axis cs:335,3.62613792044523)
--(axis cs:330,3.39935338658584)
--(axis cs:325,3.23502373183957)
--(axis cs:320,3.33934819546877)
--(axis cs:315,3.4091588228794)
--(axis cs:310,3.18629339833052)
--(axis cs:305,2.96432685051591)
--(axis cs:300,2.9788181376309)
--(axis cs:295,2.80946792577888)
--(axis cs:290,2.81867008934469)
--(axis cs:285,2.72602416862571)
--(axis cs:280,2.59991679834654)
--(axis cs:275,2.6853444968783)
--(axis cs:270,2.43485446919564)
--(axis cs:265,2.44740879171748)
--(axis cs:260,2.29390617407119)
--(axis cs:255,2.14514315270005)
--(axis cs:250,2.02873333596122)
--(axis cs:245,2.06577116722213)
--(axis cs:240,1.93608752678428)
--(axis cs:235,2.09676205358588)
--(axis cs:230,1.70930536634035)
--(axis cs:225,1.75629218268753)
--(axis cs:220,1.77592116897561)
--(axis cs:215,1.66365344107009)
--(axis cs:210,1.47799549474948)
--(axis cs:205,1.47127812998514)
--(axis cs:200,1.34417726934792)
--(axis cs:195,1.35859048554304)
--(axis cs:190,1.50325203042647)
--(axis cs:185,1.18738862919287)
--(axis cs:180,1.31126045283516)
--(axis cs:175,1.12695328091432)
--(axis cs:170,1.05217360833278)
--(axis cs:165,1.00173430561994)
--(axis cs:160,0.946681585059671)
--(axis cs:155,0.836194531058859)
--(axis cs:150,0.789072934698863)
--(axis cs:145,0.735182469381501)
--(axis cs:140,0.722915491397917)
--(axis cs:135,0.673965320634289)
--(axis cs:130,0.636990989481142)
--(axis cs:125,0.665644520572402)
--(axis cs:120,0.589295284618689)
--(axis cs:115,0.45943166320074)
--(axis cs:110,0.412685117098766)
--(axis cs:105,0.356934639951433)
--(axis cs:100,0.385003481188122)
--(axis cs:95,0.335867085909357)
--(axis cs:90,0.302877842948113)
--(axis cs:85,0.274642566198627)
--(axis cs:80,0.254524179211239)
--(axis cs:75,0.21618627766447)
--(axis cs:70,0.193262297703031)
--(axis cs:65,0.183738193222731)
--(axis cs:60,0.149096051995725)
--(axis cs:55,0.118526795199306)
--(axis cs:50,0.111243707601186)
--(axis cs:45,0.0884749856344784)
--(axis cs:40,0.0806258013322219)
--(axis cs:35,0.059123302932256)
--(axis cs:30,0.041328890610894)
--(axis cs:25,0.0306280599996614)
--(axis cs:20,0.0195766811752645)
--(axis cs:15,0.0141858467407392)
--(axis cs:10,0.0056567362926392)
--(axis cs:5,0.000549242394809544)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0.000543924804226199)
--(axis cs:5,0.000247796539767942)
--(axis cs:10,0.000821520140838369)
--(axis cs:15,0.00326462470792552)
--(axis cs:20,0.00543846774690938)
--(axis cs:25,0.00967308120048594)
--(axis cs:30,0.0149720787056591)
--(axis cs:35,0.0213059492354897)
--(axis cs:40,0.0263494708311758)
--(axis cs:45,0.0294137145940035)
--(axis cs:50,0.0358765573235384)
--(axis cs:55,0.0445323958768636)
--(axis cs:60,0.0461185162311001)
--(axis cs:65,0.0595319112036514)
--(axis cs:70,0.0463144966714782)
--(axis cs:75,0.0696509727445591)
--(axis cs:80,0.0825822316688196)
--(axis cs:85,0.0722460510522158)
--(axis cs:90,0.101086888428836)
--(axis cs:95,0.0988943526186561)
--(axis cs:100,0.104633901211619)
--(axis cs:105,0.0523336837904166)
--(axis cs:110,0.0896781515767349)
--(axis cs:115,0.105349063752618)
--(axis cs:120,0.100138779261923)
--(axis cs:125,0.0850898020154653)
--(axis cs:130,0.0802498488617234)
--(axis cs:135,0.0822750582475854)
--(axis cs:140,0.0787764692120652)
--(axis cs:145,0.0934968334139865)
--(axis cs:150,0.0848686328998039)
--(axis cs:155,0.094639445687143)
--(axis cs:160,0.104350847973208)
--(axis cs:165,0.0643560000085251)
--(axis cs:170,0.0882333298491078)
--(axis cs:175,0.0804908364040439)
--(axis cs:180,0.106616775187312)
--(axis cs:185,0.171255810929681)
--(axis cs:190,0.301485950286657)
--(axis cs:195,0.392866995852941)
--(axis cs:200,0.481564847125741)
--(axis cs:205,0.530007121283629)
--(axis cs:210,0.622791500484308)
--(axis cs:215,0.597520608424554)
--(axis cs:220,0.697885278996701)
--(axis cs:225,0.752211269949253)
--(axis cs:230,0.674488675019335)
--(axis cs:235,0.733677958105973)
--(axis cs:240,0.786519729960628)
--(axis cs:245,0.906860361087241)
--(axis cs:250,0.870602880461037)
--(axis cs:255,0.949063112310581)
--(axis cs:260,0.968177315320008)
--(axis cs:265,0.986600975941557)
--(axis cs:270,1.07576705834819)
--(axis cs:275,1.08251294658102)
--(axis cs:280,1.09094037195061)
--(axis cs:285,1.045615658284)
--(axis cs:290,1.17379516563372)
--(axis cs:295,1.22527900532015)
--(axis cs:300,1.25722503458385)
--(axis cs:305,1.26926217317016)
--(axis cs:310,1.39540582599979)
--(axis cs:315,1.36796075433528)
--(axis cs:320,1.34736719793261)
--(axis cs:325,1.42946829037947)
--(axis cs:330,1.39167038080589)
--(axis cs:335,1.40069725254182)
--(axis cs:340,1.51454273196003)
--(axis cs:345,1.5191577310946)
--(axis cs:350,1.58267150375815)
--(axis cs:355,1.68033267908871)
--(axis cs:360,1.6830725477708)
--(axis cs:365,1.76146269779803)
--(axis cs:370,1.76018883851983)
--(axis cs:375,1.80771177284415)
--(axis cs:380,1.86413677071931)
--(axis cs:385,1.82358475780051)
--(axis cs:390,1.94649604568226)
--(axis cs:395,1.99089831668257)
--(axis cs:400,1.93437245314734)
--(axis cs:405,1.93698381059584)
--(axis cs:410,1.99292627878788)
--(axis cs:415,2.01943255013935)
--(axis cs:420,2.03704734399236)
--(axis cs:425,2.0937580349976)
--(axis cs:430,2.18058521478296)
--(axis cs:435,2.2213692761692)
--(axis cs:440,2.23494284256195)
--(axis cs:445,2.10701722710063)
--(axis cs:450,2.23941746275633)
--(axis cs:455,2.3521455070059)
--(axis cs:460,2.34213381017502)
--(axis cs:465,2.39967116970101)
--(axis cs:470,2.39105292300582)
--(axis cs:475,2.43883284306547)
--(axis cs:480,2.40876609989688)
--(axis cs:485,2.49852923150561)
--(axis cs:490,2.55827716785187)
--(axis cs:495,2.58653703328072)
--(axis cs:500,2.64289015862499)
--(axis cs:505,2.61571574018086)
--(axis cs:510,2.61509847378428)
--(axis cs:515,2.69150165709411)
--(axis cs:520,2.66883559180369)
--(axis cs:525,2.5971944733026)
--(axis cs:530,2.65445514066893)
--(axis cs:535,2.73564762217626)
--(axis cs:540,2.85730972557706)
--(axis cs:545,2.85555416495881)
--(axis cs:550,2.82972781072441)
--(axis cs:555,2.96474824084037)
--(axis cs:560,2.84975596303239)
--(axis cs:565,3.15084895150612)
--(axis cs:570,3.03288661448879)
--(axis cs:575,3.09121804941328)
--(axis cs:580,3.21672375262534)
--(axis cs:585,3.09165787534957)
--(axis cs:590,3.26482507715501)
--(axis cs:595,2.97605559052508)
--(axis cs:600,3.22397172526494)
--(axis cs:605,3.39432600929063)
--(axis cs:610,3.25064904259957)
--(axis cs:615,3.35946234215724)
--(axis cs:620,3.43445592651112)
--(axis cs:625,3.49105702603035)
--(axis cs:630,3.50990842497535)
--(axis cs:635,3.58916289075431)
--(axis cs:640,3.51257329150022)
--(axis cs:645,3.55984006692444)
--(axis cs:650,3.64807885098847)
--(axis cs:655,3.55200270428714)
--(axis cs:660,3.66853296916964)
--(axis cs:665,3.53653390735287)
--(axis cs:670,3.91717431038272)
--(axis cs:675,3.75953969986592)
--(axis cs:680,3.87937275588532)
--(axis cs:685,3.81391953121252)
--(axis cs:690,4.05288543569027)
--(axis cs:695,3.81201418735178)
--(axis cs:700,4.12547034467182)
--(axis cs:705,4.05110024547751)
--(axis cs:710,4.04917872210113)
--(axis cs:715,4.19485706830458)
--(axis cs:720,4.18422892817255)
--(axis cs:725,4.08299509261522)
--(axis cs:730,4.21557518247436)
--(axis cs:735,4.29904663352491)
--(axis cs:740,4.43457455342114)
--(axis cs:745,4.25514943416773)
--(axis cs:750,4.58212599455062)
--(axis cs:755,4.61965547454653)
--(axis cs:760,4.46300601538916)
--(axis cs:765,4.34436164301283)
--(axis cs:770,4.67469915476128)
--(axis cs:775,4.67276012384373)
--(axis cs:780,4.73359605752994)
--(axis cs:785,4.71946545800746)
--(axis cs:790,4.78032692769902)
--(axis cs:795,4.79390242225071)
--(axis cs:795,6.12764504784206)
--(axis cs:795,6.12764504784206)
--(axis cs:790,5.53635560175045)
--(axis cs:785,5.52516604223668)
--(axis cs:780,5.83548839605282)
--(axis cs:775,5.81881702459377)
--(axis cs:770,5.82163045797066)
--(axis cs:765,5.52244434911363)
--(axis cs:760,5.48255922737818)
--(axis cs:755,5.47174098728708)
--(axis cs:750,5.70951373399552)
--(axis cs:745,5.40900000278296)
--(axis cs:740,5.10333802516162)
--(axis cs:735,5.47653381081103)
--(axis cs:730,5.46588432069946)
--(axis cs:725,5.63613324905958)
--(axis cs:720,5.19543076268438)
--(axis cs:715,4.95607182955308)
--(axis cs:710,5.28470523099335)
--(axis cs:705,4.89253945255105)
--(axis cs:700,5.0231952360777)
--(axis cs:695,5.16165558956473)
--(axis cs:690,5.0196020521027)
--(axis cs:685,5.30116555560999)
--(axis cs:680,4.70341933548431)
--(axis cs:675,4.49508510558452)
--(axis cs:670,4.57361300498593)
--(axis cs:665,4.57055761486392)
--(axis cs:660,4.80449759799955)
--(axis cs:655,4.39057685122433)
--(axis cs:650,4.68789977144805)
--(axis cs:645,4.41263715933289)
--(axis cs:640,4.23608668164431)
--(axis cs:635,4.23897536531869)
--(axis cs:630,4.15409574830345)
--(axis cs:625,4.39654133593864)
--(axis cs:620,4.50829010238902)
--(axis cs:615,4.2627104521848)
--(axis cs:610,4.07069994879447)
--(axis cs:605,4.199540300829)
--(axis cs:600,3.91073479100092)
--(axis cs:595,4.12731282530744)
--(axis cs:590,3.97970300664626)
--(axis cs:585,3.86202319307084)
--(axis cs:580,3.87642852246011)
--(axis cs:575,3.85280187856524)
--(axis cs:570,3.71772280247288)
--(axis cs:565,3.71823874456932)
--(axis cs:560,3.7957902253221)
--(axis cs:555,3.67164948331124)
--(axis cs:550,3.55975047220406)
--(axis cs:545,3.50277152626433)
--(axis cs:540,3.49291021079379)
--(axis cs:535,3.47377757923975)
--(axis cs:530,3.73168310777467)
--(axis cs:525,3.33217528148866)
--(axis cs:520,3.45572897957693)
--(axis cs:515,3.24838939515198)
--(axis cs:510,3.13843654895132)
--(axis cs:505,3.21734893038188)
--(axis cs:500,3.30138052847828)
--(axis cs:495,3.1658564985186)
--(axis cs:490,2.9993082622934)
--(axis cs:485,3.05239470724562)
--(axis cs:480,2.98150035670712)
--(axis cs:475,3.25595134043673)
--(axis cs:470,2.96087718029618)
--(axis cs:465,2.96821789127311)
--(axis cs:460,2.85591125284378)
--(axis cs:455,2.82274760517672)
--(axis cs:450,2.87629704911501)
--(axis cs:445,2.74945373923848)
--(axis cs:440,2.67705460922028)
--(axis cs:435,2.64840424525414)
--(axis cs:430,2.64551254064917)
--(axis cs:425,2.52933955640255)
--(axis cs:420,2.44775129721247)
--(axis cs:415,2.78694695883282)
--(axis cs:410,2.48975087575314)
--(axis cs:405,2.52762728101793)
--(axis cs:400,2.3002870851217)
--(axis cs:395,2.4307886759627)
--(axis cs:390,2.24065557708996)
--(axis cs:385,2.21607258701761)
--(axis cs:380,2.23503141546843)
--(axis cs:375,2.20633354194467)
--(axis cs:370,2.07617670866034)
--(axis cs:365,2.13218739528058)
--(axis cs:360,2.01572937025898)
--(axis cs:355,2.02586875981509)
--(axis cs:350,1.89706100966958)
--(axis cs:345,2.02924679084753)
--(axis cs:340,1.92659439114788)
--(axis cs:335,2.06869380733367)
--(axis cs:330,1.76880988957986)
--(axis cs:325,1.67939126772599)
--(axis cs:320,1.69669657999098)
--(axis cs:315,1.6727130928632)
--(axis cs:310,1.58332008418697)
--(axis cs:305,1.55626251936525)
--(axis cs:300,1.48215202535267)
--(axis cs:295,1.47344877406828)
--(axis cs:290,1.42629323997541)
--(axis cs:285,1.52674390363617)
--(axis cs:280,1.35243111471321)
--(axis cs:275,1.36337383701883)
--(axis cs:270,1.26273050406026)
--(axis cs:265,1.24605931763754)
--(axis cs:260,1.1779236826048)
--(axis cs:255,1.11152538103659)
--(axis cs:250,1.059699110048)
--(axis cs:245,1.08501408578166)
--(axis cs:240,1.01641402019196)
--(axis cs:235,1.20106855526073)
--(axis cs:230,1.05578224478047)
--(axis cs:225,0.987688975717251)
--(axis cs:220,0.828771215143924)
--(axis cs:215,0.916483202458015)
--(axis cs:210,0.798617152774969)
--(axis cs:205,0.804780705254457)
--(axis cs:200,0.735532740459708)
--(axis cs:195,0.727866608578211)
--(axis cs:190,0.769439590637416)
--(axis cs:185,0.569295241163825)
--(axis cs:180,0.424698685017766)
--(axis cs:175,0.427278519369882)
--(axis cs:170,0.294259746475355)
--(axis cs:165,0.259001353201924)
--(axis cs:160,0.316146092639585)
--(axis cs:155,0.219723576163443)
--(axis cs:150,0.197554767979102)
--(axis cs:145,0.22110523644075)
--(axis cs:140,0.246457924861421)
--(axis cs:135,0.342164352915745)
--(axis cs:130,0.322836126785249)
--(axis cs:125,0.257555480729896)
--(axis cs:120,0.278510398289346)
--(axis cs:115,0.254056720854316)
--(axis cs:110,0.228684103519701)
--(axis cs:105,0.201094947038441)
--(axis cs:100,0.217727014926077)
--(axis cs:95,0.218532882031002)
--(axis cs:90,0.184290232542843)
--(axis cs:85,0.153684277316925)
--(axis cs:80,0.148108915181766)
--(axis cs:75,0.131949578860666)
--(axis cs:70,0.111826868379791)
--(axis cs:65,0.108339068105431)
--(axis cs:60,0.0838363177532749)
--(axis cs:55,0.0724575409517497)
--(axis cs:50,0.0663395147589812)
--(axis cs:45,0.0521903846796781)
--(axis cs:40,0.0508000729310313)
--(axis cs:35,0.0377681474441978)
--(axis cs:30,0.0287386871329639)
--(axis cs:25,0.0197294227667992)
--(axis cs:20,0.0122117931783836)
--(axis cs:15,0.00971358574129323)
--(axis cs:10,0.00424838418655421)
--(axis cs:5,0.000543924804226199)
--cycle;

\addplot [semithick, color0]
table {%
35 0.0179445743560791
55 0.0596199035644531
70 0.104846715927124
85 0.163541913032532
115 0.302677512168884
125 0.368882179260254
135 0.431320428848267
145 0.515357255935669
150 0.553292036056519
155 0.582379460334778
160 0.625663638114929
165 0.679665446281433
170 0.725195646286011
185 0.887541055679321
190 0.957537412643433
195 1.01375293731689
200 1.05531060695648
205 1.11736690998077
210 1.16755676269531
230 1.40868675708771
235 1.4955735206604
240 1.55498731136322
245 1.63417863845825
250 1.68522334098816
260 1.81196463108063
265 1.89207339286804
270 1.95121848583221
275 2.04398155212402
280 2.10857319831848
290 2.26453185081482
300 2.40894722938538
305 2.47206950187683
310 2.54681134223938
315 2.63406038284302
335 2.93322229385376
340 3.02323484420776
345 3.10637283325195
350 3.18116450309753
355 3.30303001403809
360 3.41160082817078
365 3.49335670471191
370 3.5886402130127
375 3.69671964645386
380 3.78110861778259
385 3.8576877117157
390 3.92622494697571
405 4.22561120986938
410 4.28785991668701
425 4.54282808303833
430 4.63986206054688
435 4.76834535598755
440 4.86666870117188
445 4.9812388420105
450 5.08720302581787
455 5.2072582244873
460 5.34718942642212
470 5.49954080581665
475 5.62261152267456
480 5.73643732070923
485 5.80570983886719
490 5.90910053253174
495 6.00552892684937
500 6.13632106781006
505 6.25034666061401
510 6.30210304260254
515 6.38543653488159
520 6.53701210021973
540 6.88428401947021
545 7.02354621887207
550 7.13631916046143
555 7.22491216659546
560 7.37204265594482
565 7.50520181655884
570 7.62840127944946
580 7.90765953063965
590 8.19578075408936
595 8.30208492279053
600 8.42917251586914
605 8.58451747894287
610 8.67209815979004
615 8.77797794342041
620 8.89764976501465
625 8.99412822723389
630 9.13283920288086
640 9.36878299713135
645 9.53818035125732
650 9.65686702728271
655 9.78648567199707
660 9.93275260925293
665 10.0675086975098
670 10.2372493743896
675 10.3376865386963
680 10.4690313339233
685 10.6302137374878
690 10.7707901000977
695 10.9214277267456
700 11.0544815063477
705 11.1165790557861
710 11.2811813354492
715 11.3028392791748
720 11.4448537826538
730 11.6998653411865
735 11.8621912002563
740 12.0090351104736
745 12.1101417541504
750 12.4001979827881
755 12.5939054489136
760 12.7675428390503
770 13.0642881393433
775 13.299388885498
780 13.48899269104
785 13.5531558990479
790 13.5950298309326
795 13.7383108139038
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000398755073547363
10 0.00324118137359619
15 0.00898087024688721
20 0.01380455493927
25 0.0224500894546509
30 0.0324959754943848
35 0.0442404747009277
40 0.0631238222122192
45 0.0695083141326904
50 0.0904520750045776
55 0.0950688123703003
60 0.119720816612244
65 0.143637657165527
70 0.152415752410889
75 0.187053918838501
80 0.218134880065918
85 0.228762149810791
90 0.250974655151367
95 0.283996939659119
100 0.323529839515686
105 0.299597501754761
110 0.349565744400024
115 0.382315993309021
120 0.478296279907227
125 0.46487283706665
130 0.492831707000732
135 0.55176305770874
140 0.599126815795898
145 0.638294339179993
150 0.647858619689941
155 0.68190860748291
160 0.76786208152771
165 0.870844602584839
170 0.870474576950073
175 0.967117071151733
180 1.01553308963776
185 1.03904783725739
190 1.17188286781311
195 1.16137063503265
200 1.16174840927124
205 1.30486869812012
210 1.31844627857208
215 1.44655764102936
220 1.4869966506958
225 1.58126294612885
230 1.56092703342438
235 1.76995551586151
240 1.72076523303986
245 1.87278532981873
250 1.80387032032013
255 1.94321870803833
260 2.01223063468933
265 2.1216881275177
270 2.18397068977356
275 2.37010645866394
280 2.32492685317993
285 2.36819076538086
290 2.47060894966125
295 2.52571940422058
300 2.6191074848175
305 2.6258270740509
310 2.89329814910889
315 2.93567085266113
320 2.89145517349243
325 2.96124935150146
330 3.04556202888489
335 3.17949271202087
340 3.25591588020325
345 3.47526431083679
350 3.45921206474304
355 3.74451303482056
360 3.72124552726746
365 3.61785387992859
370 3.84647607803345
375 4.01247215270996
380 4.06598806381226
385 3.99526453018188
390 4.22427415847778
395 4.43195819854736
400 4.3281307220459
405 4.52119159698486
410 4.44821166992188
415 4.66829347610474
420 4.62636947631836
425 4.7756404876709
430 5.11119556427002
435 5.22751474380493
440 5.20945501327515
445 5.25020122528076
450 5.4100456237793
455 5.46675539016724
460 5.75515699386597
465 5.63356161117554
470 5.77160978317261
475 6.0709490776062
480 6.04698324203491
485 5.89495372772217
490 6.19049119949341
495 6.43015480041504
500 6.5491042137146
505 6.56978893280029
510 6.43324422836304
515 6.6303186416626
520 6.95598125457764
525 6.78998184204102
530 6.99308490753174
535 7.16280269622803
540 7.22457647323608
545 7.40807771682739
550 7.4197301864624
555 7.57613229751587
560 7.81989479064941
565 7.92519903182983
570 8.02519798278809
575 8.19206047058105
580 8.39540195465088
585 8.41317939758301
590 8.59952926635742
595 8.56402683258057
600 8.81481170654297
605 9.11261081695557
610 8.8051290512085
615 9.13655757904053
620 9.25088596343994
625 9.27487754821777
630 9.53500270843506
635 9.65989780426025
640 9.91913032531738
645 9.99091339111328
650 9.96736431121826
655 10.1582164764404
660 10.2987442016602
665 10.4782962799072
670 10.8480806350708
675 10.6221885681152
680 10.9103317260742
685 11.0956392288208
690 11.1422519683838
695 11.3532075881958
700 11.4096689224243
705 11.2827625274658
710 11.7744045257568
715 11.0619411468506
720 12.0897378921509
725 12.0532550811768
730 12.2272882461548
735 12.5459499359131
740 12.3106660842896
745 12.4821519851685
750 13.0923347473145
755 13.4456911087036
760 13.2687158584595
765 13.2575874328613
770 13.5928678512573
775 13.956374168396
780 13.8093757629395
785 13.5414819717407
790 13.7388038635254
795 14.2716836929321
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00445079803466797
20 0.0145766735076904
30 0.036328911781311
40 0.0756257772445679
45 0.0834749937057495
50 0.10624372959137
55 0.113526821136475
65 0.178738236427307
70 0.188262343406677
75 0.211186289787292
80 0.249524116516113
85 0.26964259147644
95 0.330867052078247
100 0.380003452301025
105 0.351934671401978
110 0.407685160636902
115 0.454431653022766
120 0.584295272827148
125 0.66064453125
130 0.631990909576416
135 0.668965339660645
140 0.717915534973145
145 0.730182409286499
150 0.784072875976562
155 0.831194519996643
160 0.941681623458862
170 1.04717361927032
175 1.12195324897766
180 1.30626046657562
185 1.18238866329193
190 1.49825203418732
195 1.35359048843384
200 1.33917725086212
205 1.46627807617188
210 1.47299551963806
215 1.65865349769592
220 1.77092111110687
225 1.75129222869873
230 1.70430541038513
235 2.09176206588745
240 1.93108749389648
245 2.06077122688293
250 2.02373337745667
255 2.14014315605164
265 2.44240880012512
270 2.42985439300537
275 2.680344581604
280 2.59491682052612
285 2.72102427482605
290 2.81367015838623
295 2.80446791648865
300 2.97381806373596
305 2.95932674407959
315 3.4041588306427
320 3.33434820175171
325 3.23002362251282
330 3.39435338973999
335 3.62113785743713
340 3.55280590057373
345 3.97209191322327
350 3.77516961097717
355 4.25709342956543
360 4.16773223876953
365 4.0114803314209
370 4.20806360244751
375 4.50846195220947
380 4.43389415740967
385 4.3840069770813
390 4.5912652015686
395 4.97729110717773
400 4.85049390792847
405 5.00445365905762
410 4.83321762084961
415 5.23304986953735
420 5.09516620635986
425 5.26411437988281
430 5.58807468414307
440 5.65016031265259
445 5.90492868423462
450 5.86426734924316
455 5.99331331253052
460 6.4861626625061
465 6.1569128036499
470 6.36115550994873
475 6.66947746276855
480 6.59426021575928
485 6.48468732833862
490 6.61122417449951
495 7.21777009963989
500 7.11399698257446
505 7.23467683792114
510 7.08272218704224
515 7.19244718551636
520 7.77124309539795
525 7.62749195098877
530 7.66082239151001
535 7.96826076507568
540 8.09858131408691
545 8.12399578094482
550 8.22375774383545
555 8.22539806365967
560 8.59994316101074
565 8.48146343231201
570 8.8483772277832
575 9.01729202270508
580 9.23281860351562
585 9.43250942230225
590 9.2591667175293
595 9.51474857330322
600 9.81058406829834
605 9.72579956054688
610 9.42547130584717
615 9.96117115020752
620 10.0974006652832
625 9.84945011138916
630 10.4516677856445
635 10.4848871231079
640 10.9424057006836
645 10.9697704315186
650 10.9365177154541
655 10.9945507049561
660 11.1591672897339
665 11.3953666687012
670 11.7943725585938
675 11.4306955337524
680 11.9108638763428
685 12.319785118103
690 12.0774707794189
695 12.2711391448975
700 13.1047372817993
705 12.2133712768555
710 12.7116441726685
715 12.8378391265869
720 13.027289390564
725 12.9754028320312
730 13.2200183868408
735 13.3247737884521
740 13.4143342971802
745 13.8926496505737
750 14.3920993804932
755 14.5274887084961
760 14.7294702529907
765 14.13880443573
770 14.5123901367188
775 15.3930902481079
780 15.0559453964233
785 14.4296455383301
790 14.8618497848511
795 15.4440107345581
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00524818897247314
15 0.00877594947814941
25 0.0192722082138062
45 0.0555417537689209
50 0.0746604204177856
55 0.076610803604126
65 0.108537077903748
70 0.1165691614151
75 0.16292142868042
80 0.186745524406433
85 0.187881708145142
90 0.204071402549744
100 0.267056226730347
105 0.247260451316833
110 0.291446447372437
115 0.310200214385986
120 0.372297286987305
125 0.269101142883301
135 0.434561014175415
140 0.480338215827942
145 0.546406269073486
150 0.511644124984741
155 0.532622694969177
160 0.594042658805847
165 0.744954824447632
170 0.693775653839111
175 0.812280893325806
180 0.72480571269989
185 0.895707130432129
190 0.845513820648193
195 0.96915078163147
200 0.984319448471069
205 1.14345920085907
210 1.1638970375061
215 1.23446190357208
220 1.20307207107544
225 1.41123366355896
230 1.41754877567291
235 1.44814896583557
240 1.51044285297394
245 1.68479955196381
250 1.58400726318359
255 1.74629437923431
260 1.73555517196655
265 1.80096757411957
270 1.93808674812317
275 2.05986857414246
280 2.05493664741516
285 2.01535725593567
290 2.12754797935486
295 2.24697113037109
300 2.26439690589905
305 2.29232740402222
310 2.60530304908752
315 2.46718287467957
320 2.44856214523315
325 2.69247484207153
330 2.69677042961121
335 2.73784756660461
340 2.95902585983276
345 2.9784369468689
350 3.14325475692749
355 3.2319324016571
360 3.2747585773468
365 3.2242271900177
370 3.48488855361938
375 3.51648187637329
380 3.69808268547058
385 3.60652232170105
390 3.85728311538696
395 3.88662552833557
400 3.80576729774475
405 4.03792905807495
410 4.0632061958313
415 4.10353755950928
420 4.15757322311401
425 4.28716659545898
430 4.63431692123413
435 4.8336763381958
440 4.76874971389771
445 4.59547328948975
450 4.95582389831543
455 4.9401969909668
465 5.11020994186401
470 5.18206357955933
475 5.47242069244385
480 5.49970579147339
485 5.30522060394287
490 5.7697582244873
495 5.64253997802734
500 5.98421144485474
505 5.90490102767944
510 5.78376579284668
515 6.06818962097168
520 6.14071941375732
525 5.9524712562561
530 6.32534742355347
535 6.35734462738037
540 6.35057163238525
545 6.69216060638428
550 6.6157021522522
555 6.92686653137207
560 7.03984594345093
565 7.3689341545105
570 7.20201873779297
575 7.36682987213135
580 7.55798482894897
585 7.39385032653809
590 7.93989181518555
595 7.61330604553223
600 7.81903886795044
605 8.49942111968994
610 8.18478679656982
615 8.31194400787354
620 8.40437126159668
625 8.70030403137207
630 8.61833763122559
635 8.83490753173828
640 8.89585494995117
645 9.01205635070801
650 8.99821090698242
655 9.32188320159912
660 9.43832111358643
665 9.5612268447876
670 9.90178871154785
675 9.81368160247803
680 9.90979957580566
685 9.87149429321289
690 10.2070331573486
695 10.4352760314941
700 9.71460151672363
705 10.3521537780762
710 10.8371648788452
715 9.28604316711426
720 11.1521863937378
725 11.1311082839966
730 11.2345571517944
735 11.7671270370483
740 11.2069978713989
745 11.0716552734375
750 11.7925701141357
755 12.3638944625854
760 11.8079614639282
765 12.3763694763184
770 12.6733455657959
775 12.5196571350098
780 12.5628051757812
785 12.6533193588257
790 12.6157579421997
795 13.0993556976318
};
\addplot [semithick, color1]
table {%
35 0.0120483636856079
60 0.0436214208602905
90 0.0999690294265747
100 0.12439489364624
115 0.148735165596008
120 0.159643650054932
135 0.177144050598145
145 0.182004451751709
155 0.171913862228394
160 0.177474617958069
170 0.16878354549408
180 0.197301387786865
185 0.230024695396423
200 0.397920370101929
215 0.601393461227417
220 0.657543897628784
235 0.800126791000366
240 0.833565711975098
245 0.874313354492188
250 0.904048919677734
255 0.942186832427979
260 0.971201181411743
265 1.00708615779877
270 1.03592550754547
275 1.08185076713562
280 1.11410057544708
285 1.15996181964874
315 1.3896769285202
330 1.49269318580627
335 1.54483711719513
345 1.62950074672699
350 1.66086208820343
365 1.80266559123993
370 1.82887804508209
385 1.94913494586945
390 1.9834885597229
395 2.0351231098175
400 2.05948114395142
405 2.10435581207275
410 2.13782954216003
415 2.18834447860718
430 2.28016591072083
435 2.32553100585938
445 2.38418674468994
450 2.40628218650818
455 2.45557475090027
465 2.53534173965454
470 2.56978154182434
475 2.6256947517395
480 2.66382312774658
495 2.7618408203125
500 2.80301094055176
505 2.83737778663635
510 2.84157419204712
520 2.92180752754211
525 2.94836354255676
530 2.99363088607788
535 3.01257061958313
540 3.04951024055481
545 3.0927095413208
555 3.16138243675232
560 3.21253800392151
570 3.28569030761719
575 3.32810473442078
580 3.38059234619141
595 3.49703192710876
600 3.51600480079651
605 3.57623744010925
610 3.60318946838379
615 3.64097666740417
620 3.71162414550781
635 3.84713387489319
640 3.85819053649902
650 3.95568585395813
655 3.95567393302917
660 3.99749064445496
665 4.02913951873779
670 4.07647180557251
675 4.11261224746704
680 4.15620613098145
685 4.21185636520386
690 4.29256439208984
695 4.32832431793213
700 4.40272235870361
705 4.43506908416748
710 4.51215887069702
715 4.5527400970459
720 4.5716381072998
740 4.75561094284058
745 4.77920150756836
750 4.86068058013916
755 4.91151905059814
765 4.94093227386475
770 4.99241399765015
780 5.12517118453979
785 5.12181377410889
790 5.13790559768677
795 5.20761871337891
};
\addlegendentry{\DHS{LSTM 32}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000395894050598145
10 0.00253498554229736
15 0.00648915767669678
20 0.00882518291473389
25 0.014701247215271
30 0.021855354309082
35 0.0295370817184448
40 0.0385748147964478
45 0.040802001953125
50 0.0511080026626587
55 0.0584949254989624
60 0.0649774074554443
65 0.0839354991912842
70 0.0790706872940063
75 0.100800275802612
80 0.115345597267151
85 0.112965106964111
90 0.142688512802124
95 0.158713579177856
100 0.16118049621582
105 0.12671434879303
110 0.159181118011475
115 0.179702877998352
120 0.189324617385864
125 0.171322584152222
130 0.201542973518372
135 0.212219715118408
140 0.162617206573486
145 0.157301068305969
150 0.141211748123169
155 0.15718150138855
160 0.210248470306396
165 0.161678671836853
170 0.191246509552002
175 0.253884673118591
180 0.265657663345337
185 0.370275497436523
190 0.535462856292725
195 0.560366868972778
200 0.608548879623413
205 0.667393922805786
210 0.710704326629639
215 0.757001876831055
220 0.763328313827515
225 0.86995005607605
230 0.865135431289673
235 0.967373251914978
240 0.901466846466064
245 0.99593722820282
250 0.965151071548462
255 1.03029429912567
260 1.0730504989624
265 1.11633014678955
270 1.1692488193512
275 1.22294342517853
280 1.22168576717377
285 1.28617978096008
290 1.30004417896271
295 1.34936392307281
300 1.36968851089478
305 1.41276240348816
310 1.48936295509338
315 1.52033686637878
320 1.52203190326691
325 1.55442976951599
330 1.5802401304245
335 1.7346955537796
340 1.7205685377121
345 1.77420222759247
350 1.73986625671387
355 1.85310077667236
360 1.84940099716187
365 1.94682502746582
370 1.91818273067474
375 2.00702261924744
380 2.04958415031433
385 2.01982855796814
390 2.09357571601868
395 2.21084356307983
400 2.11732983589172
405 2.2323055267334
410 2.24133849143982
415 2.40318965911865
420 2.24239921569824
425 2.31154870986938
430 2.41304898262024
435 2.43488669395447
440 2.45599865913391
445 2.42823553085327
450 2.55785727500916
455 2.58744645118713
460 2.59902262687683
465 2.68394446372986
470 2.67596507072449
475 2.84739208221436
480 2.69513320922852
485 2.77546191215515
490 2.7787926197052
495 2.87619686126709
500 2.97213530540466
505 2.91653227806091
510 2.87676739692688
515 2.96994543075562
520 3.06228232383728
525 2.96468496322632
530 3.19306921958923
535 3.10471248626709
540 3.17510986328125
545 3.1791627407074
550 3.19473910331726
555 3.31819891929626
560 3.32277297973633
565 3.43454384803772
570 3.37530469894409
575 3.47200989723206
580 3.54657602310181
585 3.47684049606323
590 3.62226414680481
595 3.55168414115906
600 3.56735324859619
605 3.7969331741333
610 3.66067457199097
615 3.81108641624451
620 3.97137308120728
625 3.94379925727844
630 3.83200216293335
635 3.91406917572021
640 3.87433004379272
645 3.98623871803284
650 4.1679892539978
655 3.97128987312317
660 4.23651504516602
665 4.05354595184326
670 4.24539375305176
675 4.12731218338013
680 4.29139614105225
685 4.55754232406616
690 4.53624391555786
695 4.48683500289917
700 4.57433271408081
705 4.47181987762451
710 4.66694211959839
715 4.57546424865723
720 4.68982982635498
725 4.85956430435181
730 4.84072971343994
735 4.88779020309448
740 4.76895618438721
745 4.8320746421814
750 5.14581966400146
755 5.04569816589355
760 4.97278261184692
765 4.93340301513672
770 5.24816465377808
775 5.24578857421875
780 5.28454208374023
785 5.12231588363647
790 5.15834140777588
795 5.46077394485474
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.0044560432434082
25 0.014729380607605
60 0.0788363218307495
65 0.103339076042175
70 0.106826901435852
80 0.14310896396637
85 0.14868426322937
95 0.2135329246521
100 0.212727069854736
105 0.196094989776611
120 0.273510456085205
125 0.2525554895401
130 0.317836165428162
135 0.337164402008057
140 0.241457939147949
150 0.192554712295532
155 0.214723587036133
160 0.311146020889282
165 0.254001379013062
170 0.289259672164917
175 0.422278523445129
180 0.419698715209961
185 0.564295291900635
190 0.764439582824707
195 0.722866535186768
200 0.730532765388489
205 0.7997807264328
210 0.793617129325867
215 0.911483287811279
220 0.823771238327026
225 0.982688903808594
230 1.05078220367432
235 1.19606852531433
240 1.01141405105591
245 1.08001410961151
250 1.05469906330109
255 1.10652542114258
265 1.24105930328369
270 1.25773048400879
275 1.35837388038635
280 1.34743106365204
285 1.52174389362335
290 1.42129325866699
295 1.46844875812531
300 1.47715198993683
305 1.55126249790192
310 1.57832002639771
315 1.66771304607391
320 1.69169652462006
325 1.67439126968384
330 1.7638099193573
335 2.06369376182556
340 1.9215943813324
345 2.02424669265747
350 1.89206099510193
355 2.02086877822876
360 2.01072931289673
365 2.12718749046326
370 2.07117676734924
375 2.20133352279663
380 2.23003149032593
385 2.21107268333435
390 2.23565554618835
395 2.42578864097595
400 2.29528713226318
405 2.52262735366821
410 2.48475098609924
415 2.78194689750671
420 2.44275140762329
425 2.52433943748474
430 2.64051246643066
435 2.64340424537659
440 2.67205452919006
445 2.74445366859436
450 2.87129712104797
455 2.81774759292603
460 2.85091114044189
465 2.96321797370911
470 2.95587706565857
475 3.25095129013062
480 2.97650027275085
485 3.04739475250244
490 2.99430823326111
495 3.16085648536682
500 3.29638051986694
510 3.13343644142151
515 3.24338936805725
520 3.45072889328003
525 3.32717537879944
530 3.72668313980103
535 3.46877765655518
540 3.48791027069092
545 3.49777150154114
550 3.55475044250488
555 3.66664958000183
560 3.79079031944275
565 3.71323871612549
570 3.71272277832031
575 3.84780192375183
580 3.87142848968506
585 3.85702323913574
590 3.97470307350159
595 4.12231302261353
600 3.90573477745056
605 4.19454050064087
610 4.0657000541687
615 4.25771045684814
620 4.5032901763916
625 4.39154148101807
630 4.14909553527832
635 4.23397541046143
640 4.23108673095703
645 4.40763711929321
650 4.68289995193481
655 4.3855767250061
660 4.79949760437012
665 4.5655574798584
670 4.56861305236816
675 4.49008512496948
680 4.69841957092285
685 5.29616546630859
690 5.01460218429565
695 5.15665578842163
700 5.01819515228271
705 4.88753938674927
710 5.27970504760742
715 4.95107173919678
720 5.19043064117432
725 5.63113307952881
730 5.46088409423828
735 5.47153377532959
740 5.09833812713623
750 5.70451354980469
755 5.46674108505249
760 5.47755908966064
765 5.51744413375854
770 5.81663036346436
775 5.81381702423096
780 5.83048820495605
785 5.52016592025757
790 5.53135538101196
795 6.12264490127563
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00524783134460449
20 0.0104384422302246
50 0.0408765077590942
55 0.049532413482666
60 0.0511184930801392
65 0.0645319223403931
70 0.0513144731521606
75 0.0746510028839111
80 0.0875822305679321
85 0.0772460699081421
90 0.106086850166321
95 0.103894352912903
100 0.109633922576904
105 0.0573337078094482
110 0.0946781635284424
115 0.110349059104919
120 0.105138778686523
125 0.0900897979736328
130 0.0852499008178711
140 0.0837764739990234
145 0.0984967947006226
150 0.0898686647415161
160 0.109350800514221
165 0.0693559646606445
170 0.0932333469390869
175 0.0854908227920532
180 0.111616730690002
185 0.176255822181702
190 0.306485891342163
200 0.486564874649048
205 0.535007119178772
210 0.627791523933411
215 0.60252058506012
220 0.702885270118713
225 0.757211208343506
230 0.679488658905029
235 0.738677978515625
240 0.791519641876221
245 0.911860346794128
250 0.875602960586548
255 0.954063177108765
265 0.99160099029541
270 1.08076703548431
280 1.09594035148621
285 1.05061566829681
290 1.17879521846771
295 1.23027896881104
300 1.26222503185272
305 1.27426218986511
310 1.40040588378906
315 1.37296080589294
320 1.35236716270447
325 1.43446826934814
330 1.3966703414917
335 1.40569722652435
340 1.5195426940918
345 1.52415776252747
350 1.58767151832581
355 1.68533265590668
360 1.68807256221771
365 1.76646268367767
370 1.76518881320953
375 1.81271171569824
380 1.86913681030273
385 1.8285847902298
390 1.95149600505829
395 1.99589836597443
400 1.93937242031097
405 1.94198381900787
410 1.99792623519897
415 2.02443265914917
420 2.04204726219177
425 2.09875798225403
430 2.18558526039124
435 2.22636938095093
440 2.23994278907776
445 2.1120171546936
450 2.24441742897034
455 2.35714554786682
460 2.34713387489319
465 2.40467119216919
470 2.39605283737183
475 2.4438328742981
480 2.41376614570618
485 2.50352931022644
490 2.56327724456787
495 2.59153699874878
500 2.64789009094238
505 2.62071585655212
510 2.62009859085083
515 2.69650173187256
520 2.67383551597595
525 2.6021945476532
530 2.65945506095886
535 2.74064755439758
540 2.86230969429016
545 2.86055421829224
550 2.83472776412964
555 2.9697482585907
560 2.85475587844849
565 3.15584897994995
570 3.03788661956787
575 3.09621810913086
580 3.22172379493713
585 3.0966579914093
590 3.26982498168945
595 2.98105549812317
600 3.22897171974182
605 3.39932608604431
610 3.25564908981323
615 3.36446237564087
620 3.43945598602295
625 3.49605703353882
630 3.51490831375122
635 3.594162940979
640 3.51757335662842
645 3.56484007835388
650 3.65307879447937
655 3.55700278282166
660 3.67353296279907
665 3.54153394699097
670 3.92217421531677
675 3.76453971862793
680 3.88437271118164
685 3.81891942024231
690 4.05788564682007
695 3.81701421737671
700 4.13047027587891
705 4.05610036849976
710 4.0541787147522
715 4.19985723495483
720 4.18922901153564
725 4.08799505233765
730 4.2205753326416
735 4.30404663085938
740 4.43957471847534
745 4.26014947891235
750 4.58712577819824
755 4.62465524673462
760 4.4680061340332
765 4.34936141967773
770 4.6796989440918
775 4.67776012420654
780 4.73859596252441
785 4.72446537017822
790 4.78532695770264
795 4.79890251159668
};
\end{axis}

\end{tikzpicture}


==> img/time_dr_diff_subproblem_eval_n800_gbn_sethardest_colinstances_validationavgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=1,
legend image post style={mark=*},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={time [s]},
ymajorgrids,
ymin=-0.777170823740501, ymax=16.2216864446566,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.000549242394809544)
--(axis cs:5,0.000248200995083034)
--(axis cs:10,0.000825731358727986)
--(axis cs:15,0.00377590328977835)
--(axis cs:20,0.00803240009304602)
--(axis cs:25,0.0142721856668426)
--(axis cs:30,0.0236630222309028)
--(axis cs:35,0.0293577036900585)
--(axis cs:40,0.0456219098494187)
--(axis cs:45,0.0505417379983341)
--(axis cs:50,0.0696604137977393)
--(axis cs:55,0.0716108581515244)
--(axis cs:60,0.0903454763245873)
--(axis cs:65,0.103537025740892)
--(axis cs:70,0.111569111751315)
--(axis cs:75,0.157921445571614)
--(axis cs:80,0.181745542773625)
--(axis cs:85,0.182881676202496)
--(axis cs:90,0.199071352913703)
--(axis cs:95,0.232126841092596)
--(axis cs:100,0.262056226453479)
--(axis cs:105,0.242260477999006)
--(axis cs:110,0.286446409848255)
--(axis cs:115,0.305200237586614)
--(axis cs:120,0.367297332416223)
--(axis cs:125,0.264101210781357)
--(axis cs:130,0.348672500814268)
--(axis cs:135,0.429560947371082)
--(axis cs:140,0.475338178340853)
--(axis cs:145,0.541406237588714)
--(axis cs:150,0.506644171166615)
--(axis cs:155,0.527622683906962)
--(axis cs:160,0.589042635216208)
--(axis cs:165,0.739954804182303)
--(axis cs:170,0.688775640934794)
--(axis cs:175,0.807280823242176)
--(axis cs:180,0.719805716903607)
--(axis cs:185,0.890707073932125)
--(axis cs:190,0.840513781493699)
--(axis cs:195,0.964150813132501)
--(axis cs:200,0.97931945382713)
--(axis cs:205,1.13845915181418)
--(axis cs:210,1.15889701471097)
--(axis cs:215,1.22946185052537)
--(axis cs:220,1.19807205612204)
--(axis cs:225,1.40623368095993)
--(axis cs:230,1.41254876726561)
--(axis cs:235,1.4431489686004)
--(axis cs:240,1.50544289161171)
--(axis cs:245,1.67979958778275)
--(axis cs:250,1.57900721884835)
--(axis cs:255,1.74129433967055)
--(axis cs:260,1.73055511438096)
--(axis cs:265,1.79596753961186)
--(axis cs:270,1.93308670054313)
--(axis cs:275,2.0548685348905)
--(axis cs:280,2.04993671727846)
--(axis cs:285,2.01035732398904)
--(axis cs:290,2.12254786719828)
--(axis cs:295,2.24197101617669)
--(axis cs:300,2.25939683200411)
--(axis cs:305,2.28732737387985)
--(axis cs:310,2.6003031096956)
--(axis cs:315,2.46218290151635)
--(axis cs:320,2.44356218966307)
--(axis cs:325,2.68747476135501)
--(axis cs:330,2.69177046137559)
--(axis cs:335,2.73284748452303)
--(axis cs:340,2.9540259672056)
--(axis cs:345,2.97343682893174)
--(axis cs:350,3.13825477735491)
--(axis cs:355,3.22693239301422)
--(axis cs:360,3.26975867723294)
--(axis cs:365,3.21922719476167)
--(axis cs:370,3.47988851863182)
--(axis cs:375,3.51148185557969)
--(axis cs:380,3.69308259916221)
--(axis cs:385,3.60152230005513)
--(axis cs:390,3.85228316959877)
--(axis cs:395,3.88162542302723)
--(axis cs:400,3.80076734787833)
--(axis cs:405,4.0329292187273)
--(axis cs:410,4.05820602840542)
--(axis cs:415,4.09853758706003)
--(axis cs:420,4.15257301536425)
--(axis cs:425,4.2821663969729)
--(axis cs:430,4.62931677043073)
--(axis cs:435,4.82867637122957)
--(axis cs:440,4.76374989016621)
--(axis cs:445,4.59047321467538)
--(axis cs:450,4.95082412757032)
--(axis cs:455,4.93519712965656)
--(axis cs:460,5.01915141913549)
--(axis cs:465,5.10520993769481)
--(axis cs:470,5.1770636560128)
--(axis cs:475,5.46742047889192)
--(axis cs:480,5.49470576461375)
--(axis cs:485,5.30022049580209)
--(axis cs:490,5.76475828123319)
--(axis cs:495,5.63754007970682)
--(axis cs:500,5.9792112237888)
--(axis cs:505,5.89990113168498)
--(axis cs:510,5.77876579046398)
--(axis cs:515,6.06318985033295)
--(axis cs:520,6.13571944358456)
--(axis cs:525,5.94747148160013)
--(axis cs:530,6.32034763857426)
--(axis cs:535,6.35234471419295)
--(axis cs:540,6.34557152446068)
--(axis cs:545,6.68716040419433)
--(axis cs:550,6.61070214246215)
--(axis cs:555,6.92186654719418)
--(axis cs:560,7.03484602085326)
--(axis cs:565,7.36393422384771)
--(axis cs:570,7.19701883060424)
--(axis cs:575,7.36182988861455)
--(axis cs:580,7.5529849914416)
--(axis cs:585,7.38885015071019)
--(axis cs:590,7.93489185747033)
--(axis cs:595,7.6083060769871)
--(axis cs:600,7.81403904629993)
--(axis cs:605,8.49442149782858)
--(axis cs:610,8.17978666885814)
--(axis cs:615,8.3069444735001)
--(axis cs:620,8.39937148931842)
--(axis cs:625,8.69530391195344)
--(axis cs:630,8.61333789481914)
--(axis cs:635,8.82990791158405)
--(axis cs:640,8.89085474126759)
--(axis cs:645,9.00705636157796)
--(axis cs:650,8.99321108432648)
--(axis cs:655,9.31688301723786)
--(axis cs:660,9.43332078296847)
--(axis cs:665,9.55622651996247)
--(axis cs:670,9.89678870874725)
--(axis cs:675,9.80868115326571)
--(axis cs:680,9.90479923570837)
--(axis cs:685,9.86649410173474)
--(axis cs:690,10.2020334233692)
--(axis cs:695,10.4302760724389)
--(axis cs:700,9.70960192108101)
--(axis cs:705,10.3471533725587)
--(axis cs:710,10.8321652116984)
--(axis cs:715,9.28104305111822)
--(axis cs:720,11.1471862584943)
--(axis cs:725,11.1261079992626)
--(axis cs:730,11.2295568212126)
--(axis cs:735,11.7621270179294)
--(axis cs:740,11.2019974404552)
--(axis cs:745,11.0666554258432)
--(axis cs:750,11.7875698750859)
--(axis cs:755,12.3588940252461)
--(axis cs:760,11.8029616813837)
--(axis cs:765,12.3713699091224)
--(axis cs:770,12.6683455072387)
--(axis cs:775,12.5146570776331)
--(axis cs:780,12.5578053129095)
--(axis cs:785,12.6483196065113)
--(axis cs:790,12.6107581643446)
--(axis cs:795,13.0943555467969)
--(axis cs:795,15.4490111142749)
--(axis cs:795,15.4490111142749)
--(axis cs:790,14.8668501349108)
--(axis cs:785,14.4346450808361)
--(axis cs:780,15.060945373736)
--(axis cs:775,15.398090438999)
--(axis cs:770,14.5173900617616)
--(axis cs:765,14.1438044988366)
--(axis cs:760,14.7344706458868)
--(axis cs:755,14.532488495603)
--(axis cs:750,14.3970994669551)
--(axis cs:745,13.8976494600211)
--(axis cs:740,13.4193340605519)
--(axis cs:735,13.3297736359097)
--(axis cs:730,13.2250188318636)
--(axis cs:725,12.9804030213978)
--(axis cs:720,13.0322889536029)
--(axis cs:715,12.8428386894518)
--(axis cs:710,12.7166445073873)
--(axis cs:705,12.2183716632994)
--(axis cs:700,13.1097368583685)
--(axis cs:695,12.2761394472755)
--(axis cs:690,12.0824704561779)
--(axis cs:685,12.3247850425524)
--(axis cs:680,11.9158639684847)
--(axis cs:675,11.4356952963193)
--(axis cs:670,11.7993729428641)
--(axis cs:665,11.4003667837179)
--(axis cs:660,11.1641669909268)
--(axis cs:655,10.9995504315536)
--(axis cs:650,10.9415176334775)
--(axis cs:645,10.9747699819584)
--(axis cs:640,10.9474052990156)
--(axis cs:635,10.4898868577031)
--(axis cs:630,10.4566680179616)
--(axis cs:625,9.85445057413054)
--(axis cs:620,10.1024005710759)
--(axis cs:615,9.96617116141811)
--(axis cs:610,9.43047107116262)
--(axis cs:605,9.73079946851053)
--(axis cs:600,9.81558440493298)
--(axis cs:595,9.51974821759908)
--(axis cs:590,9.26416650358314)
--(axis cs:585,9.43750929295436)
--(axis cs:580,9.23781821214116)
--(axis cs:575,9.02229185363399)
--(axis cs:570,8.85337757366212)
--(axis cs:565,8.48646363000361)
--(axis cs:560,8.60494329341676)
--(axis cs:555,8.23039839116032)
--(axis cs:550,8.22875805880127)
--(axis cs:545,8.12899531556275)
--(axis cs:540,8.10358147923195)
--(axis cs:535,7.97326064011613)
--(axis cs:530,7.66582229093013)
--(axis cs:525,7.63249197360006)
--(axis cs:520,7.77624297020328)
--(axis cs:515,7.1974472231839)
--(axis cs:510,7.0877222466454)
--(axis cs:505,7.23967667669514)
--(axis cs:500,7.11899708919949)
--(axis cs:495,7.22276992166647)
--(axis cs:490,6.61622436570895)
--(axis cs:485,6.48968718852408)
--(axis cs:480,6.59926043335378)
--(axis cs:475,6.67447748558562)
--(axis cs:470,6.36615566237709)
--(axis cs:465,6.16191292226002)
--(axis cs:460,6.49116260674342)
--(axis cs:455,5.99831342179607)
--(axis cs:450,5.86926723442919)
--(axis cs:445,5.90992883534293)
--(axis cs:440,5.65516021267803)
--(axis cs:435,5.62635326896818)
--(axis cs:430,5.59307466328509)
--(axis cs:425,5.26911434948706)
--(axis cs:420,5.10016610893384)
--(axis cs:415,5.23804978476614)
--(axis cs:410,4.83821761661411)
--(axis cs:405,5.00945363191968)
--(axis cs:400,4.85549394362558)
--(axis cs:395,4.98229099314098)
--(axis cs:390,4.59626533809166)
--(axis cs:385,4.38900693197002)
--(axis cs:380,4.43889398622597)
--(axis cs:375,4.51346204929702)
--(axis cs:370,4.21306380909645)
--(axis cs:365,4.01648043158111)
--(axis cs:360,4.172732339155)
--(axis cs:355,4.26209344774505)
--(axis cs:350,3.78016950471906)
--(axis cs:345,3.97709188810928)
--(axis cs:340,3.55780600300925)
--(axis cs:335,3.62613792044523)
--(axis cs:330,3.39935338658584)
--(axis cs:325,3.23502373183957)
--(axis cs:320,3.33934819546877)
--(axis cs:315,3.4091588228794)
--(axis cs:310,3.18629339833052)
--(axis cs:305,2.96432685051591)
--(axis cs:300,2.9788181376309)
--(axis cs:295,2.80946792577888)
--(axis cs:290,2.81867008934469)
--(axis cs:285,2.72602416862571)
--(axis cs:280,2.59991679834654)
--(axis cs:275,2.6853444968783)
--(axis cs:270,2.43485446919564)
--(axis cs:265,2.44740879171748)
--(axis cs:260,2.29390617407119)
--(axis cs:255,2.14514315270005)
--(axis cs:250,2.02873333596122)
--(axis cs:245,2.06577116722213)
--(axis cs:240,1.93608752678428)
--(axis cs:235,2.09676205358588)
--(axis cs:230,1.70930536634035)
--(axis cs:225,1.75629218268753)
--(axis cs:220,1.77592116897561)
--(axis cs:215,1.66365344107009)
--(axis cs:210,1.47799549474948)
--(axis cs:205,1.47127812998514)
--(axis cs:200,1.34417726934792)
--(axis cs:195,1.35859048554304)
--(axis cs:190,1.50325203042647)
--(axis cs:185,1.18738862919287)
--(axis cs:180,1.31126045283516)
--(axis cs:175,1.12695328091432)
--(axis cs:170,1.05217360833278)
--(axis cs:165,1.00173430561994)
--(axis cs:160,0.946681585059671)
--(axis cs:155,0.836194531058859)
--(axis cs:150,0.789072934698863)
--(axis cs:145,0.735182469381501)
--(axis cs:140,0.722915491397917)
--(axis cs:135,0.673965320634289)
--(axis cs:130,0.636990989481142)
--(axis cs:125,0.665644520572402)
--(axis cs:120,0.589295284618689)
--(axis cs:115,0.45943166320074)
--(axis cs:110,0.412685117098766)
--(axis cs:105,0.356934639951433)
--(axis cs:100,0.385003481188122)
--(axis cs:95,0.335867085909357)
--(axis cs:90,0.302877842948113)
--(axis cs:85,0.274642566198627)
--(axis cs:80,0.254524179211239)
--(axis cs:75,0.21618627766447)
--(axis cs:70,0.193262297703031)
--(axis cs:65,0.183738193222731)
--(axis cs:60,0.149096051995725)
--(axis cs:55,0.118526795199306)
--(axis cs:50,0.111243707601186)
--(axis cs:45,0.0884749856344784)
--(axis cs:40,0.0806258013322219)
--(axis cs:35,0.059123302932256)
--(axis cs:30,0.041328890610894)
--(axis cs:25,0.0306280599996614)
--(axis cs:20,0.0195766811752645)
--(axis cs:15,0.0141858467407392)
--(axis cs:10,0.0056567362926392)
--(axis cs:5,0.000549242394809544)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0.000588519036532631)
--(axis cs:5,0.00026982599520565)
--(axis cs:10,0.0016020429305439)
--(axis cs:15,0.00425096291418058)
--(axis cs:20,0.00880012145342836)
--(axis cs:25,0.0163072858456036)
--(axis cs:30,0.0272343975104866)
--(axis cs:35,0.0316683142375767)
--(axis cs:40,0)
--(axis cs:45,0)
--(axis cs:50,0.076084829952724)
--(axis cs:55,0)
--(axis cs:60,0.0894838521625443)
--(axis cs:65,0)
--(axis cs:70,0.124566281413087)
--(axis cs:75,0.162967115644237)
--(axis cs:80,0.186406995956767)
--(axis cs:85,0.198875225722442)
--(axis cs:90,0)
--(axis cs:95,0.239916367397504)
--(axis cs:100,0.265823999821637)
--(axis cs:105,0)
--(axis cs:110,0)
--(axis cs:115,0.319685142867068)
--(axis cs:120,0.396314242389089)
--(axis cs:125,0.311172966893114)
--(axis cs:130,0.349449997987206)
--(axis cs:135,0.437298018427963)
--(axis cs:140,0.483613977585033)
--(axis cs:145,0.54407239842143)
--(axis cs:150,0.486642216801513)
--(axis cs:155,0.0264868082903245)
--(axis cs:160,0.614125038566673)
--(axis cs:165,0.274392793292305)
--(axis cs:170,0.268935339024512)
--(axis cs:175,0.816159647219479)
--(axis cs:180,0.756327604236734)
--(axis cs:185,0.906274553468569)
--(axis cs:190,0.914236520035793)
--(axis cs:195,0.920066093950095)
--(axis cs:200,0.521741508691511)
--(axis cs:205,1.16835401510862)
--(axis cs:210,1.13359587611811)
--(axis cs:215,1.22700221797874)
--(axis cs:220,0.773417301983705)
--(axis cs:225,1.40165595127237)
--(axis cs:230,1.38270176108772)
--(axis cs:235,1.46196925549848)
--(axis cs:240,1.46965530585337)
--(axis cs:245,1.64372211856492)
--(axis cs:250,1.26654188544113)
--(axis cs:255,1.69210670339944)
--(axis cs:260,1.71041725402257)
--(axis cs:265,1.71559686430664)
--(axis cs:270,1.87790433762878)
--(axis cs:275,1.85652401548946)
--(axis cs:280,1.74785363319614)
--(axis cs:285,1.94021170617199)
--(axis cs:290,1.79751260805914)
--(axis cs:295,1.95989648919477)
--(axis cs:300,2.20502177188808)
--(axis cs:305,2.02802280457787)
--(axis cs:310,1.96340846614285)
--(axis cs:315,2.13266695664911)
--(axis cs:320,2.46048628623828)
--(axis cs:325,2.53877922475258)
--(axis cs:330,2.33920993440856)
--(axis cs:335,2.66713844587248)
--(axis cs:340,2.84771891875855)
--(axis cs:345,2.7895311332065)
--(axis cs:350,2.97979927807794)
--(axis cs:355,3.11052047826907)
--(axis cs:360,2.8720795785915)
--(axis cs:365,3.09916152245007)
--(axis cs:370,3.24150489062153)
--(axis cs:375,3.29435874238413)
--(axis cs:380,3.55868442949409)
--(axis cs:385,3.41728698260519)
--(axis cs:390,3.62961655575756)
--(axis cs:395,3.684925369725)
--(axis cs:400,3.54743230013734)
--(axis cs:405,3.71893530951604)
--(axis cs:410,3.8289654022911)
--(axis cs:415,3.91649245314784)
--(axis cs:420,3.59659795959774)
--(axis cs:425,4.08406753065235)
--(axis cs:430,4.44176466368468)
--(axis cs:435,4.531758232934)
--(axis cs:440,4.2584694392113)
--(axis cs:445,4.18940985687581)
--(axis cs:450,4.40683725138741)
--(axis cs:455,4.60410087781788)
--(axis cs:460,4.64750525258871)
--(axis cs:465,4.65857051686439)
--(axis cs:470,4.73211718912919)
--(axis cs:475,5.18886125261444)
--(axis cs:480,4.62367343256252)
--(axis cs:485,5.15344475438306)
--(axis cs:490,5.41658071319663)
--(axis cs:495,5.46250892208783)
--(axis cs:500,5.68830195810153)
--(axis cs:505,5.70267885867209)
--(axis cs:510,5.47688314201866)
--(axis cs:515,5.63451572619536)
--(axis cs:520,5.82966499927441)
--(axis cs:525,5.3003398090935)
--(axis cs:530,5.80727329528401)
--(axis cs:535,6.11134923086291)
--(axis cs:540,5.72357666425971)
--(axis cs:545,6.34252764604796)
--(axis cs:550,6.21680642831047)
--(axis cs:555,6.32902237678399)
--(axis cs:560,6.47660392155006)
--(axis cs:565,6.86337377652123)
--(axis cs:570,6.74945638589099)
--(axis cs:575,7.09657042927728)
--(axis cs:580,7.09963549493372)
--(axis cs:585,6.90897211077181)
--(axis cs:590,7.59848470521488)
--(axis cs:595,7.13998872408026)
--(axis cs:600,7.66006673569558)
--(axis cs:605,7.88296383754954)
--(axis cs:610,7.48598136391392)
--(axis cs:615,7.86550442393224)
--(axis cs:620,7.56012219505934)
--(axis cs:625,8.39909642397891)
--(axis cs:630,7.96692789289151)
--(axis cs:635,8.23951793369541)
--(axis cs:640,8.32573225673396)
--(axis cs:645,8.57595663659759)
--(axis cs:650,8.27638782335108)
--(axis cs:655,9.04860450130451)
--(axis cs:660,8.82305103423593)
--(axis cs:665,8.79082705714686)
--(axis cs:670,9.10648185831125)
--(axis cs:675,9.18062799605224)
--(axis cs:680,9.2637303432806)
--(axis cs:685,9.40558115059463)
--(axis cs:690,9.65911836139169)
--(axis cs:695,9.77473230935534)
--(axis cs:700,10.0189496789019)
--(axis cs:705,9.64291751143413)
--(axis cs:710,10.1232713647059)
--(axis cs:715,10.1388020068144)
--(axis cs:720,10.5127894171607)
--(axis cs:725,10.4061348827812)
--(axis cs:730,10.6331564433152)
--(axis cs:735,10.7731518160721)
--(axis cs:740,10.6760250502214)
--(axis cs:745,10.5179776311261)
--(axis cs:750,10.9776524036998)
--(axis cs:755,11.29993978782)
--(axis cs:760,10.9988575073981)
--(axis cs:765,11.3654696663461)
--(axis cs:770,11.8338646940852)
--(axis cs:775,11.8077782579745)
--(axis cs:780,11.9422484703891)
--(axis cs:785,11.6837443344052)
--(axis cs:790,11.7893179789288)
--(axis cs:795,12.2333629983608)
--(axis cs:795,14.5229848104771)
--(axis cs:795,14.5229848104771)
--(axis cs:790,14.0749881657856)
--(axis cs:785,13.9166909225528)
--(axis cs:780,14.1044807318814)
--(axis cs:775,14.8475457624112)
--(axis cs:770,13.8301087136602)
--(axis cs:765,13.7403970519461)
--(axis cs:760,14.0458765128351)
--(axis cs:755,14.4510304457504)
--(axis cs:750,13.5513744861012)
--(axis cs:745,13.5257531809467)
--(axis cs:740,12.9569967049971)
--(axis cs:735,13.2579141057113)
--(axis cs:730,12.7009979336685)
--(axis cs:725,12.7377000133064)
--(axis cs:720,12.4348392525781)
--(axis cs:715,12.205476920035)
--(axis cs:710,11.9428959517309)
--(axis cs:705,11.3841155314736)
--(axis cs:700,12.1191766371687)
--(axis cs:695,11.5429617252211)
--(axis cs:690,11.7003941393713)
--(axis cs:685,11.9775355715123)
--(axis cs:680,12.068723517956)
--(axis cs:675,10.8308777031055)
--(axis cs:670,11.6056189908404)
--(axis cs:665,11.046127002454)
--(axis cs:660,11.1423958956957)
--(axis cs:655,11.9683506073381)
--(axis cs:650,11.0664282052439)
--(axis cs:645,11.1021248758536)
--(axis cs:640,10.3446086246137)
--(axis cs:635,9.90397434535732)
--(axis cs:630,10.7414341523966)
--(axis cs:625,10.6702756196307)
--(axis cs:620,10.2208738796172)
--(axis cs:615,10.0903732234677)
--(axis cs:610,10.4520806363607)
--(axis cs:605,9.92487973315968)
--(axis cs:600,10.1319264626992)
--(axis cs:595,9.35191202512629)
--(axis cs:590,9.66944189238033)
--(axis cs:585,9.81530485150846)
--(axis cs:580,9.42398617865026)
--(axis cs:575,8.94955839686408)
--(axis cs:570,9.00116184302136)
--(axis cs:565,8.60611524478004)
--(axis cs:560,8.49849623332665)
--(axis cs:555,7.97868682121406)
--(axis cs:550,8.25096988928597)
--(axis cs:545,7.72617266752016)
--(axis cs:540,8.49604405946466)
--(axis cs:535,7.69594416513318)
--(axis cs:530,7.69943120682171)
--(axis cs:525,8.01676645692823)
--(axis cs:520,7.59220603344043)
--(axis cs:515,7.14914607800386)
--(axis cs:510,6.8117098259684)
--(axis cs:505,7.13125424679666)
--(axis cs:500,6.80226765249417)
--(axis cs:495,6.7938084263924)
--(axis cs:490,6.41106563766396)
--(axis cs:485,6.16663163492968)
--(axis cs:480,7.39596808126194)
--(axis cs:475,6.94745045011383)
--(axis cs:470,6.51585503224532)
--(axis cs:465,6.31886572047082)
--(axis cs:460,6.63885129190592)
--(axis cs:455,6.12714196962474)
--(axis cs:450,6.15750101307793)
--(axis cs:445,6.47352576247843)
--(axis cs:440,6.49838673525769)
--(axis cs:435,5.43220897592831)
--(axis cs:430,5.40928845978944)
--(axis cs:425,5.0735918664729)
--(axis cs:420,5.7521303729218)
--(axis cs:415,5.0378836149674)
--(axis cs:410,4.69033141548844)
--(axis cs:405,5.62879074944392)
--(axis cs:400,4.64743685574644)
--(axis cs:395,4.79541772414707)
--(axis cs:390,4.39332665484425)
--(axis cs:385,4.24523300640849)
--(axis cs:380,4.28731748166924)
--(axis cs:375,4.3386134599169)
--(axis cs:370,4.49097740918315)
--(axis cs:365,3.88408995383777)
--(axis cs:360,4.65962360744366)
--(axis cs:355,4.00761747262815)
--(axis cs:350,3.68575215548529)
--(axis cs:345,3.75420057532011)
--(axis cs:340,3.46296625809081)
--(axis cs:335,3.52942414949495)
--(axis cs:330,3.81476698285829)
--(axis cs:325,3.15049319803795)
--(axis cs:320,3.25714312736646)
--(axis cs:315,3.69363438917609)
--(axis cs:310,4.35402504368381)
--(axis cs:305,3.38050205198951)
--(axis cs:300,2.82247460414952)
--(axis cs:295,3.16891746420488)
--(axis cs:290,3.2993778223913)
--(axis cs:285,2.6803216457262)
--(axis cs:280,3.021240757673)
--(axis cs:275,3.07884591477787)
--(axis cs:270,2.37638101698548)
--(axis cs:265,2.41366358033448)
--(axis cs:260,2.29747279877284)
--(axis cs:255,2.13229738366721)
--(axis cs:250,2.52566897957962)
--(axis cs:245,2.04177655773512)
--(axis cs:240,1.91185737420034)
--(axis cs:235,1.92776444048541)
--(axis cs:230,1.76989255730218)
--(axis cs:225,1.7511551945101)
--(axis cs:220,2.58876583018793)
--(axis cs:215,1.65492567279885)
--(axis cs:210,1.49192763386113)
--(axis cs:205,1.48738914513918)
--(axis cs:200,2.09885474756459)
--(axis cs:195,1.51310510203379)
--(axis cs:190,1.33397858311362)
--(axis cs:185,1.20343493826117)
--(axis cs:180,1.21464354139315)
--(axis cs:175,1.13377670455664)
--(axis cs:170,1.80811479372695)
--(axis cs:165,1.80730608213494)
--(axis cs:160,0.95361627918235)
--(axis cs:155,1.92000977374093)
--(axis cs:150,0.807151938319337)
--(axis cs:145,0.755912914994097)
--(axis cs:140,0.748086042251393)
--(axis cs:135,0.713788044957047)
--(axis cs:130,0.663031805906837)
--(axis cs:125,0.555853705470167)
--(axis cs:120,0.629850060436839)
--(axis cs:115,0.472867862351438)
--(axis cs:110,1.96456433584143)
--(axis cs:105,1.23304799585185)
--(axis cs:100,0.393756536067035)
--(axis cs:95,0.346600566043658)
--(axis cs:90,1.14121004702503)
--(axis cs:85,0.289474116623749)
--(axis cs:80,0.272912843520772)
--(axis cs:75,0.227481054064015)
--(axis cs:70,0.20231621446704)
--(axis cs:65,1.03771219264729)
--(axis cs:60,0.157883701548393)
--(axis cs:55,0.981318125294634)
--(axis cs:50,0.120625298831456)
--(axis cs:45,0.794806318417606)
--(axis cs:40,0.778715804318199)
--(axis cs:35,0.0602077538776577)
--(axis cs:30,0.044927963634533)
--(axis cs:25,0.033203422009621)
--(axis cs:20,0.0223860395878314)
--(axis cs:15,0.0159146903145792)
--(axis cs:10,0.0062175142593975)
--(axis cs:5,0.000588519036532631)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0.00050450664118329)
--(axis cs:5,0.000225035137381163)
--(axis cs:10,0.00146531408392051)
--(axis cs:15,0.00374130523003346)
--(axis cs:20,0.00794372891029111)
--(axis cs:25,0)
--(axis cs:30,0.0152286848478153)
--(axis cs:35,0)
--(axis cs:40,0.0341981093713067)
--(axis cs:45,0.0321088785023965)
--(axis cs:50,0.0199966940143179)
--(axis cs:55,0)
--(axis cs:60,0.0642785065390392)
--(axis cs:65,0)
--(axis cs:70,0.093639933982164)
--(axis cs:75,0.0734617014978808)
--(axis cs:80,0.0883448434128796)
--(axis cs:85,0.0287643968267209)
--(axis cs:90,0)
--(axis cs:95,0.122666504175214)
--(axis cs:100,0.116914573836566)
--(axis cs:105,0.156891793995736)
--(axis cs:110,0.142148570634971)
--(axis cs:115,0.16255143110799)
--(axis cs:120,0.175770689166582)
--(axis cs:125,0.181239127695027)
--(axis cs:130,0.209851400375581)
--(axis cs:135,0.213080389267578)
--(axis cs:140,0.207606725358418)
--(axis cs:145,0.274281273415267)
--(axis cs:150,0.270832084755773)
--(axis cs:155,0.23600362864154)
--(axis cs:160,0)
--(axis cs:165,0.268561295197275)
--(axis cs:170,0)
--(axis cs:175,0.316830926578227)
--(axis cs:180,0)
--(axis cs:185,0.342048184007543)
--(axis cs:190,0.349740694005336)
--(axis cs:195,0)
--(axis cs:200,0.423786119336973)
--(axis cs:205,0.35081629862151)
--(axis cs:210,0.397142323215292)
--(axis cs:215,0.408273698387392)
--(axis cs:220,0.45528807127595)
--(axis cs:225,0.453290429034307)
--(axis cs:230,0.313304737801543)
--(axis cs:235,0.0920700098932894)
--(axis cs:240,0.516776220526608)
--(axis cs:245,0.56005898378924)
--(axis cs:250,0.512942739000221)
--(axis cs:255,0.525062626588324)
--(axis cs:260,0.549939899602446)
--(axis cs:265,0.632305317653628)
--(axis cs:270,0.619259107652849)
--(axis cs:275,0.640440288798391)
--(axis cs:280,0.612364320777369)
--(axis cs:285,0.439485046529377)
--(axis cs:290,0.787428549152414)
--(axis cs:295,0.802629818543709)
--(axis cs:300,0.740168859621426)
--(axis cs:305,0.674586238061524)
--(axis cs:310,0.411357875742627)
--(axis cs:315,0.80836433497388)
--(axis cs:320,0.935646432998569)
--(axis cs:325,0.928472429383344)
--(axis cs:330,0.939819006971127)
--(axis cs:335,0.966750892493493)
--(axis cs:340,0.989424045599417)
--(axis cs:345,0.938107204330346)
--(axis cs:350,0.621923984662665)
--(axis cs:355,0.737628701844952)
--(axis cs:360,1.03817052787434)
--(axis cs:365,0.596368570208665)
--(axis cs:370,0.900581748842241)
--(axis cs:375,0.806877042270275)
--(axis cs:380,1.06942714595248)
--(axis cs:385,1.19385641239496)
--(axis cs:390,1.2792898852076)
--(axis cs:395,1.39380031605289)
--(axis cs:400,1.25893286347651)
--(axis cs:405,1.27210179193699)
--(axis cs:410,1.32818295437885)
--(axis cs:415,1.57626281692509)
--(axis cs:420,1.26495518318369)
--(axis cs:425,1.75210969832492)
--(axis cs:430,1.71853649437062)
--(axis cs:435,1.34232479663297)
--(axis cs:440,1.40989169917987)
--(axis cs:445,1.65588876913606)
--(axis cs:450,1.65001686086254)
--(axis cs:455,1.37016452643049)
--(axis cs:460,1.44322491588581)
--(axis cs:465,1.60377598864891)
--(axis cs:470,1.5904727786676)
--(axis cs:475,1.56060609099699)
--(axis cs:480,1.66988625877791)
--(axis cs:485,1.50992591251738)
--(axis cs:490,1.81844101619104)
--(axis cs:495,1.48577077214953)
--(axis cs:500,1.57245024130079)
--(axis cs:505,1.5329263798861)
--(axis cs:510,1.60779419763843)
--(axis cs:515,1.93768022443028)
--(axis cs:520,1.94821973015902)
--(axis cs:525,1.48246640032318)
--(axis cs:530,1.66131828691384)
--(axis cs:535,1.8675735253638)
--(axis cs:540,1.66290663702777)
--(axis cs:545,1.75731979080509)
--(axis cs:550,1.73082913234066)
--(axis cs:555,1.49113239219701)
--(axis cs:560,1.71687931187067)
--(axis cs:565,1.54899393087582)
--(axis cs:570,2.04735274458772)
--(axis cs:575,1.82138689178951)
--(axis cs:580,1.64077652548485)
--(axis cs:585,1.94081040109303)
--(axis cs:590,1.75386885571614)
--(axis cs:595,2.35509628252252)
--(axis cs:600,1.7940783961509)
--(axis cs:605,1.98861218852636)
--(axis cs:610,1.89888795424967)
--(axis cs:615,2.24480974256964)
--(axis cs:620,2.25525949727322)
--(axis cs:625,2.05629030496156)
--(axis cs:630,2.21168372893667)
--(axis cs:635,2.12531106424295)
--(axis cs:640,2.80199078747757)
--(axis cs:645,2.70931759218163)
--(axis cs:650,2.74804116879778)
--(axis cs:655,2.57165346881531)
--(axis cs:660,2.84215516579561)
--(axis cs:665,2.73653783913369)
--(axis cs:670,2.68429796101791)
--(axis cs:675,2.84847334316505)
--(axis cs:680,2.68487921761925)
--(axis cs:685,2.93821833998485)
--(axis cs:690,2.92131156382761)
--(axis cs:695,2.99534259535973)
--(axis cs:700,2.82328013563354)
--(axis cs:705,2.60234255297441)
--(axis cs:710,2.75940611735947)
--(axis cs:715,2.8744344068692)
--(axis cs:720,2.89137339468814)
--(axis cs:725,2.64329361942226)
--(axis cs:730,2.83874204075148)
--(axis cs:735,2.93517927125442)
--(axis cs:740,3.22802335955071)
--(axis cs:745,2.72618134004766)
--(axis cs:750,3.36230255994732)
--(axis cs:755,3.27668275029957)
--(axis cs:760,3.2781296367327)
--(axis cs:765,3.40140750361924)
--(axis cs:770,3.39113387414487)
--(axis cs:775,3.03514404645267)
--(axis cs:780,3.42074932296102)
--(axis cs:785,2.9865607344653)
--(axis cs:790,3.22636618967299)
--(axis cs:795,3.29922843343061)
--(axis cs:795,5.71385002726275)
--(axis cs:795,5.71385002726275)
--(axis cs:790,6.40268608693834)
--(axis cs:785,5.48875645761234)
--(axis cs:780,6.16192344467814)
--(axis cs:775,5.99504779467282)
--(axis cs:770,5.7042407482001)
--(axis cs:765,5.9449772124147)
--(axis cs:760,5.37614188960397)
--(axis cs:755,5.513882892144)
--(axis cs:750,5.25117539491718)
--(axis cs:745,5.39349013822383)
--(axis cs:740,5.43800746701789)
--(axis cs:735,4.61544517561448)
--(axis cs:730,4.81150261485765)
--(axis cs:725,4.94811123821324)
--(axis cs:720,4.87003729943418)
--(axis cs:715,5.44134604204438)
--(axis cs:710,5.02919566257828)
--(axis cs:705,4.90419173733931)
--(axis cs:700,5.77183199739259)
--(axis cs:695,5.23172115586098)
--(axis cs:690,5.77405554356374)
--(axis cs:685,5.65484243958669)
--(axis cs:680,5.26184220266884)
--(axis cs:675,5.52145797321068)
--(axis cs:670,5.65667593119401)
--(axis cs:665,5.68076501731163)
--(axis cs:660,5.89937134253569)
--(axis cs:655,5.29519704082825)
--(axis cs:650,4.95141334856672)
--(axis cs:645,6.12067802091652)
--(axis cs:640,5.4574627952861)
--(axis cs:635,4.64856367635764)
--(axis cs:630,4.73466684555674)
--(axis cs:625,4.13839078634704)
--(axis cs:620,5.06645356882785)
--(axis cs:615,4.11779458940058)
--(axis cs:610,3.65979706238241)
--(axis cs:605,5.04418993549708)
--(axis cs:600,4.27861977737205)
--(axis cs:595,4.71987531705634)
--(axis cs:590,3.99542008471355)
--(axis cs:585,4.22295878683421)
--(axis cs:580,4.30997987176246)
--(axis cs:575,4.0231986032056)
--(axis cs:570,4.17370722626799)
--(axis cs:565,3.8934007071857)
--(axis cs:560,3.60900247447577)
--(axis cs:555,3.20598163673365)
--(axis cs:550,3.51177537129093)
--(axis cs:545,3.36948448470761)
--(axis cs:540,3.37156083123395)
--(axis cs:535,4.08396438891232)
--(axis cs:530,3.40025319669822)
--(axis cs:525,3.53849999600861)
--(axis cs:520,3.87240172217253)
--(axis cs:515,3.85577816103725)
--(axis cs:510,3.15618075505933)
--(axis cs:505,3.42736872509437)
--(axis cs:500,3.682868133333)
--(axis cs:495,3.58877958948377)
--(axis cs:490,3.20199124622962)
--(axis cs:485,2.96745453487032)
--(axis cs:480,2.75550385123796)
--(axis cs:475,3.04475828888582)
--(axis cs:470,3.09139327586732)
--(axis cs:465,3.13037384884498)
--(axis cs:460,2.78927065906536)
--(axis cs:455,2.49011333611834)
--(axis cs:450,2.74637582788868)
--(axis cs:445,2.70083932687224)
--(axis cs:440,2.42380216754987)
--(axis cs:435,2.61801654247836)
--(axis cs:430,2.32605170905955)
--(axis cs:425,2.58177742096829)
--(axis cs:420,2.32214805015371)
--(axis cs:415,2.41617532775875)
--(axis cs:410,2.20677710574078)
--(axis cs:405,2.23759898320949)
--(axis cs:400,2.09428969740606)
--(axis cs:395,2.09785081843807)
--(axis cs:390,2.16405592854362)
--(axis cs:385,1.99401777125983)
--(axis cs:380,2.63246341801236)
--(axis cs:375,2.36859571316185)
--(axis cs:370,2.44749791348076)
--(axis cs:365,2.87497660648811)
--(axis cs:360,1.59912914329876)
--(axis cs:355,2.22063864358351)
--(axis cs:350,2.41141429506146)
--(axis cs:345,1.75638349543772)
--(axis cs:340,1.48141322322993)
--(axis cs:335,1.54321649184489)
--(axis cs:330,1.49971785063385)
--(axis cs:325,1.28430760754293)
--(axis cs:320,1.42727734172067)
--(axis cs:315,1.36564704808276)
--(axis cs:310,2.30219833763628)
--(axis cs:305,1.28440687259521)
--(axis cs:300,0.996037729123691)
--(axis cs:295,1.30333747424194)
--(axis cs:290,1.24557747043987)
--(axis cs:285,1.6754908445839)
--(axis cs:280,0.994586591698216)
--(axis cs:275,0.986382411702097)
--(axis cs:270,0.906577341016584)
--(axis cs:265,1.02520257876971)
--(axis cs:260,0.971301383814302)
--(axis cs:255,0.921835356962702)
--(axis cs:250,0.848263239393333)
--(axis cs:245,0.806960478796209)
--(axis cs:240,0.728028543267337)
--(axis cs:235,1.5048689053594)
--(axis cs:230,0.944724799399385)
--(axis cs:225,0.750958895764277)
--(axis cs:220,0.664247031568288)
--(axis cs:215,0.676047361793272)
--(axis cs:210,0.685450469295694)
--(axis cs:205,0.684630555016186)
--(axis cs:200,0.689291807298769)
--(axis cs:195,1.34083318368942)
--(axis cs:190,0.580043088953648)
--(axis cs:185,0.541530974775416)
--(axis cs:180,1.22722467928329)
--(axis cs:175,0.497400984127339)
--(axis cs:170,1.32042314824343)
--(axis cs:165,0.488877936675283)
--(axis cs:160,1.1019472534338)
--(axis cs:155,0.542678183644837)
--(axis cs:150,0.44102601613534)
--(axis cs:145,0.482027911612809)
--(axis cs:140,0.452327223158428)
--(axis cs:135,0.398789308303223)
--(axis cs:130,0.374168165206694)
--(axis cs:125,0.313391209066447)
--(axis cs:120,0.305352624737227)
--(axis cs:115,0.309647818159588)
--(axis cs:110,0.274154758832802)
--(axis cs:105,0.288982172221305)
--(axis cs:100,0.316060336899518)
--(axis cs:95,0.232290904729815)
--(axis cs:90,0.927327912711838)
--(axis cs:85,0.360824703057312)
--(axis cs:80,0.187794225190636)
--(axis cs:75,0.240402663126143)
--(axis cs:70,0.161292145333022)
--(axis cs:65,0.953897527593864)
--(axis cs:60,0.120345192649193)
--(axis cs:55,0.914433107782477)
--(axis cs:50,0.130974356248133)
--(axis cs:45,0.082382813086959)
--(axis cs:40,0.0678028710058906)
--(axis cs:35,0.86636530860014)
--(axis cs:30,0.0363657060213254)
--(axis cs:25,0.880180001621938)
--(axis cs:20,0.0189431729451776)
--(axis cs:15,0.0141098376532673)
--(axis cs:10,0.00605663949884316)
--(axis cs:5,0.00050450664118329)
--cycle;

\addplot [semithick, color0]
table {%
35 0.0179445743560791
55 0.0596199035644531
70 0.104846715927124
85 0.163541913032532
115 0.302677512168884
125 0.368882179260254
135 0.431320428848267
145 0.515357255935669
150 0.553292036056519
155 0.582379460334778
160 0.625663638114929
165 0.679665446281433
170 0.725195646286011
185 0.887541055679321
190 0.957537412643433
195 1.01375293731689
200 1.05531060695648
205 1.11736690998077
210 1.16755676269531
230 1.40868675708771
235 1.4955735206604
240 1.55498731136322
245 1.63417863845825
250 1.68522334098816
260 1.81196463108063
265 1.89207339286804
270 1.95121848583221
275 2.04398155212402
280 2.10857319831848
290 2.26453185081482
300 2.40894722938538
305 2.47206950187683
310 2.54681134223938
315 2.63406038284302
335 2.93322229385376
340 3.02323484420776
345 3.10637283325195
350 3.18116450309753
355 3.30303001403809
360 3.41160082817078
365 3.49335670471191
370 3.5886402130127
375 3.69671964645386
380 3.78110861778259
385 3.8576877117157
390 3.92622494697571
405 4.22561120986938
410 4.28785991668701
425 4.54282808303833
430 4.63986206054688
435 4.76834535598755
440 4.86666870117188
445 4.9812388420105
450 5.08720302581787
455 5.2072582244873
460 5.34718942642212
470 5.49954080581665
475 5.62261152267456
480 5.73643732070923
485 5.80570983886719
490 5.90910053253174
495 6.00552892684937
500 6.13632106781006
505 6.25034666061401
510 6.30210304260254
515 6.38543653488159
520 6.53701210021973
540 6.88428401947021
545 7.02354621887207
550 7.13631916046143
555 7.22491216659546
560 7.37204265594482
565 7.50520181655884
570 7.62840127944946
580 7.90765953063965
590 8.19578075408936
595 8.30208492279053
600 8.42917251586914
605 8.58451747894287
610 8.67209815979004
615 8.77797794342041
620 8.89764976501465
625 8.99412822723389
630 9.13283920288086
640 9.36878299713135
645 9.53818035125732
650 9.65686702728271
655 9.78648567199707
660 9.93275260925293
665 10.0675086975098
670 10.2372493743896
675 10.3376865386963
680 10.4690313339233
685 10.6302137374878
690 10.7707901000977
695 10.9214277267456
700 11.0544815063477
705 11.1165790557861
710 11.2811813354492
715 11.3028392791748
720 11.4448537826538
730 11.6998653411865
735 11.8621912002563
740 12.0090351104736
745 12.1101417541504
750 12.4001979827881
755 12.5939054489136
760 12.7675428390503
770 13.0642881393433
775 13.299388885498
780 13.48899269104
785 13.5531558990479
790 13.5950298309326
795 13.7383108139038
};
\addlegendentry{\DHS{best}}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000398755073547363
10 0.00324118137359619
15 0.00898087024688721
20 0.01380455493927
25 0.0224500894546509
30 0.0324959754943848
35 0.0442404747009277
40 0.0631238222122192
45 0.0695083141326904
50 0.0904520750045776
55 0.0950688123703003
60 0.119720816612244
65 0.143637657165527
70 0.152415752410889
75 0.187053918838501
80 0.218134880065918
85 0.228762149810791
90 0.250974655151367
95 0.283996939659119
100 0.323529839515686
105 0.299597501754761
110 0.349565744400024
115 0.382315993309021
120 0.478296279907227
125 0.46487283706665
130 0.492831707000732
135 0.55176305770874
140 0.599126815795898
145 0.638294339179993
150 0.647858619689941
155 0.68190860748291
160 0.76786208152771
165 0.870844602584839
170 0.870474576950073
175 0.967117071151733
180 1.01553308963776
185 1.03904783725739
190 1.17188286781311
195 1.16137063503265
200 1.16174840927124
205 1.30486869812012
210 1.31844627857208
215 1.44655764102936
220 1.4869966506958
225 1.58126294612885
230 1.56092703342438
235 1.76995551586151
240 1.72076523303986
245 1.87278532981873
250 1.80387032032013
255 1.94321870803833
260 2.01223063468933
265 2.1216881275177
270 2.18397068977356
275 2.37010645866394
280 2.32492685317993
285 2.36819076538086
290 2.47060894966125
295 2.52571940422058
300 2.6191074848175
305 2.6258270740509
310 2.89329814910889
315 2.93567085266113
320 2.89145517349243
325 2.96124935150146
330 3.04556202888489
335 3.17949271202087
340 3.25591588020325
345 3.47526431083679
350 3.45921206474304
355 3.74451303482056
360 3.72124552726746
365 3.61785387992859
370 3.84647607803345
375 4.01247215270996
380 4.06598806381226
385 3.99526453018188
390 4.22427415847778
395 4.43195819854736
400 4.3281307220459
405 4.52119159698486
410 4.44821166992188
415 4.66829347610474
420 4.62636947631836
425 4.7756404876709
430 5.11119556427002
435 5.22751474380493
440 5.20945501327515
445 5.25020122528076
450 5.4100456237793
455 5.46675539016724
460 5.75515699386597
465 5.63356161117554
470 5.77160978317261
475 6.0709490776062
480 6.04698324203491
485 5.89495372772217
490 6.19049119949341
495 6.43015480041504
500 6.5491042137146
505 6.56978893280029
510 6.43324422836304
515 6.6303186416626
520 6.95598125457764
525 6.78998184204102
530 6.99308490753174
535 7.16280269622803
540 7.22457647323608
545 7.40807771682739
550 7.4197301864624
555 7.57613229751587
560 7.81989479064941
565 7.92519903182983
570 8.02519798278809
575 8.19206047058105
580 8.39540195465088
585 8.41317939758301
590 8.59952926635742
595 8.56402683258057
600 8.81481170654297
605 9.11261081695557
610 8.8051290512085
615 9.13655757904053
620 9.25088596343994
625 9.27487754821777
630 9.53500270843506
635 9.65989780426025
640 9.91913032531738
645 9.99091339111328
650 9.96736431121826
655 10.1582164764404
660 10.2987442016602
665 10.4782962799072
670 10.8480806350708
675 10.6221885681152
680 10.9103317260742
685 11.0956392288208
690 11.1422519683838
695 11.3532075881958
700 11.4096689224243
705 11.2827625274658
710 11.7744045257568
715 11.0619411468506
720 12.0897378921509
725 12.0532550811768
730 12.2272882461548
735 12.5459499359131
740 12.3106660842896
745 12.4821519851685
750 13.0923347473145
755 13.4456911087036
760 13.2687158584595
765 13.2575874328613
770 13.5928678512573
775 13.956374168396
780 13.8093757629395
785 13.5414819717407
790 13.7388038635254
795 14.2716836929321
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00445079803466797
20 0.0145766735076904
30 0.036328911781311
40 0.0756257772445679
45 0.0834749937057495
50 0.10624372959137
55 0.113526821136475
65 0.178738236427307
70 0.188262343406677
75 0.211186289787292
80 0.249524116516113
85 0.26964259147644
95 0.330867052078247
100 0.380003452301025
105 0.351934671401978
110 0.407685160636902
115 0.454431653022766
120 0.584295272827148
125 0.66064453125
130 0.631990909576416
135 0.668965339660645
140 0.717915534973145
145 0.730182409286499
150 0.784072875976562
155 0.831194519996643
160 0.941681623458862
170 1.04717361927032
175 1.12195324897766
180 1.30626046657562
185 1.18238866329193
190 1.49825203418732
195 1.35359048843384
200 1.33917725086212
205 1.46627807617188
210 1.47299551963806
215 1.65865349769592
220 1.77092111110687
225 1.75129222869873
230 1.70430541038513
235 2.09176206588745
240 1.93108749389648
245 2.06077122688293
250 2.02373337745667
255 2.14014315605164
265 2.44240880012512
270 2.42985439300537
275 2.680344581604
280 2.59491682052612
285 2.72102427482605
290 2.81367015838623
295 2.80446791648865
300 2.97381806373596
305 2.95932674407959
315 3.4041588306427
320 3.33434820175171
325 3.23002362251282
330 3.39435338973999
335 3.62113785743713
340 3.55280590057373
345 3.97209191322327
350 3.77516961097717
355 4.25709342956543
360 4.16773223876953
365 4.0114803314209
370 4.20806360244751
375 4.50846195220947
380 4.43389415740967
385 4.3840069770813
390 4.5912652015686
395 4.97729110717773
400 4.85049390792847
405 5.00445365905762
410 4.83321762084961
415 5.23304986953735
420 5.09516620635986
425 5.26411437988281
430 5.58807468414307
440 5.65016031265259
445 5.90492868423462
450 5.86426734924316
455 5.99331331253052
460 6.4861626625061
465 6.1569128036499
470 6.36115550994873
475 6.66947746276855
480 6.59426021575928
485 6.48468732833862
490 6.61122417449951
495 7.21777009963989
500 7.11399698257446
505 7.23467683792114
510 7.08272218704224
515 7.19244718551636
520 7.77124309539795
525 7.62749195098877
530 7.66082239151001
535 7.96826076507568
540 8.09858131408691
545 8.12399578094482
550 8.22375774383545
555 8.22539806365967
560 8.59994316101074
565 8.48146343231201
570 8.8483772277832
575 9.01729202270508
580 9.23281860351562
585 9.43250942230225
590 9.2591667175293
595 9.51474857330322
600 9.81058406829834
605 9.72579956054688
610 9.42547130584717
615 9.96117115020752
620 10.0974006652832
625 9.84945011138916
630 10.4516677856445
635 10.4848871231079
640 10.9424057006836
645 10.9697704315186
650 10.9365177154541
655 10.9945507049561
660 11.1591672897339
665 11.3953666687012
670 11.7943725585938
675 11.4306955337524
680 11.9108638763428
685 12.319785118103
690 12.0774707794189
695 12.2711391448975
700 13.1047372817993
705 12.2133712768555
710 12.7116441726685
715 12.8378391265869
720 13.027289390564
725 12.9754028320312
730 13.2200183868408
735 13.3247737884521
740 13.4143342971802
745 13.8926496505737
750 14.3920993804932
755 14.5274887084961
760 14.7294702529907
765 14.13880443573
770 14.5123901367188
775 15.3930902481079
780 15.0559453964233
785 14.4296455383301
790 14.8618497848511
795 15.4440107345581
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00524818897247314
15 0.00877594947814941
25 0.0192722082138062
45 0.0555417537689209
50 0.0746604204177856
55 0.076610803604126
65 0.108537077903748
70 0.1165691614151
75 0.16292142868042
80 0.186745524406433
85 0.187881708145142
90 0.204071402549744
100 0.267056226730347
105 0.247260451316833
110 0.291446447372437
115 0.310200214385986
120 0.372297286987305
125 0.269101142883301
135 0.434561014175415
140 0.480338215827942
145 0.546406269073486
150 0.511644124984741
155 0.532622694969177
160 0.594042658805847
165 0.744954824447632
170 0.693775653839111
175 0.812280893325806
180 0.72480571269989
185 0.895707130432129
190 0.845513820648193
195 0.96915078163147
200 0.984319448471069
205 1.14345920085907
210 1.1638970375061
215 1.23446190357208
220 1.20307207107544
225 1.41123366355896
230 1.41754877567291
235 1.44814896583557
240 1.51044285297394
245 1.68479955196381
250 1.58400726318359
255 1.74629437923431
260 1.73555517196655
265 1.80096757411957
270 1.93808674812317
275 2.05986857414246
280 2.05493664741516
285 2.01535725593567
290 2.12754797935486
295 2.24697113037109
300 2.26439690589905
305 2.29232740402222
310 2.60530304908752
315 2.46718287467957
320 2.44856214523315
325 2.69247484207153
330 2.69677042961121
335 2.73784756660461
340 2.95902585983276
345 2.9784369468689
350 3.14325475692749
355 3.2319324016571
360 3.2747585773468
365 3.2242271900177
370 3.48488855361938
375 3.51648187637329
380 3.69808268547058
385 3.60652232170105
390 3.85728311538696
395 3.88662552833557
400 3.80576729774475
405 4.03792905807495
410 4.0632061958313
415 4.10353755950928
420 4.15757322311401
425 4.28716659545898
430 4.63431692123413
435 4.8336763381958
440 4.76874971389771
445 4.59547328948975
450 4.95582389831543
455 4.9401969909668
465 5.11020994186401
470 5.18206357955933
475 5.47242069244385
480 5.49970579147339
485 5.30522060394287
490 5.7697582244873
495 5.64253997802734
500 5.98421144485474
505 5.90490102767944
510 5.78376579284668
515 6.06818962097168
520 6.14071941375732
525 5.9524712562561
530 6.32534742355347
535 6.35734462738037
540 6.35057163238525
545 6.69216060638428
550 6.6157021522522
555 6.92686653137207
560 7.03984594345093
565 7.3689341545105
570 7.20201873779297
575 7.36682987213135
580 7.55798482894897
585 7.39385032653809
590 7.93989181518555
595 7.61330604553223
600 7.81903886795044
605 8.49942111968994
610 8.18478679656982
615 8.31194400787354
620 8.40437126159668
625 8.70030403137207
630 8.61833763122559
635 8.83490753173828
640 8.89585494995117
645 9.01205635070801
650 8.99821090698242
655 9.32188320159912
660 9.43832111358643
665 9.5612268447876
670 9.90178871154785
675 9.81368160247803
680 9.90979957580566
685 9.87149429321289
690 10.2070331573486
695 10.4352760314941
700 9.71460151672363
705 10.3521537780762
710 10.8371648788452
715 9.28604316711426
720 11.1521863937378
725 11.1311082839966
730 11.2345571517944
735 11.7671270370483
740 11.2069978713989
745 11.0716552734375
750 11.7925701141357
755 12.3638944625854
760 11.8079614639282
765 12.3763694763184
770 12.6733455657959
775 12.5196571350098
780 12.5628051757812
785 12.6533193588257
790 12.6157579421997
795 13.0993556976318
};
\addplot [semithick, color1]
table {%
35 0.0195413827896118
45 0.0734108686447144
50 0.0860211849212646
55 0.119407773017883
60 0.133540391921997
65 0.171179890632629
70 0.187966108322144
80 0.194174408912659
95 0.261847734451294
100 0.266166687011719
105 0.310643672943115
110 0.385685443878174
115 0.409487843513489
120 0.447903156280518
125 0.451602578163147
140 0.537288904190063
145 0.527214050292969
150 0.563017010688782
155 0.62875509262085
160 0.678806066513062
165 0.755178689956665
170 0.821319103240967
185 0.978828907012939
190 1.00038015842438
195 1.06219661235809
205 1.14202451705933
210 1.19028067588806
215 1.25534904003143
220 1.34481143951416
225 1.40942549705505
240 1.56759190559387
245 1.64330434799194
250 1.70832455158234
255 1.74134039878845
260 1.80241739749908
265 1.87217926979065
270 1.93393301963806
275 2.04492282867432
280 2.12232255935669
285 2.18148851394653
290 2.27238035202026
295 2.35244631767273
300 2.41660594940186
305 2.49905157089233
310 2.59777045249939
320 2.75164937973022
325 2.79396224021912
330 2.86718821525574
335 2.95069289207458
340 3.01513290405273
345 3.03129720687866
350 3.09124350547791
355 3.19127988815308
360 3.32288217544556
365 3.38211607933044
370 3.49182462692261
380 3.67929291725159
385 3.75050497055054
395 3.88289380073547
400 3.96943807601929
405 4.0848126411438
410 4.14812135696411
415 4.22729110717773
420 4.34773445129395
425 4.42878580093384
430 4.52669334411621
435 4.65305757522583
440 4.75370979309082
445 4.90682697296143
450 5.0218243598938
455 5.12057495117188
460 5.27262496948242
465 5.35308074951172
470 5.44479560852051
480 5.64023590087891
485 5.69421672821045
490 5.77253150939941
495 5.84181451797485
505 6.06317806243896
510 6.07405567169189
515 6.12862825393677
520 6.27875661849976
525 6.3851466178894
535 6.56851148605347
540 6.66748952865601
545 6.7946400642395
550 6.91493368148804
555 6.97820806503296
560 7.09663581848145
570 7.37564373016357
575 7.50610876083374
580 7.6814603805542
585 7.84263896942139
590 8.0540828704834
595 8.16242599487305
600 8.32831859588623
605 8.47526359558105
610 8.61040210723877
615 8.71270561218262
620 8.78818607330322
625 8.91686058044434
630 9.07517910003662
635 9.10028648376465
640 9.16189289093018
645 9.28618049621582
650 9.38524723052979
655 9.61638736724854
660 9.68039226531982
665 9.76100635528564
670 9.94447803497314
675 10.0402755737305
680 10.1584453582764
685 10.304181098938
690 10.328649520874
695 10.425238609314
700 10.5896081924438
705 10.6121034622192
710 10.758864402771
715 10.8311376571655
720 10.9428882598877
725 11.0703401565552
730 11.2143726348877
735 11.3495826721191
740 11.5357255935669
745 11.6769800186157
750 11.8330335617065
755 12.0332717895508
760 12.1690502166748
765 12.2956008911133
770 12.4122371673584
775 12.628116607666
780 12.7711877822876
785 12.8477163314819
790 12.8558120727539
795 12.9780702590942
};
\addlegendentry{\DHS{\edd decomposition}}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000429153442382812
10 0.00390982627868652
15 0.0100828409194946
20 0.0155930519104004
25 0.0247553586959839
30 0.0360811948776245
35 0.0459380149841309
40 0.188586592674255
45 0.192839026451111
50 0.0983550548553467
55 0.249298810958862
60 0.12368381023407
65 0.299557685852051
70 0.163441181182861
75 0.195224046707153
80 0.229659914970398
85 0.244174718856812
90 0.407617688179016
95 0.293258428573608
100 0.329790234565735
105 0.474780797958374
110 0.720516324043274
115 0.396276473999023
120 0.513082146644592
125 0.433513402938843
130 0.506240844726562
135 0.57554304599762
140 0.61584997177124
145 0.649992704391479
150 0.646897077560425
155 0.973248243331909
160 0.783870697021484
165 1.04084944725037
170 1.03852510452271
175 0.974968194961548
180 0.985485553741455
185 1.05485475063324
190 1.12410759925842
195 1.21658563613892
200 1.31029808521271
205 1.32787156105042
210 1.31276178359985
215 1.44096398353577
220 1.68109154701233
225 1.57640552520752
230 1.57629716396332
235 1.69486689567566
240 1.69075632095337
245 1.84274935722351
250 1.89610540866852
255 1.91220200061798
260 2.00394511222839
265 2.06463027000427
270 2.12714266777039
275 2.46768498420715
280 2.38454723358154
285 2.31026673316956
290 2.54844522476196
295 2.56440687179565
300 2.51374816894531
305 2.70426249504089
310 3.15871667861938
315 2.91315078735352
320 2.85881471633911
325 2.84463620185852
330 3.07698845863342
335 3.0982813835144
340 3.15534257888794
345 3.27186584472656
350 3.33277583122253
355 3.55906891822815
360 3.76585149765015
365 3.49162578582764
370 3.86624121665955
375 3.816486120224
380 3.9230010509491
385 3.83125996589661
390 4.01147174835205
395 4.24017143249512
400 4.09743452072144
405 4.67386293411255
410 4.25964832305908
415 4.47718811035156
420 4.67436408996582
425 4.57882976531982
430 4.92552661895752
435 4.98198366165161
440 5.37842798233032
445 5.331467628479
450 5.28216934204102
455 5.36562156677246
460 5.64317846298218
465 5.48871803283691
470 5.62398624420166
475 6.06815576553345
480 6.00982093811035
485 5.66003799438477
490 5.91382312774658
495 6.12815856933594
500 6.24528503417969
505 6.41696643829346
510 6.14429664611816
515 6.3918309211731
520 6.71093559265137
525 6.65855312347412
530 6.75335216522217
535 6.90364646911621
540 7.10981035232544
545 7.03435039520264
550 7.23388814926147
555 7.15385437011719
560 7.48755025863647
565 7.73474454879761
570 7.87530899047852
575 8.02306461334229
580 8.26181125640869
585 8.36213874816895
590 8.6339635848999
595 8.24595069885254
600 8.89599704742432
605 8.90392208099365
610 8.96903133392334
615 8.97793865203857
620 8.89049816131592
625 9.53468608856201
630 9.35418128967285
635 9.07174587249756
640 9.33517074584961
645 9.83904075622559
650 9.67140769958496
655 10.5084772109985
660 9.98272323608398
665 9.91847705841064
670 10.356050491333
675 10.0057525634766
680 10.6662273406982
685 10.6915588378906
690 10.6797561645508
695 10.6588468551636
700 11.0690631866455
705 10.5135164260864
710 11.0330839157104
715 11.1721391677856
720 11.4738140106201
725 11.5719175338745
730 11.6670770645142
735 12.0155324935913
740 11.8165111541748
745 12.0218658447266
750 12.2645130157471
755 12.8754854202271
760 12.522367477417
765 12.5529336929321
770 12.8319864273071
775 13.3276624679565
780 13.023365020752
785 12.800217628479
790 12.9321527481079
795 13.378173828125
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00441145896911621
20 0.0173860788345337
35 0.0552077293395996
40 0.773715734481812
45 0.789806365966797
50 0.115625262260437
55 0.976318120956421
60 0.152883768081665
65 1.03271222114563
70 0.19731616973877
75 0.22248101234436
80 0.267912864685059
85 0.28447413444519
90 1.13621008396149
95 0.34160053730011
100 0.388756513595581
105 1.22804796695709
110 1.95956432819366
115 0.467867851257324
120 0.624850034713745
125 0.550853729248047
130 0.658031821250916
135 0.70878803730011
140 0.743086099624634
145 0.75091290473938
150 0.802151918411255
155 1.91500973701477
160 0.94861626625061
165 1.80230605602264
170 1.80311477184296
175 1.12877666950226
180 1.20964348316193
185 1.1984349489212
190 1.32897853851318
195 1.50810515880585
200 2.09385466575623
205 1.48238909244537
210 1.48692762851715
215 1.64992570877075
220 2.58376574516296
225 1.74615514278412
230 1.764892578125
235 1.92276442050934
240 1.90685737133026
245 2.03677654266357
250 2.52066898345947
255 2.12729740142822
260 2.29247283935547
265 2.40866351127625
270 2.37138104438782
275 3.07384586334229
280 3.01624083518982
285 2.67532157897949
290 3.29437780380249
295 3.16391754150391
300 2.81747460365295
305 3.37550210952759
310 4.3490252494812
315 3.68863439559937
320 3.25214314460754
325 3.14549326896667
330 3.80976700782776
335 3.52442407608032
340 3.45796632766724
345 3.74920058250427
350 3.68075203895569
355 4.00261735916138
360 4.65462350845337
365 3.87909007072449
370 4.48597717285156
375 4.33361339569092
380 4.28231763839722
385 4.24023294448853
390 4.38832664489746
395 4.79041767120361
400 4.64243698120117
405 5.6237907409668
410 4.68533134460449
415 5.032883644104
420 5.74713039398193
425 5.0685920715332
430 5.40428829193115
435 5.42720890045166
440 6.49338674545288
445 6.46852588653564
450 6.15250110626221
455 6.12214183807373
460 6.63385152816772
465 6.31386566162109
470 6.51085519790649
475 6.94245052337646
480 7.39096784591675
485 6.16163158416748
490 6.40606546401978
495 6.78880834579468
500 6.7972674369812
505 7.12625408172607
510 6.80670976638794
515 7.14414596557617
520 7.58720588684082
525 8.01176643371582
530 7.69443130493164
535 7.6909441947937
540 8.49104404449463
545 7.72117280960083
550 8.24596977233887
555 7.97368669509888
560 8.49349594116211
565 8.60111522674561
570 8.99616146087646
575 8.94455814361572
580 9.41898632049561
585 9.81030464172363
590 9.66444206237793
595 9.3469123840332
600 10.1269264221191
605 9.91987991333008
610 10.4470806121826
615 10.0853729248047
620 10.2158737182617
625 10.6652755737305
630 10.7364339828491
635 9.89897441864014
640 10.3396081924438
645 11.0971250534058
650 11.0614280700684
655 11.9633502960205
660 11.1373958587646
665 11.041127204895
670 11.6006193161011
675 10.8258781433105
680 12.0637235641479
685 11.9725351333618
690 11.6953945159912
695 11.5379619598389
700 12.1141767501831
705 11.3791151046753
710 11.9378957748413
715 12.2004766464233
720 12.4298391342163
725 12.7327003479004
730 12.6959981918335
735 13.2529144287109
740 12.9519968032837
745 13.5207529067993
750 13.5463743209839
755 14.4460306167603
760 14.0408763885498
765 13.7353973388672
770 13.8251085281372
775 14.8425455093384
780 14.0994806289673
785 13.9116907119751
790 14.0699882507324
795 14.5179843902588
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00526988506317139
20 0.0138001441955566
35 0.0366683006286621
40 0.00499999523162842
45 0.00499999523162842
50 0.0810848474502563
55 0.00499999523162842
60 0.0944838523864746
65 0.00499999523162842
70 0.129566311836243
75 0.167967081069946
80 0.191406965255737
85 0.203875184059143
90 0.00499999523162842
95 0.244916319847107
100 0.270823955535889
105 0.00499999523162842
110 0.00499999523162842
115 0.324685096740723
120 0.401314258575439
125 0.316172957420349
130 0.354449987411499
135 0.442298054695129
140 0.488613963127136
145 0.54907238483429
150 0.491642236709595
155 0.0314867496490479
160 0.619125127792358
165 0.279392719268799
170 0.273935317993164
175 0.821159601211548
180 0.761327624320984
185 0.911274552345276
195 0.925066113471985
200 0.526741504669189
205 1.17335402965546
210 1.13859581947327
215 1.23200225830078
220 0.778417348861694
225 1.40665590763092
230 1.38770174980164
235 1.46696925163269
240 1.47465527057648
245 1.64872217178345
250 1.27154183387756
255 1.69710671901703
260 1.71541726589203
265 1.72059690952301
270 1.88290429115295
275 1.86152398586273
280 1.75285363197327
285 1.94521164894104
290 1.80251264572144
295 1.96489644050598
300 2.21002173423767
305 2.0330228805542
310 1.96840846538544
315 2.13766694068909
320 2.46548628807068
325 2.54377913475037
330 2.34420990943909
335 2.67213845252991
340 2.85271883010864
345 2.79453110694885
350 2.9847993850708
355 3.11552047729492
360 2.87707948684692
365 3.10416150093079
370 3.24650478363037
375 3.29935884475708
380 3.56368446350098
385 3.42228698730469
390 3.63461661338806
395 3.6899254322052
400 3.55243229866028
405 3.72393536567688
410 3.83396530151367
415 3.92149233818054
420 3.60159802436829
425 4.08906745910645
430 4.44676446914673
435 4.53675842285156
440 4.26346921920776
445 4.19440984725952
450 4.41183710098267
455 4.60910081863403
460 4.65250539779663
465 4.66357040405273
470 4.73711729049683
475 5.19386148452759
480 4.6286735534668
485 5.15844488143921
490 5.42158079147339
495 5.4675087928772
500 5.69330215454102
505 5.70767879486084
510 5.48188304901123
515 5.63951587677002
520 5.83466482162476
525 5.30533981323242
530 5.81227350234985
535 6.11634922027588
540 5.72857666015625
545 6.34752750396729
550 6.22180652618408
555 6.33402252197266
560 6.48160409927368
565 6.86837387084961
570 6.75445652008057
575 7.10157060623169
580 7.10463571548462
585 6.91397190093994
590 7.60348463058472
595 7.14498853683472
600 7.66506671905518
605 7.88796377182007
610 7.4909815788269
615 7.87050437927246
620 7.56512212753296
625 8.40409660339355
630 7.97192811965942
635 8.2445182800293
640 8.33073234558105
645 8.58095645904541
650 8.28138828277588
655 9.05360412597656
660 8.82805061340332
665 8.79582691192627
670 9.11148166656494
675 9.18562793731689
680 9.26873016357422
685 9.41058158874512
690 9.66411876678467
695 9.7797327041626
700 10.0239496231079
705 9.64791774749756
710 10.1282711029053
715 10.1438016891479
720 10.5177898406982
725 10.4111347198486
730 10.6381568908691
735 10.778151512146
740 10.6810255050659
745 10.5229778289795
750 10.9826526641846
755 11.3049402236938
760 11.0038576126099
765 11.3704700469971
770 11.8388643264771
775 11.8127784729004
780 11.9472484588623
785 11.6887445449829
790 11.7943181991577
795 12.2383632659912
};
\addplot [semithick, color2]
table {%
35 0.0564122200012207
50 0.0807951688766479
55 0.110043406486511
60 0.0998426675796509
65 0.132149696350098
70 0.124805450439453
90 0.18095076084137
95 0.193117380142212
100 0.188051819801331
105 0.201690554618835
110 0.209007620811462
115 0.22301185131073
120 0.229550004005432
125 0.221290230751038
150 0.307124614715576
155 0.328378796577454
160 0.363648176193237
165 0.376035332679749
170 0.419314384460449
175 0.430335760116577
180 0.452240586280823
195 0.494766712188721
200 0.520169496536255
205 0.507145881652832
210 0.526314496994019
215 0.527838945388794
225 0.564297676086426
230 0.56408953666687
235 0.598650932312012
245 0.633921384811401
255 0.677081823348999
265 0.728258371353149
270 0.723179578781128
275 0.750466585159302
280 0.76760458946228
285 0.821445226669312
295 0.905076265335083
300 0.91069757938385
305 0.941637277603149
310 1.01926112174988
315 1.05976545810699
330 1.11414337158203
335 1.16941201686859
340 1.20597231388092
345 1.20461058616638
350 1.26599097251892
355 1.30851554870605
360 1.33883833885193
365 1.41253900527954
370 1.4724041223526
375 1.52273523807526
380 1.5946923494339
385 1.60573065280914
390 1.64037907123566
395 1.70140421390533
400 1.6929669380188
405 1.70451128482819
420 1.77945864200592
425 1.84306883811951
435 1.92592990398407
440 1.94907224178314
445 2.00777006149292
450 2.03662395477295
455 2.0561363697052
460 2.04889416694641
470 2.14968609809875
475 2.20480537414551
485 2.21549463272095
490 2.29836273193359
495 2.35850954055786
500 2.39573574066162
505 2.41562366485596
510 2.42695307731628
520 2.62061786651611
530 2.61972904205322
535 2.66945886611938
540 2.67475700378418
545 2.7006733417511
550 2.66132664680481
555 2.58107614517212
570 2.6493091583252
580 2.76602840423584
585 2.83182573318481
590 2.9069812297821
595 3.03191614151001
600 3.07693791389465
605 3.13491940498352
610 3.11449790000916
615 3.14391565322876
620 3.22662591934204
625 3.25843977928162
630 3.24925255775452
635 3.29933643341064
640 3.38695454597473
645 3.62061953544617
650 3.71610879898071
655 3.755047082901
660 3.93696475028992
665 4.04203271865845
670 4.153968334198
675 4.1618595123291
680 4.09876871109009
690 4.22177743911743
695 4.18502998352051
700 4.19773054122925
705 4.13812780380249
710 4.096604347229
715 4.12296581268311
720 4.06356239318848
725 3.98470759391785
730 3.94350624084473
735 3.86890006065369
740 3.95172119140625
750 3.99663329124451
760 4.14606332778931
765 4.26721620559692
770 4.37755537033081
775 4.40356683731079
780 4.50806713104248
785 4.49819850921631
790 4.55809020996094
795 4.58371925354004
};
\addlegendentry{\DHS{\spt decomposition}}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000364780426025391
10 0.0037609338760376
15 0.00892555713653564
20 0.0134434700012207
25 0.163717269897461
30 0.0257972478866577
35 0.178876280784607
40 0.0510004758834839
45 0.0572458505630493
50 0.0754854679107666
55 0.218181371688843
60 0.0923118591308594
65 0.251946926116943
70 0.127466082572937
75 0.15693211555481
80 0.1380695104599
85 0.194794535636902
90 0.305134177207947
95 0.177478671073914
100 0.216487407684326
105 0.222936987876892
110 0.208151698112488
115 0.236099600791931
120 0.240561723709106
125 0.247315168380737
130 0.292009830474854
135 0.305934906005859
140 0.329967021942139
145 0.378154635429382
150 0.355929017066956
155 0.389340877532959
160 0.494201421737671
165 0.378719568252563
170 0.608888387680054
175 0.407115936279297
180 0.53148889541626
185 0.441789627075195
190 0.464891910552979
195 0.630472421646118
200 0.556538939476013
205 0.517723441123962
210 0.541296482086182
215 0.542160511016846
220 0.559767484664917
225 0.602124691009521
230 0.629014730453491
235 0.798469543457031
240 0.622402429580688
245 0.683509707450867
250 0.68060302734375
255 0.723448991775513
260 0.760620594024658
265 0.82875394821167
270 0.76291823387146
275 0.813411355018616
280 0.803475379943848
285 1.05748796463013
290 1.01650297641754
295 1.05298364162445
300 0.868103265762329
305 0.979496479034424
310 1.35677814483643
315 1.08700573444366
320 1.18146193027496
325 1.10638999938965
330 1.21976840496063
335 1.25498366355896
340 1.23541867733002
345 1.34724533557892
350 1.51666915416718
355 1.47913372516632
360 1.31864988803864
365 1.73567259311676
370 1.67403984069824
375 1.58773636817932
380 1.85094523429871
385 1.59393703937531
390 1.7216728925705
395 1.74582552909851
400 1.67661130428314
405 1.75485038757324
410 1.7674800157547
415 1.99621903896332
420 1.79355156421661
425 2.16694355010986
430 2.02229404449463
435 1.98017072677612
440 1.91684699058533
445 2.17836403846741
450 2.19819641113281
455 1.93013894557953
460 2.11624789237976
465 2.36707496643066
470 2.34093308448792
475 2.30268216133118
480 2.21269512176514
485 2.23869013786316
490 2.5102162361145
495 2.53727507591248
500 2.62765908241272
505 2.48014760017395
510 2.38198757171631
515 2.89672923088074
520 2.91031074523926
525 2.5104832649231
530 2.53078579902649
535 2.97576904296875
540 2.51723384857178
545 2.56340217590332
550 2.62130236625671
555 2.34855699539185
560 2.66294097900391
565 2.72119736671448
570 3.11052989959717
575 2.92229270935059
580 2.9753782749176
585 3.08188462257385
590 2.87464451789856
595 3.5374858379364
600 3.03634905815125
605 3.51640105247498
610 2.77934241294861
615 3.18130207061768
620 3.66085648536682
625 3.09734058380127
630 3.4731752872467
635 3.38693737983704
640 4.12972688674927
645 4.41499757766724
650 3.84972715377808
655 3.93342518806458
660 4.37076330184937
665 4.20865154266357
670 4.17048692703247
675 4.18496561050415
680 3.97336077690125
685 4.29653024673462
690 4.34768342971802
695 4.11353206634521
700 4.29755592346191
705 3.75326704978943
710 3.89430093765259
715 4.15789031982422
720 3.8807053565979
725 3.79570245742798
730 3.82512235641479
735 3.77531218528748
740 4.33301544189453
745 4.05983591079712
750 4.30673885345459
755 4.39528274536133
760 4.32713556289673
765 4.67319250106812
770 4.54768753051758
775 4.51509571075439
780 4.79133653640747
785 4.23765850067139
790 4.81452608108521
795 4.5065393447876
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00449550151824951
20 0.0139431953430176
25 0.875180006027222
30 0.0313657522201538
35 0.86136531829834
40 0.0628029108047485
45 0.0773828029632568
50 0.125974416732788
55 0.909433126449585
60 0.115345239639282
65 0.94889760017395
70 0.156292200088501
75 0.235402703285217
80 0.182794213294983
85 0.355824708938599
90 0.922327995300293
95 0.227290868759155
100 0.311060309410095
105 0.283982157707214
110 0.269154787063599
115 0.30464780330658
120 0.300352573394775
125 0.308391213417053
130 0.369168162345886
135 0.393789291381836
140 0.447327256202698
145 0.477027893066406
150 0.436025977134705
155 0.537678241729736
160 1.09694731235504
165 0.483877897262573
170 1.31542313098907
175 0.492401003837585
180 1.22222471237183
185 0.5365309715271
190 0.575043082237244
195 1.33583319187164
200 0.684291839599609
215 0.671047449111938
220 0.659247040748596
225 0.745958924293518
230 0.939724802970886
235 1.49986886978149
240 0.723028540611267
245 0.801960468292236
250 0.843263268470764
255 0.916835308074951
265 1.02020263671875
270 0.901577353477478
275 0.981382369995117
280 0.989586591720581
285 1.67049086093903
290 1.24057745933533
295 1.29833745956421
300 0.991037726402283
305 1.27940690517426
310 2.29719829559326
315 1.3606470823288
320 1.42227733135223
325 1.27930760383606
330 1.49471783638
335 1.53821647167206
340 1.47641324996948
345 1.75138354301453
350 2.406414270401
355 2.21563863754272
360 1.59412908554077
365 2.86997652053833
370 2.44249796867371
375 2.36359572410583
380 2.62746334075928
385 1.98901772499084
390 2.15905594825745
395 2.09285092353821
400 2.08928966522217
405 2.23259902000427
410 2.20177721977234
415 2.41117525100708
420 2.31714797019958
425 2.57677745819092
430 2.32105159759521
435 2.6130166053772
440 2.41880226135254
445 2.69583940505981
450 2.74137592315674
455 2.48511338233948
460 2.78427076339722
465 3.12537384033203
470 3.08639335632324
475 3.03975820541382
480 2.75050377845764
485 2.96245455741882
490 3.19699120521545
495 3.58377957344055
500 3.67786812782288
505 3.42236876487732
510 3.15118074417114
515 3.85077810287476
520 3.86740183830261
525 3.53349995613098
530 3.39525318145752
535 4.07896423339844
540 3.36656093597412
545 3.36448454856873
550 3.50677537918091
555 3.20098161697388
560 3.60400247573853
570 4.16870737075806
575 4.01819849014282
580 4.30497980117798
585 4.21795892715454
590 3.99042010307312
595 4.71487522125244
600 4.27361965179443
605 5.03918981552124
610 3.65479707717896
615 4.11279439926147
620 5.06145334243774
625 4.1333909034729
630 4.7296667098999
635 4.64356374740601
640 5.45246267318726
645 6.11567783355713
650 4.94641351699829
655 5.29019689559937
660 5.894371509552
665 5.67576503753662
670 5.65167570114136
675 5.51645803451538
680 5.25684213638306
685 5.64984226226807
690 5.76905536651611
695 5.22672128677368
700 5.76683187484741
705 4.89919185638428
710 5.02419567108154
715 5.43634605407715
720 4.86503744125366
725 4.94311141967773
730 4.80650281906128
735 4.61044502258301
740 5.43300724029541
745 5.38849020004272
750 5.24617528915405
755 5.50888299942017
760 5.37114191055298
765 5.93997716903687
770 5.69924068450928
775 5.99004793167114
780 6.15692329406738
785 5.48375654220581
790 6.39768600463867
795 5.70884990692139
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00522506237030029
25 0.00499999523162842
30 0.0202286243438721
35 0.00499999523162842
40 0.0391981601715088
45 0.0371088981628418
50 0.0249966382980347
55 0.00499999523162842
60 0.0692784786224365
65 0.00499999523162842
70 0.098639965057373
75 0.0784616470336914
80 0.0933448076248169
85 0.0337643623352051
90 0.00499999523162842
95 0.127666473388672
100 0.121914625167847
105 0.16189181804657
110 0.147148609161377
115 0.167551398277283
120 0.180770635604858
125 0.186239123344421
130 0.214851379394531
135 0.218080401420593
140 0.21260666847229
145 0.279281258583069
150 0.275832056999207
155 0.241003632545471
160 0.00499999523162842
165 0.273561239242554
170 0.00499999523162842
175 0.321830987930298
180 0.00499999523162842
185 0.347048163414001
190 0.354740619659424
195 0.00499999523162842
200 0.428786158561707
205 0.35581636428833
210 0.402142286300659
215 0.413273692131042
220 0.460288047790527
225 0.458290457725525
230 0.318304777145386
235 0.0970699787139893
240 0.52177619934082
245 0.565058946609497
250 0.517942667007446
255 0.530062675476074
260 0.554939985275269
265 0.63730525970459
270 0.624259114265442
275 0.645440340042114
280 0.617364406585693
285 0.444485068321228
290 0.792428493499756
295 0.807629823684692
305 0.679586172103882
310 0.4163578748703
315 0.813364267349243
320 0.940646409988403
325 0.933472394943237
330 0.94481897354126
340 0.994424104690552
345 0.943107128143311
350 0.62692403793335
355 0.742628693580627
360 1.04317057132721
365 0.601368546485901
370 0.905581712722778
375 0.811877012252808
380 1.07442712783813
385 1.19885635375977
390 1.28428983688354
395 1.39880037307739
400 1.26393282413483
405 1.27710175514221
410 1.33318293094635
415 1.58126282691956
420 1.26995515823364
425 1.75710964202881
430 1.72353649139404
435 1.34732484817505
440 1.41489171981812
445 1.66088879108429
450 1.65501689910889
455 1.37516450881958
460 1.44822490215302
465 1.60877597332001
470 1.59547281265259
475 1.56560611724854
480 1.67488622665405
485 1.51492595672607
490 1.82344102859497
495 1.49077081680298
500 1.57745027542114
505 1.53792643547058
510 1.6127941608429
515 1.94268023967743
520 1.95321977138519
525 1.48746645450592
530 1.66631829738617
535 1.87257349491119
540 1.66790664196014
545 1.76231980323792
550 1.73582911491394
555 1.49613237380981
560 1.72187936306
565 1.55399394035339
570 2.05235266685486
575 1.82638692855835
580 1.64577651023865
585 1.94581043720245
590 1.75886881351471
595 2.36009621620178
600 1.79907834529877
605 1.99361217021942
610 1.90388798713684
615 2.24980974197388
620 2.26025938987732
625 2.06129026412964
630 2.21668362617493
635 2.13031101226807
640 2.8069908618927
645 2.71431756019592
650 2.75304126739502
655 2.57665348052979
660 2.84715509414673
665 2.74153780937195
670 2.689297914505
675 2.8534734249115
680 2.68987917900085
685 2.94321823120117
690 2.92631149291992
695 3.00034260749817
700 2.828280210495
705 2.60734248161316
710 2.76440620422363
715 2.87943434715271
720 2.89637351036072
725 2.6482937335968
730 2.84374213218689
735 2.94017934799194
740 3.23302340507507
745 2.73118138313293
750 3.36730265617371
755 3.28168272972107
760 3.28312969207764
765 3.40640759468079
770 3.39613389968872
775 3.0401439666748
780 3.4257493019104
785 2.99156069755554
790 3.23136615753174
795 3.30422854423523
};
\end{axis}

\end{tikzpicture}


==> img/time_dr_subproblems_lstmsize_n800_gbn_sethardest_colinstances_p1000avgstdDevPop.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[
font=\scriptsize
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=0.55\textwidth,
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, text opacity=1, draw opacity=1, cells={align=center},draw=white!80!black, anchor=south,at={([yshift=2mm]current axis.north)}},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmajorgrids,
xmin=-34.5, xmax=834.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(-0.11,0.5)}},
ylabel={time [s]},
ymajorgrids,
ymin=-0.811013676289143, ymax=16.933683350915,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.000563461311047274)
--(axis cs:5,0.000268905632312101)
--(axis cs:10,0.00170323341390897)
--(axis cs:15,0.00418278911345135)
--(axis cs:20,0.0074729203718271)
--(axis cs:25,0.0107853090139043)
--(axis cs:30,0.0159603102618402)
--(axis cs:35,0.0210813353227741)
--(axis cs:40,0.0268691553565284)
--(axis cs:45,0.0366230227553617)
--(axis cs:50,0.0490530753867256)
--(axis cs:55,0.0634747445796471)
--(axis cs:60,0.0680078380471892)
--(axis cs:65,0.075180157065516)
--(axis cs:70,0.0897453087137597)
--(axis cs:75,0.10634727590829)
--(axis cs:80,0.107371146757867)
--(axis cs:85,0.120554028560155)
--(axis cs:90,0.149299780893829)
--(axis cs:95,0.149164664444019)
--(axis cs:100,0.172819832045091)
--(axis cs:105,0.178115598624831)
--(axis cs:110,0.197185348496013)
--(axis cs:115,0.21385401709146)
--(axis cs:120,0.27089384624946)
--(axis cs:125,0.271996565379672)
--(axis cs:130,0.286091984613357)
--(axis cs:135,0.323004587462058)
--(axis cs:140,0.35251316178377)
--(axis cs:145,0.374147161002426)
--(axis cs:150,0.450345143263649)
--(axis cs:155,0.450012532088249)
--(axis cs:160,0.495539792768262)
--(axis cs:165,0.548066622423104)
--(axis cs:170,0.568060830950874)
--(axis cs:175,0.589443811534491)
--(axis cs:180,0.654682623930489)
--(axis cs:185,0.689662776210967)
--(axis cs:190,0.772042741525266)
--(axis cs:195,0.731482957317809)
--(axis cs:200,0.780667364099064)
--(axis cs:205,0.830567537827422)
--(axis cs:210,0.826446616842729)
--(axis cs:215,0.938467228483378)
--(axis cs:220,0.917687216189569)
--(axis cs:225,0.938463872035235)
--(axis cs:230,1.01430208823651)
--(axis cs:235,1.07487464236324)
--(axis cs:240,1.04237022968521)
--(axis cs:245,1.00075531179393)
--(axis cs:250,1.20065809966475)
--(axis cs:255,1.11061097022138)
--(axis cs:260,1.30364226935036)
--(axis cs:265,1.35348669985457)
--(axis cs:270,1.28024268047381)
--(axis cs:275,1.23908755613498)
--(axis cs:280,1.38806446365478)
--(axis cs:285,1.52176510154692)
--(axis cs:290,1.5133279801567)
--(axis cs:295,1.61715168326793)
--(axis cs:300,1.65553181546914)
--(axis cs:305,1.65079343535519)
--(axis cs:310,1.61718058859115)
--(axis cs:315,1.75725400933899)
--(axis cs:320,1.74929689560362)
--(axis cs:325,1.67656650032967)
--(axis cs:330,1.77657017856813)
--(axis cs:335,1.82991055327353)
--(axis cs:340,1.99752003949452)
--(axis cs:345,1.96260506717685)
--(axis cs:350,2.09796742070871)
--(axis cs:355,2.0251459854424)
--(axis cs:360,2.0707167258666)
--(axis cs:365,2.23784522892134)
--(axis cs:370,2.18724886964229)
--(axis cs:375,2.28505833256319)
--(axis cs:380,2.20637527435032)
--(axis cs:385,2.38729859769103)
--(axis cs:390,2.54298747719446)
--(axis cs:395,2.39978860719576)
--(axis cs:400,2.47697947975716)
--(axis cs:405,2.70266354545087)
--(axis cs:410,2.65086875152884)
--(axis cs:415,2.30044683935473)
--(axis cs:420,2.4583764717558)
--(axis cs:425,2.78620674477447)
--(axis cs:430,2.92184423227245)
--(axis cs:435,2.58432011065233)
--(axis cs:440,2.66943671484)
--(axis cs:445,2.88517215581896)
--(axis cs:450,2.93825349169402)
--(axis cs:455,3.06494681210834)
--(axis cs:460,2.99439842458992)
--(axis cs:465,2.96025234274826)
--(axis cs:470,3.14021838816093)
--(axis cs:475,3.11814516024462)
--(axis cs:480,3.39508006854257)
--(axis cs:485,3.19963951404597)
--(axis cs:490,3.34085835581723)
--(axis cs:495,3.10448016320838)
--(axis cs:500,3.30569124351943)
--(axis cs:505,3.43090960154901)
--(axis cs:510,3.43510210792265)
--(axis cs:515,3.47046729219857)
--(axis cs:520,3.47612007820871)
--(axis cs:525,3.45599950304846)
--(axis cs:530,3.58837340016463)
--(axis cs:535,3.59455014022767)
--(axis cs:540,3.503023109876)
--(axis cs:545,3.77213480883042)
--(axis cs:550,3.8548290974763)
--(axis cs:555,3.57439807521984)
--(axis cs:560,3.67480428439757)
--(axis cs:565,3.88972644517264)
--(axis cs:570,3.77805198669532)
--(axis cs:575,4.00049088986941)
--(axis cs:580,4.04909309754473)
--(axis cs:585,3.88916149490394)
--(axis cs:590,4.08743302862168)
--(axis cs:595,4.06999164379443)
--(axis cs:600,4.08243696524025)
--(axis cs:605,3.96791812382098)
--(axis cs:610,4.02951266713884)
--(axis cs:615,4.50032087442936)
--(axis cs:620,4.38861976171022)
--(axis cs:625,4.44031619088444)
--(axis cs:630,4.48566824232677)
--(axis cs:635,4.54578637237926)
--(axis cs:640,4.48434144786295)
--(axis cs:645,4.79780795647177)
--(axis cs:650,4.69915962831865)
--(axis cs:655,4.60707937438365)
--(axis cs:660,4.78642398165915)
--(axis cs:665,4.98111267322857)
--(axis cs:670,5.01880013788919)
--(axis cs:675,4.79172010182794)
--(axis cs:680,4.46972543406504)
--(axis cs:685,4.989719640014)
--(axis cs:690,4.57283797527894)
--(axis cs:695,4.72707125635322)
--(axis cs:700,5.36786820401801)
--(axis cs:705,5.26076170431521)
--(axis cs:710,5.4301047565283)
--(axis cs:715,4.83468272887522)
--(axis cs:720,4.82631215253256)
--(axis cs:725,5.40494796335045)
--(axis cs:730,5.07124075316446)
--(axis cs:735,5.8707082446793)
--(axis cs:740,6.04154875729635)
--(axis cs:745,5.58951869435962)
--(axis cs:750,5.12886601751409)
--(axis cs:755,6.19684365680247)
--(axis cs:760,5.99335362032318)
--(axis cs:765,5.72725453803817)
--(axis cs:770,6.35351650871163)
--(axis cs:775,6.10216786260561)
--(axis cs:780,6.19572042005911)
--(axis cs:785,5.81384888501979)
--(axis cs:790,5.95714774077265)
--(axis cs:795,6.61124630815314)
--(axis cs:795,7.92705057018472)
--(axis cs:795,7.92705057018472)
--(axis cs:790,7.53085896546515)
--(axis cs:785,7.90157424120091)
--(axis cs:780,7.82329507872416)
--(axis cs:775,7.5424077332501)
--(axis cs:770,7.59152646385307)
--(axis cs:765,6.95578618451857)
--(axis cs:760,7.32536874128687)
--(axis cs:755,7.00108968534337)
--(axis cs:750,7.47860302462815)
--(axis cs:745,7.15547487787549)
--(axis cs:740,6.99048412984456)
--(axis cs:735,6.81605081540011)
--(axis cs:730,7.53319407479905)
--(axis cs:725,6.89166590154823)
--(axis cs:720,6.99418944449875)
--(axis cs:715,6.91573545731252)
--(axis cs:710,6.32664391977174)
--(axis cs:705,6.49381120376839)
--(axis cs:700,6.21920080982636)
--(axis cs:695,6.46517529992883)
--(axis cs:690,6.57662837345206)
--(axis cs:685,6.5833408327923)
--(axis cs:680,6.45524272910736)
--(axis cs:675,6.15192583157209)
--(axis cs:670,6.07854487652401)
--(axis cs:665,6.24425246879896)
--(axis cs:660,6.30479727141804)
--(axis cs:655,5.57773099452743)
--(axis cs:650,5.8802079695792)
--(axis cs:645,6.16133177207437)
--(axis cs:640,6.02337453596135)
--(axis cs:635,5.89746500937043)
--(axis cs:630,5.75153649595846)
--(axis cs:625,5.66485318485307)
--(axis cs:620,5.41676727826908)
--(axis cs:615,5.82335506322323)
--(axis cs:610,5.36855661091478)
--(axis cs:605,5.31819188342363)
--(axis cs:600,5.3843630610314)
--(axis cs:595,5.0430938956502)
--(axis cs:590,5.19552075028101)
--(axis cs:585,4.99069864796283)
--(axis cs:580,5.04451758307688)
--(axis cs:575,5.08555382219724)
--(axis cs:570,4.98366672356825)
--(axis cs:565,5.17665527632394)
--(axis cs:560,4.87031175869325)
--(axis cs:555,4.7256853132331)
--(axis cs:550,4.88228165637782)
--(axis cs:545,4.56299975699981)
--(axis cs:540,4.97299833167035)
--(axis cs:535,4.67273541656555)
--(axis cs:530,4.66253356318376)
--(axis cs:525,4.37207004476368)
--(axis cs:520,4.5429730413711)
--(axis cs:515,4.49534869062003)
--(axis cs:510,4.68013981699902)
--(axis cs:505,4.44671580164791)
--(axis cs:500,4.13713559974229)
--(axis cs:495,4.78483682911783)
--(axis cs:490,4.3396433436304)
--(axis cs:485,4.48909242585032)
--(axis cs:480,4.16099713361859)
--(axis cs:475,4.07598111195692)
--(axis cs:470,4.58070360509468)
--(axis cs:465,3.78323565112788)
--(axis cs:460,3.9756868231133)
--(axis cs:455,3.68250298647565)
--(axis cs:450,3.71225425643296)
--(axis cs:445,3.74672678638207)
--(axis cs:440,4.11907244424813)
--(axis cs:435,3.82224702579431)
--(axis cs:430,3.76081120586046)
--(axis cs:425,3.66390725662404)
--(axis cs:420,3.36943206731687)
--(axis cs:415,3.79534704365105)
--(axis cs:410,3.23641934203806)
--(axis cs:405,3.49902597602079)
--(axis cs:400,3.22089747121171)
--(axis cs:395,3.17150329645898)
--(axis cs:390,3.24488873488413)
--(axis cs:385,2.95784953220566)
--(axis cs:380,2.87673814804348)
--(axis cs:375,3.00063928019926)
--(axis cs:370,2.95208582887582)
--(axis cs:365,2.7504760132038)
--(axis cs:360,2.75102342458506)
--(axis cs:355,2.63806270901561)
--(axis cs:350,2.66324525247855)
--(axis cs:345,2.50144152553555)
--(axis cs:340,2.49044745165538)
--(axis cs:335,2.60108872574869)
--(axis cs:330,2.39386332197057)
--(axis cs:325,2.31575775259366)
--(axis cs:320,2.20639079894594)
--(axis cs:315,2.11835904430074)
--(axis cs:310,2.43508825982804)
--(axis cs:305,2.09036630890751)
--(axis cs:300,2.05225424867881)
--(axis cs:295,2.07217002541127)
--(axis cs:290,1.97887632835312)
--(axis cs:285,1.84644965827974)
--(axis cs:280,1.80912890064753)
--(axis cs:275,1.86424546010164)
--(axis cs:270,1.7944060574336)
--(axis cs:265,1.68333157559709)
--(axis cs:260,1.63515848519676)
--(axis cs:255,1.74994217518725)
--(axis cs:250,1.58488213776201)
--(axis cs:245,1.668567437185)
--(axis cs:240,1.4078595295311)
--(axis cs:235,1.31873684836324)
--(axis cs:230,1.32830821373493)
--(axis cs:225,1.28568220798185)
--(axis cs:220,1.21198563537293)
--(axis cs:215,1.10076777212697)
--(axis cs:210,1.35145482282402)
--(axis cs:205,1.07469041200168)
--(axis cs:200,1.009871747992)
--(axis cs:195,0.969558855578919)
--(axis cs:190,0.9312614348053)
--(axis cs:185,0.863122540892101)
--(axis cs:180,0.847704720906699)
--(axis cs:175,0.804639024948345)
--(axis cs:170,0.754827600598199)
--(axis cs:165,0.691914952589103)
--(axis cs:160,0.715556112535693)
--(axis cs:155,0.641022662308724)
--(axis cs:150,0.596196833665062)
--(axis cs:145,0.572734304909439)
--(axis cs:140,0.54583942146564)
--(axis cs:135,0.496977044770608)
--(axis cs:130,0.454764681951584)
--(axis cs:125,0.395553197346158)
--(axis cs:120,0.390319132113577)
--(axis cs:115,0.35002013223105)
--(axis cs:110,0.331018482222981)
--(axis cs:105,0.298177030617113)
--(axis cs:100,0.247076694291579)
--(axis cs:95,0.237695420089672)
--(axis cs:90,0.230965111684296)
--(axis cs:85,0.196457861851222)
--(axis cs:80,0.172344620148872)
--(axis cs:75,0.166928957764805)
--(axis cs:70,0.137355464143906)
--(axis cs:65,0.12468335306632)
--(axis cs:60,0.106380322658377)
--(axis cs:55,0.0987003004337806)
--(axis cs:50,0.0838397812111748)
--(axis cs:45,0.068772523204111)
--(axis cs:40,0.0496813855675439)
--(axis cs:35,0.0443449380231732)
--(axis cs:30,0.0304690758770758)
--(axis cs:25,0.0264012373117793)
--(axis cs:20,0.0201099729997549)
--(axis cs:15,0.0107150914407479)
--(axis cs:10,0.00483048469522189)
--(axis cs:5,0.000563461311047274)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0.000584862032273523)
--(axis cs:5,0.000266406736037024)
--(axis cs:10,0.00161252427602705)
--(axis cs:15,0.00414285985134717)
--(axis cs:20,0.00706616807518453)
--(axis cs:25,0.00919507471276648)
--(axis cs:30,0.0138219512539117)
--(axis cs:35,0.0193688587653571)
--(axis cs:40,0.0227052717981148)
--(axis cs:45,0.0287287744735203)
--(axis cs:50,0.0362158133375185)
--(axis cs:55,0.0493204210478293)
--(axis cs:60,0.0488646887356816)
--(axis cs:65,0.0551147924527768)
--(axis cs:70,0.0632881203149305)
--(axis cs:75,0.0626336002265917)
--(axis cs:80,0.0660499676093906)
--(axis cs:85,0.0773928211214549)
--(axis cs:90,0.0773007959088711)
--(axis cs:95,0.104954054417414)
--(axis cs:100,0.0983590042581951)
--(axis cs:105,0.0758361494753654)
--(axis cs:110,0.122142436610391)
--(axis cs:115,0.10015171387091)
--(axis cs:120,0.0851157301314015)
--(axis cs:125,0.087878948790073)
--(axis cs:130,0.08969314751908)
--(axis cs:135,0.0734666937945295)
--(axis cs:140,0.0699347969197597)
--(axis cs:145,0.0711193015469894)
--(axis cs:150,0.0831592921958495)
--(axis cs:155,0.10358451473627)
--(axis cs:160,0.0857334636645057)
--(axis cs:165,0.0865638609852349)
--(axis cs:170,0.0917866948020152)
--(axis cs:175,0.0659855623185029)
--(axis cs:180,0.0945215798318767)
--(axis cs:185,0.195167545872768)
--(axis cs:190,0.17023415413326)
--(axis cs:195,0.343768051892836)
--(axis cs:200,0.340228749857265)
--(axis cs:205,0.566176641161669)
--(axis cs:210,0.702213827878951)
--(axis cs:215,0.557371927578764)
--(axis cs:220,0.707644485143492)
--(axis cs:225,0.761959634296404)
--(axis cs:230,0.815177576889338)
--(axis cs:235,0.832677375087985)
--(axis cs:240,0.847141291288256)
--(axis cs:245,0.783089083225427)
--(axis cs:250,0.859798113376228)
--(axis cs:255,0.95262035443131)
--(axis cs:260,1.0598937151249)
--(axis cs:265,1.05577261923644)
--(axis cs:270,1.13412977309475)
--(axis cs:275,1.09810893423712)
--(axis cs:280,1.10579245315769)
--(axis cs:285,1.23137254234456)
--(axis cs:290,1.26614103704889)
--(axis cs:295,1.35084402085985)
--(axis cs:300,1.24222135488394)
--(axis cs:305,1.36643515794506)
--(axis cs:310,1.30746669819)
--(axis cs:315,1.42685823919662)
--(axis cs:320,1.52231462550233)
--(axis cs:325,1.50721681378279)
--(axis cs:330,1.52531448983984)
--(axis cs:335,1.5303392897182)
--(axis cs:340,1.59689060421973)
--(axis cs:345,1.59032179137848)
--(axis cs:350,1.67764873584242)
--(axis cs:355,1.77356788561851)
--(axis cs:360,1.68702360323272)
--(axis cs:365,1.88049075254503)
--(axis cs:370,1.86782512399587)
--(axis cs:375,1.92997609631473)
--(axis cs:380,1.89624311019042)
--(axis cs:385,1.98889514471539)
--(axis cs:390,2.10229382024459)
--(axis cs:395,1.94959028910027)
--(axis cs:400,1.92960113486571)
--(axis cs:405,2.12839119954021)
--(axis cs:410,2.18066660364868)
--(axis cs:415,2.10283922955242)
--(axis cs:420,2.2744361512397)
--(axis cs:425,2.27062050124371)
--(axis cs:430,2.41753712690691)
--(axis cs:435,2.19195509934689)
--(axis cs:440,2.3942485380547)
--(axis cs:445,2.31123443762181)
--(axis cs:450,2.29580860441373)
--(axis cs:455,2.48220035582472)
--(axis cs:460,2.50049682869292)
--(axis cs:465,2.45764845941931)
--(axis cs:470,2.58765749083043)
--(axis cs:475,2.58466509707502)
--(axis cs:480,2.73931139400718)
--(axis cs:485,2.57426693078971)
--(axis cs:490,2.74704349718885)
--(axis cs:495,2.8296098747122)
--(axis cs:500,2.7925889410387)
--(axis cs:505,2.80930097184894)
--(axis cs:510,2.92103755769424)
--(axis cs:515,2.96531824607287)
--(axis cs:520,2.96227661025882)
--(axis cs:525,3.11214804860416)
--(axis cs:530,2.95019066890461)
--(axis cs:535,3.13184193176563)
--(axis cs:540,2.92083320706442)
--(axis cs:545,3.14414408888865)
--(axis cs:550,3.19559026731726)
--(axis cs:555,3.20855889034275)
--(axis cs:560,3.18142567433439)
--(axis cs:565,3.28656512974981)
--(axis cs:570,3.19458826366244)
--(axis cs:575,3.38212807115366)
--(axis cs:580,3.50170085613159)
--(axis cs:585,3.40212531420414)
--(axis cs:590,3.34012723647085)
--(axis cs:595,3.31767426765946)
--(axis cs:600,3.58600524438724)
--(axis cs:605,3.48682166639898)
--(axis cs:610,3.28216027644514)
--(axis cs:615,3.63551379356214)
--(axis cs:620,3.47868420492865)
--(axis cs:625,3.64965576972595)
--(axis cs:630,3.3564863070187)
--(axis cs:635,3.74079869526318)
--(axis cs:640,3.84645909308697)
--(axis cs:645,3.8964639183357)
--(axis cs:650,3.96454779383374)
--(axis cs:655,3.8185154729156)
--(axis cs:660,4.06918610314425)
--(axis cs:665,4.13555246876882)
--(axis cs:670,4.0377247811537)
--(axis cs:675,4.05849043710874)
--(axis cs:680,3.9562356047889)
--(axis cs:685,4.10248404297183)
--(axis cs:690,4.49807802153612)
--(axis cs:695,4.22251832887621)
--(axis cs:700,4.24047482436074)
--(axis cs:705,4.34540498667723)
--(axis cs:710,4.53931915183432)
--(axis cs:715,4.24296973317861)
--(axis cs:720,4.12613805838395)
--(axis cs:725,4.36754077778678)
--(axis cs:730,4.97461815063012)
--(axis cs:735,4.69906263669399)
--(axis cs:740,4.93980449821173)
--(axis cs:745,4.72082903616236)
--(axis cs:750,4.69605309695551)
--(axis cs:755,4.84995201650936)
--(axis cs:760,4.60490164826553)
--(axis cs:765,4.83600084244211)
--(axis cs:770,5.0694038735587)
--(axis cs:775,4.93515837489661)
--(axis cs:780,5.11423471355453)
--(axis cs:785,4.90799316701217)
--(axis cs:790,4.78757578646425)
--(axis cs:795,5.10560006744489)
--(axis cs:795,6.70890694015399)
--(axis cs:795,6.70890694015399)
--(axis cs:790,6.5187045594525)
--(axis cs:785,6.8931384438582)
--(axis cs:780,6.5760863380016)
--(axis cs:775,5.99877941311303)
--(axis cs:770,6.91969068897182)
--(axis cs:765,5.89397552136192)
--(axis cs:760,5.71052199929713)
--(axis cs:755,5.71038127690787)
--(axis cs:750,5.74328685869228)
--(axis cs:745,5.77985928781225)
--(axis cs:740,5.9312001031079)
--(axis cs:735,5.56165341145998)
--(axis cs:730,6.28248191491909)
--(axis cs:725,5.94852518214364)
--(axis cs:720,6.25480859854805)
--(axis cs:715,5.3839128397902)
--(axis cs:710,5.38449154874119)
--(axis cs:705,5.36618796573315)
--(axis cs:700,5.54490226343966)
--(axis cs:695,4.98632331286777)
--(axis cs:690,5.4223188454696)
--(axis cs:685,5.55178626822482)
--(axis cs:680,5.58616169561342)
--(axis cs:675,5.40241503187346)
--(axis cs:670,4.95720477092454)
--(axis cs:665,5.12812119437053)
--(axis cs:660,5.45738389909371)
--(axis cs:655,4.66582179475275)
--(axis cs:650,4.87461807254123)
--(axis cs:645,5.13270577465746)
--(axis cs:640,4.95119720459675)
--(axis cs:635,5.04134765493399)
--(axis cs:630,4.83447679540493)
--(axis cs:625,4.69425671253571)
--(axis cs:620,4.13430327364547)
--(axis cs:615,4.64464741554431)
--(axis cs:610,4.51295330782451)
--(axis cs:605,4.52341741643502)
--(axis cs:600,4.61478053763896)
--(axis cs:595,4.15758758642937)
--(axis cs:590,4.35458601829879)
--(axis cs:585,4.16297046807583)
--(axis cs:580,4.19116723147111)
--(axis cs:575,4.14983148161124)
--(axis cs:570,4.06184524314425)
--(axis cs:565,4.18905237437006)
--(axis cs:560,4.01550740443148)
--(axis cs:555,3.86859276062505)
--(axis cs:550,4.12736240055485)
--(axis cs:545,3.7838918657457)
--(axis cs:540,3.70543264386969)
--(axis cs:535,3.86105035262768)
--(axis cs:530,3.82058255115765)
--(axis cs:525,3.65958779839215)
--(axis cs:520,3.50847260208912)
--(axis cs:515,3.40555654030408)
--(axis cs:510,3.77401152951228)
--(axis cs:505,3.42220494043425)
--(axis cs:500,3.47497201782361)
--(axis cs:495,3.42894982911471)
--(axis cs:490,3.47264020957156)
--(axis cs:485,3.58703202836185)
--(axis cs:480,3.49953578222675)
--(axis cs:475,3.01032122246691)
--(axis cs:470,3.32528713701434)
--(axis cs:465,3.08048434719969)
--(axis cs:460,3.15376764211237)
--(axis cs:455,2.89513547867845)
--(axis cs:450,3.27913791829898)
--(axis cs:445,2.88460824310196)
--(axis cs:440,2.89654953476024)
--(axis cs:435,2.82116451875106)
--(axis cs:430,2.90254814982118)
--(axis cs:425,2.82748791477457)
--(axis cs:420,2.68305133257962)
--(axis cs:415,2.62000855003946)
--(axis cs:410,2.59444386998414)
--(axis cs:405,2.77471942381947)
--(axis cs:400,2.58481180727429)
--(axis cs:395,2.45663435905748)
--(axis cs:390,2.59370256790052)
--(axis cs:385,2.39462829781307)
--(axis cs:380,2.27817375611207)
--(axis cs:375,2.38482830508297)
--(axis cs:370,2.21486590968537)
--(axis cs:365,2.21301394583515)
--(axis cs:360,2.16388654538788)
--(axis cs:355,2.1115812308976)
--(axis cs:350,2.11111560741929)
--(axis cs:345,2.13750020721771)
--(axis cs:340,2.23768379000634)
--(axis cs:335,2.02000342268415)
--(axis cs:330,1.84747914316506)
--(axis cs:325,1.80518320935971)
--(axis cs:320,1.78161191868712)
--(axis cs:315,1.69458781399044)
--(axis cs:310,1.91249788234589)
--(axis cs:305,1.66985583097706)
--(axis cs:300,1.77059442575571)
--(axis cs:295,1.65452629087721)
--(axis cs:290,1.47655353953243)
--(axis cs:285,1.43786251548625)
--(axis cs:280,1.4033544160249)
--(axis cs:275,1.33442647569025)
--(axis cs:270,1.34064236232191)
--(axis cs:265,1.27909359933045)
--(axis cs:260,1.22539625908774)
--(axis cs:255,1.21915143019215)
--(axis cs:250,1.42172368380395)
--(axis cs:245,1.30258955380231)
--(axis cs:240,1.04820361456502)
--(axis cs:235,1.00212970295564)
--(axis cs:230,0.991483437667547)
--(axis cs:225,0.95312917185594)
--(axis cs:220,0.922939754816225)
--(axis cs:215,0.922974504153414)
--(axis cs:210,0.893476613252641)
--(axis cs:205,0.859910375897657)
--(axis cs:200,0.800949724569004)
--(axis cs:195,0.748716784685533)
--(axis cs:190,0.884110881419718)
--(axis cs:185,0.635422602894068)
--(axis cs:180,0.48114437094327)
--(axis cs:175,0.340325369177495)
--(axis cs:170,0.310026907645495)
--(axis cs:165,0.254402249244257)
--(axis cs:160,0.29854447136357)
--(axis cs:155,0.264146789432431)
--(axis cs:150,0.247273103739209)
--(axis cs:145,0.255250403653206)
--(axis cs:140,0.206810780733489)
--(axis cs:135,0.274136798942287)
--(axis cs:130,0.266257036349328)
--(axis cs:125,0.252471850770474)
--(axis cs:120,0.29404530349897)
--(axis cs:115,0.288562218166444)
--(axis cs:110,0.268310425175497)
--(axis cs:105,0.227409642913551)
--(axis cs:100,0.213135613203963)
--(axis cs:95,0.205127618251043)
--(axis cs:90,0.188048744801578)
--(axis cs:85,0.17179224510169)
--(axis cs:80,0.151732930339828)
--(axis cs:75,0.136032953270723)
--(axis cs:70,0.112898307755138)
--(axis cs:65,0.10605330599693)
--(axis cs:60,0.0913753701632442)
--(axis cs:55,0.0807167341035379)
--(axis cs:50,0.0705475304735166)
--(axis cs:45,0.0575703779007472)
--(axis cs:40,0.0447484749975395)
--(axis cs:35,0.0378996463310784)
--(axis cs:30,0.0277261482639106)
--(axis cs:25,0.0225735143070089)
--(axis cs:20,0.0167341287082627)
--(axis cs:15,0.0101178327450884)
--(axis cs:10,0.00471653532480303)
--(axis cs:5,0.000584862032273523)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:5,0.000579099534372503)
--(axis cs:5,0.000274877668996638)
--(axis cs:10,0.00169713544559327)
--(axis cs:15,0.00388706644817272)
--(axis cs:20,0.00721695245529997)
--(axis cs:25,0.0119576084789202)
--(axis cs:30,0.0144940075562421)
--(axis cs:35,0.0203485211462112)
--(axis cs:40,0.0246228571923316)
--(axis cs:45,0.0308606200304303)
--(axis cs:50,0.0462795774427308)
--(axis cs:55,0.052285476449808)
--(axis cs:60,0.0534560091029281)
--(axis cs:65,0.0494304238571273)
--(axis cs:70,0.0615722955687809)
--(axis cs:75,0.0698278424646403)
--(axis cs:80,0.0749562836959597)
--(axis cs:85,0.0773348922410458)
--(axis cs:90,0.0878818352043662)
--(axis cs:95,0.0971965936042131)
--(axis cs:100,0.104743065379104)
--(axis cs:105,0.130256622905129)
--(axis cs:110,0.159612407511486)
--(axis cs:115,0.13984797064204)
--(axis cs:120,0.166100301597661)
--(axis cs:125,0.184838604064507)
--(axis cs:130,0.224437140313627)
--(axis cs:135,0.245110451333543)
--(axis cs:140,0.224144960319701)
--(axis cs:145,0.297755806585502)
--(axis cs:150,0.320908303698982)
--(axis cs:155,0.34057140389688)
--(axis cs:160,0.438867784098347)
--(axis cs:165,0.403260406131362)
--(axis cs:170,0.46866404522645)
--(axis cs:175,0.500174418806411)
--(axis cs:180,0.529857001116822)
--(axis cs:185,0.580800235234471)
--(axis cs:190,0.622130530874456)
--(axis cs:195,0.62955176060296)
--(axis cs:200,0.612864396511516)
--(axis cs:205,0.607959837107733)
--(axis cs:210,0.784157217180555)
--(axis cs:215,0.769216319765463)
--(axis cs:220,0.783351012158565)
--(axis cs:225,0.791108542141763)
--(axis cs:230,0.838552811377381)
--(axis cs:235,0.768947809308392)
--(axis cs:240,0.895163838587951)
--(axis cs:245,0.967732131225326)
--(axis cs:250,0.996149012190579)
--(axis cs:255,0.940831200615021)
--(axis cs:260,1.09454102442615)
--(axis cs:265,1.01461293833206)
--(axis cs:270,1.11696618020683)
--(axis cs:275,1.13102274922006)
--(axis cs:280,1.03866186179773)
--(axis cs:285,1.23666724378583)
--(axis cs:290,1.35664753878153)
--(axis cs:295,1.37832302559311)
--(axis cs:300,1.37982703699479)
--(axis cs:305,1.31974392247089)
--(axis cs:310,1.30071343890416)
--(axis cs:315,1.53742412117704)
--(axis cs:320,1.54981868770602)
--(axis cs:325,1.45992800047371)
--(axis cs:330,1.46814660549888)
--(axis cs:335,1.53624433676815)
--(axis cs:340,1.65568764475519)
--(axis cs:345,1.62486386230392)
--(axis cs:350,1.72919699200201)
--(axis cs:355,1.82368526763716)
--(axis cs:360,1.80930888155795)
--(axis cs:365,1.75148734974515)
--(axis cs:370,2.04791088319572)
--(axis cs:375,2.13920920706028)
--(axis cs:380,1.67683648844975)
--(axis cs:385,1.91547975415695)
--(axis cs:390,2.21028746489272)
--(axis cs:395,1.79799681036889)
--(axis cs:400,2.25765539914912)
--(axis cs:405,2.19602492184947)
--(axis cs:410,2.21584698905425)
--(axis cs:415,2.08601579761725)
--(axis cs:420,2.2216367568334)
--(axis cs:425,2.49938198728959)
--(axis cs:430,2.37583297005467)
--(axis cs:435,2.4098234937893)
--(axis cs:440,2.4769274390991)
--(axis cs:445,2.95299920628058)
--(axis cs:450,2.5393689612472)
--(axis cs:455,2.65601105660883)
--(axis cs:460,2.75172214069013)
--(axis cs:465,2.85342342034987)
--(axis cs:470,2.99033250178976)
--(axis cs:475,2.71078928750436)
--(axis cs:480,3.44099320131443)
--(axis cs:485,2.69310950442647)
--(axis cs:490,3.39470488450455)
--(axis cs:495,3.29145919718607)
--(axis cs:500,2.69916165270489)
--(axis cs:505,3.41765354705344)
--(axis cs:510,3.69583782369562)
--(axis cs:515,2.97283716924321)
--(axis cs:520,3.3136641683508)
--(axis cs:525,4.11740534137775)
--(axis cs:530,3.35943705760256)
--(axis cs:535,3.24842176425842)
--(axis cs:540,3.27859469000872)
--(axis cs:545,3.71168919508551)
--(axis cs:550,3.77568456619425)
--(axis cs:555,4.1104905886271)
--(axis cs:560,4.54438836742894)
--(axis cs:565,4.23011170101493)
--(axis cs:570,3.7420418195568)
--(axis cs:575,4.82962256083404)
--(axis cs:580,4.46366886257922)
--(axis cs:585,4.08839035340639)
--(axis cs:590,4.46383093933725)
--(axis cs:595,4.44329268040374)
--(axis cs:600,3.96909179788307)
--(axis cs:605,5.27889630987133)
--(axis cs:610,5.21540790687644)
--(axis cs:615,5.03753834316714)
--(axis cs:620,4.6396506475174)
--(axis cs:625,5.25760848298731)
--(axis cs:630,4.23313744628307)
--(axis cs:635,5.05511971841387)
--(axis cs:640,4.98181777328644)
--(axis cs:645,5.16669427524488)
--(axis cs:650,6.22136515538254)
--(axis cs:655,5.45185351002239)
--(axis cs:660,6.07792244993038)
--(axis cs:665,5.47206533887679)
--(axis cs:670,5.4170387672827)
--(axis cs:675,5.42937323105552)
--(axis cs:680,5.23850324307221)
--(axis cs:685,6.3960180389876)
--(axis cs:690,6.37914359633864)
--(axis cs:695,6.03231468224533)
--(axis cs:700,5.90582782545006)
--(axis cs:705,5.96229774826415)
--(axis cs:710,6.68909895120957)
--(axis cs:715,7.29334468572864)
--(axis cs:720,5.03829575534171)
--(axis cs:725,6.29092957761487)
--(axis cs:730,5.7790039758134)
--(axis cs:735,7.33934515233793)
--(axis cs:740,5.04966301959211)
--(axis cs:745,7.06539803016671)
--(axis cs:750,6.57464523114131)
--(axis cs:755,6.52636229893109)
--(axis cs:760,7.62754440086306)
--(axis cs:765,7.4553016372892)
--(axis cs:770,7.5033344790481)
--(axis cs:775,7.40934236298726)
--(axis cs:780,8.99759099744892)
--(axis cs:785,7.35176768668211)
--(axis cs:790,8.12274709091074)
--(axis cs:795,7.75629592663253)
--(axis cs:795,11.4673307863255)
--(axis cs:795,11.4673307863255)
--(axis cs:790,11.2568789352428)
--(axis cs:785,11.086062074823)
--(axis cs:780,10.6721751383888)
--(axis cs:775,10.6603939226559)
--(axis cs:770,11.6567190411545)
--(axis cs:765,9.97283740660171)
--(axis cs:760,10.0305397192062)
--(axis cs:755,10.4139482622076)
--(axis cs:750,10.1310482124749)
--(axis cs:745,10.235905451889)
--(axis cs:740,9.96957447885022)
--(axis cs:735,9.83945963538457)
--(axis cs:730,10.2573484003297)
--(axis cs:725,9.89279890749255)
--(axis cs:720,9.54500854621044)
--(axis cs:715,8.77381449014416)
--(axis cs:710,8.8020298113535)
--(axis cs:705,9.21342797007513)
--(axis cs:700,8.86509732322362)
--(axis cs:695,8.34965012049667)
--(axis cs:690,8.45192143645449)
--(axis cs:685,8.31942590991707)
--(axis cs:680,8.83361209875009)
--(axis cs:675,8.378602351399)
--(axis cs:670,8.11802543327755)
--(axis cs:665,8.01858956676032)
--(axis cs:660,8.08187766231708)
--(axis cs:655,7.56446949664902)
--(axis cs:650,7.28632100263875)
--(axis cs:645,7.90852260936816)
--(axis cs:640,7.48854504170352)
--(axis cs:635,7.59260511735512)
--(axis cs:630,7.12351068786557)
--(axis cs:625,7.27326408053376)
--(axis cs:620,6.56105706624552)
--(axis cs:615,6.87635335376279)
--(axis cs:610,6.45934362364644)
--(axis cs:605,6.50662710474048)
--(axis cs:600,6.83298595161803)
--(axis cs:595,6.31290707339901)
--(axis cs:590,6.57831633944846)
--(axis cs:585,6.27369779041915)
--(axis cs:580,6.2877013393609)
--(axis cs:575,5.85836110463227)
--(axis cs:570,5.93724394513741)
--(axis cs:565,5.95340312289864)
--(axis cs:560,5.75096828769191)
--(axis cs:555,5.73604888801634)
--(axis cs:550,5.73062643319921)
--(axis cs:545,5.40705799952255)
--(axis cs:540,5.12904730602815)
--(axis cs:535,5.3803561021051)
--(axis cs:530,5.09422013081297)
--(axis cs:525,4.83092301457038)
--(axis cs:520,4.82069834266206)
--(axis cs:515,4.74597264520991)
--(axis cs:510,4.83551813349457)
--(axis cs:505,4.55729046397137)
--(axis cs:500,4.58631627164203)
--(axis cs:495,4.55992808683271)
--(axis cs:490,4.32453876116348)
--(axis cs:485,4.38036023805824)
--(axis cs:480,4.29814675293463)
--(axis cs:475,4.04663840490897)
--(axis cs:470,4.10534831552406)
--(axis cs:465,4.04888321582465)
--(axis cs:460,3.91012360555753)
--(axis cs:455,3.6693898490003)
--(axis cs:450,3.66608542800705)
--(axis cs:445,3.57347211830836)
--(axis cs:440,3.66019538270876)
--(axis cs:435,3.44566017724011)
--(axis cs:430,3.53718094430239)
--(axis cs:425,3.32689740412356)
--(axis cs:420,3.32691531918843)
--(axis cs:415,3.18874919716297)
--(axis cs:410,3.05600394020601)
--(axis cs:405,3.22503218321492)
--(axis cs:400,3.08129216651011)
--(axis cs:395,2.87419931958894)
--(axis cs:390,2.92018894767309)
--(axis cs:385,2.8609953285873)
--(axis cs:380,2.59456005314571)
--(axis cs:375,2.61945513391262)
--(axis cs:370,2.67580233597008)
--(axis cs:365,2.53218075368025)
--(axis cs:360,2.47744847317838)
--(axis cs:355,2.38667659454546)
--(axis cs:350,2.36519973269892)
--(axis cs:345,2.47127224990922)
--(axis cs:340,2.36211632939642)
--(axis cs:335,2.34688102562809)
--(axis cs:330,2.25280708706173)
--(axis cs:325,2.14849525242673)
--(axis cs:320,1.98800462696073)
--(axis cs:315,1.77968818557676)
--(axis cs:310,1.87504631527674)
--(axis cs:305,1.76702737498395)
--(axis cs:300,1.7327580879747)
--(axis cs:295,1.78406064521377)
--(axis cs:290,1.66031163171891)
--(axis cs:285,1.61185725038531)
--(axis cs:280,1.51568114322369)
--(axis cs:275,1.46865288627672)
--(axis cs:270,1.47525283475568)
--(axis cs:265,1.46187166554978)
--(axis cs:260,1.33197655751354)
--(axis cs:255,1.29614774750128)
--(axis cs:250,1.35639863337827)
--(axis cs:245,1.19454473282649)
--(axis cs:240,1.14223310736542)
--(axis cs:235,1.34893120391208)
--(axis cs:230,1.03428755498614)
--(axis cs:225,1.06189484530941)
--(axis cs:220,1.01122357280237)
--(axis cs:215,0.94106047466813)
--(axis cs:210,0.95547483619469)
--(axis cs:205,1.03818916878216)
--(axis cs:200,0.837000486911335)
--(axis cs:195,0.815035336565008)
--(axis cs:190,0.778277355630671)
--(axis cs:185,0.724031508005885)
--(axis cs:180,0.712430932709624)
--(axis cs:175,0.693117348977376)
--(axis cs:170,0.626187353241567)
--(axis cs:165,0.592940479641343)
--(axis cs:160,0.591747927113811)
--(axis cs:155,0.53476493796103)
--(axis cs:150,0.501790079632317)
--(axis cs:145,0.478438632348825)
--(axis cs:140,0.431009844068981)
--(axis cs:135,0.399348662741164)
--(axis cs:130,0.376093655737398)
--(axis cs:125,0.312865329651314)
--(axis cs:120,0.30670273795312)
--(axis cs:115,0.242688898407032)
--(axis cs:110,0.261651172810779)
--(axis cs:105,0.224085685139305)
--(axis cs:100,0.197548652150193)
--(axis cs:95,0.180578312554234)
--(axis cs:90,0.179863278168437)
--(axis cs:85,0.14492888263078)
--(axis cs:80,0.127476558558679)
--(axis cs:75,0.145081157932088)
--(axis cs:70,0.100517014123602)
--(axis cs:65,0.0949140967117204)
--(axis cs:60,0.086230041312111)
--(axis cs:55,0.0840212671720181)
--(axis cs:50,0.070629125407611)
--(axis cs:45,0.058717264643642)
--(axis cs:40,0.0429076222388207)
--(axis cs:35,0.0397478381067184)
--(axis cs:30,0.028660003216463)
--(axis cs:25,0.0251799571338728)
--(axis cs:20,0.0182389610884012)
--(axis cs:15,0.0102584032173546)
--(axis cs:10,0.00467411470699463)
--(axis cs:5,0.000579099534372503)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:5,0.000589678068067121)
--(axis cs:5,0.000299527864550066)
--(axis cs:10,0.00189302910731401)
--(axis cs:15,0.0053116525519177)
--(axis cs:20,0.00980756988881992)
--(axis cs:25,0.0160116663691926)
--(axis cs:30,0.0189743131782962)
--(axis cs:35,0.0286788132387763)
--(axis cs:40,0.0354133608180881)
--(axis cs:45,0.0493490438531808)
--(axis cs:50,0.066966432840839)
--(axis cs:55,0.0837761596069146)
--(axis cs:60,0.0874370210134431)
--(axis cs:65,0.101513541343949)
--(axis cs:70,0.126600047193398)
--(axis cs:75,0.160339475527716)
--(axis cs:80,0.170548410834524)
--(axis cs:85,0.186642623054624)
--(axis cs:90,0.231242634581588)
--(axis cs:95,0.203940938887415)
--(axis cs:100,0.238182089573702)
--(axis cs:105,0.270702089940095)
--(axis cs:110,0.312045973998205)
--(axis cs:115,0.323467048010215)
--(axis cs:120,0.345016032628924)
--(axis cs:125,0.327035848155626)
--(axis cs:130,0.405834960845802)
--(axis cs:135,0.419754281042493)
--(axis cs:140,0.469254048815317)
--(axis cs:145,0.47987703787459)
--(axis cs:150,0.581835909049125)
--(axis cs:155,0.58746716872835)
--(axis cs:160,0.656007449034329)
--(axis cs:165,0.68658023526886)
--(axis cs:170,0.697257149238853)
--(axis cs:175,0.760001470486104)
--(axis cs:180,0.918243611354842)
--(axis cs:185,0.909674869462446)
--(axis cs:190,1.04849894425871)
--(axis cs:195,0.854287637263061)
--(axis cs:200,0.897956255799813)
--(axis cs:205,1.04235606534396)
--(axis cs:210,1.24316810106288)
--(axis cs:215,1.23321533615103)
--(axis cs:220,1.18098366389049)
--(axis cs:225,1.26152089895524)
--(axis cs:230,1.34845032694736)
--(axis cs:235,1.41912093799964)
--(axis cs:240,1.43136197644166)
--(axis cs:245,1.56666605421478)
--(axis cs:250,1.72060907463648)
--(axis cs:255,1.68144850820439)
--(axis cs:260,1.85602985009441)
--(axis cs:265,1.84697024082646)
--(axis cs:270,1.92640159602115)
--(axis cs:275,1.93046662429445)
--(axis cs:280,2.01254279879024)
--(axis cs:285,2.19332887711624)
--(axis cs:290,2.36205749031881)
--(axis cs:295,2.46609621703382)
--(axis cs:300,2.43807659554463)
--(axis cs:305,2.5373909349933)
--(axis cs:310,2.49461447433873)
--(axis cs:315,2.50854565551459)
--(axis cs:320,2.73336319369221)
--(axis cs:325,2.66536293919973)
--(axis cs:330,2.80324924309479)
--(axis cs:335,2.90560667939025)
--(axis cs:340,3.12638519186502)
--(axis cs:345,3.01397990970702)
--(axis cs:350,3.0927562099675)
--(axis cs:355,3.29884805280847)
--(axis cs:360,3.29490293196651)
--(axis cs:365,3.54907324115906)
--(axis cs:370,3.54803088878525)
--(axis cs:375,3.60493605595519)
--(axis cs:380,3.57592826444304)
--(axis cs:385,3.92129696276448)
--(axis cs:390,4.1354941707049)
--(axis cs:395,3.90328724480611)
--(axis cs:400,4.01634001861576)
--(axis cs:405,4.32601500903186)
--(axis cs:410,4.32616423590793)
--(axis cs:415,4.02185340779736)
--(axis cs:420,4.36190595494163)
--(axis cs:425,4.54990495375414)
--(axis cs:430,4.9838565602171)
--(axis cs:435,4.49675232680005)
--(axis cs:440,4.77297072602243)
--(axis cs:445,5.00967592864775)
--(axis cs:450,4.92223650162429)
--(axis cs:455,4.92946534619291)
--(axis cs:460,5.21840247244177)
--(axis cs:465,5.17730566879344)
--(axis cs:470,5.49182805091747)
--(axis cs:475,5.37716273007035)
--(axis cs:480,5.92300281414236)
--(axis cs:485,5.67689243081418)
--(axis cs:490,5.92346784654406)
--(axis cs:495,6.06861994119573)
--(axis cs:500,6.10824645614491)
--(axis cs:505,6.10916367313081)
--(axis cs:510,6.44824412434169)
--(axis cs:515,6.42937693146443)
--(axis cs:520,6.39061265883625)
--(axis cs:525,6.8789754582946)
--(axis cs:530,6.5515677237848)
--(axis cs:535,6.91709685694414)
--(axis cs:540,6.57156978397317)
--(axis cs:545,7.00942724685201)
--(axis cs:550,7.31456107966303)
--(axis cs:555,7.25199284529891)
--(axis cs:560,7.34574782078581)
--(axis cs:565,7.61734294175019)
--(axis cs:570,7.39447186143691)
--(axis cs:575,7.57365737850714)
--(axis cs:580,8.20710621070674)
--(axis cs:585,7.84250089351448)
--(axis cs:590,7.98716010387112)
--(axis cs:595,7.85530331029535)
--(axis cs:600,8.28516114218489)
--(axis cs:605,8.36213131029254)
--(axis cs:610,8.17599822496307)
--(axis cs:615,8.69702009378997)
--(axis cs:620,8.54485336622795)
--(axis cs:625,8.99148482068374)
--(axis cs:630,8.83544132288794)
--(axis cs:635,9.24747038413192)
--(axis cs:640,8.99217207834268)
--(axis cs:645,9.85866224357497)
--(axis cs:650,9.23185948469285)
--(axis cs:655,9.49621676978079)
--(axis cs:660,10.1428018288329)
--(axis cs:665,10.0277744489285)
--(axis cs:670,10.4860082542231)
--(axis cs:675,9.7681633757112)
--(axis cs:680,9.90070531159538)
--(axis cs:685,10.5689539787657)
--(axis cs:690,10.6425174840227)
--(axis cs:695,10.0497349361851)
--(axis cs:700,10.9448203948203)
--(axis cs:705,10.5900537640895)
--(axis cs:710,11.1059509872817)
--(axis cs:715,10.9494368383417)
--(axis cs:720,11.4310389525177)
--(axis cs:725,11.3099988283414)
--(axis cs:730,12.5214669153434)
--(axis cs:735,12.1253035217113)
--(axis cs:740,12.5895161401227)
--(axis cs:745,12.2111721276191)
--(axis cs:750,12.0769196852291)
--(axis cs:755,12.9880061075319)
--(axis cs:760,12.7755916360885)
--(axis cs:765,12.350643875313)
--(axis cs:770,12.9433157132479)
--(axis cs:775,12.8745220869406)
--(axis cs:780,13.0884542441504)
--(axis cs:785,12.8237516707294)
--(axis cs:790,13.0495563820706)
--(axis cs:795,14.0242044093773)
--(axis cs:795,16.1271062133148)
--(axis cs:795,16.1271062133148)
--(axis cs:790,15.6909299155368)
--(axis cs:785,15.8716820603497)
--(axis cs:780,15.4392089245494)
--(axis cs:775,15.1477342440697)
--(axis cs:770,15.7115709139494)
--(axis cs:765,14.7513696919066)
--(axis cs:760,14.6642585353186)
--(axis cs:755,14.2901534693817)
--(axis cs:750,14.2327922479069)
--(axis cs:745,14.0644197608086)
--(axis cs:740,14.5614628025895)
--(axis cs:735,13.9036062048651)
--(axis cs:730,14.2908140574553)
--(axis cs:725,14.1737447820407)
--(axis cs:720,14.0063349966162)
--(axis cs:715,13.1861021370561)
--(axis cs:710,13.0454502543387)
--(axis cs:705,13.0072116383865)
--(axis cs:700,12.6838339814999)
--(axis cs:695,12.1832930981841)
--(axis cs:690,12.5917374981378)
--(axis cs:685,12.7305861435843)
--(axis cs:680,12.0130931199601)
--(axis cs:675,12.5036072674401)
--(axis cs:670,11.8880873048971)
--(axis cs:665,11.9857645474501)
--(axis cs:660,12.0978952172881)
--(axis cs:655,10.9319261302715)
--(axis cs:650,11.3712691472168)
--(axis cs:645,11.3798941986858)
--(axis cs:640,11.106423280766)
--(axis cs:635,11.2990652943999)
--(axis cs:630,10.8660570611731)
--(axis cs:625,10.5970471701623)
--(axis cs:620,9.74108179726998)
--(axis cs:615,10.2121708279935)
--(axis cs:610,10.1662907252521)
--(axis cs:605,10.3177289913472)
--(axis cs:600,10.341273992537)
--(axis cs:595,9.53416500715115)
--(axis cs:590,9.81464296842248)
--(axis cs:585,9.11459085519997)
--(axis cs:580,9.35358920943407)
--(axis cs:575,9.24360529010248)
--(axis cs:570,8.93359434851513)
--(axis cs:565,8.95031119109283)
--(axis cs:560,8.91399642283601)
--(axis cs:555,8.47411203615357)
--(axis cs:550,8.84711361853084)
--(axis cs:545,8.43341154118052)
--(axis cs:540,8.0954557821279)
--(axis cs:535,8.39315708745283)
--(axis cs:530,7.97843359228576)
--(axis cs:525,7.95775833989138)
--(axis cs:520,7.6450059988149)
--(axis cs:515,7.46077701064373)
--(axis cs:510,7.8549879693104)
--(axis cs:505,7.38575595866134)
--(axis cs:500,7.32747078323497)
--(axis cs:495,7.26441745688249)
--(axis cs:490,7.18069838302188)
--(axis cs:485,7.17150333142204)
--(axis cs:480,6.91485053808644)
--(axis cs:475,6.40677386584639)
--(axis cs:470,6.68080555553713)
--(axis cs:465,6.23967362423507)
--(axis cs:460,6.48625848224096)
--(axis cs:455,6.07534319415133)
--(axis cs:450,6.27836277142157)
--(axis cs:445,5.94225594185422)
--(axis cs:440,5.86747124480276)
--(axis cs:435,5.57713651149112)
--(axis cs:430,5.89446894358831)
--(axis cs:425,5.57704692732284)
--(axis cs:420,5.16425472233243)
--(axis cs:415,5.34141419273898)
--(axis cs:410,5.13472556130276)
--(axis cs:405,5.4356115723191)
--(axis cs:400,4.81702428149013)
--(axis cs:395,4.81822376154918)
--(axis cs:390,4.88610777575267)
--(axis cs:385,4.70307272353563)
--(axis cs:380,4.32848234575593)
--(axis cs:375,4.52806797999451)
--(axis cs:370,4.35134675527679)
--(axis cs:365,4.15801008775144)
--(axis cs:360,4.29046293564823)
--(axis cs:355,3.90398434083777)
--(axis cs:350,4.12037681997025)
--(axis cs:345,3.69501112193971)
--(axis cs:340,3.96945987802023)
--(axis cs:335,3.89600997023744)
--(axis cs:330,3.48675235659021)
--(axis cs:325,3.45568845176605)
--(axis cs:320,3.31294423657512)
--(axis cs:315,3.2216742848299)
--(axis cs:310,3.28264703078823)
--(axis cs:305,3.07641105933043)
--(axis cs:300,2.98859971594829)
--(axis cs:295,3.01475856125598)
--(axis cs:290,2.81574793341777)
--(axis cs:285,2.75105140623947)
--(axis cs:280,2.69642468822708)
--(axis cs:275,2.48046434701012)
--(axis cs:270,2.47411181454709)
--(axis cs:265,2.58011410975948)
--(axis cs:260,2.28873739615193)
--(axis cs:255,2.27005979527894)
--(axis cs:250,2.24178489585302)
--(axis cs:245,2.0172141914708)
--(axis cs:240,2.16910393160888)
--(axis cs:235,1.87132973430896)
--(axis cs:230,2.06688427922329)
--(axis cs:225,1.82783058343612)
--(axis cs:220,1.72944344868886)
--(axis cs:215,1.57293002670297)
--(axis cs:210,1.61648060346593)
--(axis cs:205,1.52513348238554)
--(axis cs:200,1.62530496703954)
--(axis cs:195,1.34237631461072)
--(axis cs:190,1.32062928297517)
--(axis cs:185,1.23387600334029)
--(axis cs:180,1.22134532084146)
--(axis cs:175,1.09841954421673)
--(axis cs:170,1.05403677700016)
--(axis cs:165,0.964381278250428)
--(axis cs:160,0.983994763490085)
--(axis cs:155,0.856764379580976)
--(axis cs:150,0.830738782723336)
--(axis cs:145,0.783685736783613)
--(axis cs:140,0.768958556502116)
--(axis cs:135,0.673648600579821)
--(axis cs:130,0.576816253753807)
--(axis cs:125,0.518933943256727)
--(axis cs:120,0.512525566644758)
--(axis cs:115,0.471625248590126)
--(axis cs:110,0.447641106385095)
--(axis cs:105,0.417440190638519)
--(axis cs:100,0.342691437953154)
--(axis cs:95,0.357970148148717)
--(axis cs:90,0.33152057952974)
--(axis cs:85,0.271465535056948)
--(axis cs:80,0.242063283501414)
--(axis cs:75,0.236109785183954)
--(axis cs:70,0.186901062883507)
--(axis cs:65,0.170532910224655)
--(axis cs:60,0.151304376844223)
--(axis cs:55,0.133629884399433)
--(axis cs:50,0.112616162984356)
--(axis cs:45,0.0933643503118582)
--(axis cs:40,0.0674617192905545)
--(axis cs:35,0.058985008935296)
--(axis cs:30,0.0415886407706784)
--(axis cs:25,0.0353325757267547)
--(axis cs:20,0.0256575370752914)
--(axis cs:15,0.013920506108971)
--(axis cs:10,0.0056775809390727)
--(axis cs:5,0.000589678068067121)
--cycle;

\addplot [semithick, color0]
table {%
35 0.0142064094543457
50 0.035104513168335
70 0.0770261287689209
105 0.180951237678528
115 0.219457387924194
135 0.318426609039307
155 0.443657159805298
170 0.554055452346802
185 0.665304064750671
190 0.70903754234314
200 0.783359289169312
205 0.824957013130188
210 0.880944013595581
225 0.997699618339539
235 1.08660244941711
245 1.16063058376312
260 1.31719064712524
275 1.4620726108551
285 1.54139733314514
290 1.58651518821716
300 1.68805015087128
305 1.73565804958344
310 1.80343914031982
315 1.85189771652222
320 1.89386010169983
330 1.9639481306076
340 2.06894946098328
345 2.09836220741272
350 2.16161942481995
355 2.21215653419495
365 2.32982110977173
370 2.38041663169861
375 2.43739724159241
385 2.52332592010498
390 2.6036593914032
400 2.70788145065308
405 2.78376388549805
410 2.82673454284668
415 2.89906883239746
420 2.93354463577271
425 2.98084735870361
430 3.06023049354553
435 3.1108512878418
440 3.15276694297791
445 3.20595335960388
450 3.24557566642761
455 3.3112645149231
460 3.34840536117554
465 3.35275053977966
470 3.44663286209106
475 3.47560548782349
480 3.54161834716797
485 3.61577725410461
495 3.74808311462402
500 3.79803586006165
505 3.80922913551331
510 3.87502288818359
520 3.9278872013092
525 3.93842792510986
530 3.96425580978394
535 4.02314567565918
540 4.06588840484619
545 4.08159494400024
550 4.13668727874756
555 4.15675783157349
560 4.20797538757324
565 4.2662239074707
570 4.30154037475586
575 4.34511375427246
580 4.39929056167603
585 4.40948677062988
590 4.47969198226929
595 4.52026128768921
600 4.54886245727539
605 4.58631896972656
610 4.60860633850098
615 4.69646835327148
620 4.76257705688477
625 4.82130670547485
630 4.90160131454468
635 4.97134780883789
640 5.0586051940918
645 5.17011022567749
650 5.18837404251099
655 5.21547555923462
665 5.35649061203003
670 5.40321159362793
675 5.43434953689575
680 5.43190860748291
690 5.57179069519043
695 5.57900714874268
700 5.60484313964844
705 5.65178775787354
715 5.76882743835449
720 5.78650188446045
725 5.86844062805176
730 5.96931123733521
735 6.04786062240601
740 6.1391077041626
745 6.20969676971436
750 6.27091455459595
755 6.36930274963379
760 6.44231033325195
765 6.44792509078979
770 6.53780269622803
775 6.58155536651611
780 6.67255687713623
785 6.75169658660889
790 6.77241611480713
795 6.85952854156494
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_lstms128\_r1\_opt5}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000416159629821777
10 0.00326681137084961
15 0.00744891166687012
20 0.0137914419174194
25 0.0185933113098145
30 0.0232146978378296
35 0.0327131748199463
40 0.0382752418518066
45 0.0526977777481079
50 0.0664464235305786
55 0.0810874700546265
60 0.0871940851211548
65 0.0999317169189453
70 0.113550424575806
75 0.136638164520264
80 0.139857888221741
85 0.158505916595459
90 0.19013237953186
95 0.193430066108704
100 0.209948301315308
105 0.238146305084229
110 0.264101982116699
115 0.281937122344971
120 0.330606460571289
125 0.333774924278259
130 0.370428323745728
135 0.409990787506104
140 0.44917631149292
145 0.473440766334534
150 0.523270964622498
155 0.545517683029175
160 0.605547904968262
165 0.619990825653076
170 0.661444187164307
175 0.697041392326355
180 0.751193642616272
185 0.776392698287964
190 0.851652145385742
195 0.850520849227905
200 0.895269632339478
205 0.952628970146179
210 1.08895075321198
215 1.01961755752563
220 1.06483638286591
225 1.1120730638504
230 1.17130517959595
235 1.19680571556091
240 1.2251148223877
245 1.33466136455536
250 1.39277017116547
255 1.43027663230896
260 1.46940040588379
265 1.51840913295746
270 1.53732442855835
275 1.5516664981842
280 1.59859669208527
285 1.68410742282867
290 1.74610209465027
295 1.84466087818146
300 1.85389304161072
305 1.87057983875275
310 2.0261344909668
315 1.93780648708344
320 1.97784388065338
325 1.9961621761322
330 2.08521676063538
335 2.21549963951111
340 2.24398374557495
345 2.23202323913574
350 2.38060641288757
355 2.33160424232483
360 2.41087007522583
365 2.49416065216064
370 2.56966733932495
375 2.64284873008728
380 2.54155659675598
385 2.67257404327393
390 2.8939380645752
395 2.78564596176147
400 2.84893846511841
405 3.1008448600769
410 2.94364404678345
415 3.04789686203003
420 2.91390419006348
425 3.22505688667297
430 3.34132766723633
435 3.2032835483551
440 3.39425468444824
445 3.31594944000244
450 3.32525396347046
455 3.37372493743896
460 3.48504257202148
465 3.37174391746521
470 3.86046099662781
475 3.5970630645752
480 3.7780385017395
485 3.8443660736084
490 3.84025096893311
495 3.94465851783752
500 3.72141337394714
505 3.93881273269653
510 4.05762100219727
515 3.98290801048279
520 4.00954675674438
525 3.91403484344482
530 4.12545347213745
535 4.13364267349243
540 4.2380108833313
545 4.16756725311279
550 4.36855554580688
555 4.1500415802002
560 4.27255821228027
565 4.53319072723389
570 4.380859375
575 4.54302215576172
580 4.5468053817749
585 4.4399299621582
590 4.64147710800171
595 4.55654287338257
600 4.73339986801147
605 4.6430549621582
610 4.69903469085693
615 5.16183805465698
620 4.90269374847412
625 5.05258464813232
630 5.11860227584839
635 5.22162580490112
640 5.25385808944702
645 5.47956991195679
650 5.28968381881714
655 5.09240531921387
660 5.54561042785645
665 5.6126823425293
670 5.54867267608643
675 5.47182273864746
680 5.46248388290405
685 5.78653001785278
690 5.5747332572937
695 5.59612321853638
700 5.79353427886963
705 5.87728643417358
710 5.87837409973145
715 5.87520885467529
720 5.91025066375732
725 6.14830684661865
730 6.30221748352051
735 6.34337949752808
740 6.51601648330688
745 6.37249660491943
750 6.30373430252075
755 6.59896659851074
760 6.65936136245728
765 6.34152030944824
770 6.97252130508423
775 6.82228755950928
780 7.00950765609741
785 6.85771179199219
790 6.74400329589844
795 7.26914834976196
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 -0.00443649291992188
15 0.00571513175964355
25 0.0214012861251831
30 0.0254690647125244
35 0.0393449068069458
40 0.0446814298629761
50 0.0788397789001465
55 0.0937002897262573
60 0.101380348205566
75 0.16192889213562
80 0.167344570159912
85 0.191457867622375
90 0.225965142250061
100 0.242076635360718
105 0.293177008628845
110 0.326018452644348
115 0.345020174980164
120 0.385319113731384
125 0.39055323600769
130 0.449764728546143
135 0.491976976394653
140 0.540839433670044
150 0.591196775436401
155 0.636022686958313
160 0.710556030273438
165 0.686914920806885
170 0.74982762336731
175 0.799638986587524
180 0.842704772949219
185 0.858122587203979
190 0.926261425018311
200 1.00487172603607
205 1.06969046592712
210 1.34645485877991
215 1.09576773643494
220 1.2069855928421
225 1.28068220615387
230 1.32330822944641
235 1.31373679637909
240 1.40285956859589
245 1.6635674238205
250 1.57988214492798
255 1.74494218826294
260 1.63015854358673
265 1.67833161354065
270 1.78940606117249
275 1.85924541950226
280 1.80412888526917
285 1.84144961833954
290 1.97387635707855
295 2.06717014312744
300 2.04725432395935
305 2.08536624908447
310 2.43008828163147
315 2.11335897445679
320 2.20139074325562
325 2.31075763702393
330 2.38886332511902
335 2.59608864784241
340 2.4854474067688
345 2.49644160270691
350 2.6582453250885
355 2.63306260108948
360 2.74602341651917
365 2.74547600746155
370 2.94708585739136
375 2.99563932418823
380 2.87173819541931
385 2.95284962654114
390 3.2398886680603
395 3.16650319099426
400 3.21589756011963
405 3.49402594566345
410 3.23141932487488
415 3.7903470993042
420 3.36443209648132
425 3.65890717506409
430 3.75581121444702
435 3.81724691390991
440 4.11407232284546
445 3.74172687530518
455 3.67750287055969
460 3.97068691253662
465 3.77823567390442
470 4.57570362091064
475 4.0709810256958
480 4.15599727630615
485 4.48409223556519
490 4.33464336395264
495 4.77983665466309
500 4.13213539123535
505 4.44171571731567
510 4.67513990402222
515 4.49034881591797
520 4.53797292709351
525 4.36707019805908
530 4.65753364562988
535 4.66773557662964
540 4.96799850463867
545 4.55799961090088
550 4.877281665802
555 4.72068548202515
560 4.86531162261963
565 5.17165517807007
570 4.97866678237915
575 5.08055400848389
580 5.03951740264893
585 4.98569869995117
590 5.19052076339722
595 5.03809404373169
600 5.37936305999756
605 5.31319189071655
610 5.36355638504028
615 5.81835508346558
620 5.41176748275757
625 5.65985298156738
630 5.74653673171997
635 5.89246511459351
640 6.0183744430542
645 6.15633153915405
650 5.87520790100098
655 5.57273101806641
660 6.29979705810547
665 6.23925256729126
670 6.07354497909546
675 6.1469259262085
680 6.45024251937866
685 6.57834100723267
690 6.57162857055664
695 6.46017551422119
700 6.21420097351074
705 6.48881101608276
710 6.3216438293457
715 6.91073560714722
720 6.98918962478638
725 6.88666582107544
730 7.52819395065308
735 6.81105089187622
740 6.98548412322998
745 7.150475025177
750 7.47360324859619
755 6.99608945846558
760 7.32036876678467
765 6.95078611373901
770 7.58652639389038
775 7.53740787506104
780 7.81829500198364
785 7.89657402038574
790 7.52585887908936
795 7.92205047607422
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
5 0.00526893138885498
25 0.0157853364944458
45 0.0416229963302612
60 0.0730078220367432
65 0.0801801681518555
75 0.111347317695618
80 0.112371206283569
85 0.125554084777832
90 0.154299736022949
95 0.154164671897888
100 0.177819848060608
105 0.183115601539612
115 0.218853950500488
120 0.275893807411194
125 0.276996612548828
130 0.291091918945312
135 0.328004598617554
140 0.357513189315796
145 0.379147171974182
150 0.455345153808594
155 0.455012559890747
160 0.500539779663086
165 0.553066611289978
175 0.594443798065186
180 0.659682631492615
185 0.694662809371948
190 0.777042746543884
195 0.736482977867126
205 0.835567474365234
210 0.831446647644043
215 0.943467140197754
220 0.922687292098999
225 0.943463802337646
230 1.01930212974548
235 1.07987463474274
240 1.04737019538879
245 1.00575530529022
250 1.20565807819366
255 1.11561095714569
260 1.30864226818085
265 1.35848665237427
270 1.28524267673492
275 1.24408757686615
280 1.39306449890137
285 1.52676510810852
290 1.51832795143127
295 1.62215173244476
300 1.66053175926208
305 1.65579342842102
310 1.62218058109283
315 1.76225399971008
320 1.75429689884186
325 1.6815664768219
330 1.78157019615173
335 1.83491051197052
340 2.0025200843811
345 1.96760511398315
350 2.10296750068665
355 2.03014588356018
360 2.0757167339325
365 2.24284529685974
370 2.19224882125854
375 2.29005837440491
380 2.21137523651123
385 2.39229869842529
390 2.54798746109009
395 2.40478849411011
400 2.48197937011719
405 2.70766353607178
410 2.65586876869202
415 2.30544686317444
420 2.46337652206421
425 2.79120683670044
430 2.92684412002563
435 2.58932018280029
440 2.67443680763245
445 2.89017224311829
450 2.94325351715088
455 3.06994676589966
460 2.99939846992493
465 2.96525239944458
470 3.14521837234497
475 3.12314510345459
480 3.40007996559143
485 3.20463943481445
490 3.345858335495
495 3.10948014259338
500 3.31069135665894
505 3.43590950965881
510 3.44010210037231
515 3.47546720504761
520 3.48112010955811
525 3.46099948883057
530 3.59337329864502
535 3.59955024719238
540 3.50802302360535
545 3.77713489532471
550 3.85982918739319
555 3.5793981552124
560 3.67980432510376
565 3.89472651481628
570 3.78305196762085
575 4.00549077987671
580 4.05409288406372
585 3.89416146278381
590 4.09243297576904
595 4.07499170303345
600 4.08743715286255
605 3.97291803359985
610 4.03451251983643
615 4.50532102584839
620 4.39361953735352
625 4.44531631469727
630 4.49066829681396
635 4.55078649520874
640 4.48934125900269
645 4.80280780792236
650 4.7041597366333
655 4.61207914352417
660 4.79142379760742
665 4.98611259460449
670 5.02380037307739
675 4.79672002792358
680 4.47472524642944
685 4.99471950531006
690 4.57783794403076
695 4.73207139968872
700 5.37286806106567
705 5.2657618522644
710 5.43510484695435
715 4.83968257904053
720 4.83131217956543
725 5.40994787216187
730 5.07624053955078
735 5.87570810317993
740 6.04654884338379
745 5.59451866149902
750 5.13386583328247
755 6.20184373855591
760 5.99835348129272
765 5.73225450515747
770 6.35851669311523
775 6.10716772079468
780 6.20072031021118
785 5.81884908676147
790 5.96214771270752
795 6.61624622344971
};
\addplot [semithick, color1]
table {%
35 0.0125590562820435
55 0.0372241735458374
80 0.0807746648788452
110 0.146256566047668
120 0.167750000953674
135 0.178962707519531
165 0.169580459594727
175 0.1827073097229
180 0.200514197349548
185 0.236239671707153
195 0.335869789123535
200 0.393027782440186
205 0.466190099716187
210 0.551145792007446
215 0.615765810012817
220 0.672908306121826
230 0.771116971969604
235 0.820661783218384
245 0.889179348945618
250 0.946406126022339
265 1.06352007389069
270 1.10923182964325
275 1.14760255813599
285 1.20554411411285
290 1.24632430076599
300 1.34618353843689
305 1.3862920999527
310 1.44253706932068
325 1.572301030159
330 1.59854555130005
335 1.63694036006927
340 1.6939605474472
345 1.7302360534668
355 1.81941759586334
360 1.85788261890411
365 1.90936195850372
375 1.98168897628784
380 2.01358866691589
385 2.05607151985168
390 2.11398911476135
395 2.15365433692932
400 2.18371915817261
405 2.24232077598572
410 2.27519965171814
420 2.35537075996399
425 2.38409304618835
430 2.44936871528625
435 2.48499059677124
445 2.5427348613739
450 2.60359907150269
455 2.6335883140564
460 2.67331385612488
465 2.68888854980469
470 2.75316166877747
475 2.77488946914673
480 2.84938979148865
485 2.89127206802368
490 2.95143985748291
495 2.99460387229919
500 3.04670572280884
505 3.06946015357971
510 3.14803600311279
515 3.15746665000916
520 3.17957019805908
530 3.25558924674988
535 3.30739855766296
540 3.33559584617615
545 3.35223770141602
550 3.42024326324463
555 3.46355772018433
560 3.49392890930176
565 3.5442750453949
570 3.56309938430786
575 3.6277916431427
580 3.68242263793945
585 3.6997184753418
590 3.74382996559143
595 3.76371073722839
605 3.8693516254425
610 3.88814830780029
615 3.93009781837463
620 3.93351864814758
635 4.07253742218018
640 4.12878131866455
645 4.21692848205566
650 4.25685739517212
655 4.31909656524658
660 4.40357208251953
665 4.48019409179688
670 4.49539279937744
675 4.5427680015564
680 4.57942724227905
685 4.63764905929565
690 4.74022436141968
695 4.71752977371216
700 4.75479412078857
705 4.80598449707031
710 4.83904886245728
715 4.84508371353149
720 4.89698934555054
725 4.92525148391724
730 5.07155561447144
735 5.10550832748413
740 5.18832349777222
745 5.22952890396118
750 5.28756141662598
755 5.30037498474121
760 5.30032920837402
765 5.26267719268799
770 5.38613271713257
775 5.39062833786011
780 5.47560167312622
785 5.57287263870239
790 5.62615489959717
795 5.73323202133179
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_lstms32\_recall\_opt5}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000425577163696289
10 0.00316452980041504
15 0.00713038444519043
20 0.0119001865386963
25 0.0158842802047729
30 0.0207740068435669
35 0.0286343097686768
40 0.0337269306182861
45 0.0431495904922485
50 0.0533816814422607
55 0.0650185346603394
60 0.0701199769973755
65 0.0805840492248535
70 0.0880931615829468
75 0.0993332862854004
80 0.108891487121582
85 0.124592542648315
90 0.132674813270569
95 0.155040860176086
100 0.155747294425964
105 0.151622891426086
110 0.195226430892944
115 0.194356918334961
120 0.18958055973053
125 0.170175433158875
130 0.177975058555603
135 0.173801779747009
140 0.138372778892517
145 0.163184881210327
150 0.165216207504272
155 0.183865666389465
160 0.192138910293579
165 0.170483112335205
170 0.200906753540039
175 0.203155517578125
180 0.287832975387573
185 0.415295124053955
190 0.527172565460205
195 0.546242475509644
200 0.570589303970337
205 0.713043451309204
210 0.797845244407654
215 0.74017322063446
220 0.815292119979858
225 0.857544422149658
230 0.903330564498901
235 0.91740345954895
240 0.947672367095947
245 1.04283928871155
250 1.14076089859009
255 1.08588588237762
260 1.14264500141144
265 1.16743314266205
270 1.23738610744476
275 1.21626770496368
280 1.25457346439362
285 1.3346174955368
290 1.37134730815887
295 1.50268518924713
300 1.50640785694122
305 1.51814544200897
310 1.60998225212097
315 1.56072306632996
320 1.65196323394775
325 1.65620005130768
330 1.6863968372345
335 1.77517139911652
340 1.91728723049164
345 1.8639110326767
350 1.89438211917877
355 1.9425745010376
360 1.92545509338379
365 2.04675245285034
370 2.04134559631348
375 2.1574022769928
380 2.08720850944519
385 2.19176173210144
390 2.34799814224243
395 2.20311236381531
400 2.25720643997192
405 2.4515552520752
410 2.38755512237549
415 2.3614239692688
420 2.4787437915802
425 2.54905414581299
430 2.66004252433777
435 2.5065598487854
440 2.64539909362793
445 2.59792137145996
450 2.78747320175171
455 2.68866801261902
460 2.82713222503662
465 2.76906633377075
470 2.95647239685059
475 2.79749321937561
480 3.11942362785339
485 3.08064937591553
490 3.10984182357788
495 3.12927985191345
500 3.13378047943115
505 3.11575293540955
510 3.34752464294434
515 3.18543744087219
520 3.23537468910217
525 3.38586783409119
530 3.38538670539856
535 3.49644613265991
540 3.31313300132751
545 3.46401786804199
550 3.66147637367249
555 3.53857588768005
560 3.59846663475037
565 3.73780870437622
570 3.62821674346924
575 3.7659797668457
580 3.84643411636353
585 3.78254795074463
590 3.84735655784607
595 3.73763084411621
600 4.10039281845093
605 4.00511932373047
610 3.8975567817688
615 4.14008045196533
620 3.80649375915527
625 4.17195606231689
630 4.09548139572144
635 4.39107322692871
640 4.39882802963257
645 4.51458501815796
650 4.41958284378052
655 4.24216842651367
660 4.7632851600647
665 4.63183689117432
670 4.49746465682983
675 4.73045253753662
680 4.77119874954224
685 4.82713508605957
690 4.96019840240479
695 4.60442066192627
700 4.8926887512207
705 4.85579633712769
710 4.96190547943115
715 4.81344127655029
720 5.19047355651855
725 5.15803289413452
730 5.62855005264282
735 5.13035821914673
740 5.43550252914429
745 5.25034427642822
750 5.21966981887817
755 5.28016662597656
760 5.15771198272705
765 5.36498832702637
770 5.99454736709595
775 5.46696901321411
780 5.84516048431396
785 5.90056562423706
790 5.6531400680542
795 5.90725326538086
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 -0.00441515445709229
25 0.0175734758377075
35 0.0328996181488037
45 0.0525703430175781
65 0.101053357124329
70 0.107898354530334
75 0.131032943725586
90 0.183048725128174
95 0.200127601623535
100 0.208135604858398
105 0.222409605979919
110 0.263310432434082
115 0.283562183380127
120 0.289045333862305
125 0.247471809387207
135 0.269136786460876
140 0.201810836791992
145 0.250250339508057
150 0.242273092269897
155 0.259146809577942
160 0.29354453086853
165 0.249402284622192
170 0.305026888847351
175 0.335325360298157
180 0.476144313812256
185 0.630422592163086
190 0.879110813140869
195 0.743716716766357
200 0.795949697494507
205 0.854910373687744
215 0.917974472045898
220 0.917939782142639
225 0.948129177093506
230 0.986483454704285
235 0.997129678726196
240 1.04320359230042
245 1.29758954048157
250 1.41672372817993
255 1.21415138244629
260 1.2203962802887
265 1.27409362792969
270 1.33564233779907
275 1.32942652702332
280 1.39835441112518
290 1.47155356407166
295 1.64952623844147
300 1.76559448242188
305 1.66485583782196
310 1.90749788284302
315 1.68958783149719
320 1.77661192417145
325 1.80018317699432
330 1.8424791097641
335 2.01500344276428
340 2.23268389701843
345 2.13250017166138
350 2.1061155796051
355 2.10658121109009
365 2.20801401138306
370 2.20986580848694
375 2.37982821464539
380 2.27317380905151
385 2.38962841033936
390 2.58870267868042
395 2.45163440704346
400 2.57981181144714
405 2.76971936225891
410 2.58944392204285
415 2.61500859260559
420 2.67805123329163
425 2.82248783111572
430 2.89754819869995
435 2.81616449356079
440 2.89154958724976
445 2.87960815429688
450 3.2741379737854
455 2.8901355266571
460 3.14876770973206
465 3.07548427581787
470 3.32028722763062
475 3.00532126426697
480 3.49453568458557
485 3.58203196525574
490 3.46764016151428
495 3.42394971847534
500 3.46997213363647
505 3.41720485687256
510 3.76901149749756
515 3.40055656433105
520 3.50347256660461
525 3.6545877456665
530 3.8155825138092
535 3.85605025291443
540 3.70043253898621
545 3.77889180183411
550 4.12236261367798
555 3.86359286308289
560 4.01050758361816
565 4.18405246734619
570 4.05684518814087
575 4.14483165740967
580 4.18616724014282
585 4.1579704284668
590 4.34958600997925
595 4.15258741378784
600 4.60978031158447
605 4.51841735839844
610 4.50795316696167
615 4.63964748382568
620 4.12930345535278
625 4.68925666809082
630 4.82947683334351
635 5.03634786605835
640 4.94619703292847
645 5.12770557403564
650 4.86961793899536
655 4.66082191467285
660 5.45238399505615
665 5.12312126159668
670 4.95220470428467
675 5.39741516113281
680 5.58116149902344
685 5.54678630828857
690 5.41731882095337
695 4.9813232421875
700 5.5399022102356
705 5.36118793487549
710 5.37949132919312
715 5.37891292572021
720 6.24980878829956
725 5.94352531433105
730 6.27748203277588
735 5.55665349960327
740 5.9261999130249
745 5.77485942840576
755 5.70538139343262
760 5.70552206039429
765 5.88897562026978
770 6.91469049453735
775 5.99377918243408
780 6.57108640670776
785 6.88813829421997
790 6.51370477676392
795 6.70390701293945
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
5 0.00526642799377441
25 0.0141950845718384
50 0.0412157773971558
55 0.0543204545974731
60 0.0538647174835205
75 0.0676336288452148
80 0.0710499286651611
85 0.0823928117752075
90 0.0823007822036743
95 0.109953999519348
100 0.10335898399353
105 0.0808361768722534
110 0.127142429351807
115 0.105151653289795
120 0.0901157855987549
130 0.0946931838989258
135 0.0784666538238525
145 0.0761193037033081
150 0.0881593227386475
155 0.108584523200989
160 0.0907334089279175
170 0.0967867374420166
175 0.0709855556488037
180 0.0995216369628906
185 0.200167536735535
190 0.175234198570251
195 0.348767995834351
200 0.345228791236877
205 0.571176648139954
210 0.707213878631592
215 0.562371969223022
220 0.712644457817078
230 0.820177555084229
240 0.852141380310059
245 0.788089036941528
250 0.864798069000244
255 0.95762038230896
260 1.06489372253418
265 1.06077265739441
270 1.13912975788116
275 1.10310888290405
280 1.11079239845276
285 1.236372590065
290 1.27114105224609
295 1.35584402084351
300 1.24722135066986
305 1.37143516540527
310 1.31246674060822
315 1.43185818195343
320 1.52731466293335
325 1.51221680641174
330 1.53031444549561
335 1.53533923625946
340 1.60189056396484
345 1.59532177448273
350 1.68264877796173
355 1.7785679101944
360 1.69202363491058
365 1.88549077510834
370 1.87282514572144
375 1.93497610092163
380 1.90124309062958
385 1.99389517307281
390 2.10729384422302
395 1.95459032058716
400 1.93460118770599
405 2.13339114189148
410 2.18566656112671
415 2.10783934593201
420 2.2794361114502
425 2.27562046051025
430 2.42253708839417
435 2.19695520401001
440 2.3992486000061
445 2.31623435020447
450 2.3008086681366
455 2.48720026016235
460 2.50549674034119
465 2.46264839172363
470 2.59265756607056
475 2.58966517448425
480 2.74431133270264
485 2.5792670249939
490 2.75204348564148
495 2.83460998535156
500 2.79758882522583
505 2.81430101394653
510 2.92603754997253
515 2.97031831741333
520 2.96727657318115
525 3.11714816093445
530 2.95519065856934
535 3.1368420124054
540 2.92583322525024
545 3.14914417266846
550 3.20059037208557
555 3.21355891227722
560 3.18642568588257
565 3.29156517982483
570 3.19958829879761
575 3.38712811470032
580 3.50670075416565
585 3.40712523460388
590 3.34512734413147
595 3.32267427444458
600 3.59100532531738
605 3.49182176589966
610 3.28716015815735
615 3.64051389694214
620 3.48368430137634
625 3.65465569496155
630 3.36148619651794
635 3.74579858779907
640 3.85145902633667
645 3.90146398544312
650 3.96954774856567
655 3.82351541519165
660 4.07418632507324
665 4.14055252075195
670 4.042724609375
675 4.06349039077759
680 3.96123552322388
685 4.10748386383057
690 4.5030779838562
695 4.2275185585022
700 4.24547481536865
705 4.35040521621704
710 4.54431915283203
715 4.24796962738037
720 4.13113784790039
725 4.37254095077515
730 4.97961807250977
735 4.70406246185303
740 4.94480466842651
745 4.72582912445068
750 4.70105314254761
755 4.85495185852051
760 4.60990142822266
770 5.07440376281738
775 4.94015836715698
780 5.11923456192017
785 4.91299295425415
790 4.79257583618164
795 5.11059999465942
};
\addplot [semithick, color2]
table {%
35 0.0133724212646484
50 0.0314186811447144
95 0.106539964675903
110 0.146293878555298
120 0.177054166793823
125 0.193479776382446
145 0.287813067436218
170 0.446503639221191
180 0.518234491348267
230 0.861881494522095
235 0.909596800804138
245 0.967731952667236
250 1.01360845565796
255 1.04520881175995
275 1.20333576202393
280 1.2313404083252
285 1.26676738262177
295 1.37504208087921
300 1.42047786712646
310 1.49695193767548
320 1.60067105293274
330 1.68281638622284
335 1.73785495758057
345 1.87009847164154
350 1.92561876773834
360 2.02210974693298
365 2.06230354309082
370 2.12234544754028
375 2.17526412010193
380 2.18778276443481
385 2.2365026473999
390 2.30222511291504
395 2.32975649833679
400 2.40513348579407
405 2.45494389533997
410 2.49160003662109
415 2.56326913833618
425 2.66811776161194
430 2.75674748420715
435 2.7936429977417
440 2.8447904586792
445 2.93440628051758
450 3.00088405609131
460 3.11605668067932
465 3.18672037124634
470 3.27530598640442
475 3.31961345672607
480 3.40623259544373
485 3.46823358535767
490 3.56779384613037
495 3.65276122093201
500 3.68013048171997
505 3.74293494224548
510 3.86964416503906
515 3.86819195747375
520 3.94396996498108
525 4.03176164627075
530 4.07478094100952
535 4.17073106765747
540 4.20163822174072
545 4.24359464645386
555 4.49357175827026
560 4.58978796005249
565 4.71334934234619
570 4.78838539123535
575 4.95126724243164
580 5.06788301467896
585 5.12900972366333
590 5.21441030502319
595 5.24732780456543
600 5.29151105880737
605 5.44195652008057
610 5.5124397277832
615 5.59547710418701
620 5.6553783416748
625 5.76171588897705
630 5.80460500717163
635 5.93643712997437
640 5.98535442352295
645 6.08538770675659
650 6.19922971725464
655 6.32891654968262
660 6.44526863098145
665 6.59769773483276
670 6.66107892990112
675 6.75662279129028
680 6.82782983779907
685 6.91409826278687
690 7.04372262954712
695 7.05959177017212
700 7.15103960037231
710 7.38845491409302
715 7.53095817565918
720 7.52151966094971
725 7.61813831329346
730 7.73630905151367
735 7.90830039978027
740 7.89712238311768
745 8.02642059326172
750 8.07203006744385
755 8.24038791656494
765 8.44511222839355
770 8.58662986755371
775 8.80452251434326
780 8.97369861602783
785 9.09742259979248
790 9.27165985107422
795 9.38348388671875
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_lstms64\_r1\_opt5}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000427007675170898
10 0.00318562984466553
15 0.00707268714904785
20 0.0127279758453369
25 0.018568754196167
30 0.021577000617981
35 0.030048131942749
40 0.0337651968002319
45 0.0447889566421509
50 0.0584543943405151
55 0.0681533813476562
60 0.069843053817749
65 0.0721722841262817
70 0.0810446739196777
75 0.107454538345337
80 0.101216435432434
85 0.111131906509399
90 0.133872509002686
95 0.138887405395508
100 0.151145815849304
105 0.177171111106873
110 0.210631847381592
115 0.191268444061279
120 0.236401557922363
125 0.248852014541626
130 0.300265431404114
135 0.322229623794556
140 0.327577352523804
145 0.388097286224365
150 0.411349177360535
155 0.437668204307556
160 0.515307903289795
165 0.498100399971008
170 0.547425746917725
175 0.596645832061768
180 0.621143937110901
185 0.652415871620178
190 0.700203895568848
195 0.722293615341187
200 0.724932432174683
205 0.823074579238892
210 0.869816064834595
215 0.855138421058655
220 0.897287368774414
225 0.926501750946045
230 0.936420202255249
235 1.0589394569397
240 1.0186984539032
245 1.08113837242126
250 1.17627382278442
255 1.11848950386047
260 1.21325874328613
265 1.23824226856232
270 1.29610955715179
275 1.2998378276825
280 1.2771714925766
285 1.42426228523254
290 1.50847959518433
295 1.58119177818298
300 1.55629253387451
305 1.54338562488556
310 1.58787989616394
315 1.65855610370636
320 1.76891160011292
325 1.80421161651611
330 1.86047685146332
335 1.94156265258789
340 2.00890207290649
345 2.04806804656982
350 2.04719829559326
355 2.10518097877502
360 2.14337873458862
365 2.14183402061462
370 2.36185669898987
375 2.37933206558228
380 2.13569831848145
385 2.38823747634888
390 2.56523823738098
395 2.33609795570374
400 2.66947388648987
405 2.71052861213684
410 2.63592553138733
415 2.63738250732422
420 2.7742760181427
425 2.9131395816803
430 2.95650696754456
435 2.92774176597595
440 3.0685613155365
445 3.26323556900024
450 3.10272717475891
455 3.16270041465759
460 3.33092284202576
465 3.45115327835083
470 3.54784035682678
475 3.37871384620667
480 3.86957001686096
485 3.53673481941223
490 3.85962176322937
495 3.92569375038147
500 3.64273905754089
505 3.98747205734253
510 4.26567792892456
515 3.85940480232239
520 4.06718111038208
525 4.47416400909424
530 4.22682857513428
535 4.31438875198364
540 4.20382118225098
545 4.55937337875366
550 4.75315570831299
555 4.92326974868774
560 5.14767837524414
565 5.09175729751587
570 4.8396430015564
575 5.34399175643921
580 5.37568521499634
585 5.18104410171509
590 5.52107381820679
595 5.37809991836548
600 5.401038646698
605 5.89276170730591
610 5.83737564086914
615 5.95694589614868
620 5.60035371780396
625 6.26543617248535
630 5.6783242225647
635 6.32386255264282
640 6.23518133163452
645 6.53760862350464
650 6.75384330749512
655 6.5081615447998
660 7.07990026473999
665 6.74532747268677
670 6.76753187179565
675 6.90398788452148
680 7.036057472229
685 7.35772180557251
690 7.41553258895874
695 7.19098234176636
700 7.38546276092529
705 7.58786296844482
710 7.74556446075439
715 8.03357982635498
720 7.2916522026062
725 8.09186458587646
730 8.01817607879639
735 8.5894021987915
740 7.50961875915527
745 8.6506519317627
750 8.3528470993042
755 8.47015571594238
760 8.82904243469238
765 8.71406936645508
770 9.58002662658691
775 9.03486824035645
780 9.83488273620605
785 9.21891498565674
790 9.68981266021729
795 9.61181354522705
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 -0.00442087650299072
20 0.0132389068603516
45 0.0537172555923462
55 0.0790212154388428
60 0.0812300443649292
70 0.0955170392990112
75 0.140081167221069
80 0.122476577758789
85 0.139928817749023
90 0.174863338470459
95 0.175578355789185
100 0.192548632621765
105 0.219085693359375
110 0.256651163101196
115 0.237688899040222
120 0.301702737808228
125 0.307865381240845
130 0.37109363079071
135 0.394348621368408
140 0.426009893417358
145 0.473438620567322
150 0.496790051460266
155 0.529764890670776
160 0.586747884750366
165 0.587940454483032
170 0.621187329292297
175 0.688117265701294
180 0.707430958747864
185 0.719031572341919
190 0.773277282714844
195 0.810035347938538
200 0.832000494003296
205 1.03318917751312
210 0.950474858283997
215 0.936060428619385
220 1.00622355937958
225 1.05689489841461
230 1.02928757667542
235 1.34393119812012
240 1.13723313808441
245 1.18954467773438
250 1.35139858722687
255 1.29114770889282
260 1.32697653770447
265 1.45687162876129
270 1.47025287151337
275 1.46365284919739
280 1.51068115234375
285 1.60685729980469
290 1.65531158447266
295 1.77906060218811
300 1.7277580499649
305 1.76202738285065
310 1.87004625797272
315 1.77468824386597
320 1.98300457000732
325 2.1434953212738
330 2.24780702590942
335 2.34188103675842
340 2.35711622238159
345 2.46627235412598
350 2.36019968986511
355 2.38167667388916
360 2.4724485874176
365 2.52718067169189
370 2.67080235481262
375 2.6144552230835
380 2.58956003189087
385 2.85599541664124
390 2.91518902778625
395 2.86919927597046
400 3.07629227638245
405 3.22003221511841
410 3.05100393295288
420 3.3219153881073
425 3.32189750671387
430 3.53218102455139
435 3.44066023826599
440 3.65519547462463
445 3.56847214698792
450 3.66108536720276
455 3.66438984870911
460 3.90512371063232
465 4.04388332366943
470 4.10034847259521
475 4.04163837432861
480 4.29314661026001
485 4.37536001205444
490 4.31953859329224
495 4.55492830276489
500 4.58131647109985
505 4.55229043960571
510 4.83051824569702
515 4.7409725189209
520 4.81569814682007
525 4.82592296600342
530 5.08922004699707
535 5.37535619735718
540 5.12404727935791
545 5.40205812454224
550 5.72562646865845
555 5.73104906082153
560 5.74596834182739
565 5.94840335845947
570 5.93224382400513
575 5.85336112976074
580 6.28270149230957
585 6.26869773864746
590 6.57331657409668
595 6.30790710449219
600 6.8279857635498
605 6.50162696838379
610 6.45434379577637
615 6.87135314941406
620 6.55605697631836
625 7.26826429367065
630 7.11851072311401
635 7.58760499954224
640 7.48354482650757
645 7.90352249145508
650 7.28132104873657
655 7.55946969985962
660 8.07687759399414
665 8.01358985900879
670 8.1130256652832
675 8.37360191345215
680 8.82861232757568
685 8.31442546844482
690 8.44692134857178
695 8.34465026855469
700 8.86009693145752
705 9.20842838287354
710 8.79702949523926
715 8.76881408691406
720 9.54000854492188
725 9.88779926300049
730 10.252347946167
735 9.83445930480957
740 9.96457481384277
745 10.2309055328369
750 10.1260480880737
755 10.4089479446411
760 10.0255393981934
765 9.9678373336792
770 11.6517190933228
775 10.6553936004639
780 10.6671752929688
785 11.0810623168945
790 11.2518787384033
795 11.4623308181763
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
5 0.00527489185333252
25 0.0169576406478882
40 0.0296229124069214
45 0.0358606576919556
50 0.0512795448303223
60 0.0584560632705688
65 0.0544304847717285
75 0.0748277902603149
90 0.0928817987442017
100 0.109743118286133
110 0.164612412452698
115 0.144847989082336
120 0.171100258827209
125 0.189838647842407
130 0.229437112808228
135 0.250110387802124
140 0.229144930839539
145 0.302755832672119
155 0.345571398735046
160 0.443867802619934
165 0.408260345458984
170 0.473664045333862
180 0.534857034683228
185 0.585800170898438
190 0.627130508422852
195 0.634551763534546
200 0.617864370346069
205 0.612959861755371
210 0.789157152175903
215 0.774216294288635
220 0.788351058959961
225 0.796108484268188
230 0.843552827835083
235 0.773947834968567
240 0.900163888931274
245 0.972732067108154
250 1.00114905834198
255 0.945831179618835
260 1.09954106807709
265 1.01961290836334
270 1.12196612358093
275 1.1360228061676
280 1.04366183280945
285 1.2416672706604
290 1.36164748668671
295 1.38332307338715
300 1.38482701778412
305 1.32474386692047
310 1.30571341514587
315 1.54242408275604
320 1.55481863021851
325 1.46492803096771
330 1.47314655780792
335 1.54124438762665
340 1.66068768501282
345 1.62986385822296
350 1.7341970205307
355 1.82868528366089
360 1.81430888175964
365 1.75648736953735
370 2.05291080474854
375 2.14420914649963
380 1.68183648586273
385 1.9204797744751
390 2.21528744697571
395 1.8029967546463
400 2.26265549659729
405 2.20102500915527
410 2.2208468914032
415 2.09101581573486
420 2.2266366481781
425 2.50438189506531
430 2.38083291053772
435 2.41482353210449
440 2.48192739486694
445 2.95799922943115
450 2.54436898231506
455 2.66101098060608
465 2.85842347145081
470 2.99533247947693
475 2.71578931808472
480 3.44599318504333
485 2.69810938835144
490 3.3997049331665
495 3.29645919799805
500 2.70416164398193
505 3.42265343666077
510 3.70083785057068
515 2.97783708572388
520 3.31866407394409
525 4.12240552902222
530 3.36443710327148
535 3.25342178344727
540 3.28359460830688
545 3.71668910980225
550 3.78068447113037
555 4.11549043655396
560 4.54938840866089
565 4.23511171340942
570 3.74704170227051
575 4.83462238311768
580 4.46866893768311
585 4.09339046478271
590 4.46883106231689
595 4.44829273223877
600 3.97409176826477
605 5.28389644622803
610 5.22040796279907
615 5.04253816604614
620 4.64465045928955
625 5.26260852813721
630 4.23813724517822
635 5.06011962890625
640 4.98681783676147
645 5.17169427871704
650 6.2263650894165
655 5.45685338973999
660 6.08292245864868
665 5.4770655632019
670 5.42203855514526
675 5.43437337875366
680 5.24350309371948
685 6.4010181427002
690 6.3841438293457
695 6.03731489181519
700 5.91082763671875
705 5.96729755401611
710 6.69409894943237
715 7.29834461212158
720 5.04329586029053
725 6.29592943191528
730 5.78400421142578
735 7.34434509277344
740 5.05466318130493
745 7.07039785385132
750 6.57964515686035
755 6.53136253356934
760 7.63254451751709
765 7.46030139923096
770 7.50833463668823
775 7.41434240341187
780 9.00259113311768
785 7.35676765441895
790 8.12774753570557
795 7.76129579544067
};
\addplot [semithick, color3]
table {%
35 0.0187662839889526
45 0.0357040166854858
60 0.0735388994216919
70 0.10477614402771
100 0.234729886054993
130 0.393568396568298
145 0.505459547042847
155 0.591471910476685
160 0.648188352584839
175 0.787217617034912
180 0.849791049957275
185 0.902003526687622
190 0.968067646026611
195 1.00782918930054
210 1.19995224475861
215 1.24756336212158
225 1.35378479957581
230 1.44083273410797
235 1.49563193321228
240 1.56941604614258
245 1.62114679813385
250 1.70373594760895
270 2.00504374504089
275 2.06293416023254
280 2.14329743385315
285 2.21343946456909
290 2.30103206634521
295 2.39646697044373
300 2.46786642074585
305 2.55452990531921
310 2.65212488174438
325 2.87115526199341
330 2.92895150184631
335 3.02716135978699
340 3.13302159309387
345 3.19957375526428
350 3.30549621582031
355 3.38810515403748
365 3.59391903877258
380 3.83180046081543
385 3.93260312080383
390 4.06251525878906
400 4.22411727905273
405 4.35713481903076
410 4.45198392868042
415 4.55618810653687
420 4.62060165405273
425 4.69955492019653
430 4.85361337661743
435 4.94222211837769
440 5.00499486923218
445 5.11149787902832
450 5.24273586273193
455 5.34835338592529
460 5.46104669570923
465 5.49952220916748
470 5.64943265914917
475 5.73111057281494
480 5.86581945419312
485 5.98351907730103
490 6.13347339630127
495 6.24978590011597
500 6.39398145675659
505 6.48843050003052
510 6.66838026046753
515 6.74354457855225
520 6.82834625244141
525 6.95210075378418
530 7.03759813308716
535 7.1714940071106
545 7.33661603927612
550 7.49886751174927
555 7.61961650848389
560 7.72126007080078
565 7.86680698394775
570 7.93950796127319
580 8.24437141418457
585 8.30118751525879
590 8.4494514465332
595 8.5301456451416
600 8.67720127105713
605 8.84518718719482
610 8.95411777496338
620 9.14535617828369
625 9.27297973632812
630 9.43812465667725
635 9.57527446746826
640 9.67661285400391
645 9.88348865509033
650 10.0044841766357
655 10.1574993133545
660 10.3469400405884
665 10.5120849609375
670 10.6426258087158
675 10.7978525161743
680 10.8460836410522
685 11.0386848449707
690 11.2391214370728
695 11.2385730743408
700 11.3539390563965
705 11.4413080215454
710 11.5755672454834
725 12.047643661499
730 12.3747329711914
735 12.5461797714233
740 12.8000164031982
750 13.1070423126221
755 13.2385272979736
760 13.378249168396
765 13.398943901062
770 13.5865135192871
775 13.6487474441528
780 13.8096103668213
785 13.9800186157227
790 14.0844707489014
795 14.2781467437744
};
\addlegendentry{shorter\_grd\_tf2\_subproblem\_n75-100\_c20\_recall\_opt5}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0.000444650650024414
10 0.00378525257110596
15 0.00961613655090332
20 0.0177325010299683
25 0.0256720781326294
30 0.0302814245223999
35 0.0438319444656372
40 0.0514374971389771
45 0.0713566541671753
50 0.0897912979125977
55 0.108703017234802
60 0.119370698928833
65 0.136023283004761
70 0.156750559806824
75 0.198224663734436
80 0.206305861473083
85 0.229054093360901
90 0.281381607055664
95 0.28095555305481
100 0.290436744689941
105 0.34407114982605
110 0.379843473434448
115 0.397546172142029
120 0.428770780563354
125 0.422984838485718
130 0.491325616836548
135 0.546701431274414
140 0.619106292724609
145 0.631781339645386
150 0.706287384033203
155 0.722115755081177
160 0.820001125335693
165 0.825480699539185
170 0.875646948814392
175 0.929210424423218
180 1.06979441642761
185 1.07177543640137
190 1.18456411361694
195 1.09833192825317
200 1.26163065433502
205 1.28374481201172
210 1.4298243522644
215 1.4030727148056
220 1.45521354675293
225 1.54467570781708
230 1.70766735076904
235 1.64522528648376
240 1.80023300647736
245 1.79194009304047
250 1.98119699954987
255 1.97575414180756
260 2.07238364219666
265 2.21354222297668
270 2.20025682449341
275 2.20546555519104
280 2.35448384284973
285 2.47219014167786
290 2.58890271186829
295 2.74042749404907
300 2.71333813667297
305 2.80690097808838
310 2.88863086700439
315 2.86510992050171
320 3.02315378189087
325 3.06052565574646
330 3.14500069618225
335 3.40080833435059
340 3.54792261123657
345 3.35449552536011
350 3.60656642913818
355 3.60141611099243
360 3.79268288612366
365 3.85354161262512
370 3.94968891143799
375 4.0665020942688
380 3.95220541954041
385 4.31218481063843
390 4.51080083847046
395 4.360755443573
400 4.41668224334717
405 4.88081312179565
410 4.73044490814209
415 4.68163394927979
420 4.76308012008667
425 5.06347608566284
430 5.43916273117065
435 5.03694438934326
440 5.32022094726562
445 5.47596597671509
450 5.60029983520508
455 5.50240421295166
460 5.85233068466187
465 5.70848941802979
470 6.08631658554077
475 5.89196825027466
480 6.41892671585083
485 6.42419767379761
490 6.55208301544189
495 6.6665186882019
500 6.71785879135132
505 6.74745988845825
510 7.15161609649658
515 6.94507694244385
520 7.01780939102173
525 7.4183669090271
530 7.26500082015991
535 7.65512704849243
540 7.33351278305054
545 7.72141933441162
550 8.08083724975586
555 7.86305236816406
560 8.12987232208252
565 8.28382682800293
570 8.16403293609619
575 8.40863132476807
580 8.78034782409668
585 8.47854614257812
590 8.90090179443359
595 8.69473457336426
600 9.31321716308594
605 9.33993053436279
610 9.17114448547363
615 9.4545955657959
620 9.14296722412109
625 9.79426574707031
630 9.85074901580811
635 10.2732677459717
640 10.0492973327637
645 10.6192779541016
650 10.3015642166138
655 10.2140712738037
660 11.1203489303589
665 11.0067691802979
670 11.187047958374
675 11.1358852386475
680 10.9568996429443
685 11.64976978302
690 11.6171274185181
695 11.1165142059326
700 11.8143272399902
705 11.7986326217651
710 12.0757007598877
715 12.0677690505981
720 12.7186870574951
725 12.7418718338013
730 13.4061403274536
735 13.0144548416138
740 13.5754890441895
745 13.1377964019775
750 13.1548557281494
755 13.6390800476074
760 13.7199249267578
765 13.5510063171387
770 14.3274431228638
775 14.0111284255981
780 14.2638311386108
785 14.3477172851562
790 14.3702430725098
795 15.0756549835205
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 -0.0044102668762207
15 0.00892055034637451
25 0.0303325653076172
30 0.0365886688232422
35 0.0539849996566772
40 0.0624617338180542
45 0.0883643627166748
70 0.181901097297668
75 0.231109738349915
80 0.23706328868866
85 0.266465544700623
90 0.326520562171936
95 0.352970123291016
100 0.337691426277161
105 0.412440180778503
110 0.442641139030457
115 0.466625213623047
120 0.507525563240051
125 0.513933897018433
130 0.571816205978394
140 0.76395857334137
145 0.778685808181763
150 0.825738787651062
155 0.851764440536499
160 0.978994846343994
165 0.959381341934204
170 1.04903674125671
175 1.09341955184937
180 1.21634531021118
185 1.22887599468231
190 1.31562924385071
195 1.33737635612488
200 1.62030494213104
205 1.52013349533081
210 1.61148059368134
215 1.56792998313904
220 1.72444343566895
225 1.82283055782318
230 2.06188416481018
235 1.86632978916168
240 2.16410398483276
245 2.01221418380737
250 2.23678493499756
255 2.26505970954895
260 2.28373742103577
265 2.57511401176453
270 2.46911191940308
275 2.47546434402466
280 2.69142460823059
285 2.74605131149292
290 2.81074786186218
295 3.00975847244263
300 2.98359966278076
305 3.0714111328125
310 3.27764701843262
315 3.21667432785034
320 3.30794429779053
325 3.45068836212158
330 3.48175239562988
335 3.89101004600525
340 3.96445989608765
345 3.6900110244751
350 4.1153769493103
355 3.89898443222046
360 4.28546285629272
365 4.15300989151001
370 4.34634685516357
375 4.52306795120239
380 4.32348251342773
385 4.69807291030884
390 4.88110780715942
395 4.81322383880615
400 4.81202411651611
405 5.4306116104126
410 5.12972545623779
415 5.3364143371582
420 5.15925455093384
425 5.57204675674438
430 5.88946914672852
435 5.57213640213013
440 5.86247110366821
445 5.937255859375
450 6.27336263656616
455 6.07034301757812
460 6.48125839233398
465 6.23467350006104
470 6.67580556869507
475 6.40177392959595
480 6.90985059738159
485 7.16650342941284
490 7.17569828033447
495 7.25941753387451
505 7.38075590133667
510 7.84998798370361
515 7.45577716827393
520 7.64000606536865
525 7.95275831222534
530 7.97343349456787
535 8.38815689086914
540 8.09045600891113
545 8.42841148376465
550 8.84211349487305
555 8.46911239624023
560 8.90899658203125
565 8.94531154632568
570 8.9285945892334
575 9.23860549926758
580 9.34858894348145
585 9.10959053039551
590 9.80964279174805
595 9.52916526794434
600 10.3362741470337
605 10.3127288818359
610 10.1612911224365
615 10.2071704864502
620 9.73608207702637
625 10.5920467376709
630 10.8610572814941
635 11.2940654754639
640 11.1014232635498
645 11.3748941421509
650 11.3662691116333
655 10.9269256591797
660 12.0928955078125
665 11.9807643890381
670 11.8830871582031
675 12.498607635498
680 12.008092880249
685 12.7255859375
690 12.5867376327515
695 12.1782932281494
700 12.6788339614868
705 13.0022115707397
710 13.0404500961304
715 13.1811017990112
720 14.001335144043
725 14.1687450408936
730 14.2858142852783
735 13.898606300354
740 14.5564632415771
745 14.059419631958
750 14.2277917861938
755 14.2851533889771
760 14.6592588424683
765 14.7463693618774
770 15.7065706253052
775 15.1427345275879
780 15.4342088699341
785 15.8666820526123
790 15.6859302520752
795 16.122106552124
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
5 0.00529956817626953
20 0.0148075819015503
40 0.0404133796691895
50 0.0719664096832275
55 0.0887761116027832
60 0.0924370288848877
65 0.106513500213623
70 0.131600022315979
75 0.165339469909668
85 0.191642642021179
90 0.236242651939392
95 0.208940982818604
110 0.317045927047729
115 0.328467011451721
120 0.350015997886658
125 0.332035779953003
130 0.410835027694702
135 0.42475426197052
140 0.474254012107849
145 0.484877109527588
150 0.586835861206055
155 0.592467188835144
160 0.661007404327393
165 0.691580295562744
170 0.70225715637207
175 0.765001535415649
180 0.923243522644043
185 0.914674878120422
190 1.05349898338318
195 0.859287619590759
200 0.902956247329712
205 1.04735600948334
210 1.24816811084747
215 1.23821532726288
220 1.18598365783691
225 1.26652085781097
230 1.35345029830933
235 1.42412090301514
240 1.43636202812195
245 1.57166600227356
250 1.72560906410217
255 1.68644845485687
260 1.86102986335754
265 1.85197019577026
270 1.93140161037445
275 1.93546664714813
280 2.01754283905029
285 2.19832897186279
290 2.36705756187439
295 2.47109627723694
300 2.44307661056519
305 2.54239082336426
310 2.49961447715759
315 2.51354575157166
320 2.73836326599121
325 2.67036294937134
330 2.8082492351532
335 2.91060662269592
340 3.13138508796692
345 3.01898002624512
350 3.09775614738464
355 3.30384802818298
360 3.29990291595459
365 3.55407333374023
370 3.5530309677124
375 3.60993599891663
380 3.58092832565308
385 3.9262969493866
390 4.14049434661865
395 3.90828728675842
400 4.02133989334106
405 4.33101511001587
410 4.33116436004639
415 4.02685356140137
420 4.36690616607666
425 4.55490493774414
430 4.98885679244995
435 4.5017523765564
440 4.77797079086304
445 5.01467609405518
450 4.92723655700684
455 4.9344654083252
460 5.22340250015259
465 5.18230581283569
470 5.49682807922363
475 5.38216257095337
480 5.92800283432007
485 5.68189239501953
490 5.92846775054932
495 6.0736198425293
500 6.11324644088745
505 6.11416387557983
510 6.45324420928955
515 6.43437671661377
520 6.3956127166748
525 6.88397550582886
530 6.55656766891479
535 6.92209672927856
540 6.57656955718994
545 7.01442718505859
550 7.31956100463867
555 7.25699281692505
560 7.35074758529663
565 7.62234306335449
570 7.39947175979614
575 7.57865715026855
580 8.2121057510376
585 7.84750080108643
590 7.99216032028198
595 7.86030340194702
600 8.2901611328125
605 8.36713123321533
610 8.18099784851074
615 8.70201969146729
620 8.54985332489014
625 8.99648475646973
630 8.84044170379639
635 9.25247001647949
640 8.99717235565186
645 9.86366271972656
650 9.23685932159424
655 9.50121688842773
660 10.147801399231
665 10.0327749252319
670 10.4910078048706
675 9.77316379547119
680 9.90570545196533
685 10.57395362854
690 10.6475172042847
695 10.0547351837158
700 10.9498205184937
705 10.5950536727905
710 11.110951423645
715 10.9544372558594
720 11.4360389709473
725 11.314998626709
730 12.5264673233032
735 12.1303033828735
740 12.5945158004761
745 12.2161722183228
750 12.081919670105
755 12.9930057525635
760 12.7805919647217
765 12.3556442260742
770 12.9483156204224
775 12.8795223236084
780 13.0934543609619
785 12.8287515640259
790 13.0545568466187
795 14.0292043685913
};
\end{axis}

\end{tikzpicture}


==> img/training_sample_size_distribution.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=0.5\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\n},
xmajorgrids,
xmin=-4.75, xmax=209.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# training samples [-]},
ymajorgrids,
ymin=-5907.85967177161, ymax=124096.891453308,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 118187.584583986
6 96743.5014078165
7 82607.2325209236
8 70959.7604169945
9 64138.5688450095
10 58802.6660146084
11 52247.7853824346
12 47045.0380219392
13 44132.564743821
14 40062.8493817955
15 37427.5815819354
16 35617.8776954904
17 33276.7624336946
18 33524.9158094279
19 32153.4144693997
20 31659.5287264769
21 30867.8589326742
22 29361.9916184684
23 27781.0730394068
24 26413.2032121941
25 25895.107383834
26 24168.9282921479
27 23414.7841307732
28 22652.1664394954
29 22102.5975000666
30 21985.1785856952
31 20962.3024759654
32 20205.737306047
33 20438.1541262459
34 19254.2809483575
35 17972.3569244476
36 16959.1648488928
37 15763.1866282856
38 14986.0428857453
39 14557.5243735035
40 13779.1701266914
41 12088.0956588896
42 11447.7388990706
43 10965.9581988665
44 10742.0149085706
45 10305.0228664257
46 10052.027473605
47 9278.5152438803
48 8784.62950095751
49 8294.37527085033
50 7697.59666481863
51 7273.92016966428
52 6614.19534149536
53 5973.83858167635
54 5550.162086522
55 5136.16962554261
56 4722.17716456321
57 4326.34226766186
58 4045.50527658812
59 3810.66744784542
60 3662.98592667734
61 3432.99011502212
62 3083.15438045181
63 2908.84176530259
64 2644.95183403502
65 2434.32409072972
66 2291.48458664911
67 2050.59423654706
68 1850.86103168858
69 1714.07404896732
70 1588.18160469288
71 1428.3950408061
72 1366.65932294075
73 1302.50259653166
74 1232.29334876323
75 1179.03116080097
76 1055.55972507027
77 1004.71854565175
78 945.403836330138
79 859.458033027399
80 798.93281943392
81 733.565588752963
82 673.040375159484
83 612.515161566005
84 544.726922341309
85 484.20170874783
86 435.781537873047
87 393.413888357612
88 349.835734570307
89 306.257580783003
90 269.942452626915
91 237.258837286437
92 209.417239033437
93 177.944127964828
94 152.523538255567
95 123.471435730697
96 98.0508460214356
97 72.6302563121745
98 48.420170874783
99 24.2100854373915
};
\addlegendentry{\gensubinstance 75-100}
\addplot [semithick, color1]
table {%
5 80381.578143365
6 66601.8482242023
7 57851.3584915155
8 48564.9484387861
9 47965.4077990604
10 42457.3977492065
11 37407.6696631717
12 36759.6050508064
13 33385.5714865948
14 29401.2141776265
15 27294.1954545618
16 26637.5043581716
17 26553.3961389295
18 24897.1112061622
19 24843.195681007
20 23833.8970501019
21 22919.4897434699
22 22822.4417981906
23 22963.7004740972
24 21815.2997882917
25 20303.5084629403
26 20206.4605176609
27 20414.5744447599
28 19048.3550373275
29 18724.8618863964
30 17820.1593742924
31 17797.5148537272
32 17606.6538946778
33 17679.9790088889
34 17712.328323982
35 16788.2162228221
36 16449.6267248475
37 16856.1497845176
38 16064.6698752395
39 15561.09887029
40 15060.7627968499
41 16270.6271813323
42 15577.2735278366
43 14697.3721573039
44 14907.6427054092
45 15094.1904224461
46 15212.8045777875
47 15425.231746899
48 14817.0646231485
49 14578.7580019625
50 14178.704805311
51 13798.0611977154
52 14453.6739836025
53 14409.4632529752
54 14992.8292351544
55 13617.9833436971
56 13470.2548047719
57 12326.1673609788
58 11945.5237533832
59 12181.6737535629
60 11797.795214458
61 11005.2369946767
62 10232.0883639514
63 9537.65639995256
64 8696.57420753164
65 8115.36484635873
66 8512.1831115009
67 8379.55091961914
68 8301.91256339567
69 8113.20822535252
70 7764.91393285001
71 7111.45776796915
72 6451.53174006966
73 6467.70639761622
74 6341.54406875308
75 5654.660278276
76 5663.28676230083
77 5304.20936476728
78 4847.0057114513
79 4590.36781171261
80 4324.02511744599
81 4078.17032273833
82 3917.50205777588
83 3878.68287966414
84 3546.56324470819
85 3230.6182672988
86 3062.40182881461
87 2791.74589253558
88 2554.51758185275
89 2407.86735343064
90 2324.83744469166
91 2132.89817513919
92 1948.50707910845
93 1736.07990999702
94 1558.1586769849
95 1399.64703302865
96 1354.35799189829
97 1303.67739825242
98 1247.60525209102
99 1191.53310592963
100 1107.42488668754
101 1025.47328845165
102 921.955480153695
103 917.64223814128
104 874.509818017131
105 842.160502924019
106 781.775114750209
107 748.347489153993
108 692.275342992599
109 652.377854377761
110 577.974429663603
111 538.076941048765
112 485.239726396682
113 455.047032309777
114 390.348402123553
115 361.234018539752
116 340.746118980781
117 320.25821942181
118 299.770319862839
119 269.577625775934
120 259.872831248001
121 248.01141571386
122 239.38493168903
123 224.288584645577
124 207.035616595918
125 196.25251156488
126 175.764612005909
127 164.981506974872
128 140.180365403486
129 132.63219188176
130 126.162328863137
131 116.457534335204
132 105.674429304166
133 100.282876788648
134 91.6563927638176
135 79.7949772296765
136 72.2468037079504
137 64.6986301862242
138 59.3070776707055
139 52.8372146520831
140 47.4456621365644
141 43.1324201241495
142 37.7408676086308
143 33.4276255962158
144 26.9577625775934
145 22.6445205651785
146 18.3312785527635
147 12.9397260372448
148 8.6264840248299
149 4.31324201241495
};
\addlegendentry{\gensubinstance 125-150}
\addplot [semithick, color2]
table {%
5 65093.4986097256
6 53963.1022512605
7 44123.6061075596
8 43146.7477611854
9 32818.0988455223
10 30399.8317391648
11 27372.2944641799
12 27255.071462615
13 24249.2421508829
14 23247.7814461556
15 25647.2349843606
16 23308.5637432633
17 19405.4719504171
18 19555.9804956362
19 18451.7687648458
20 18799.09617689
21 18241.9251200692
22 19881.5999444276
23 19117.4796379305
24 17421.3641091148
25 16625.4054565136
26 17432.9416895163
27 16082.7063751946
28 14825.0917040848
29 16136.2526845515
30 12948.0764814961
31 13147.7897434215
32 14126.0952873459
33 13645.6257006848
34 12317.0983496159
35 13732.4575536959
36 13671.6752565881
37 13369.2109685997
38 15059.5377072146
39 15464.7530212661
40 15097.1648435194
41 13120.292989968
42 12350.3838932701
43 12202.7697431514
44 11759.9272927951
45 10696.2370934098
46 12094.2299268876
47 12267.8936329097
48 11923.4606159659
49 11467.5933876579
50 11680.331427535
51 10820.6960827257
52 11319.9792375391
53 12715.0776759165
54 12066.7331734341
55 11683.2258226353
56 11387.9975223978
57 12249.0800647573
58 12172.3785945975
59 12033.4476297799
60 10754.1249954172
61 11325.7680277399
62 10836.6152557777
63 11710.7225760888
64 11603.6299573752
65 12124.6210754414
66 12548.6499576454
67 11859.7839237578
68 12334.4647202181
69 11974.1125302223
70 12170.9313970473
71 12793.2263436264
72 10923.4471087887
73 10943.7078744913
74 11635.4683034793
75 11554.425240669
76 11240.383372279
77 10689.0011056589
78 10715.0506615622
79 10165.1155924923
80 10505.2070167856
81 10071.0477517304
82 9952.37755261528
83 9675.96282053014
84 10302.5993597598
85 10558.7533261424
86 10416.9279662243
87 10346.0152862653
88 9825.02416819909
89 9254.8283334266
90 7945.11455051009
91 7522.53286585636
92 6182.42793438599
93 6638.29516269395
94 6358.98603550844
95 5781.55421298503
96 4994.27874568494
97 4767.06873030605
98 4829.29822496396
99 5015.9867089377
100 4573.1442585814
101 4387.90297215785
102 4374.87819420619
103 3920.45816344842
104 3617.99387545997
105 3400.91424293237
106 2911.76147097018
107 2855.32076651301
108 2762.70012330123
109 2862.55675426393
110 2241.709005235
111 2136.06358407156
112 2040.54854575942
113 1824.91611078201
114 1756.89782592336
115 1736.63706022078
116 1633.88603415772
117 1687.43234351453
118 1458.77513058546
119 1510.87424239208
120 1515.21583504263
121 1421.14799428068
122 1334.31614126964
123 1128.81408914351
124 1082.50376753762
125 1079.60937243725
126 1011.59108757861
127 937.784012519224
128 921.8648394672
129 843.716171757264
130 798.853047701561
131 772.803491798249
132 701.890811839234
133 668.605268185002
134 628.08373677985
135 626.636539229666
136 591.903798025251
137 538.357488668443
138 536.910291118259
139 490.599969512372
140 473.233598910164
141 448.631240557036
142 421.13448710354
143 382.060153248573
144 329.961041441949
145 279.30912718551
146 257.60116393275
147 246.023583531278
148 238.787595780358
149 227.210015378886
150 218.526830077782
151 191.030076624286
152 183.794088873366
153 173.663706022078
154 162.086125620607
155 157.744532970055
156 144.719755018399
157 138.930964817663
158 125.906186866007
159 120.117396665271
160 109.987013813983
161 98.4094334125111
162 92.6206432117752
163 89.7262481114072
164 88.2790505612232
165 85.3846554608552
166 82.4902603604873
167 79.5958652601193
168 73.8070750593833
169 69.4654824088314
170 68.0182848586474
171 56.4407044571755
172 54.9935069069915
173 52.0991118066235
174 49.2047167062556
175 47.7575191560716
176 43.4159265055196
177 41.9687289553356
178 40.5215314051516
179 39.0743338549676
180 37.6271363047837
181 34.7327412044157
182 33.2855436542317
183 30.3911485538637
184 27.4967534534958
185 26.0495559033118
186 23.1551608029438
187 21.7079632527598
188 18.8135681523918
189 15.9191730520239
190 14.4719755018399
191 13.0247779516559
192 11.5775804014719
193 10.1303828512879
194 8.68318530110392
195 7.23598775091993
196 5.78879020073595
197 4.34159265055196
198 2.89439510036797
199 1.44719755018399
};
\addlegendentry{\gensubinstance 175-200}
\addplot [semithick, color3]
table {%
5 7500
6 7500
7 7500
8 7500
9 7500
10 7500
11 7500
12 7500
13 7500
14 7500
15 7500
16 7500
17 7500
18 7500
19 7500
20 7500
21 7500
22 7500
23 7500
24 7500
25 7500
26 7500
27 7500
28 7500
29 7500
30 7500
31 7500
32 7500
33 7500
34 7500
35 7500
36 7500
37 7500
38 7500
39 7500
40 7500
41 7500
42 7500
43 7500
44 7500
45 7500
46 7500
47 7500
48 7500
49 7500
50 7500
51 7500
52 7500
53 7500
54 7500
55 7500
56 7500
57 7500
58 7500
59 7500
60 7500
61 7500
62 7500
63 7500
64 7500
65 7500
66 7500
67 7500
68 7500
69 7500
70 7500
71 7500
72 7500
73 7500
74 7500
75 7500
76 7500
77 7500
78 7500
79 7500
80 7500
81 7500
82 7500
83 7500
84 7500
85 7500
86 7500
87 7500
88 7500
89 7500
90 7500
91 7500
92 7500
93 7500
94 7500
95 7500
96 7500
97 7500
98 7500
99 7500
100 7500
101 7500
102 7500
103 7500
104 7500
105 7500
106 7500
107 7500
108 7500
109 7500
110 7500
111 7500
112 7500
113 7500
114 7500
115 7500
116 7500
117 7500
118 7500
119 7500
120 7500
121 7500
122 7500
123 7500
124 7500
125 7500
126 7500
127 7500
128 7500
129 7500
130 7500
131 7500
132 7500
133 7500
134 7500
135 7500
136 7500
137 7500
138 7500
139 7500
140 7500
141 7500
142 7500
143 7500
144 7500
145 7500
146 7500
147 7500
148 7500
149 7500
150 7500
151 7500
152 7500
153 7500
154 7500
155 7500
156 7500
157 7500
158 7500
159 7500
160 7500
161 7500
162 7500
163 7500
164 7500
165 7500
166 7500
167 7500
168 7500
169 7500
170 7500
171 7500
172 7500
173 7500
174 7500
175 7500
176 7500
177 7500
178 7500
179 7500
180 7500
181 7500
182 7500
183 7500
184 7500
185 7500
186 7500
187 7500
188 7500
189 7500
190 7500
191 7500
192 7500
193 7500
194 7500
195 7500
196 7500
197 7500
198 7500
199 7500
200 7500
};
\addlegendentry{\gensolve 5-200}
\end{axis}

\end{tikzpicture}

